On metric multiplicative Diophantine approximation

Gallagher's theorem (1962) gives a Khintchine-type dichotomy for the Lebesgue measure of the set of multiplicatively $\psi$-approximable points in $\mathbb{R}^n$, $n \geq 2$, for monotonic functions $\psi$. We establish this dichotomy for arbitrary functions $\psi$, proving a conjecture of Beresnevich, Haynes, and Velani (2013).

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\definecolor{regionblue}{HTML}{2876A5}
\definecolor{regionorange}{HTML}{D78229}
\definecolor{regionteal}{HTML}{20877B}
\definecolor{regionpurple}{HTML}{75418E}
%\begin{scope}[shift={(0.0,7.5)}]
\begin{scope}
\clip (0,0) rectangle (4.4,4.4);
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.550000,0.033000) -- (-0.532886,0.034060) -- (-0.516304,0.035154) -- (-0.500238,0.036283) -- (-0.484672,0.037448) -- (-0.469591,0.038651) -- (-0.454978,0.039892) -- (-0.440821,0.041173) -- (-0.427104,0.042496) -- (-0.413814,0.043860) -- (-0.400937,0.045269) -- (-0.388461,0.046723) -- (-0.376374,0.048223) -- (-0.364662,0.049772) -- (-0.353315,0.051371) -- (-0.342321,0.053020) -- (-0.331669,0.054723) -- (-0.321348,0.056481) -- (-0.311349,0.058295) -- (-0.301661,0.060167) -- (-0.292274,0.062099) -- (-0.283179,0.064094) -- (-0.274367,0.066152) -- (-0.265830,0.068277) -- (-0.257558,0.070470) -- (-0.249544,0.072733) -- (-0.241779,0.075069) -- (-0.234255,0.077480) -- (-0.226966,0.079968) -- (-0.219904,0.082536) -- (-0.213061,0.085187) -- (-0.206431,0.087923) -- (-0.200008,0.090747) -- (-0.193784,0.093661) -- (-0.187754,0.096669) -- (-0.181912,0.099774) -- (-0.176251,0.102978) -- (-0.170767,0.106285) -- (-0.165453,0.109699) -- (-0.160305,0.113222) -- (-0.155316,0.116858) -- (-0.150483,0.120611) -- (-0.145801,0.124485) -- (-0.141264,0.128483) -- (-0.136868,0.132609) -- (-0.132609,0.136868) -- (-0.128483,0.141264) -- (-0.124485,0.145801) -- (-0.120611,0.150483) -- (-0.116858,0.155316) -- (-0.113222,0.160305) -- (-0.109699,0.165453) -- (-0.106285,0.170767) -- (-0.102978,0.176251) -- (-0.099774,0.181912) -- (-0.096669,0.187754) -- (-0.093661,0.193784) -- (-0.090747,0.200008) -- (-0.087923,0.206431) -- (-0.085187,0.213061) -- (-0.082536,0.219904) -- (-0.079968,0.226966) -- (-0.077480,0.234255) -- (-0.075069,0.241779) -- (-0.072733,0.249544) -- (-0.070470,0.257558) -- (-0.068277,0.265830) -- (-0.066152,0.274367) -- (-0.064094,0.283179) -- (-0.062099,0.292274) -- (-0.060167,0.301661) -- (-0.058295,0.311349) -- (-0.056481,0.321348) -- (-0.054723,0.331669) -- (-0.053020,0.342321) -- (-0.051371,0.353315) -- (-0.049772,0.364662) -- (-0.048223,0.376374) -- (-0.046723,0.388461) -- (-0.045269,0.400937) -- (-0.043860,0.413814) -- (-0.042496,0.427104) -- (-0.041173,0.440821) -- (-0.039892,0.454978) -- (-0.038651,0.469591) -- (-0.037448,0.484672) -- (-0.036283,0.500238) -- (-0.035154,0.516304) -- (-0.034060,0.532886) -- (-0.033000,0.550000) -- (0.000000,0.550000) -- (0.033000,0.550000) -- (0.034060,0.532886) -- (0.035154,0.516304) -- (0.036283,0.500238) -- (0.037448,0.484672) -- (0.038651,0.469591) -- (0.039892,0.454978) -- (0.041173,0.440821) -- (0.042496,0.427104) -- (0.043860,0.413814) -- (0.045269,0.400937) -- (0.046723,0.388461) -- (0.048223,0.376374) -- (0.049772,0.364662) -- (0.051371,0.353315) -- (0.053020,0.342321) -- (0.054723,0.331669) -- (0.056481,0.321348) -- (0.058295,0.311349) -- (0.060167,0.301661) -- (0.062099,0.292274) -- (0.064094,0.283179) -- (0.066152,0.274367) -- (0.068277,0.265830) -- (0.070470,0.257558) -- (0.072733,0.249544) -- (0.075069,0.241779) -- (0.077480,0.234255) -- (0.079968,0.226966) -- (0.082536,0.219904) -- (0.085187,0.213061) -- (0.087923,0.206431) -- (0.090747,0.200008) -- (0.093661,0.193784) -- (0.096669,0.187754) -- (0.099774,0.181912) -- (0.102978,0.176251) -- (0.106285,0.170767) -- (0.109699,0.165453) -- (0.113222,0.160305) -- (0.116858,0.155316) -- (0.120611,0.150483) -- (0.124485,0.145801) -- (0.128483,0.141264) -- (0.132609,0.136868) -- (0.136868,0.132609) -- (0.141264,0.128483) -- (0.145801,0.124485) -- (0.150483,0.120611) -- (0.155316,0.116858) -- (0.160305,0.113222) -- (0.165453,0.109699) -- (0.170767,0.106285) -- (0.176251,0.102978) -- (0.181912,0.099774) -- (0.187754,0.096669) -- (0.193784,0.093661) -- (0.200008,0.090747) -- (0.206431,0.087923) -- (0.213061,0.085187) -- (0.219904,0.082536) -- (0.226966,0.079968) -- (0.234255,0.077480) -- (0.241779,0.075069) -- (0.249544,0.072733) -- (0.257558,0.070470) -- (0.265830,0.068277) -- (0.274367,0.066152) -- (0.283179,0.064094) -- (0.292274,0.062099) -- (0.301661,0.060167) -- (0.311349,0.058295) -- (0.321348,0.056481) -- (0.331669,0.054723) -- (0.342321,0.053020) -- (0.353315,0.051371) -- (0.364662,0.049772) -- (0.376374,0.048223) -- (0.388461,0.046723) -- (0.400937,0.045269) -- (0.413814,0.043860) -- (0.427104,0.042496) -- (0.440821,0.041173) -- (0.454978,0.039892) -- (0.469591,0.038651) -- (0.484672,0.037448) -- (0.500238,0.036283) -- (0.516304,0.035154) -- (0.532886,0.034060) -- (0.550000,0.033000) -- (0.550000,-0.033000) -- (0.532886,-0.034060) -- (0.516304,-0.035154) -- (0.500238,-0.036283) -- (0.484672,-0.037448) -- (0.469591,-0.038651) -- (0.454978,-0.039892) -- (0.440821,-0.041173) -- (0.427104,-0.042496) -- (0.413814,-0.043860) -- (0.400937,-0.045269) -- (0.388461,-0.046723) -- (0.376374,-0.048223) -- (0.364662,-0.049772) -- (0.353315,-0.051371) -- (0.342321,-0.053020) -- (0.331669,-0.054723) -- (0.321348,-0.056481) -- (0.311349,-0.058295) -- (0.301661,-0.060167) -- (0.292274,-0.062099) -- (0.283179,-0.064094) -- (0.274367,-0.066152) -- (0.265830,-0.068277) -- (0.257558,-0.070470) -- (0.249544,-0.072733) -- (0.241779,-0.075069) -- (0.234255,-0.077480) -- (0.226966,-0.079968) -- (0.219904,-0.082536) -- (0.213061,-0.085187) -- (0.206431,-0.087923) -- (0.200008,-0.090747) -- (0.193784,-0.093661) -- (0.187754,-0.096669) -- (0.181912,-0.099774) -- (0.176251,-0.102978) -- (0.170767,-0.106285) -- (0.165453,-0.109699) -- (0.160305,-0.113222) -- (0.155316,-0.116858) -- (0.150483,-0.120611) -- (0.145801,-0.124485) -- (0.141264,-0.128483) -- (0.136868,-0.132609) -- (0.132609,-0.136868) -- (0.128483,-0.141264) -- (0.124485,-0.145801) -- (0.120611,-0.150483) -- (0.116858,-0.155316) -- (0.113222,-0.160305) -- (0.109699,-0.165453) -- (0.106285,-0.170767) -- (0.102978,-0.176251) -- (0.099774,-0.181912) -- (0.096669,-0.187754) -- (0.093661,-0.193784) -- (0.090747,-0.200008) -- (0.087923,-0.206431) -- (0.085187,-0.213061) -- (0.082536,-0.219904) -- (0.079968,-0.226966) -- (0.077480,-0.234255) -- (0.075069,-0.241779) -- (0.072733,-0.249544) -- (0.070470,-0.257558) -- (0.068277,-0.265830) -- (0.066152,-0.274367) -- (0.064094,-0.283179) -- (0.062099,-0.292274) -- (0.060167,-0.301661) -- (0.058295,-0.311349) -- (0.056481,-0.321348) -- (0.054723,-0.331669) -- (0.053020,-0.342321) -- (0.051371,-0.353315) -- (0.049772,-0.364662) -- (0.048223,-0.376374) -- (0.046723,-0.388461) -- (0.045269,-0.400937) -- (0.043860,-0.413814) -- (0.042496,-0.427104) -- (0.041173,-0.440821) -- (0.039892,-0.454978) -- (0.038651,-0.469591) -- (0.037448,-0.484672) -- (0.036283,-0.500238) -- (0.035154,-0.516304) -- (0.034060,-0.532886) -- (0.033000,-0.550000) -- (0.000000,-0.550000) -- (-0.033000,-0.550000) -- (-0.034060,-0.532886) -- (-0.035154,-0.516304) -- (-0.036283,-0.500238) -- (-0.037448,-0.484672) -- (-0.038651,-0.469591) -- (-0.039892,-0.454978) -- (-0.041173,-0.440821) -- (-0.042496,-0.427104) -- (-0.043860,-0.413814) -- (-0.045269,-0.400937) -- (-0.046723,-0.388461) -- (-0.048223,-0.376374) -- (-0.049772,-0.364662) -- (-0.051371,-0.353315) -- (-0.053020,-0.342321) -- (-0.054723,-0.331669) -- (-0.056481,-0.321348) -- (-0.058295,-0.311349) -- (-0.060167,-0.301661) -- (-0.062099,-0.292274) -- (-0.064094,-0.283179) -- (-0.066152,-0.274367) -- (-0.068277,-0.265830) -- (-0.070470,-0.257558) -- (-0.072733,-0.249544) -- (-0.075069,-0.241779) -- (-0.077480,-0.234255) -- (-0.079968,-0.226966) -- (-0.082536,-0.219904) -- (-0.085187,-0.213061) -- (-0.087923,-0.206431) -- (-0.090747,-0.200008) -- (-0.093661,-0.193784) -- (-0.096669,-0.187754) -- (-0.099774,-0.181912) -- (-0.102978,-0.176251) -- (-0.106285,-0.170767) -- (-0.109699,-0.165453) -- (-0.113222,-0.160305) -- (-0.116858,-0.155316) -- (-0.120611,-0.150483) -- (-0.124485,-0.145801) -- (-0.128483,-0.141264) -- (-0.132609,-0.136868) -- (-0.136868,-0.132609) -- (-0.141264,-0.128483) -- (-0.145801,-0.124485) -- (-0.150483,-0.120611) -- (-0.155316,-0.116858) -- (-0.160305,-0.113222) -- (-0.165453,-0.109699) -- (-0.170767,-0.106285) -- (-0.176251,-0.102978) -- (-0.181912,-0.099774) -- (-0.187754,-0.096669) -- (-0.193784,-0.093661) -- (-0.200008,-0.090747) -- (-0.206431,-0.087923) -- (-0.213061,-0.085187) -- (-0.219904,-0.082536) -- (-0.226966,-0.079968) -- (-0.234255,-0.077480) -- (-0.241779,-0.075069) -- (-0.249544,-0.072733) -- (-0.257558,-0.070470) -- (-0.265830,-0.068277) -- (-0.274367,-0.066152) -- (-0.283179,-0.064094) -- (-0.292274,-0.062099) -- (-0.301661,-0.060167) -- (-0.311349,-0.058295) -- (-0.321348,-0.056481) -- (-0.331669,-0.054723) -- (-0.342321,-0.053020) -- (-0.353315,-0.051371) -- (-0.364662,-0.049772) -- (-0.376374,-0.048223) -- (-0.388461,-0.046723) -- (-0.400937,-0.045269) -- (-0.413814,-0.043860) -- (-0.427104,-0.042496) -- (-0.440821,-0.041173) -- (-0.454978,-0.039892) -- (-0.469591,-0.038651) -- (-0.484672,-0.037448) -- (-0.500238,-0.036283) -- (-0.516304,-0.035154) -- (-0.532886,-0.034060) -- (-0.550000,-0.033000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.550000,1.133000) -- (-0.532886,1.134060) -- (-0.516304,1.135154) -- (-0.500238,1.136283) -- (-0.484672,1.137448) -- (-0.469591,1.138651) -- (-0.454978,1.139892) -- (-0.440821,1.141173) -- (-0.427104,1.142496) -- (-0.413814,1.143860) -- (-0.400937,1.145269) -- (-0.388461,1.146723) -- (-0.376374,1.148223) -- (-0.364662,1.149772) -- (-0.353315,1.151371) -- (-0.342321,1.153020) -- (-0.331669,1.154723) -- (-0.321348,1.156481) -- (-0.311349,1.158295) -- (-0.301661,1.160167) -- (-0.292274,1.162099) -- (-0.283179,1.164094) -- (-0.274367,1.166152) -- (-0.265830,1.168277) -- (-0.257558,1.170470) -- (-0.249544,1.172733) -- (-0.241779,1.175069) -- (-0.234255,1.177480) -- (-0.226966,1.179968) -- (-0.219904,1.182536) -- (-0.213061,1.185187) -- (-0.206431,1.187923) -- (-0.200008,1.190747) -- (-0.193784,1.193661) -- (-0.187754,1.196669) -- (-0.181912,1.199774) -- (-0.176251,1.202978) -- (-0.170767,1.206285) -- (-0.165453,1.209699) -- (-0.160305,1.213222) -- (-0.155316,1.216858) -- (-0.150483,1.220611) -- (-0.145801,1.224485) -- (-0.141264,1.228483) -- (-0.136868,1.232609) -- (-0.132609,1.236868) -- (-0.128483,1.241264) -- (-0.124485,1.245801) -- (-0.120611,1.250483) -- (-0.116858,1.255316) -- (-0.113222,1.260305) -- (-0.109699,1.265453) -- (-0.106285,1.270767) -- (-0.102978,1.276251) -- (-0.099774,1.281912) -- (-0.096669,1.287754) -- (-0.093661,1.293784) -- (-0.090747,1.300008) -- (-0.087923,1.306431) -- (-0.085187,1.313061) -- (-0.082536,1.319904) -- (-0.079968,1.326966) -- (-0.077480,1.334255) -- (-0.075069,1.341779) -- (-0.072733,1.349544) -- (-0.070470,1.357558) -- (-0.068277,1.365830) -- (-0.066152,1.374367) -- (-0.064094,1.383179) -- (-0.062099,1.392274) -- (-0.060167,1.401661) -- (-0.058295,1.411349) -- (-0.056481,1.421348) -- (-0.054723,1.431669) -- (-0.053020,1.442321) -- (-0.051371,1.453315) -- (-0.049772,1.464662) -- (-0.048223,1.476374) -- (-0.046723,1.488461) -- (-0.045269,1.500937) -- (-0.043860,1.513814) -- (-0.042496,1.527104) -- (-0.041173,1.540821) -- (-0.039892,1.554978) -- (-0.038651,1.569591) -- (-0.037448,1.584672) -- (-0.036283,1.600238) -- (-0.035154,1.616304) -- (-0.034060,1.632886) -- (-0.033000,1.650000) -- (0.000000,1.650000) -- (0.033000,1.650000) -- (0.034060,1.632886) -- (0.035154,1.616304) -- (0.036283,1.600238) -- (0.037448,1.584672) -- (0.038651,1.569591) -- (0.039892,1.554978) -- (0.041173,1.540821) -- (0.042496,1.527104) -- (0.043860,1.513814) -- (0.045269,1.500937) -- (0.046723,1.488461) -- (0.048223,1.476374) -- (0.049772,1.464662) -- (0.051371,1.453315) -- (0.053020,1.442321) -- (0.054723,1.431669) -- (0.056481,1.421348) -- (0.058295,1.411349) -- (0.060167,1.401661) -- (0.062099,1.392274) -- (0.064094,1.383179) -- (0.066152,1.374367) -- (0.068277,1.365830) -- (0.070470,1.357558) -- (0.072733,1.349544) -- (0.075069,1.341779) -- (0.077480,1.334255) -- (0.079968,1.326966) -- (0.082536,1.319904) -- (0.085187,1.313061) -- (0.087923,1.306431) -- (0.090747,1.300008) -- (0.093661,1.293784) -- (0.096669,1.287754) -- (0.099774,1.281912) -- (0.102978,1.276251) -- (0.106285,1.270767) -- (0.109699,1.265453) -- (0.113222,1.260305) -- (0.116858,1.255316) -- (0.120611,1.250483) -- (0.124485,1.245801) -- (0.128483,1.241264) -- (0.132609,1.236868) -- (0.136868,1.232609) -- (0.141264,1.228483) -- (0.145801,1.224485) -- (0.150483,1.220611) -- (0.155316,1.216858) -- (0.160305,1.213222) -- (0.165453,1.209699) -- (0.170767,1.206285) -- (0.176251,1.202978) -- (0.181912,1.199774) -- (0.187754,1.196669) -- (0.193784,1.193661) -- (0.200008,1.190747) -- (0.206431,1.187923) -- (0.213061,1.185187) -- (0.219904,1.182536) -- (0.226966,1.179968) -- (0.234255,1.177480) -- (0.241779,1.175069) -- (0.249544,1.172733) -- (0.257558,1.170470) -- (0.265830,1.168277) -- (0.274367,1.166152) -- (0.283179,1.164094) -- (0.292274,1.162099) -- (0.301661,1.160167) -- (0.311349,1.158295) -- (0.321348,1.156481) -- (0.331669,1.154723) -- (0.342321,1.153020) -- (0.353315,1.151371) -- (0.364662,1.149772) -- (0.376374,1.148223) -- (0.388461,1.146723) -- (0.400937,1.145269) -- (0.413814,1.143860) -- (0.427104,1.142496) -- (0.440821,1.141173) -- (0.454978,1.139892) -- (0.469591,1.138651) -- (0.484672,1.137448) -- (0.500238,1.136283) -- (0.516304,1.135154) -- (0.532886,1.134060) -- (0.550000,1.133000) -- (0.550000,1.067000) -- (0.532886,1.065940) -- (0.516304,1.064846) -- (0.500238,1.063717) -- (0.484672,1.062552) -- (0.469591,1.061349) -- (0.454978,1.060108) -- (0.440821,1.058827) -- (0.427104,1.057504) -- (0.413814,1.056140) -- (0.400937,1.054731) -- (0.388461,1.053277) -- (0.376374,1.051777) -- (0.364662,1.050228) -- (0.353315,1.048629) -- (0.342321,1.046980) -- (0.331669,1.045277) -- (0.321348,1.043519) -- (0.311349,1.041705) -- (0.301661,1.039833) -- (0.292274,1.037901) -- (0.283179,1.035906) -- (0.274367,1.033848) -- (0.265830,1.031723) -- (0.257558,1.029530) -- (0.249544,1.027267) -- (0.241779,1.024931) -- (0.234255,1.022520) -- (0.226966,1.020032) -- (0.219904,1.017464) -- (0.213061,1.014813) -- (0.206431,1.012077) -- (0.200008,1.009253) -- (0.193784,1.006339) -- (0.187754,1.003331) -- (0.181912,1.000226) -- (0.176251,0.997022) -- (0.170767,0.993715) -- (0.165453,0.990301) -- (0.160305,0.986778) -- (0.155316,0.983142) -- (0.150483,0.979389) -- (0.145801,0.975515) -- (0.141264,0.971517) -- (0.136868,0.967391) -- (0.132609,0.963132) -- (0.128483,0.958736) -- (0.124485,0.954199) -- (0.120611,0.949517) -- (0.116858,0.944684) -- (0.113222,0.939695) -- (0.109699,0.934547) -- (0.106285,0.929233) -- (0.102978,0.923749) -- (0.099774,0.918088) -- (0.096669,0.912246) -- (0.093661,0.906216) -- (0.090747,0.899992) -- (0.087923,0.893569) -- (0.085187,0.886939) -- (0.082536,0.880096) -- (0.079968,0.873034) -- (0.077480,0.865745) -- (0.075069,0.858221) -- (0.072733,0.850456) -- (0.070470,0.842442) -- (0.068277,0.834170) -- (0.066152,0.825633) -- (0.064094,0.816821) -- (0.062099,0.807726) -- (0.060167,0.798339) -- (0.058295,0.788651) -- (0.056481,0.778652) -- (0.054723,0.768331) -- (0.053020,0.757679) -- (0.051371,0.746685) -- (0.049772,0.735338) -- (0.048223,0.723626) -- (0.046723,0.711539) -- (0.045269,0.699063) -- (0.043860,0.686186) -- (0.042496,0.672896) -- (0.041173,0.659179) -- (0.039892,0.645022) -- (0.038651,0.630409) -- (0.037448,0.615328) -- (0.036283,0.599762) -- (0.035154,0.583696) -- (0.034060,0.567114) -- (0.033000,0.550000) -- (0.000000,0.550000) -- (-0.033000,0.550000) -- (-0.034060,0.567114) -- (-0.035154,0.583696) -- (-0.036283,0.599762) -- (-0.037448,0.615328) -- (-0.038651,0.630409) -- (-0.039892,0.645022) -- (-0.041173,0.659179) -- (-0.042496,0.672896) -- (-0.043860,0.686186) -- (-0.045269,0.699063) -- (-0.046723,0.711539) -- (-0.048223,0.723626) -- (-0.049772,0.735338) -- (-0.051371,0.746685) -- (-0.053020,0.757679) -- (-0.054723,0.768331) -- (-0.056481,0.778652) -- (-0.058295,0.788651) -- (-0.060167,0.798339) -- (-0.062099,0.807726) -- (-0.064094,0.816821) -- (-0.066152,0.825633) -- (-0.068277,0.834170) -- (-0.070470,0.842442) -- (-0.072733,0.850456) -- (-0.075069,0.858221) -- (-0.077480,0.865745) -- (-0.079968,0.873034) -- (-0.082536,0.880096) -- (-0.085187,0.886939) -- (-0.087923,0.893569) -- (-0.090747,0.899992) -- (-0.093661,0.906216) -- (-0.096669,0.912246) -- (-0.099774,0.918088) -- (-0.102978,0.923749) -- (-0.106285,0.929233) -- (-0.109699,0.934547) -- (-0.113222,0.939695) -- (-0.116858,0.944684) -- (-0.120611,0.949517) -- (-0.124485,0.954199) -- (-0.128483,0.958736) -- (-0.132609,0.963132) -- (-0.136868,0.967391) -- (-0.141264,0.971517) -- (-0.145801,0.975515) -- (-0.150483,0.979389) -- (-0.155316,0.983142) -- (-0.160305,0.986778) -- (-0.165453,0.990301) -- (-0.170767,0.993715) -- (-0.176251,0.997022) -- (-0.181912,1.000226) -- (-0.187754,1.003331) -- (-0.193784,1.006339) -- (-0.200008,1.009253) -- (-0.206431,1.012077) -- (-0.213061,1.014813) -- (-0.219904,1.017464) -- (-0.226966,1.020032) -- (-0.234255,1.022520) -- (-0.241779,1.024931) -- (-0.249544,1.027267) -- (-0.257558,1.029530) -- (-0.265830,1.031723) -- (-0.274367,1.033848) -- (-0.283179,1.035906) -- (-0.292274,1.037901) -- (-0.301661,1.039833) -- (-0.311349,1.041705) -- (-0.321348,1.043519) -- (-0.331669,1.045277) -- (-0.342321,1.046980) -- (-0.353315,1.048629) -- (-0.364662,1.050228) -- (-0.376374,1.051777) -- (-0.388461,1.053277) -- (-0.400937,1.054731) -- (-0.413814,1.056140) -- (-0.427104,1.057504) -- (-0.440821,1.058827) -- (-0.454978,1.060108) -- (-0.469591,1.061349) -- (-0.484672,1.062552) -- (-0.500238,1.063717) -- (-0.516304,1.064846) -- (-0.532886,1.065940) -- (-0.550000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.550000,2.233000) -- (-0.532886,2.234060) -- (-0.516304,2.235154) -- (-0.500238,2.236283) -- (-0.484672,2.237448) -- (-0.469591,2.238651) -- (-0.454978,2.239892) -- (-0.440821,2.241173) -- (-0.427104,2.242496) -- (-0.413814,2.243860) -- (-0.400937,2.245269) -- (-0.388461,2.246723) -- (-0.376374,2.248223) -- (-0.364662,2.249772) -- (-0.353315,2.251371) -- (-0.342321,2.253020) -- (-0.331669,2.254723) -- (-0.321348,2.256481) -- (-0.311349,2.258295) -- (-0.301661,2.260167) -- (-0.292274,2.262099) -- (-0.283179,2.264094) -- (-0.274367,2.266152) -- (-0.265830,2.268277) -- (-0.257558,2.270470) -- (-0.249544,2.272733) -- (-0.241779,2.275069) -- (-0.234255,2.277480) -- (-0.226966,2.279968) -- (-0.219904,2.282536) -- (-0.213061,2.285187) -- (-0.206431,2.287923) -- (-0.200008,2.290747) -- (-0.193784,2.293661) -- (-0.187754,2.296669) -- (-0.181912,2.299774) -- (-0.176251,2.302978) -- (-0.170767,2.306285) -- (-0.165453,2.309699) -- (-0.160305,2.313222) -- (-0.155316,2.316858) -- (-0.150483,2.320611) -- (-0.145801,2.324485) -- (-0.141264,2.328483) -- (-0.136868,2.332609) -- (-0.132609,2.336868) -- (-0.128483,2.341264) -- (-0.124485,2.345801) -- (-0.120611,2.350483) -- (-0.116858,2.355316) -- (-0.113222,2.360305) -- (-0.109699,2.365453) -- (-0.106285,2.370767) -- (-0.102978,2.376251) -- (-0.099774,2.381912) -- (-0.096669,2.387754) -- (-0.093661,2.393784) -- (-0.090747,2.400008) -- (-0.087923,2.406431) -- (-0.085187,2.413061) -- (-0.082536,2.419904) -- (-0.079968,2.426966) -- (-0.077480,2.434255) -- (-0.075069,2.441779) -- (-0.072733,2.449544) -- (-0.070470,2.457558) -- (-0.068277,2.465830) -- (-0.066152,2.474367) -- (-0.064094,2.483179) -- (-0.062099,2.492274) -- (-0.060167,2.501661) -- (-0.058295,2.511349) -- (-0.056481,2.521348) -- (-0.054723,2.531669) -- (-0.053020,2.542321) -- (-0.051371,2.553315) -- (-0.049772,2.564662) -- (-0.048223,2.576374) -- (-0.046723,2.588461) -- (-0.045269,2.600937) -- (-0.043860,2.613814) -- (-0.042496,2.627104) -- (-0.041173,2.640821) -- (-0.039892,2.654978) -- (-0.038651,2.669591) -- (-0.037448,2.684672) -- (-0.036283,2.700238) -- (-0.035154,2.716304) -- (-0.034060,2.732886) -- (-0.033000,2.750000) -- (0.000000,2.750000) -- (0.033000,2.750000) -- (0.034060,2.732886) -- (0.035154,2.716304) -- (0.036283,2.700238) -- (0.037448,2.684672) -- (0.038651,2.669591) -- (0.039892,2.654978) -- (0.041173,2.640821) -- (0.042496,2.627104) -- (0.043860,2.613814) -- (0.045269,2.600937) -- (0.046723,2.588461) -- (0.048223,2.576374) -- (0.049772,2.564662) -- (0.051371,2.553315) -- (0.053020,2.542321) -- (0.054723,2.531669) -- (0.056481,2.521348) -- (0.058295,2.511349) -- (0.060167,2.501661) -- (0.062099,2.492274) -- (0.064094,2.483179) -- (0.066152,2.474367) -- (0.068277,2.465830) -- (0.070470,2.457558) -- (0.072733,2.449544) -- (0.075069,2.441779) -- (0.077480,2.434255) -- (0.079968,2.426966) -- (0.082536,2.419904) -- (0.085187,2.413061) -- (0.087923,2.406431) -- (0.090747,2.400008) -- (0.093661,2.393784) -- (0.096669,2.387754) -- (0.099774,2.381912) -- (0.102978,2.376251) -- (0.106285,2.370767) -- (0.109699,2.365453) -- (0.113222,2.360305) -- (0.116858,2.355316) -- (0.120611,2.350483) -- (0.124485,2.345801) -- (0.128483,2.341264) -- (0.132609,2.336868) -- (0.136868,2.332609) -- (0.141264,2.328483) -- (0.145801,2.324485) -- (0.150483,2.320611) -- (0.155316,2.316858) -- (0.160305,2.313222) -- (0.165453,2.309699) -- (0.170767,2.306285) -- (0.176251,2.302978) -- (0.181912,2.299774) -- (0.187754,2.296669) -- (0.193784,2.293661) -- (0.200008,2.290747) -- (0.206431,2.287923) -- (0.213061,2.285187) -- (0.219904,2.282536) -- (0.226966,2.279968) -- (0.234255,2.277480) -- (0.241779,2.275069) -- (0.249544,2.272733) -- (0.257558,2.270470) -- (0.265830,2.268277) -- (0.274367,2.266152) -- (0.283179,2.264094) -- (0.292274,2.262099) -- (0.301661,2.260167) -- (0.311349,2.258295) -- (0.321348,2.256481) -- (0.331669,2.254723) -- (0.342321,2.253020) -- (0.353315,2.251371) -- (0.364662,2.249772) -- (0.376374,2.248223) -- (0.388461,2.246723) -- (0.400937,2.245269) -- (0.413814,2.243860) -- (0.427104,2.242496) -- (0.440821,2.241173) -- (0.454978,2.239892) -- (0.469591,2.238651) -- (0.484672,2.237448) -- (0.500238,2.236283) -- (0.516304,2.235154) -- (0.532886,2.234060) -- (0.550000,2.233000) -- (0.550000,2.167000) -- (0.532886,2.165940) -- (0.516304,2.164846) -- (0.500238,2.163717) -- (0.484672,2.162552) -- (0.469591,2.161349) -- (0.454978,2.160108) -- (0.440821,2.158827) -- (0.427104,2.157504) -- (0.413814,2.156140) -- (0.400937,2.154731) -- (0.388461,2.153277) -- (0.376374,2.151777) -- (0.364662,2.150228) -- (0.353315,2.148629) -- (0.342321,2.146980) -- (0.331669,2.145277) -- (0.321348,2.143519) -- (0.311349,2.141705) -- (0.301661,2.139833) -- (0.292274,2.137901) -- (0.283179,2.135906) -- (0.274367,2.133848) -- (0.265830,2.131723) -- (0.257558,2.129530) -- (0.249544,2.127267) -- (0.241779,2.124931) -- (0.234255,2.122520) -- (0.226966,2.120032) -- (0.219904,2.117464) -- (0.213061,2.114813) -- (0.206431,2.112077) -- (0.200008,2.109253) -- (0.193784,2.106339) -- (0.187754,2.103331) -- (0.181912,2.100226) -- (0.176251,2.097022) -- (0.170767,2.093715) -- (0.165453,2.090301) -- (0.160305,2.086778) -- (0.155316,2.083142) -- (0.150483,2.079389) -- (0.145801,2.075515) -- (0.141264,2.071517) -- (0.136868,2.067391) -- (0.132609,2.063132) -- (0.128483,2.058736) -- (0.124485,2.054199) -- (0.120611,2.049517) -- (0.116858,2.044684) -- (0.113222,2.039695) -- (0.109699,2.034547) -- (0.106285,2.029233) -- (0.102978,2.023749) -- (0.099774,2.018088) -- (0.096669,2.012246) -- (0.093661,2.006216) -- (0.090747,1.999992) -- (0.087923,1.993569) -- (0.085187,1.986939) -- (0.082536,1.980096) -- (0.079968,1.973034) -- (0.077480,1.965745) -- (0.075069,1.958221) -- (0.072733,1.950456) -- (0.070470,1.942442) -- (0.068277,1.934170) -- (0.066152,1.925633) -- (0.064094,1.916821) -- (0.062099,1.907726) -- (0.060167,1.898339) -- (0.058295,1.888651) -- (0.056481,1.878652) -- (0.054723,1.868331) -- (0.053020,1.857679) -- (0.051371,1.846685) -- (0.049772,1.835338) -- (0.048223,1.823626) -- (0.046723,1.811539) -- (0.045269,1.799063) -- (0.043860,1.786186) -- (0.042496,1.772896) -- (0.041173,1.759179) -- (0.039892,1.745022) -- (0.038651,1.730409) -- (0.037448,1.715328) -- (0.036283,1.699762) -- (0.035154,1.683696) -- (0.034060,1.667114) -- (0.033000,1.650000) -- (0.000000,1.650000) -- (-0.033000,1.650000) -- (-0.034060,1.667114) -- (-0.035154,1.683696) -- (-0.036283,1.699762) -- (-0.037448,1.715328) -- (-0.038651,1.730409) -- (-0.039892,1.745022) -- (-0.041173,1.759179) -- (-0.042496,1.772896) -- (-0.043860,1.786186) -- (-0.045269,1.799063) -- (-0.046723,1.811539) -- (-0.048223,1.823626) -- (-0.049772,1.835338) -- (-0.051371,1.846685) -- (-0.053020,1.857679) -- (-0.054723,1.868331) -- (-0.056481,1.878652) -- (-0.058295,1.888651) -- (-0.060167,1.898339) -- (-0.062099,1.907726) -- (-0.064094,1.916821) -- (-0.066152,1.925633) -- (-0.068277,1.934170) -- (-0.070470,1.942442) -- (-0.072733,1.950456) -- (-0.075069,1.958221) -- (-0.077480,1.965745) -- (-0.079968,1.973034) -- (-0.082536,1.980096) -- (-0.085187,1.986939) -- (-0.087923,1.993569) -- (-0.090747,1.999992) -- (-0.093661,2.006216) -- (-0.096669,2.012246) -- (-0.099774,2.018088) -- (-0.102978,2.023749) -- (-0.106285,2.029233) -- (-0.109699,2.034547) -- (-0.113222,2.039695) -- (-0.116858,2.044684) -- (-0.120611,2.049517) -- (-0.124485,2.054199) -- (-0.128483,2.058736) -- (-0.132609,2.063132) -- (-0.136868,2.067391) -- (-0.141264,2.071517) -- (-0.145801,2.075515) -- (-0.150483,2.079389) -- (-0.155316,2.083142) -- (-0.160305,2.086778) -- (-0.165453,2.090301) -- (-0.170767,2.093715) -- (-0.176251,2.097022) -- (-0.181912,2.100226) -- (-0.187754,2.103331) -- (-0.193784,2.106339) -- (-0.200008,2.109253) -- (-0.206431,2.112077) -- (-0.213061,2.114813) -- (-0.219904,2.117464) -- (-0.226966,2.120032) -- (-0.234255,2.122520) -- (-0.241779,2.124931) -- (-0.249544,2.127267) -- (-0.257558,2.129530) -- (-0.265830,2.131723) -- (-0.274367,2.133848) -- (-0.283179,2.135906) -- (-0.292274,2.137901) -- (-0.301661,2.139833) -- (-0.311349,2.141705) -- (-0.321348,2.143519) -- (-0.331669,2.145277) -- (-0.342321,2.146980) -- (-0.353315,2.148629) -- (-0.364662,2.150228) -- (-0.376374,2.151777) -- (-0.388461,2.153277) -- (-0.400937,2.154731) -- (-0.413814,2.156140) -- (-0.427104,2.157504) -- (-0.440821,2.158827) -- (-0.454978,2.160108) -- (-0.469591,2.161349) -- (-0.484672,2.162552) -- (-0.500238,2.163717) -- (-0.516304,2.164846) -- (-0.532886,2.165940) -- (-0.550000,2.167000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.550000,3.333000) -- (-0.532886,3.334060) -- (-0.516304,3.335154) -- (-0.500238,3.336283) -- (-0.484672,3.337448) -- (-0.469591,3.338651) -- (-0.454978,3.339892) -- (-0.440821,3.341173) -- (-0.427104,3.342496) -- (-0.413814,3.343860) -- (-0.400937,3.345269) -- (-0.388461,3.346723) -- (-0.376374,3.348223) -- (-0.364662,3.349772) -- (-0.353315,3.351371) -- (-0.342321,3.353020) -- (-0.331669,3.354723) -- (-0.321348,3.356481) -- (-0.311349,3.358295) -- (-0.301661,3.360167) -- (-0.292274,3.362099) -- (-0.283179,3.364094) -- (-0.274367,3.366152) -- (-0.265830,3.368277) -- (-0.257558,3.370470) -- (-0.249544,3.372733) -- (-0.241779,3.375069) -- (-0.234255,3.377480) -- (-0.226966,3.379968) -- (-0.219904,3.382536) -- (-0.213061,3.385187) -- (-0.206431,3.387923) -- (-0.200008,3.390747) -- (-0.193784,3.393661) -- (-0.187754,3.396669) -- (-0.181912,3.399774) -- (-0.176251,3.402978) -- (-0.170767,3.406285) -- (-0.165453,3.409699) -- (-0.160305,3.413222) -- (-0.155316,3.416858) -- (-0.150483,3.420611) -- (-0.145801,3.424485) -- (-0.141264,3.428483) -- (-0.136868,3.432609) -- (-0.132609,3.436868) -- (-0.128483,3.441264) -- (-0.124485,3.445801) -- (-0.120611,3.450483) -- (-0.116858,3.455316) -- (-0.113222,3.460305) -- (-0.109699,3.465453) -- (-0.106285,3.470767) -- (-0.102978,3.476251) -- (-0.099774,3.481912) -- (-0.096669,3.487754) -- (-0.093661,3.493784) -- (-0.090747,3.500008) -- (-0.087923,3.506431) -- (-0.085187,3.513061) -- (-0.082536,3.519904) -- (-0.079968,3.526966) -- (-0.077480,3.534255) -- (-0.075069,3.541779) -- (-0.072733,3.549544) -- (-0.070470,3.557558) -- (-0.068277,3.565830) -- (-0.066152,3.574367) -- (-0.064094,3.583179) -- (-0.062099,3.592274) -- (-0.060167,3.601661) -- (-0.058295,3.611349) -- (-0.056481,3.621348) -- (-0.054723,3.631669) -- (-0.053020,3.642321) -- (-0.051371,3.653315) -- (-0.049772,3.664662) -- (-0.048223,3.676374) -- (-0.046723,3.688461) -- (-0.045269,3.700937) -- (-0.043860,3.713814) -- (-0.042496,3.727104) -- (-0.041173,3.740821) -- (-0.039892,3.754978) -- (-0.038651,3.769591) -- (-0.037448,3.784672) -- (-0.036283,3.800238) -- (-0.035154,3.816304) -- (-0.034060,3.832886) -- (-0.033000,3.850000) -- (0.000000,3.850000) -- (0.033000,3.850000) -- (0.034060,3.832886) -- (0.035154,3.816304) -- (0.036283,3.800238) -- (0.037448,3.784672) -- (0.038651,3.769591) -- (0.039892,3.754978) -- (0.041173,3.740821) -- (0.042496,3.727104) -- (0.043860,3.713814) -- (0.045269,3.700937) -- (0.046723,3.688461) -- (0.048223,3.676374) -- (0.049772,3.664662) -- (0.051371,3.653315) -- (0.053020,3.642321) -- (0.054723,3.631669) -- (0.056481,3.621348) -- (0.058295,3.611349) -- (0.060167,3.601661) -- (0.062099,3.592274) -- (0.064094,3.583179) -- (0.066152,3.574367) -- (0.068277,3.565830) -- (0.070470,3.557558) -- (0.072733,3.549544) -- (0.075069,3.541779) -- (0.077480,3.534255) -- (0.079968,3.526966) -- (0.082536,3.519904) -- (0.085187,3.513061) -- (0.087923,3.506431) -- (0.090747,3.500008) -- (0.093661,3.493784) -- (0.096669,3.487754) -- (0.099774,3.481912) -- (0.102978,3.476251) -- (0.106285,3.470767) -- (0.109699,3.465453) -- (0.113222,3.460305) -- (0.116858,3.455316) -- (0.120611,3.450483) -- (0.124485,3.445801) -- (0.128483,3.441264) -- (0.132609,3.436868) -- (0.136868,3.432609) -- (0.141264,3.428483) -- (0.145801,3.424485) -- (0.150483,3.420611) -- (0.155316,3.416858) -- (0.160305,3.413222) -- (0.165453,3.409699) -- (0.170767,3.406285) -- (0.176251,3.402978) -- (0.181912,3.399774) -- (0.187754,3.396669) -- (0.193784,3.393661) -- (0.200008,3.390747) -- (0.206431,3.387923) -- (0.213061,3.385187) -- (0.219904,3.382536) -- (0.226966,3.379968) -- (0.234255,3.377480) -- (0.241779,3.375069) -- (0.249544,3.372733) -- (0.257558,3.370470) -- (0.265830,3.368277) -- (0.274367,3.366152) -- (0.283179,3.364094) -- (0.292274,3.362099) -- (0.301661,3.360167) -- (0.311349,3.358295) -- (0.321348,3.356481) -- (0.331669,3.354723) -- (0.342321,3.353020) -- (0.353315,3.351371) -- (0.364662,3.349772) -- (0.376374,3.348223) -- (0.388461,3.346723) -- (0.400937,3.345269) -- (0.413814,3.343860) -- (0.427104,3.342496) -- (0.440821,3.341173) -- (0.454978,3.339892) -- (0.469591,3.338651) -- (0.484672,3.337448) -- (0.500238,3.336283) -- (0.516304,3.335154) -- (0.532886,3.334060) -- (0.550000,3.333000) -- (0.550000,3.267000) -- (0.532886,3.265940) -- (0.516304,3.264846) -- (0.500238,3.263717) -- (0.484672,3.262552) -- (0.469591,3.261349) -- (0.454978,3.260108) -- (0.440821,3.258827) -- (0.427104,3.257504) -- (0.413814,3.256140) -- (0.400937,3.254731) -- (0.388461,3.253277) -- (0.376374,3.251777) -- (0.364662,3.250228) -- (0.353315,3.248629) -- (0.342321,3.246980) -- (0.331669,3.245277) -- (0.321348,3.243519) -- (0.311349,3.241705) -- (0.301661,3.239833) -- (0.292274,3.237901) -- (0.283179,3.235906) -- (0.274367,3.233848) -- (0.265830,3.231723) -- (0.257558,3.229530) -- (0.249544,3.227267) -- (0.241779,3.224931) -- (0.234255,3.222520) -- (0.226966,3.220032) -- (0.219904,3.217464) -- (0.213061,3.214813) -- (0.206431,3.212077) -- (0.200008,3.209253) -- (0.193784,3.206339) -- (0.187754,3.203331) -- (0.181912,3.200226) -- (0.176251,3.197022) -- (0.170767,3.193715) -- (0.165453,3.190301) -- (0.160305,3.186778) -- (0.155316,3.183142) -- (0.150483,3.179389) -- (0.145801,3.175515) -- (0.141264,3.171517) -- (0.136868,3.167391) -- (0.132609,3.163132) -- (0.128483,3.158736) -- (0.124485,3.154199) -- (0.120611,3.149517) -- (0.116858,3.144684) -- (0.113222,3.139695) -- (0.109699,3.134547) -- (0.106285,3.129233) -- (0.102978,3.123749) -- (0.099774,3.118088) -- (0.096669,3.112246) -- (0.093661,3.106216) -- (0.090747,3.099992) -- (0.087923,3.093569) -- (0.085187,3.086939) -- (0.082536,3.080096) -- (0.079968,3.073034) -- (0.077480,3.065745) -- (0.075069,3.058221) -- (0.072733,3.050456) -- (0.070470,3.042442) -- (0.068277,3.034170) -- (0.066152,3.025633) -- (0.064094,3.016821) -- (0.062099,3.007726) -- (0.060167,2.998339) -- (0.058295,2.988651) -- (0.056481,2.978652) -- (0.054723,2.968331) -- (0.053020,2.957679) -- (0.051371,2.946685) -- (0.049772,2.935338) -- (0.048223,2.923626) -- (0.046723,2.911539) -- (0.045269,2.899063) -- (0.043860,2.886186) -- (0.042496,2.872896) -- (0.041173,2.859179) -- (0.039892,2.845022) -- (0.038651,2.830409) -- (0.037448,2.815328) -- (0.036283,2.799762) -- (0.035154,2.783696) -- (0.034060,2.767114) -- (0.033000,2.750000) -- (0.000000,2.750000) -- (-0.033000,2.750000) -- (-0.034060,2.767114) -- (-0.035154,2.783696) -- (-0.036283,2.799762) -- (-0.037448,2.815328) -- (-0.038651,2.830409) -- (-0.039892,2.845022) -- (-0.041173,2.859179) -- (-0.042496,2.872896) -- (-0.043860,2.886186) -- (-0.045269,2.899063) -- (-0.046723,2.911539) -- (-0.048223,2.923626) -- (-0.049772,2.935338) -- (-0.051371,2.946685) -- (-0.053020,2.957679) -- (-0.054723,2.968331) -- (-0.056481,2.978652) -- (-0.058295,2.988651) -- (-0.060167,2.998339) -- (-0.062099,3.007726) -- (-0.064094,3.016821) -- (-0.066152,3.025633) -- (-0.068277,3.034170) -- (-0.070470,3.042442) -- (-0.072733,3.050456) -- (-0.075069,3.058221) -- (-0.077480,3.065745) -- (-0.079968,3.073034) -- (-0.082536,3.080096) -- (-0.085187,3.086939) -- (-0.087923,3.093569) -- (-0.090747,3.099992) -- (-0.093661,3.106216) -- (-0.096669,3.112246) -- (-0.099774,3.118088) -- (-0.102978,3.123749) -- (-0.106285,3.129233) -- (-0.109699,3.134547) -- (-0.113222,3.139695) -- (-0.116858,3.144684) -- (-0.120611,3.149517) -- (-0.124485,3.154199) -- (-0.128483,3.158736) -- (-0.132609,3.163132) -- (-0.136868,3.167391) -- (-0.141264,3.171517) -- (-0.145801,3.175515) -- (-0.150483,3.179389) -- (-0.155316,3.183142) -- (-0.160305,3.186778) -- (-0.165453,3.190301) -- (-0.170767,3.193715) -- (-0.176251,3.197022) -- (-0.181912,3.200226) -- (-0.187754,3.203331) -- (-0.193784,3.206339) -- (-0.200008,3.209253) -- (-0.206431,3.212077) -- (-0.213061,3.214813) -- (-0.219904,3.217464) -- (-0.226966,3.220032) -- (-0.234255,3.222520) -- (-0.241779,3.224931) -- (-0.249544,3.227267) -- (-0.257558,3.229530) -- (-0.265830,3.231723) -- (-0.274367,3.233848) -- (-0.283179,3.235906) -- (-0.292274,3.237901) -- (-0.301661,3.239833) -- (-0.311349,3.241705) -- (-0.321348,3.243519) -- (-0.331669,3.245277) -- (-0.342321,3.246980) -- (-0.353315,3.248629) -- (-0.364662,3.250228) -- (-0.376374,3.251777) -- (-0.388461,3.253277) -- (-0.400937,3.254731) -- (-0.413814,3.256140) -- (-0.427104,3.257504) -- (-0.440821,3.258827) -- (-0.454978,3.260108) -- (-0.469591,3.261349) -- (-0.484672,3.262552) -- (-0.500238,3.263717) -- (-0.516304,3.264846) -- (-0.532886,3.265940) -- (-0.550000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.550000,4.433000) -- (-0.532886,4.434060) -- (-0.516304,4.435154) -- (-0.500238,4.436283) -- (-0.484672,4.437448) -- (-0.469591,4.438651) -- (-0.454978,4.439892) -- (-0.440821,4.441173) -- (-0.427104,4.442496) -- (-0.413814,4.443860) -- (-0.400937,4.445269) -- (-0.388461,4.446723) -- (-0.376374,4.448223) -- (-0.364662,4.449772) -- (-0.353315,4.451371) -- (-0.342321,4.453020) -- (-0.331669,4.454723) -- (-0.321348,4.456481) -- (-0.311349,4.458295) -- (-0.301661,4.460167) -- (-0.292274,4.462099) -- (-0.283179,4.464094) -- (-0.274367,4.466152) -- (-0.265830,4.468277) -- (-0.257558,4.470470) -- (-0.249544,4.472733) -- (-0.241779,4.475069) -- (-0.234255,4.477480) -- (-0.226966,4.479968) -- (-0.219904,4.482536) -- (-0.213061,4.485187) -- (-0.206431,4.487923) -- (-0.200008,4.490747) -- (-0.193784,4.493661) -- (-0.187754,4.496669) -- (-0.181912,4.499774) -- (-0.176251,4.502978) -- (-0.170767,4.506285) -- (-0.165453,4.509699) -- (-0.160305,4.513222) -- (-0.155316,4.516858) -- (-0.150483,4.520611) -- (-0.145801,4.524485) -- (-0.141264,4.528483) -- (-0.136868,4.532609) -- (-0.132609,4.536868) -- (-0.128483,4.541264) -- (-0.124485,4.545801) -- (-0.120611,4.550483) -- (-0.116858,4.555316) -- (-0.113222,4.560305) -- (-0.109699,4.565453) -- (-0.106285,4.570767) -- (-0.102978,4.576251) -- (-0.099774,4.581912) -- (-0.096669,4.587754) -- (-0.093661,4.593784) -- (-0.090747,4.600008) -- (-0.087923,4.606431) -- (-0.085187,4.613061) -- (-0.082536,4.619904) -- (-0.079968,4.626966) -- (-0.077480,4.634255) -- (-0.075069,4.641779) -- (-0.072733,4.649544) -- (-0.070470,4.657558) -- (-0.068277,4.665830) -- (-0.066152,4.674367) -- (-0.064094,4.683179) -- (-0.062099,4.692274) -- (-0.060167,4.701661) -- (-0.058295,4.711349) -- (-0.056481,4.721348) -- (-0.054723,4.731669) -- (-0.053020,4.742321) -- (-0.051371,4.753315) -- (-0.049772,4.764662) -- (-0.048223,4.776374) -- (-0.046723,4.788461) -- (-0.045269,4.800937) -- (-0.043860,4.813814) -- (-0.042496,4.827104) -- (-0.041173,4.840821) -- (-0.039892,4.854978) -- (-0.038651,4.869591) -- (-0.037448,4.884672) -- (-0.036283,4.900238) -- (-0.035154,4.916304) -- (-0.034060,4.932886) -- (-0.033000,4.950000) -- (0.000000,4.950000) -- (0.033000,4.950000) -- (0.034060,4.932886) -- (0.035154,4.916304) -- (0.036283,4.900238) -- (0.037448,4.884672) -- (0.038651,4.869591) -- (0.039892,4.854978) -- (0.041173,4.840821) -- (0.042496,4.827104) -- (0.043860,4.813814) -- (0.045269,4.800937) -- (0.046723,4.788461) -- (0.048223,4.776374) -- (0.049772,4.764662) -- (0.051371,4.753315) -- (0.053020,4.742321) -- (0.054723,4.731669) -- (0.056481,4.721348) -- (0.058295,4.711349) -- (0.060167,4.701661) -- (0.062099,4.692274) -- (0.064094,4.683179) -- (0.066152,4.674367) -- (0.068277,4.665830) -- (0.070470,4.657558) -- (0.072733,4.649544) -- (0.075069,4.641779) -- (0.077480,4.634255) -- (0.079968,4.626966) -- (0.082536,4.619904) -- (0.085187,4.613061) -- (0.087923,4.606431) -- (0.090747,4.600008) -- (0.093661,4.593784) -- (0.096669,4.587754) -- (0.099774,4.581912) -- (0.102978,4.576251) -- (0.106285,4.570767) -- (0.109699,4.565453) -- (0.113222,4.560305) -- (0.116858,4.555316) -- (0.120611,4.550483) -- (0.124485,4.545801) -- (0.128483,4.541264) -- (0.132609,4.536868) -- (0.136868,4.532609) -- (0.141264,4.528483) -- (0.145801,4.524485) -- (0.150483,4.520611) -- (0.155316,4.516858) -- (0.160305,4.513222) -- (0.165453,4.509699) -- (0.170767,4.506285) -- (0.176251,4.502978) -- (0.181912,4.499774) -- (0.187754,4.496669) -- (0.193784,4.493661) -- (0.200008,4.490747) -- (0.206431,4.487923) -- (0.213061,4.485187) -- (0.219904,4.482536) -- (0.226966,4.479968) -- (0.234255,4.477480) -- (0.241779,4.475069) -- (0.249544,4.472733) -- (0.257558,4.470470) -- (0.265830,4.468277) -- (0.274367,4.466152) -- (0.283179,4.464094) -- (0.292274,4.462099) -- (0.301661,4.460167) -- (0.311349,4.458295) -- (0.321348,4.456481) -- (0.331669,4.454723) -- (0.342321,4.453020) -- (0.353315,4.451371) -- (0.364662,4.449772) -- (0.376374,4.448223) -- (0.388461,4.446723) -- (0.400937,4.445269) -- (0.413814,4.443860) -- (0.427104,4.442496) -- (0.440821,4.441173) -- (0.454978,4.439892) -- (0.469591,4.438651) -- (0.484672,4.437448) -- (0.500238,4.436283) -- (0.516304,4.435154) -- (0.532886,4.434060) -- (0.550000,4.433000) -- (0.550000,4.367000) -- (0.532886,4.365940) -- (0.516304,4.364846) -- (0.500238,4.363717) -- (0.484672,4.362552) -- (0.469591,4.361349) -- (0.454978,4.360108) -- (0.440821,4.358827) -- (0.427104,4.357504) -- (0.413814,4.356140) -- (0.400937,4.354731) -- (0.388461,4.353277) -- (0.376374,4.351777) -- (0.364662,4.350228) -- (0.353315,4.348629) -- (0.342321,4.346980) -- (0.331669,4.345277) -- (0.321348,4.343519) -- (0.311349,4.341705) -- (0.301661,4.339833) -- (0.292274,4.337901) -- (0.283179,4.335906) -- (0.274367,4.333848) -- (0.265830,4.331723) -- (0.257558,4.329530) -- (0.249544,4.327267) -- (0.241779,4.324931) -- (0.234255,4.322520) -- (0.226966,4.320032) -- (0.219904,4.317464) -- (0.213061,4.314813) -- (0.206431,4.312077) -- (0.200008,4.309253) -- (0.193784,4.306339) -- (0.187754,4.303331) -- (0.181912,4.300226) -- (0.176251,4.297022) -- (0.170767,4.293715) -- (0.165453,4.290301) -- (0.160305,4.286778) -- (0.155316,4.283142) -- (0.150483,4.279389) -- (0.145801,4.275515) -- (0.141264,4.271517) -- (0.136868,4.267391) -- (0.132609,4.263132) -- (0.128483,4.258736) -- (0.124485,4.254199) -- (0.120611,4.249517) -- (0.116858,4.244684) -- (0.113222,4.239695) -- (0.109699,4.234547) -- (0.106285,4.229233) -- (0.102978,4.223749) -- (0.099774,4.218088) -- (0.096669,4.212246) -- (0.093661,4.206216) -- (0.090747,4.199992) -- (0.087923,4.193569) -- (0.085187,4.186939) -- (0.082536,4.180096) -- (0.079968,4.173034) -- (0.077480,4.165745) -- (0.075069,4.158221) -- (0.072733,4.150456) -- (0.070470,4.142442) -- (0.068277,4.134170) -- (0.066152,4.125633) -- (0.064094,4.116821) -- (0.062099,4.107726) -- (0.060167,4.098339) -- (0.058295,4.088651) -- (0.056481,4.078652) -- (0.054723,4.068331) -- (0.053020,4.057679) -- (0.051371,4.046685) -- (0.049772,4.035338) -- (0.048223,4.023626) -- (0.046723,4.011539) -- (0.045269,3.999063) -- (0.043860,3.986186) -- (0.042496,3.972896) -- (0.041173,3.959179) -- (0.039892,3.945022) -- (0.038651,3.930409) -- (0.037448,3.915328) -- (0.036283,3.899762) -- (0.035154,3.883696) -- (0.034060,3.867114) -- (0.033000,3.850000) -- (0.000000,3.850000) -- (-0.033000,3.850000) -- (-0.034060,3.867114) -- (-0.035154,3.883696) -- (-0.036283,3.899762) -- (-0.037448,3.915328) -- (-0.038651,3.930409) -- (-0.039892,3.945022) -- (-0.041173,3.959179) -- (-0.042496,3.972896) -- (-0.043860,3.986186) -- (-0.045269,3.999063) -- (-0.046723,4.011539) -- (-0.048223,4.023626) -- (-0.049772,4.035338) -- (-0.051371,4.046685) -- (-0.053020,4.057679) -- (-0.054723,4.068331) -- (-0.056481,4.078652) -- (-0.058295,4.088651) -- (-0.060167,4.098339) -- (-0.062099,4.107726) -- (-0.064094,4.116821) -- (-0.066152,4.125633) -- (-0.068277,4.134170) -- (-0.070470,4.142442) -- (-0.072733,4.150456) -- (-0.075069,4.158221) -- (-0.077480,4.165745) -- (-0.079968,4.173034) -- (-0.082536,4.180096) -- (-0.085187,4.186939) -- (-0.087923,4.193569) -- (-0.090747,4.199992) -- (-0.093661,4.206216) -- (-0.096669,4.212246) -- (-0.099774,4.218088) -- (-0.102978,4.223749) -- (-0.106285,4.229233) -- (-0.109699,4.234547) -- (-0.113222,4.239695) -- (-0.116858,4.244684) -- (-0.120611,4.249517) -- (-0.124485,4.254199) -- (-0.128483,4.258736) -- (-0.132609,4.263132) -- (-0.136868,4.267391) -- (-0.141264,4.271517) -- (-0.145801,4.275515) -- (-0.150483,4.279389) -- (-0.155316,4.283142) -- (-0.160305,4.286778) -- (-0.165453,4.290301) -- (-0.170767,4.293715) -- (-0.176251,4.297022) -- (-0.181912,4.300226) -- (-0.187754,4.303331) -- (-0.193784,4.306339) -- (-0.200008,4.309253) -- (-0.206431,4.312077) -- (-0.213061,4.314813) -- (-0.219904,4.317464) -- (-0.226966,4.320032) -- (-0.234255,4.322520) -- (-0.241779,4.324931) -- (-0.249544,4.327267) -- (-0.257558,4.329530) -- (-0.265830,4.331723) -- (-0.274367,4.333848) -- (-0.283179,4.335906) -- (-0.292274,4.337901) -- (-0.301661,4.339833) -- (-0.311349,4.341705) -- (-0.321348,4.343519) -- (-0.331669,4.345277) -- (-0.342321,4.346980) -- (-0.353315,4.348629) -- (-0.364662,4.350228) -- (-0.376374,4.351777) -- (-0.388461,4.353277) -- (-0.400937,4.354731) -- (-0.413814,4.356140) -- (-0.427104,4.357504) -- (-0.440821,4.358827) -- (-0.454978,4.360108) -- (-0.469591,4.361349) -- (-0.484672,4.362552) -- (-0.500238,4.363717) -- (-0.516304,4.364846) -- (-0.532886,4.365940) -- (-0.550000,4.367000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,0.033000) -- (0.567114,0.034060) -- (0.583696,0.035154) -- (0.599762,0.036283) -- (0.615328,0.037448) -- (0.630409,0.038651) -- (0.645022,0.039892) -- (0.659179,0.041173) -- (0.672896,0.042496) -- (0.686186,0.043860) -- (0.699063,0.045269) -- (0.711539,0.046723) -- (0.723626,0.048223) -- (0.735338,0.049772) -- (0.746685,0.051371) -- (0.757679,0.053020) -- (0.768331,0.054723) -- (0.778652,0.056481) -- (0.788651,0.058295) -- (0.798339,0.060167) -- (0.807726,0.062099) -- (0.816821,0.064094) -- (0.825633,0.066152) -- (0.834170,0.068277) -- (0.842442,0.070470) -- (0.850456,0.072733) -- (0.858221,0.075069) -- (0.865745,0.077480) -- (0.873034,0.079968) -- (0.880096,0.082536) -- (0.886939,0.085187) -- (0.893569,0.087923) -- (0.899992,0.090747) -- (0.906216,0.093661) -- (0.912246,0.096669) -- (0.918088,0.099774) -- (0.923749,0.102978) -- (0.929233,0.106285) -- (0.934547,0.109699) -- (0.939695,0.113222) -- (0.944684,0.116858) -- (0.949517,0.120611) -- (0.954199,0.124485) -- (0.958736,0.128483) -- (0.963132,0.132609) -- (0.967391,0.136868) -- (0.971517,0.141264) -- (0.975515,0.145801) -- (0.979389,0.150483) -- (0.983142,0.155316) -- (0.986778,0.160305) -- (0.990301,0.165453) -- (0.993715,0.170767) -- (0.997022,0.176251) -- (1.000226,0.181912) -- (1.003331,0.187754) -- (1.006339,0.193784) -- (1.009253,0.200008) -- (1.012077,0.206431) -- (1.014813,0.213061) -- (1.017464,0.219904) -- (1.020032,0.226966) -- (1.022520,0.234255) -- (1.024931,0.241779) -- (1.027267,0.249544) -- (1.029530,0.257558) -- (1.031723,0.265830) -- (1.033848,0.274367) -- (1.035906,0.283179) -- (1.037901,0.292274) -- (1.039833,0.301661) -- (1.041705,0.311349) -- (1.043519,0.321348) -- (1.045277,0.331669) -- (1.046980,0.342321) -- (1.048629,0.353315) -- (1.050228,0.364662) -- (1.051777,0.376374) -- (1.053277,0.388461) -- (1.054731,0.400937) -- (1.056140,0.413814) -- (1.057504,0.427104) -- (1.058827,0.440821) -- (1.060108,0.454978) -- (1.061349,0.469591) -- (1.062552,0.484672) -- (1.063717,0.500238) -- (1.064846,0.516304) -- (1.065940,0.532886) -- (1.067000,0.550000) -- (1.100000,0.550000) -- (1.133000,0.550000) -- (1.134060,0.532886) -- (1.135154,0.516304) -- (1.136283,0.500238) -- (1.137448,0.484672) -- (1.138651,0.469591) -- (1.139892,0.454978) -- (1.141173,0.440821) -- (1.142496,0.427104) -- (1.143860,0.413814) -- (1.145269,0.400937) -- (1.146723,0.388461) -- (1.148223,0.376374) -- (1.149772,0.364662) -- (1.151371,0.353315) -- (1.153020,0.342321) -- (1.154723,0.331669) -- (1.156481,0.321348) -- (1.158295,0.311349) -- (1.160167,0.301661) -- (1.162099,0.292274) -- (1.164094,0.283179) -- (1.166152,0.274367) -- (1.168277,0.265830) -- (1.170470,0.257558) -- (1.172733,0.249544) -- (1.175069,0.241779) -- (1.177480,0.234255) -- (1.179968,0.226966) -- (1.182536,0.219904) -- (1.185187,0.213061) -- (1.187923,0.206431) -- (1.190747,0.200008) -- (1.193661,0.193784) -- (1.196669,0.187754) -- (1.199774,0.181912) -- (1.202978,0.176251) -- (1.206285,0.170767) -- (1.209699,0.165453) -- (1.213222,0.160305) -- (1.216858,0.155316) -- (1.220611,0.150483) -- (1.224485,0.145801) -- (1.228483,0.141264) -- (1.232609,0.136868) -- (1.236868,0.132609) -- (1.241264,0.128483) -- (1.245801,0.124485) -- (1.250483,0.120611) -- (1.255316,0.116858) -- (1.260305,0.113222) -- (1.265453,0.109699) -- (1.270767,0.106285) -- (1.276251,0.102978) -- (1.281912,0.099774) -- (1.287754,0.096669) -- (1.293784,0.093661) -- (1.300008,0.090747) -- (1.306431,0.087923) -- (1.313061,0.085187) -- (1.319904,0.082536) -- (1.326966,0.079968) -- (1.334255,0.077480) -- (1.341779,0.075069) -- (1.349544,0.072733) -- (1.357558,0.070470) -- (1.365830,0.068277) -- (1.374367,0.066152) -- (1.383179,0.064094) -- (1.392274,0.062099) -- (1.401661,0.060167) -- (1.411349,0.058295) -- (1.421348,0.056481) -- (1.431669,0.054723) -- (1.442321,0.053020) -- (1.453315,0.051371) -- (1.464662,0.049772) -- (1.476374,0.048223) -- (1.488461,0.046723) -- (1.500937,0.045269) -- (1.513814,0.043860) -- (1.527104,0.042496) -- (1.540821,0.041173) -- (1.554978,0.039892) -- (1.569591,0.038651) -- (1.584672,0.037448) -- (1.600238,0.036283) -- (1.616304,0.035154) -- (1.632886,0.034060) -- (1.650000,0.033000) -- (1.650000,-0.033000) -- (1.632886,-0.034060) -- (1.616304,-0.035154) -- (1.600238,-0.036283) -- (1.584672,-0.037448) -- (1.569591,-0.038651) -- (1.554978,-0.039892) -- (1.540821,-0.041173) -- (1.527104,-0.042496) -- (1.513814,-0.043860) -- (1.500937,-0.045269) -- (1.488461,-0.046723) -- (1.476374,-0.048223) -- (1.464662,-0.049772) -- (1.453315,-0.051371) -- (1.442321,-0.053020) -- (1.431669,-0.054723) -- (1.421348,-0.056481) -- (1.411349,-0.058295) -- (1.401661,-0.060167) -- (1.392274,-0.062099) -- (1.383179,-0.064094) -- (1.374367,-0.066152) -- (1.365830,-0.068277) -- (1.357558,-0.070470) -- (1.349544,-0.072733) -- (1.341779,-0.075069) -- (1.334255,-0.077480) -- (1.326966,-0.079968) -- (1.319904,-0.082536) -- (1.313061,-0.085187) -- (1.306431,-0.087923) -- (1.300008,-0.090747) -- (1.293784,-0.093661) -- (1.287754,-0.096669) -- (1.281912,-0.099774) -- (1.276251,-0.102978) -- (1.270767,-0.106285) -- (1.265453,-0.109699) -- (1.260305,-0.113222) -- (1.255316,-0.116858) -- (1.250483,-0.120611) -- (1.245801,-0.124485) -- (1.241264,-0.128483) -- (1.236868,-0.132609) -- (1.232609,-0.136868) -- (1.228483,-0.141264) -- (1.224485,-0.145801) -- (1.220611,-0.150483) -- (1.216858,-0.155316) -- (1.213222,-0.160305) -- (1.209699,-0.165453) -- (1.206285,-0.170767) -- (1.202978,-0.176251) -- (1.199774,-0.181912) -- (1.196669,-0.187754) -- (1.193661,-0.193784) -- (1.190747,-0.200008) -- (1.187923,-0.206431) -- (1.185187,-0.213061) -- (1.182536,-0.219904) -- (1.179968,-0.226966) -- (1.177480,-0.234255) -- (1.175069,-0.241779) -- (1.172733,-0.249544) -- (1.170470,-0.257558) -- (1.168277,-0.265830) -- (1.166152,-0.274367) -- (1.164094,-0.283179) -- (1.162099,-0.292274) -- (1.160167,-0.301661) -- (1.158295,-0.311349) -- (1.156481,-0.321348) -- (1.154723,-0.331669) -- (1.153020,-0.342321) -- (1.151371,-0.353315) -- (1.149772,-0.364662) -- (1.148223,-0.376374) -- (1.146723,-0.388461) -- (1.145269,-0.400937) -- (1.143860,-0.413814) -- (1.142496,-0.427104) -- (1.141173,-0.440821) -- (1.139892,-0.454978) -- (1.138651,-0.469591) -- (1.137448,-0.484672) -- (1.136283,-0.500238) -- (1.135154,-0.516304) -- (1.134060,-0.532886) -- (1.133000,-0.550000) -- (1.100000,-0.550000) -- (1.067000,-0.550000) -- (1.065940,-0.532886) -- (1.064846,-0.516304) -- (1.063717,-0.500238) -- (1.062552,-0.484672) -- (1.061349,-0.469591) -- (1.060108,-0.454978) -- (1.058827,-0.440821) -- (1.057504,-0.427104) -- (1.056140,-0.413814) -- (1.054731,-0.400937) -- (1.053277,-0.388461) -- (1.051777,-0.376374) -- (1.050228,-0.364662) -- (1.048629,-0.353315) -- (1.046980,-0.342321) -- (1.045277,-0.331669) -- (1.043519,-0.321348) -- (1.041705,-0.311349) -- (1.039833,-0.301661) -- (1.037901,-0.292274) -- (1.035906,-0.283179) -- (1.033848,-0.274367) -- (1.031723,-0.265830) -- (1.029530,-0.257558) -- (1.027267,-0.249544) -- (1.024931,-0.241779) -- (1.022520,-0.234255) -- (1.020032,-0.226966) -- (1.017464,-0.219904) -- (1.014813,-0.213061) -- (1.012077,-0.206431) -- (1.009253,-0.200008) -- (1.006339,-0.193784) -- (1.003331,-0.187754) -- (1.000226,-0.181912) -- (0.997022,-0.176251) -- (0.993715,-0.170767) -- (0.990301,-0.165453) -- (0.986778,-0.160305) -- (0.983142,-0.155316) -- (0.979389,-0.150483) -- (0.975515,-0.145801) -- (0.971517,-0.141264) -- (0.967391,-0.136868) -- (0.963132,-0.132609) -- (0.958736,-0.128483) -- (0.954199,-0.124485) -- (0.949517,-0.120611) -- (0.944684,-0.116858) -- (0.939695,-0.113222) -- (0.934547,-0.109699) -- (0.929233,-0.106285) -- (0.923749,-0.102978) -- (0.918088,-0.099774) -- (0.912246,-0.096669) -- (0.906216,-0.093661) -- (0.899992,-0.090747) -- (0.893569,-0.087923) -- (0.886939,-0.085187) -- (0.880096,-0.082536) -- (0.873034,-0.079968) -- (0.865745,-0.077480) -- (0.858221,-0.075069) -- (0.850456,-0.072733) -- (0.842442,-0.070470) -- (0.834170,-0.068277) -- (0.825633,-0.066152) -- (0.816821,-0.064094) -- (0.807726,-0.062099) -- (0.798339,-0.060167) -- (0.788651,-0.058295) -- (0.778652,-0.056481) -- (0.768331,-0.054723) -- (0.757679,-0.053020) -- (0.746685,-0.051371) -- (0.735338,-0.049772) -- (0.723626,-0.048223) -- (0.711539,-0.046723) -- (0.699063,-0.045269) -- (0.686186,-0.043860) -- (0.672896,-0.042496) -- (0.659179,-0.041173) -- (0.645022,-0.039892) -- (0.630409,-0.038651) -- (0.615328,-0.037448) -- (0.599762,-0.036283) -- (0.583696,-0.035154) -- (0.567114,-0.034060) -- (0.550000,-0.033000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,1.133000) -- (0.567114,1.134060) -- (0.583696,1.135154) -- (0.599762,1.136283) -- (0.615328,1.137448) -- (0.630409,1.138651) -- (0.645022,1.139892) -- (0.659179,1.141173) -- (0.672896,1.142496) -- (0.686186,1.143860) -- (0.699063,1.145269) -- (0.711539,1.146723) -- (0.723626,1.148223) -- (0.735338,1.149772) -- (0.746685,1.151371) -- (0.757679,1.153020) -- (0.768331,1.154723) -- (0.778652,1.156481) -- (0.788651,1.158295) -- (0.798339,1.160167) -- (0.807726,1.162099) -- (0.816821,1.164094) -- (0.825633,1.166152) -- (0.834170,1.168277) -- (0.842442,1.170470) -- (0.850456,1.172733) -- (0.858221,1.175069) -- (0.865745,1.177480) -- (0.873034,1.179968) -- (0.880096,1.182536) -- (0.886939,1.185187) -- (0.893569,1.187923) -- (0.899992,1.190747) -- (0.906216,1.193661) -- (0.912246,1.196669) -- (0.918088,1.199774) -- (0.923749,1.202978) -- (0.929233,1.206285) -- (0.934547,1.209699) -- (0.939695,1.213222) -- (0.944684,1.216858) -- (0.949517,1.220611) -- (0.954199,1.224485) -- (0.958736,1.228483) -- (0.963132,1.232609) -- (0.967391,1.236868) -- (0.971517,1.241264) -- (0.975515,1.245801) -- (0.979389,1.250483) -- (0.983142,1.255316) -- (0.986778,1.260305) -- (0.990301,1.265453) -- (0.993715,1.270767) -- (0.997022,1.276251) -- (1.000226,1.281912) -- (1.003331,1.287754) -- (1.006339,1.293784) -- (1.009253,1.300008) -- (1.012077,1.306431) -- (1.014813,1.313061) -- (1.017464,1.319904) -- (1.020032,1.326966) -- (1.022520,1.334255) -- (1.024931,1.341779) -- (1.027267,1.349544) -- (1.029530,1.357558) -- (1.031723,1.365830) -- (1.033848,1.374367) -- (1.035906,1.383179) -- (1.037901,1.392274) -- (1.039833,1.401661) -- (1.041705,1.411349) -- (1.043519,1.421348) -- (1.045277,1.431669) -- (1.046980,1.442321) -- (1.048629,1.453315) -- (1.050228,1.464662) -- (1.051777,1.476374) -- (1.053277,1.488461) -- (1.054731,1.500937) -- (1.056140,1.513814) -- (1.057504,1.527104) -- (1.058827,1.540821) -- (1.060108,1.554978) -- (1.061349,1.569591) -- (1.062552,1.584672) -- (1.063717,1.600238) -- (1.064846,1.616304) -- (1.065940,1.632886) -- (1.067000,1.650000) -- (1.100000,1.650000) -- (1.133000,1.650000) -- (1.134060,1.632886) -- (1.135154,1.616304) -- (1.136283,1.600238) -- (1.137448,1.584672) -- (1.138651,1.569591) -- (1.139892,1.554978) -- (1.141173,1.540821) -- (1.142496,1.527104) -- (1.143860,1.513814) -- (1.145269,1.500937) -- (1.146723,1.488461) -- (1.148223,1.476374) -- (1.149772,1.464662) -- (1.151371,1.453315) -- (1.153020,1.442321) -- (1.154723,1.431669) -- (1.156481,1.421348) -- (1.158295,1.411349) -- (1.160167,1.401661) -- (1.162099,1.392274) -- (1.164094,1.383179) -- (1.166152,1.374367) -- (1.168277,1.365830) -- (1.170470,1.357558) -- (1.172733,1.349544) -- (1.175069,1.341779) -- (1.177480,1.334255) -- (1.179968,1.326966) -- (1.182536,1.319904) -- (1.185187,1.313061) -- (1.187923,1.306431) -- (1.190747,1.300008) -- (1.193661,1.293784) -- (1.196669,1.287754) -- (1.199774,1.281912) -- (1.202978,1.276251) -- (1.206285,1.270767) -- (1.209699,1.265453) -- (1.213222,1.260305) -- (1.216858,1.255316) -- (1.220611,1.250483) -- (1.224485,1.245801) -- (1.228483,1.241264) -- (1.232609,1.236868) -- (1.236868,1.232609) -- (1.241264,1.228483) -- (1.245801,1.224485) -- (1.250483,1.220611) -- (1.255316,1.216858) -- (1.260305,1.213222) -- (1.265453,1.209699) -- (1.270767,1.206285) -- (1.276251,1.202978) -- (1.281912,1.199774) -- (1.287754,1.196669) -- (1.293784,1.193661) -- (1.300008,1.190747) -- (1.306431,1.187923) -- (1.313061,1.185187) -- (1.319904,1.182536) -- (1.326966,1.179968) -- (1.334255,1.177480) -- (1.341779,1.175069) -- (1.349544,1.172733) -- (1.357558,1.170470) -- (1.365830,1.168277) -- (1.374367,1.166152) -- (1.383179,1.164094) -- (1.392274,1.162099) -- (1.401661,1.160167) -- (1.411349,1.158295) -- (1.421348,1.156481) -- (1.431669,1.154723) -- (1.442321,1.153020) -- (1.453315,1.151371) -- (1.464662,1.149772) -- (1.476374,1.148223) -- (1.488461,1.146723) -- (1.500937,1.145269) -- (1.513814,1.143860) -- (1.527104,1.142496) -- (1.540821,1.141173) -- (1.554978,1.139892) -- (1.569591,1.138651) -- (1.584672,1.137448) -- (1.600238,1.136283) -- (1.616304,1.135154) -- (1.632886,1.134060) -- (1.650000,1.133000) -- (1.650000,1.067000) -- (1.632886,1.065940) -- (1.616304,1.064846) -- (1.600238,1.063717) -- (1.584672,1.062552) -- (1.569591,1.061349) -- (1.554978,1.060108) -- (1.540821,1.058827) -- (1.527104,1.057504) -- (1.513814,1.056140) -- (1.500937,1.054731) -- (1.488461,1.053277) -- (1.476374,1.051777) -- (1.464662,1.050228) -- (1.453315,1.048629) -- (1.442321,1.046980) -- (1.431669,1.045277) -- (1.421348,1.043519) -- (1.411349,1.041705) -- (1.401661,1.039833) -- (1.392274,1.037901) -- (1.383179,1.035906) -- (1.374367,1.033848) -- (1.365830,1.031723) -- (1.357558,1.029530) -- (1.349544,1.027267) -- (1.341779,1.024931) -- (1.334255,1.022520) -- (1.326966,1.020032) -- (1.319904,1.017464) -- (1.313061,1.014813) -- (1.306431,1.012077) -- (1.300008,1.009253) -- (1.293784,1.006339) -- (1.287754,1.003331) -- (1.281912,1.000226) -- (1.276251,0.997022) -- (1.270767,0.993715) -- (1.265453,0.990301) -- (1.260305,0.986778) -- (1.255316,0.983142) -- (1.250483,0.979389) -- (1.245801,0.975515) -- (1.241264,0.971517) -- (1.236868,0.967391) -- (1.232609,0.963132) -- (1.228483,0.958736) -- (1.224485,0.954199) -- (1.220611,0.949517) -- (1.216858,0.944684) -- (1.213222,0.939695) -- (1.209699,0.934547) -- (1.206285,0.929233) -- (1.202978,0.923749) -- (1.199774,0.918088) -- (1.196669,0.912246) -- (1.193661,0.906216) -- (1.190747,0.899992) -- (1.187923,0.893569) -- (1.185187,0.886939) -- (1.182536,0.880096) -- (1.179968,0.873034) -- (1.177480,0.865745) -- (1.175069,0.858221) -- (1.172733,0.850456) -- (1.170470,0.842442) -- (1.168277,0.834170) -- (1.166152,0.825633) -- (1.164094,0.816821) -- (1.162099,0.807726) -- (1.160167,0.798339) -- (1.158295,0.788651) -- (1.156481,0.778652) -- (1.154723,0.768331) -- (1.153020,0.757679) -- (1.151371,0.746685) -- (1.149772,0.735338) -- (1.148223,0.723626) -- (1.146723,0.711539) -- (1.145269,0.699063) -- (1.143860,0.686186) -- (1.142496,0.672896) -- (1.141173,0.659179) -- (1.139892,0.645022) -- (1.138651,0.630409) -- (1.137448,0.615328) -- (1.136283,0.599762) -- (1.135154,0.583696) -- (1.134060,0.567114) -- (1.133000,0.550000) -- (1.100000,0.550000) -- (1.067000,0.550000) -- (1.065940,0.567114) -- (1.064846,0.583696) -- (1.063717,0.599762) -- (1.062552,0.615328) -- (1.061349,0.630409) -- (1.060108,0.645022) -- (1.058827,0.659179) -- (1.057504,0.672896) -- (1.056140,0.686186) -- (1.054731,0.699063) -- (1.053277,0.711539) -- (1.051777,0.723626) -- (1.050228,0.735338) -- (1.048629,0.746685) -- (1.046980,0.757679) -- (1.045277,0.768331) -- (1.043519,0.778652) -- (1.041705,0.788651) -- (1.039833,0.798339) -- (1.037901,0.807726) -- (1.035906,0.816821) -- (1.033848,0.825633) -- (1.031723,0.834170) -- (1.029530,0.842442) -- (1.027267,0.850456) -- (1.024931,0.858221) -- (1.022520,0.865745) -- (1.020032,0.873034) -- (1.017464,0.880096) -- (1.014813,0.886939) -- (1.012077,0.893569) -- (1.009253,0.899992) -- (1.006339,0.906216) -- (1.003331,0.912246) -- (1.000226,0.918088) -- (0.997022,0.923749) -- (0.993715,0.929233) -- (0.990301,0.934547) -- (0.986778,0.939695) -- (0.983142,0.944684) -- (0.979389,0.949517) -- (0.975515,0.954199) -- (0.971517,0.958736) -- (0.967391,0.963132) -- (0.963132,0.967391) -- (0.958736,0.971517) -- (0.954199,0.975515) -- (0.949517,0.979389) -- (0.944684,0.983142) -- (0.939695,0.986778) -- (0.934547,0.990301) -- (0.929233,0.993715) -- (0.923749,0.997022) -- (0.918088,1.000226) -- (0.912246,1.003331) -- (0.906216,1.006339) -- (0.899992,1.009253) -- (0.893569,1.012077) -- (0.886939,1.014813) -- (0.880096,1.017464) -- (0.873034,1.020032) -- (0.865745,1.022520) -- (0.858221,1.024931) -- (0.850456,1.027267) -- (0.842442,1.029530) -- (0.834170,1.031723) -- (0.825633,1.033848) -- (0.816821,1.035906) -- (0.807726,1.037901) -- (0.798339,1.039833) -- (0.788651,1.041705) -- (0.778652,1.043519) -- (0.768331,1.045277) -- (0.757679,1.046980) -- (0.746685,1.048629) -- (0.735338,1.050228) -- (0.723626,1.051777) -- (0.711539,1.053277) -- (0.699063,1.054731) -- (0.686186,1.056140) -- (0.672896,1.057504) -- (0.659179,1.058827) -- (0.645022,1.060108) -- (0.630409,1.061349) -- (0.615328,1.062552) -- (0.599762,1.063717) -- (0.583696,1.064846) -- (0.567114,1.065940) -- (0.550000,1.067000) -- cycle;
%\path[fill=regionpurple,fill opacity=.7,draw=regionpurple, draw opacity=.7,line width=.5pt]
\path[fill=regionpurple,draw=regionpurple,line width=.5pt] (0.550000,2.233000) -- (0.567114,2.234060) -- (0.583696,2.235154) -- (0.599762,2.236283) -- (0.615328,2.237448) -- (0.630409,2.238651) -- (0.645022,2.239892) -- (0.659179,2.241173) -- (0.672896,2.242496) -- (0.686186,2.243860) -- (0.699063,2.245269) -- (0.711539,2.246723) -- (0.723626,2.248223) -- (0.735338,2.249772) -- (0.746685,2.251371) -- (0.757679,2.253020) -- (0.768331,2.254723) -- (0.778652,2.256481) -- (0.788651,2.258295) -- (0.798339,2.260167) -- (0.807726,2.262099) -- (0.816821,2.264094) -- (0.825633,2.266152) -- (0.834170,2.268277) -- (0.842442,2.270470) -- (0.850456,2.272733) -- (0.858221,2.275069) -- (0.865745,2.277480) -- (0.873034,2.279968) -- (0.880096,2.282536) -- (0.886939,2.285187) -- (0.893569,2.287923) -- (0.899992,2.290747) -- (0.906216,2.293661) -- (0.912246,2.296669) -- (0.918088,2.299774) -- (0.923749,2.302978) -- (0.929233,2.306285) -- (0.934547,2.309699) -- (0.939695,2.313222) -- (0.944684,2.316858) -- (0.949517,2.320611) -- (0.954199,2.324485) -- (0.958736,2.328483) -- (0.963132,2.332609) -- (0.967391,2.336868) -- (0.971517,2.341264) -- (0.975515,2.345801) -- (0.979389,2.350483) -- (0.983142,2.355316) -- (0.986778,2.360305) -- (0.990301,2.365453) -- (0.993715,2.370767) -- (0.997022,2.376251) -- (1.000226,2.381912) -- (1.003331,2.387754) -- (1.006339,2.393784) -- (1.009253,2.400008) -- (1.012077,2.406431) -- (1.014813,2.413061) -- (1.017464,2.419904) -- (1.020032,2.426966) -- (1.022520,2.434255) -- (1.024931,2.441779) -- (1.027267,2.449544) -- (1.029530,2.457558) -- (1.031723,2.465830) -- (1.033848,2.474367) -- (1.035906,2.483179) -- (1.037901,2.492274) -- (1.039833,2.501661) -- (1.041705,2.511349) -- (1.043519,2.521348) -- (1.045277,2.531669) -- (1.046980,2.542321) -- (1.048629,2.553315) -- (1.050228,2.564662) -- (1.051777,2.576374) -- (1.053277,2.588461) -- (1.054731,2.600937) -- (1.056140,2.613814) -- (1.057504,2.627104) -- (1.058827,2.640821) -- (1.060108,2.654978) -- (1.061349,2.669591) -- (1.062552,2.684672) -- (1.063717,2.700238) -- (1.064846,2.716304) -- (1.065940,2.732886) -- (1.067000,2.750000) -- (1.100000,2.750000) -- (1.133000,2.750000) -- (1.134060,2.732886) -- (1.135154,2.716304) -- (1.136283,2.700238) -- (1.137448,2.684672) -- (1.138651,2.669591) -- (1.139892,2.654978) -- (1.141173,2.640821) -- (1.142496,2.627104) -- (1.143860,2.613814) -- (1.145269,2.600937) -- (1.146723,2.588461) -- (1.148223,2.576374) -- (1.149772,2.564662) -- (1.151371,2.553315) -- (1.153020,2.542321) -- (1.154723,2.531669) -- (1.156481,2.521348) -- (1.158295,2.511349) -- (1.160167,2.501661) -- (1.162099,2.492274) -- (1.164094,2.483179) -- (1.166152,2.474367) -- (1.168277,2.465830) -- (1.170470,2.457558) -- (1.172733,2.449544) -- (1.175069,2.441779) -- (1.177480,2.434255) -- (1.179968,2.426966) -- (1.182536,2.419904) -- (1.185187,2.413061) -- (1.187923,2.406431) -- (1.190747,2.400008) -- (1.193661,2.393784) -- (1.196669,2.387754) -- (1.199774,2.381912) -- (1.202978,2.376251) -- (1.206285,2.370767) -- (1.209699,2.365453) -- (1.213222,2.360305) -- (1.216858,2.355316) -- (1.220611,2.350483) -- (1.224485,2.345801) -- (1.228483,2.341264) -- (1.232609,2.336868) -- (1.236868,2.332609) -- (1.241264,2.328483) -- (1.245801,2.324485) -- (1.250483,2.320611) -- (1.255316,2.316858) -- (1.260305,2.313222) -- (1.265453,2.309699) -- (1.270767,2.306285) -- (1.276251,2.302978) -- (1.281912,2.299774) -- (1.287754,2.296669) -- (1.293784,2.293661) -- (1.300008,2.290747) -- (1.306431,2.287923) -- (1.313061,2.285187) -- (1.319904,2.282536) -- (1.326966,2.279968) -- (1.334255,2.277480) -- (1.341779,2.275069) -- (1.349544,2.272733) -- (1.357558,2.270470) -- (1.365830,2.268277) -- (1.374367,2.266152) -- (1.383179,2.264094) -- (1.392274,2.262099) -- (1.401661,2.260167) -- (1.411349,2.258295) -- (1.421348,2.256481) -- (1.431669,2.254723) -- (1.442321,2.253020) -- (1.453315,2.251371) -- (1.464662,2.249772) -- (1.476374,2.248223) -- (1.488461,2.246723) -- (1.500937,2.245269) -- (1.513814,2.243860) -- (1.527104,2.242496) -- (1.540821,2.241173) -- (1.554978,2.239892) -- (1.569591,2.238651) -- (1.584672,2.237448) -- (1.600238,2.236283) -- (1.616304,2.235154) -- (1.632886,2.234060) -- (1.650000,2.233000) -- (1.650000,2.167000) -- (1.632886,2.165940) -- (1.616304,2.164846) -- (1.600238,2.163717) -- (1.584672,2.162552) -- (1.569591,2.161349) -- (1.554978,2.160108) -- (1.540821,2.158827) -- (1.527104,2.157504) -- (1.513814,2.156140) -- (1.500937,2.154731) -- (1.488461,2.153277) -- (1.476374,2.151777) -- (1.464662,2.150228) -- (1.453315,2.148629) -- (1.442321,2.146980) -- (1.431669,2.145277) -- (1.421348,2.143519) -- (1.411349,2.141705) -- (1.401661,2.139833) -- (1.392274,2.137901) -- (1.383179,2.135906) -- (1.374367,2.133848) -- (1.365830,2.131723) -- (1.357558,2.129530) -- (1.349544,2.127267) -- (1.341779,2.124931) -- (1.334255,2.122520) -- (1.326966,2.120032) -- (1.319904,2.117464) -- (1.313061,2.114813) -- (1.306431,2.112077) -- (1.300008,2.109253) -- (1.293784,2.106339) -- (1.287754,2.103331) -- (1.281912,2.100226) -- (1.276251,2.097022) -- (1.270767,2.093715) -- (1.265453,2.090301) -- (1.260305,2.086778) -- (1.255316,2.083142) -- (1.250483,2.079389) -- (1.245801,2.075515) -- (1.241264,2.071517) -- (1.236868,2.067391) -- (1.232609,2.063132) -- (1.228483,2.058736) -- (1.224485,2.054199) -- (1.220611,2.049517) -- (1.216858,2.044684) -- (1.213222,2.039695) -- (1.209699,2.034547) -- (1.206285,2.029233) -- (1.202978,2.023749) -- (1.199774,2.018088) -- (1.196669,2.012246) -- (1.193661,2.006216) -- (1.190747,1.999992) -- (1.187923,1.993569) -- (1.185187,1.986939) -- (1.182536,1.980096) -- (1.179968,1.973034) -- (1.177480,1.965745) -- (1.175069,1.958221) -- (1.172733,1.950456) -- (1.170470,1.942442) -- (1.168277,1.934170) -- (1.166152,1.925633) -- (1.164094,1.916821) -- (1.162099,1.907726) -- (1.160167,1.898339) -- (1.158295,1.888651) -- (1.156481,1.878652) -- (1.154723,1.868331) -- (1.153020,1.857679) -- (1.151371,1.846685) -- (1.149772,1.835338) -- (1.148223,1.823626) -- (1.146723,1.811539) -- (1.145269,1.799063) -- (1.143860,1.786186) -- (1.142496,1.772896) -- (1.141173,1.759179) -- (1.139892,1.745022) -- (1.138651,1.730409) -- (1.137448,1.715328) -- (1.136283,1.699762) -- (1.135154,1.683696) -- (1.134060,1.667114) -- (1.133000,1.650000) -- (1.100000,1.650000) -- (1.067000,1.650000) -- (1.065940,1.667114) -- (1.064846,1.683696) -- (1.063717,1.699762) -- (1.062552,1.715328) -- (1.061349,1.730409) -- (1.060108,1.745022) -- (1.058827,1.759179) -- (1.057504,1.772896) -- (1.056140,1.786186) -- (1.054731,1.799063) -- (1.053277,1.811539) -- (1.051777,1.823626) -- (1.050228,1.835338) -- (1.048629,1.846685) -- (1.046980,1.857679) -- (1.045277,1.868331) -- (1.043519,1.878652) -- (1.041705,1.888651) -- (1.039833,1.898339) -- (1.037901,1.907726) -- (1.035906,1.916821) -- (1.033848,1.925633) -- (1.031723,1.934170) -- (1.029530,1.942442) -- (1.027267,1.950456) -- (1.024931,1.958221) -- (1.022520,1.965745) -- (1.020032,1.973034) -- (1.017464,1.980096) -- (1.014813,1.986939) -- (1.012077,1.993569) -- (1.009253,1.999992) -- (1.006339,2.006216) -- (1.003331,2.012246) -- (1.000226,2.018088) -- (0.997022,2.023749) -- (0.993715,2.029233) -- (0.990301,2.034547) -- (0.986778,2.039695) -- (0.983142,2.044684) -- (0.979389,2.049517) -- (0.975515,2.054199) -- (0.971517,2.058736) -- (0.967391,2.063132) -- (0.963132,2.067391) -- (0.958736,2.071517) -- (0.954199,2.075515) -- (0.949517,2.079389) -- (0.944684,2.083142) -- (0.939695,2.086778) -- (0.934547,2.090301) -- (0.929233,2.093715) -- (0.923749,2.097022) -- (0.918088,2.100226) -- (0.912246,2.103331) -- (0.906216,2.106339) -- (0.899992,2.109253) -- (0.893569,2.112077) -- (0.886939,2.114813) -- (0.880096,2.117464) -- (0.873034,2.120032) -- (0.865745,2.122520) -- (0.858221,2.124931) -- (0.850456,2.127267) -- (0.842442,2.129530) -- (0.834170,2.131723) -- (0.825633,2.133848) -- (0.816821,2.135906) -- (0.807726,2.137901) -- (0.798339,2.139833) -- (0.788651,2.141705) -- (0.778652,2.143519) -- (0.768331,2.145277) -- (0.757679,2.146980) -- (0.746685,2.148629) -- (0.735338,2.150228) -- (0.723626,2.151777) -- (0.711539,2.153277) -- (0.699063,2.154731) -- (0.686186,2.156140) -- (0.672896,2.157504) -- (0.659179,2.158827) -- (0.645022,2.160108) -- (0.630409,2.161349) -- (0.615328,2.162552) -- (0.599762,2.163717) -- (0.583696,2.164846) -- (0.567114,2.165940) -- (0.550000,2.167000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,3.333000) -- (0.567114,3.334060) -- (0.583696,3.335154) -- (0.599762,3.336283) -- (0.615328,3.337448) -- (0.630409,3.338651) -- (0.645022,3.339892) -- (0.659179,3.341173) -- (0.672896,3.342496) -- (0.686186,3.343860) -- (0.699063,3.345269) -- (0.711539,3.346723) -- (0.723626,3.348223) -- (0.735338,3.349772) -- (0.746685,3.351371) -- (0.757679,3.353020) -- (0.768331,3.354723) -- (0.778652,3.356481) -- (0.788651,3.358295) -- (0.798339,3.360167) -- (0.807726,3.362099) -- (0.816821,3.364094) -- (0.825633,3.366152) -- (0.834170,3.368277) -- (0.842442,3.370470) -- (0.850456,3.372733) -- (0.858221,3.375069) -- (0.865745,3.377480) -- (0.873034,3.379968) -- (0.880096,3.382536) -- (0.886939,3.385187) -- (0.893569,3.387923) -- (0.899992,3.390747) -- (0.906216,3.393661) -- (0.912246,3.396669) -- (0.918088,3.399774) -- (0.923749,3.402978) -- (0.929233,3.406285) -- (0.934547,3.409699) -- (0.939695,3.413222) -- (0.944684,3.416858) -- (0.949517,3.420611) -- (0.954199,3.424485) -- (0.958736,3.428483) -- (0.963132,3.432609) -- (0.967391,3.436868) -- (0.971517,3.441264) -- (0.975515,3.445801) -- (0.979389,3.450483) -- (0.983142,3.455316) -- (0.986778,3.460305) -- (0.990301,3.465453) -- (0.993715,3.470767) -- (0.997022,3.476251) -- (1.000226,3.481912) -- (1.003331,3.487754) -- (1.006339,3.493784) -- (1.009253,3.500008) -- (1.012077,3.506431) -- (1.014813,3.513061) -- (1.017464,3.519904) -- (1.020032,3.526966) -- (1.022520,3.534255) -- (1.024931,3.541779) -- (1.027267,3.549544) -- (1.029530,3.557558) -- (1.031723,3.565830) -- (1.033848,3.574367) -- (1.035906,3.583179) -- (1.037901,3.592274) -- (1.039833,3.601661) -- (1.041705,3.611349) -- (1.043519,3.621348) -- (1.045277,3.631669) -- (1.046980,3.642321) -- (1.048629,3.653315) -- (1.050228,3.664662) -- (1.051777,3.676374) -- (1.053277,3.688461) -- (1.054731,3.700937) -- (1.056140,3.713814) -- (1.057504,3.727104) -- (1.058827,3.740821) -- (1.060108,3.754978) -- (1.061349,3.769591) -- (1.062552,3.784672) -- (1.063717,3.800238) -- (1.064846,3.816304) -- (1.065940,3.832886) -- (1.067000,3.850000) -- (1.100000,3.850000) -- (1.133000,3.850000) -- (1.134060,3.832886) -- (1.135154,3.816304) -- (1.136283,3.800238) -- (1.137448,3.784672) -- (1.138651,3.769591) -- (1.139892,3.754978) -- (1.141173,3.740821) -- (1.142496,3.727104) -- (1.143860,3.713814) -- (1.145269,3.700937) -- (1.146723,3.688461) -- (1.148223,3.676374) -- (1.149772,3.664662) -- (1.151371,3.653315) -- (1.153020,3.642321) -- (1.154723,3.631669) -- (1.156481,3.621348) -- (1.158295,3.611349) -- (1.160167,3.601661) -- (1.162099,3.592274) -- (1.164094,3.583179) -- (1.166152,3.574367) -- (1.168277,3.565830) -- (1.170470,3.557558) -- (1.172733,3.549544) -- (1.175069,3.541779) -- (1.177480,3.534255) -- (1.179968,3.526966) -- (1.182536,3.519904) -- (1.185187,3.513061) -- (1.187923,3.506431) -- (1.190747,3.500008) -- (1.193661,3.493784) -- (1.196669,3.487754) -- (1.199774,3.481912) -- (1.202978,3.476251) -- (1.206285,3.470767) -- (1.209699,3.465453) -- (1.213222,3.460305) -- (1.216858,3.455316) -- (1.220611,3.450483) -- (1.224485,3.445801) -- (1.228483,3.441264) -- (1.232609,3.436868) -- (1.236868,3.432609) -- (1.241264,3.428483) -- (1.245801,3.424485) -- (1.250483,3.420611) -- (1.255316,3.416858) -- (1.260305,3.413222) -- (1.265453,3.409699) -- (1.270767,3.406285) -- (1.276251,3.402978) -- (1.281912,3.399774) -- (1.287754,3.396669) -- (1.293784,3.393661) -- (1.300008,3.390747) -- (1.306431,3.387923) -- (1.313061,3.385187) -- (1.319904,3.382536) -- (1.326966,3.379968) -- (1.334255,3.377480) -- (1.341779,3.375069) -- (1.349544,3.372733) -- (1.357558,3.370470) -- (1.365830,3.368277) -- (1.374367,3.366152) -- (1.383179,3.364094) -- (1.392274,3.362099) -- (1.401661,3.360167) -- (1.411349,3.358295) -- (1.421348,3.356481) -- (1.431669,3.354723) -- (1.442321,3.353020) -- (1.453315,3.351371) -- (1.464662,3.349772) -- (1.476374,3.348223) -- (1.488461,3.346723) -- (1.500937,3.345269) -- (1.513814,3.343860) -- (1.527104,3.342496) -- (1.540821,3.341173) -- (1.554978,3.339892) -- (1.569591,3.338651) -- (1.584672,3.337448) -- (1.600238,3.336283) -- (1.616304,3.335154) -- (1.632886,3.334060) -- (1.650000,3.333000) -- (1.650000,3.267000) -- (1.632886,3.265940) -- (1.616304,3.264846) -- (1.600238,3.263717) -- (1.584672,3.262552) -- (1.569591,3.261349) -- (1.554978,3.260108) -- (1.540821,3.258827) -- (1.527104,3.257504) -- (1.513814,3.256140) -- (1.500937,3.254731) -- (1.488461,3.253277) -- (1.476374,3.251777) -- (1.464662,3.250228) -- (1.453315,3.248629) -- (1.442321,3.246980) -- (1.431669,3.245277) -- (1.421348,3.243519) -- (1.411349,3.241705) -- (1.401661,3.239833) -- (1.392274,3.237901) -- (1.383179,3.235906) -- (1.374367,3.233848) -- (1.365830,3.231723) -- (1.357558,3.229530) -- (1.349544,3.227267) -- (1.341779,3.224931) -- (1.334255,3.222520) -- (1.326966,3.220032) -- (1.319904,3.217464) -- (1.313061,3.214813) -- (1.306431,3.212077) -- (1.300008,3.209253) -- (1.293784,3.206339) -- (1.287754,3.203331) -- (1.281912,3.200226) -- (1.276251,3.197022) -- (1.270767,3.193715) -- (1.265453,3.190301) -- (1.260305,3.186778) -- (1.255316,3.183142) -- (1.250483,3.179389) -- (1.245801,3.175515) -- (1.241264,3.171517) -- (1.236868,3.167391) -- (1.232609,3.163132) -- (1.228483,3.158736) -- (1.224485,3.154199) -- (1.220611,3.149517) -- (1.216858,3.144684) -- (1.213222,3.139695) -- (1.209699,3.134547) -- (1.206285,3.129233) -- (1.202978,3.123749) -- (1.199774,3.118088) -- (1.196669,3.112246) -- (1.193661,3.106216) -- (1.190747,3.099992) -- (1.187923,3.093569) -- (1.185187,3.086939) -- (1.182536,3.080096) -- (1.179968,3.073034) -- (1.177480,3.065745) -- (1.175069,3.058221) -- (1.172733,3.050456) -- (1.170470,3.042442) -- (1.168277,3.034170) -- (1.166152,3.025633) -- (1.164094,3.016821) -- (1.162099,3.007726) -- (1.160167,2.998339) -- (1.158295,2.988651) -- (1.156481,2.978652) -- (1.154723,2.968331) -- (1.153020,2.957679) -- (1.151371,2.946685) -- (1.149772,2.935338) -- (1.148223,2.923626) -- (1.146723,2.911539) -- (1.145269,2.899063) -- (1.143860,2.886186) -- (1.142496,2.872896) -- (1.141173,2.859179) -- (1.139892,2.845022) -- (1.138651,2.830409) -- (1.137448,2.815328) -- (1.136283,2.799762) -- (1.135154,2.783696) -- (1.134060,2.767114) -- (1.133000,2.750000) -- (1.100000,2.750000) -- (1.067000,2.750000) -- (1.065940,2.767114) -- (1.064846,2.783696) -- (1.063717,2.799762) -- (1.062552,2.815328) -- (1.061349,2.830409) -- (1.060108,2.845022) -- (1.058827,2.859179) -- (1.057504,2.872896) -- (1.056140,2.886186) -- (1.054731,2.899063) -- (1.053277,2.911539) -- (1.051777,2.923626) -- (1.050228,2.935338) -- (1.048629,2.946685) -- (1.046980,2.957679) -- (1.045277,2.968331) -- (1.043519,2.978652) -- (1.041705,2.988651) -- (1.039833,2.998339) -- (1.037901,3.007726) -- (1.035906,3.016821) -- (1.033848,3.025633) -- (1.031723,3.034170) -- (1.029530,3.042442) -- (1.027267,3.050456) -- (1.024931,3.058221) -- (1.022520,3.065745) -- (1.020032,3.073034) -- (1.017464,3.080096) -- (1.014813,3.086939) -- (1.012077,3.093569) -- (1.009253,3.099992) -- (1.006339,3.106216) -- (1.003331,3.112246) -- (1.000226,3.118088) -- (0.997022,3.123749) -- (0.993715,3.129233) -- (0.990301,3.134547) -- (0.986778,3.139695) -- (0.983142,3.144684) -- (0.979389,3.149517) -- (0.975515,3.154199) -- (0.971517,3.158736) -- (0.967391,3.163132) -- (0.963132,3.167391) -- (0.958736,3.171517) -- (0.954199,3.175515) -- (0.949517,3.179389) -- (0.944684,3.183142) -- (0.939695,3.186778) -- (0.934547,3.190301) -- (0.929233,3.193715) -- (0.923749,3.197022) -- (0.918088,3.200226) -- (0.912246,3.203331) -- (0.906216,3.206339) -- (0.899992,3.209253) -- (0.893569,3.212077) -- (0.886939,3.214813) -- (0.880096,3.217464) -- (0.873034,3.220032) -- (0.865745,3.222520) -- (0.858221,3.224931) -- (0.850456,3.227267) -- (0.842442,3.229530) -- (0.834170,3.231723) -- (0.825633,3.233848) -- (0.816821,3.235906) -- (0.807726,3.237901) -- (0.798339,3.239833) -- (0.788651,3.241705) -- (0.778652,3.243519) -- (0.768331,3.245277) -- (0.757679,3.246980) -- (0.746685,3.248629) -- (0.735338,3.250228) -- (0.723626,3.251777) -- (0.711539,3.253277) -- (0.699063,3.254731) -- (0.686186,3.256140) -- (0.672896,3.257504) -- (0.659179,3.258827) -- (0.645022,3.260108) -- (0.630409,3.261349) -- (0.615328,3.262552) -- (0.599762,3.263717) -- (0.583696,3.264846) -- (0.567114,3.265940) -- (0.550000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,4.433000) -- (0.567114,4.434060) -- (0.583696,4.435154) -- (0.599762,4.436283) -- (0.615328,4.437448) -- (0.630409,4.438651) -- (0.645022,4.439892) -- (0.659179,4.441173) -- (0.672896,4.442496) -- (0.686186,4.443860) -- (0.699063,4.445269) -- (0.711539,4.446723) -- (0.723626,4.448223) -- (0.735338,4.449772) -- (0.746685,4.451371) -- (0.757679,4.453020) -- (0.768331,4.454723) -- (0.778652,4.456481) -- (0.788651,4.458295) -- (0.798339,4.460167) -- (0.807726,4.462099) -- (0.816821,4.464094) -- (0.825633,4.466152) -- (0.834170,4.468277) -- (0.842442,4.470470) -- (0.850456,4.472733) -- (0.858221,4.475069) -- (0.865745,4.477480) -- (0.873034,4.479968) -- (0.880096,4.482536) -- (0.886939,4.485187) -- (0.893569,4.487923) -- (0.899992,4.490747) -- (0.906216,4.493661) -- (0.912246,4.496669) -- (0.918088,4.499774) -- (0.923749,4.502978) -- (0.929233,4.506285) -- (0.934547,4.509699) -- (0.939695,4.513222) -- (0.944684,4.516858) -- (0.949517,4.520611) -- (0.954199,4.524485) -- (0.958736,4.528483) -- (0.963132,4.532609) -- (0.967391,4.536868) -- (0.971517,4.541264) -- (0.975515,4.545801) -- (0.979389,4.550483) -- (0.983142,4.555316) -- (0.986778,4.560305) -- (0.990301,4.565453) -- (0.993715,4.570767) -- (0.997022,4.576251) -- (1.000226,4.581912) -- (1.003331,4.587754) -- (1.006339,4.593784) -- (1.009253,4.600008) -- (1.012077,4.606431) -- (1.014813,4.613061) -- (1.017464,4.619904) -- (1.020032,4.626966) -- (1.022520,4.634255) -- (1.024931,4.641779) -- (1.027267,4.649544) -- (1.029530,4.657558) -- (1.031723,4.665830) -- (1.033848,4.674367) -- (1.035906,4.683179) -- (1.037901,4.692274) -- (1.039833,4.701661) -- (1.041705,4.711349) -- (1.043519,4.721348) -- (1.045277,4.731669) -- (1.046980,4.742321) -- (1.048629,4.753315) -- (1.050228,4.764662) -- (1.051777,4.776374) -- (1.053277,4.788461) -- (1.054731,4.800937) -- (1.056140,4.813814) -- (1.057504,4.827104) -- (1.058827,4.840821) -- (1.060108,4.854978) -- (1.061349,4.869591) -- (1.062552,4.884672) -- (1.063717,4.900238) -- (1.064846,4.916304) -- (1.065940,4.932886) -- (1.067000,4.950000) -- (1.100000,4.950000) -- (1.133000,4.950000) -- (1.134060,4.932886) -- (1.135154,4.916304) -- (1.136283,4.900238) -- (1.137448,4.884672) -- (1.138651,4.869591) -- (1.139892,4.854978) -- (1.141173,4.840821) -- (1.142496,4.827104) -- (1.143860,4.813814) -- (1.145269,4.800937) -- (1.146723,4.788461) -- (1.148223,4.776374) -- (1.149772,4.764662) -- (1.151371,4.753315) -- (1.153020,4.742321) -- (1.154723,4.731669) -- (1.156481,4.721348) -- (1.158295,4.711349) -- (1.160167,4.701661) -- (1.162099,4.692274) -- (1.164094,4.683179) -- (1.166152,4.674367) -- (1.168277,4.665830) -- (1.170470,4.657558) -- (1.172733,4.649544) -- (1.175069,4.641779) -- (1.177480,4.634255) -- (1.179968,4.626966) -- (1.182536,4.619904) -- (1.185187,4.613061) -- (1.187923,4.606431) -- (1.190747,4.600008) -- (1.193661,4.593784) -- (1.196669,4.587754) -- (1.199774,4.581912) -- (1.202978,4.576251) -- (1.206285,4.570767) -- (1.209699,4.565453) -- (1.213222,4.560305) -- (1.216858,4.555316) -- (1.220611,4.550483) -- (1.224485,4.545801) -- (1.228483,4.541264) -- (1.232609,4.536868) -- (1.236868,4.532609) -- (1.241264,4.528483) -- (1.245801,4.524485) -- (1.250483,4.520611) -- (1.255316,4.516858) -- (1.260305,4.513222) -- (1.265453,4.509699) -- (1.270767,4.506285) -- (1.276251,4.502978) -- (1.281912,4.499774) -- (1.287754,4.496669) -- (1.293784,4.493661) -- (1.300008,4.490747) -- (1.306431,4.487923) -- (1.313061,4.485187) -- (1.319904,4.482536) -- (1.326966,4.479968) -- (1.334255,4.477480) -- (1.341779,4.475069) -- (1.349544,4.472733) -- (1.357558,4.470470) -- (1.365830,4.468277) -- (1.374367,4.466152) -- (1.383179,4.464094) -- (1.392274,4.462099) -- (1.401661,4.460167) -- (1.411349,4.458295) -- (1.421348,4.456481) -- (1.431669,4.454723) -- (1.442321,4.453020) -- (1.453315,4.451371) -- (1.464662,4.449772) -- (1.476374,4.448223) -- (1.488461,4.446723) -- (1.500937,4.445269) -- (1.513814,4.443860) -- (1.527104,4.442496) -- (1.540821,4.441173) -- (1.554978,4.439892) -- (1.569591,4.438651) -- (1.584672,4.437448) -- (1.600238,4.436283) -- (1.616304,4.435154) -- (1.632886,4.434060) -- (1.650000,4.433000) -- (1.650000,4.367000) -- (1.632886,4.365940) -- (1.616304,4.364846) -- (1.600238,4.363717) -- (1.584672,4.362552) -- (1.569591,4.361349) -- (1.554978,4.360108) -- (1.540821,4.358827) -- (1.527104,4.357504) -- (1.513814,4.356140) -- (1.500937,4.354731) -- (1.488461,4.353277) -- (1.476374,4.351777) -- (1.464662,4.350228) -- (1.453315,4.348629) -- (1.442321,4.346980) -- (1.431669,4.345277) -- (1.421348,4.343519) -- (1.411349,4.341705) -- (1.401661,4.339833) -- (1.392274,4.337901) -- (1.383179,4.335906) -- (1.374367,4.333848) -- (1.365830,4.331723) -- (1.357558,4.329530) -- (1.349544,4.327267) -- (1.341779,4.324931) -- (1.334255,4.322520) -- (1.326966,4.320032) -- (1.319904,4.317464) -- (1.313061,4.314813) -- (1.306431,4.312077) -- (1.300008,4.309253) -- (1.293784,4.306339) -- (1.287754,4.303331) -- (1.281912,4.300226) -- (1.276251,4.297022) -- (1.270767,4.293715) -- (1.265453,4.290301) -- (1.260305,4.286778) -- (1.255316,4.283142) -- (1.250483,4.279389) -- (1.245801,4.275515) -- (1.241264,4.271517) -- (1.236868,4.267391) -- (1.232609,4.263132) -- (1.228483,4.258736) -- (1.224485,4.254199) -- (1.220611,4.249517) -- (1.216858,4.244684) -- (1.213222,4.239695) -- (1.209699,4.234547) -- (1.206285,4.229233) -- (1.202978,4.223749) -- (1.199774,4.218088) -- (1.196669,4.212246) -- (1.193661,4.206216) -- (1.190747,4.199992) -- (1.187923,4.193569) -- (1.185187,4.186939) -- (1.182536,4.180096) -- (1.179968,4.173034) -- (1.177480,4.165745) -- (1.175069,4.158221) -- (1.172733,4.150456) -- (1.170470,4.142442) -- (1.168277,4.134170) -- (1.166152,4.125633) -- (1.164094,4.116821) -- (1.162099,4.107726) -- (1.160167,4.098339) -- (1.158295,4.088651) -- (1.156481,4.078652) -- (1.154723,4.068331) -- (1.153020,4.057679) -- (1.151371,4.046685) -- (1.149772,4.035338) -- (1.148223,4.023626) -- (1.146723,4.011539) -- (1.145269,3.999063) -- (1.143860,3.986186) -- (1.142496,3.972896) -- (1.141173,3.959179) -- (1.139892,3.945022) -- (1.138651,3.930409) -- (1.137448,3.915328) -- (1.136283,3.899762) -- (1.135154,3.883696) -- (1.134060,3.867114) -- (1.133000,3.850000) -- (1.100000,3.850000) -- (1.067000,3.850000) -- (1.065940,3.867114) -- (1.064846,3.883696) -- (1.063717,3.899762) -- (1.062552,3.915328) -- (1.061349,3.930409) -- (1.060108,3.945022) -- (1.058827,3.959179) -- (1.057504,3.972896) -- (1.056140,3.986186) -- (1.054731,3.999063) -- (1.053277,4.011539) -- (1.051777,4.023626) -- (1.050228,4.035338) -- (1.048629,4.046685) -- (1.046980,4.057679) -- (1.045277,4.068331) -- (1.043519,4.078652) -- (1.041705,4.088651) -- (1.039833,4.098339) -- (1.037901,4.107726) -- (1.035906,4.116821) -- (1.033848,4.125633) -- (1.031723,4.134170) -- (1.029530,4.142442) -- (1.027267,4.150456) -- (1.024931,4.158221) -- (1.022520,4.165745) -- (1.020032,4.173034) -- (1.017464,4.180096) -- (1.014813,4.186939) -- (1.012077,4.193569) -- (1.009253,4.199992) -- (1.006339,4.206216) -- (1.003331,4.212246) -- (1.000226,4.218088) -- (0.997022,4.223749) -- (0.993715,4.229233) -- (0.990301,4.234547) -- (0.986778,4.239695) -- (0.983142,4.244684) -- (0.979389,4.249517) -- (0.975515,4.254199) -- (0.971517,4.258736) -- (0.967391,4.263132) -- (0.963132,4.267391) -- (0.958736,4.271517) -- (0.954199,4.275515) -- (0.949517,4.279389) -- (0.944684,4.283142) -- (0.939695,4.286778) -- (0.934547,4.290301) -- (0.929233,4.293715) -- (0.923749,4.297022) -- (0.918088,4.300226) -- (0.912246,4.303331) -- (0.906216,4.306339) -- (0.899992,4.309253) -- (0.893569,4.312077) -- (0.886939,4.314813) -- (0.880096,4.317464) -- (0.873034,4.320032) -- (0.865745,4.322520) -- (0.858221,4.324931) -- (0.850456,4.327267) -- (0.842442,4.329530) -- (0.834170,4.331723) -- (0.825633,4.333848) -- (0.816821,4.335906) -- (0.807726,4.337901) -- (0.798339,4.339833) -- (0.788651,4.341705) -- (0.778652,4.343519) -- (0.768331,4.345277) -- (0.757679,4.346980) -- (0.746685,4.348629) -- (0.735338,4.350228) -- (0.723626,4.351777) -- (0.711539,4.353277) -- (0.699063,4.354731) -- (0.686186,4.356140) -- (0.672896,4.357504) -- (0.659179,4.358827) -- (0.645022,4.360108) -- (0.630409,4.361349) -- (0.615328,4.362552) -- (0.599762,4.363717) -- (0.583696,4.364846) -- (0.567114,4.365940) -- (0.550000,4.367000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.650000,0.033000) -- (1.667114,0.034060) -- (1.683696,0.035154) -- (1.699762,0.036283) -- (1.715328,0.037448) -- (1.730409,0.038651) -- (1.745022,0.039892) -- (1.759179,0.041173) -- (1.772896,0.042496) -- (1.786186,0.043860) -- (1.799063,0.045269) -- (1.811539,0.046723) -- (1.823626,0.048223) -- (1.835338,0.049772) -- (1.846685,0.051371) -- (1.857679,0.053020) -- (1.868331,0.054723) -- (1.878652,0.056481) -- (1.888651,0.058295) -- (1.898339,0.060167) -- (1.907726,0.062099) -- (1.916821,0.064094) -- (1.925633,0.066152) -- (1.934170,0.068277) -- (1.942442,0.070470) -- (1.950456,0.072733) -- (1.958221,0.075069) -- (1.965745,0.077480) -- (1.973034,0.079968) -- (1.980096,0.082536) -- (1.986939,0.085187) -- (1.993569,0.087923) -- (1.999992,0.090747) -- (2.006216,0.093661) -- (2.012246,0.096669) -- (2.018088,0.099774) -- (2.023749,0.102978) -- (2.029233,0.106285) -- (2.034547,0.109699) -- (2.039695,0.113222) -- (2.044684,0.116858) -- (2.049517,0.120611) -- (2.054199,0.124485) -- (2.058736,0.128483) -- (2.063132,0.132609) -- (2.067391,0.136868) -- (2.071517,0.141264) -- (2.075515,0.145801) -- (2.079389,0.150483) -- (2.083142,0.155316) -- (2.086778,0.160305) -- (2.090301,0.165453) -- (2.093715,0.170767) -- (2.097022,0.176251) -- (2.100226,0.181912) -- (2.103331,0.187754) -- (2.106339,0.193784) -- (2.109253,0.200008) -- (2.112077,0.206431) -- (2.114813,0.213061) -- (2.117464,0.219904) -- (2.120032,0.226966) -- (2.122520,0.234255) -- (2.124931,0.241779) -- (2.127267,0.249544) -- (2.129530,0.257558) -- (2.131723,0.265830) -- (2.133848,0.274367) -- (2.135906,0.283179) -- (2.137901,0.292274) -- (2.139833,0.301661) -- (2.141705,0.311349) -- (2.143519,0.321348) -- (2.145277,0.331669) -- (2.146980,0.342321) -- (2.148629,0.353315) -- (2.150228,0.364662) -- (2.151777,0.376374) -- (2.153277,0.388461) -- (2.154731,0.400937) -- (2.156140,0.413814) -- (2.157504,0.427104) -- (2.158827,0.440821) -- (2.160108,0.454978) -- (2.161349,0.469591) -- (2.162552,0.484672) -- (2.163717,0.500238) -- (2.164846,0.516304) -- (2.165940,0.532886) -- (2.167000,0.550000) -- (2.200000,0.550000) -- (2.233000,0.550000) -- (2.234060,0.532886) -- (2.235154,0.516304) -- (2.236283,0.500238) -- (2.237448,0.484672) -- (2.238651,0.469591) -- (2.239892,0.454978) -- (2.241173,0.440821) -- (2.242496,0.427104) -- (2.243860,0.413814) -- (2.245269,0.400937) -- (2.246723,0.388461) -- (2.248223,0.376374) -- (2.249772,0.364662) -- (2.251371,0.353315) -- (2.253020,0.342321) -- (2.254723,0.331669) -- (2.256481,0.321348) -- (2.258295,0.311349) -- (2.260167,0.301661) -- (2.262099,0.292274) -- (2.264094,0.283179) -- (2.266152,0.274367) -- (2.268277,0.265830) -- (2.270470,0.257558) -- (2.272733,0.249544) -- (2.275069,0.241779) -- (2.277480,0.234255) -- (2.279968,0.226966) -- (2.282536,0.219904) -- (2.285187,0.213061) -- (2.287923,0.206431) -- (2.290747,0.200008) -- (2.293661,0.193784) -- (2.296669,0.187754) -- (2.299774,0.181912) -- (2.302978,0.176251) -- (2.306285,0.170767) -- (2.309699,0.165453) -- (2.313222,0.160305) -- (2.316858,0.155316) -- (2.320611,0.150483) -- (2.324485,0.145801) -- (2.328483,0.141264) -- (2.332609,0.136868) -- (2.336868,0.132609) -- (2.341264,0.128483) -- (2.345801,0.124485) -- (2.350483,0.120611) -- (2.355316,0.116858) -- (2.360305,0.113222) -- (2.365453,0.109699) -- (2.370767,0.106285) -- (2.376251,0.102978) -- (2.381912,0.099774) -- (2.387754,0.096669) -- (2.393784,0.093661) -- (2.400008,0.090747) -- (2.406431,0.087923) -- (2.413061,0.085187) -- (2.419904,0.082536) -- (2.426966,0.079968) -- (2.434255,0.077480) -- (2.441779,0.075069) -- (2.449544,0.072733) -- (2.457558,0.070470) -- (2.465830,0.068277) -- (2.474367,0.066152) -- (2.483179,0.064094) -- (2.492274,0.062099) -- (2.501661,0.060167) -- (2.511349,0.058295) -- (2.521348,0.056481) -- (2.531669,0.054723) -- (2.542321,0.053020) -- (2.553315,0.051371) -- (2.564662,0.049772) -- (2.576374,0.048223) -- (2.588461,0.046723) -- (2.600937,0.045269) -- (2.613814,0.043860) -- (2.627104,0.042496) -- (2.640821,0.041173) -- (2.654978,0.039892) -- (2.669591,0.038651) -- (2.684672,0.037448) -- (2.700238,0.036283) -- (2.716304,0.035154) -- (2.732886,0.034060) -- (2.750000,0.033000) -- (2.750000,-0.033000) -- (2.732886,-0.034060) -- (2.716304,-0.035154) -- (2.700238,-0.036283) -- (2.684672,-0.037448) -- (2.669591,-0.038651) -- (2.654978,-0.039892) -- (2.640821,-0.041173) -- (2.627104,-0.042496) -- (2.613814,-0.043860) -- (2.600937,-0.045269) -- (2.588461,-0.046723) -- (2.576374,-0.048223) -- (2.564662,-0.049772) -- (2.553315,-0.051371) -- (2.542321,-0.053020) -- (2.531669,-0.054723) -- (2.521348,-0.056481) -- (2.511349,-0.058295) -- (2.501661,-0.060167) -- (2.492274,-0.062099) -- (2.483179,-0.064094) -- (2.474367,-0.066152) -- (2.465830,-0.068277) -- (2.457558,-0.070470) -- (2.449544,-0.072733) -- (2.441779,-0.075069) -- (2.434255,-0.077480) -- (2.426966,-0.079968) -- (2.419904,-0.082536) -- (2.413061,-0.085187) -- (2.406431,-0.087923) -- (2.400008,-0.090747) -- (2.393784,-0.093661) -- (2.387754,-0.096669) -- (2.381912,-0.099774) -- (2.376251,-0.102978) -- (2.370767,-0.106285) -- (2.365453,-0.109699) -- (2.360305,-0.113222) -- (2.355316,-0.116858) -- (2.350483,-0.120611) -- (2.345801,-0.124485) -- (2.341264,-0.128483) -- (2.336868,-0.132609) -- (2.332609,-0.136868) -- (2.328483,-0.141264) -- (2.324485,-0.145801) -- (2.320611,-0.150483) -- (2.316858,-0.155316) -- (2.313222,-0.160305) -- (2.309699,-0.165453) -- (2.306285,-0.170767) -- (2.302978,-0.176251) -- (2.299774,-0.181912) -- (2.296669,-0.187754) -- (2.293661,-0.193784) -- (2.290747,-0.200008) -- (2.287923,-0.206431) -- (2.285187,-0.213061) -- (2.282536,-0.219904) -- (2.279968,-0.226966) -- (2.277480,-0.234255) -- (2.275069,-0.241779) -- (2.272733,-0.249544) -- (2.270470,-0.257558) -- (2.268277,-0.265830) -- (2.266152,-0.274367) -- (2.264094,-0.283179) -- (2.262099,-0.292274) -- (2.260167,-0.301661) -- (2.258295,-0.311349) -- (2.256481,-0.321348) -- (2.254723,-0.331669) -- (2.253020,-0.342321) -- (2.251371,-0.353315) -- (2.249772,-0.364662) -- (2.248223,-0.376374) -- (2.246723,-0.388461) -- (2.245269,-0.400937) -- (2.243860,-0.413814) -- (2.242496,-0.427104) -- (2.241173,-0.440821) -- (2.239892,-0.454978) -- (2.238651,-0.469591) -- (2.237448,-0.484672) -- (2.236283,-0.500238) -- (2.235154,-0.516304) -- (2.234060,-0.532886) -- (2.233000,-0.550000) -- (2.200000,-0.550000) -- (2.167000,-0.550000) -- (2.165940,-0.532886) -- (2.164846,-0.516304) -- (2.163717,-0.500238) -- (2.162552,-0.484672) -- (2.161349,-0.469591) -- (2.160108,-0.454978) -- (2.158827,-0.440821) -- (2.157504,-0.427104) -- (2.156140,-0.413814) -- (2.154731,-0.400937) -- (2.153277,-0.388461) -- (2.151777,-0.376374) -- (2.150228,-0.364662) -- (2.148629,-0.353315) -- (2.146980,-0.342321) -- (2.145277,-0.331669) -- (2.143519,-0.321348) -- (2.141705,-0.311349) -- (2.139833,-0.301661) -- (2.137901,-0.292274) -- (2.135906,-0.283179) -- (2.133848,-0.274367) -- (2.131723,-0.265830) -- (2.129530,-0.257558) -- (2.127267,-0.249544) -- (2.124931,-0.241779) -- (2.122520,-0.234255) -- (2.120032,-0.226966) -- (2.117464,-0.219904) -- (2.114813,-0.213061) -- (2.112077,-0.206431) -- (2.109253,-0.200008) -- (2.106339,-0.193784) -- (2.103331,-0.187754) -- (2.100226,-0.181912) -- (2.097022,-0.176251) -- (2.093715,-0.170767) -- (2.090301,-0.165453) -- (2.086778,-0.160305) -- (2.083142,-0.155316) -- (2.079389,-0.150483) -- (2.075515,-0.145801) -- (2.071517,-0.141264) -- (2.067391,-0.136868) -- (2.063132,-0.132609) -- (2.058736,-0.128483) -- (2.054199,-0.124485) -- (2.049517,-0.120611) -- (2.044684,-0.116858) -- (2.039695,-0.113222) -- (2.034547,-0.109699) -- (2.029233,-0.106285) -- (2.023749,-0.102978) -- (2.018088,-0.099774) -- (2.012246,-0.096669) -- (2.006216,-0.093661) -- (1.999992,-0.090747) -- (1.993569,-0.087923) -- (1.986939,-0.085187) -- (1.980096,-0.082536) -- (1.973034,-0.079968) -- (1.965745,-0.077480) -- (1.958221,-0.075069) -- (1.950456,-0.072733) -- (1.942442,-0.070470) -- (1.934170,-0.068277) -- (1.925633,-0.066152) -- (1.916821,-0.064094) -- (1.907726,-0.062099) -- (1.898339,-0.060167) -- (1.888651,-0.058295) -- (1.878652,-0.056481) -- (1.868331,-0.054723) -- (1.857679,-0.053020) -- (1.846685,-0.051371) -- (1.835338,-0.049772) -- (1.823626,-0.048223) -- (1.811539,-0.046723) -- (1.799063,-0.045269) -- (1.786186,-0.043860) -- (1.772896,-0.042496) -- (1.759179,-0.041173) -- (1.745022,-0.039892) -- (1.730409,-0.038651) -- (1.715328,-0.037448) -- (1.699762,-0.036283) -- (1.683696,-0.035154) -- (1.667114,-0.034060) -- (1.650000,-0.033000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.650000,1.133000) -- (1.667114,1.134060) -- (1.683696,1.135154) -- (1.699762,1.136283) -- (1.715328,1.137448) -- (1.730409,1.138651) -- (1.745022,1.139892) -- (1.759179,1.141173) -- (1.772896,1.142496) -- (1.786186,1.143860) -- (1.799063,1.145269) -- (1.811539,1.146723) -- (1.823626,1.148223) -- (1.835338,1.149772) -- (1.846685,1.151371) -- (1.857679,1.153020) -- (1.868331,1.154723) -- (1.878652,1.156481) -- (1.888651,1.158295) -- (1.898339,1.160167) -- (1.907726,1.162099) -- (1.916821,1.164094) -- (1.925633,1.166152) -- (1.934170,1.168277) -- (1.942442,1.170470) -- (1.950456,1.172733) -- (1.958221,1.175069) -- (1.965745,1.177480) -- (1.973034,1.179968) -- (1.980096,1.182536) -- (1.986939,1.185187) -- (1.993569,1.187923) -- (1.999992,1.190747) -- (2.006216,1.193661) -- (2.012246,1.196669) -- (2.018088,1.199774) -- (2.023749,1.202978) -- (2.029233,1.206285) -- (2.034547,1.209699) -- (2.039695,1.213222) -- (2.044684,1.216858) -- (2.049517,1.220611) -- (2.054199,1.224485) -- (2.058736,1.228483) -- (2.063132,1.232609) -- (2.067391,1.236868) -- (2.071517,1.241264) -- (2.075515,1.245801) -- (2.079389,1.250483) -- (2.083142,1.255316) -- (2.086778,1.260305) -- (2.090301,1.265453) -- (2.093715,1.270767) -- (2.097022,1.276251) -- (2.100226,1.281912) -- (2.103331,1.287754) -- (2.106339,1.293784) -- (2.109253,1.300008) -- (2.112077,1.306431) -- (2.114813,1.313061) -- (2.117464,1.319904) -- (2.120032,1.326966) -- (2.122520,1.334255) -- (2.124931,1.341779) -- (2.127267,1.349544) -- (2.129530,1.357558) -- (2.131723,1.365830) -- (2.133848,1.374367) -- (2.135906,1.383179) -- (2.137901,1.392274) -- (2.139833,1.401661) -- (2.141705,1.411349) -- (2.143519,1.421348) -- (2.145277,1.431669) -- (2.146980,1.442321) -- (2.148629,1.453315) -- (2.150228,1.464662) -- (2.151777,1.476374) -- (2.153277,1.488461) -- (2.154731,1.500937) -- (2.156140,1.513814) -- (2.157504,1.527104) -- (2.158827,1.540821) -- (2.160108,1.554978) -- (2.161349,1.569591) -- (2.162552,1.584672) -- (2.163717,1.600238) -- (2.164846,1.616304) -- (2.165940,1.632886) -- (2.167000,1.650000) -- (2.200000,1.650000) -- (2.233000,1.650000) -- (2.234060,1.632886) -- (2.235154,1.616304) -- (2.236283,1.600238) -- (2.237448,1.584672) -- (2.238651,1.569591) -- (2.239892,1.554978) -- (2.241173,1.540821) -- (2.242496,1.527104) -- (2.243860,1.513814) -- (2.245269,1.500937) -- (2.246723,1.488461) -- (2.248223,1.476374) -- (2.249772,1.464662) -- (2.251371,1.453315) -- (2.253020,1.442321) -- (2.254723,1.431669) -- (2.256481,1.421348) -- (2.258295,1.411349) -- (2.260167,1.401661) -- (2.262099,1.392274) -- (2.264094,1.383179) -- (2.266152,1.374367) -- (2.268277,1.365830) -- (2.270470,1.357558) -- (2.272733,1.349544) -- (2.275069,1.341779) -- (2.277480,1.334255) -- (2.279968,1.326966) -- (2.282536,1.319904) -- (2.285187,1.313061) -- (2.287923,1.306431) -- (2.290747,1.300008) -- (2.293661,1.293784) -- (2.296669,1.287754) -- (2.299774,1.281912) -- (2.302978,1.276251) -- (2.306285,1.270767) -- (2.309699,1.265453) -- (2.313222,1.260305) -- (2.316858,1.255316) -- (2.320611,1.250483) -- (2.324485,1.245801) -- (2.328483,1.241264) -- (2.332609,1.236868) -- (2.336868,1.232609) -- (2.341264,1.228483) -- (2.345801,1.224485) -- (2.350483,1.220611) -- (2.355316,1.216858) -- (2.360305,1.213222) -- (2.365453,1.209699) -- (2.370767,1.206285) -- (2.376251,1.202978) -- (2.381912,1.199774) -- (2.387754,1.196669) -- (2.393784,1.193661) -- (2.400008,1.190747) -- (2.406431,1.187923) -- (2.413061,1.185187) -- (2.419904,1.182536) -- (2.426966,1.179968) -- (2.434255,1.177480) -- (2.441779,1.175069) -- (2.449544,1.172733) -- (2.457558,1.170470) -- (2.465830,1.168277) -- (2.474367,1.166152) -- (2.483179,1.164094) -- (2.492274,1.162099) -- (2.501661,1.160167) -- (2.511349,1.158295) -- (2.521348,1.156481) -- (2.531669,1.154723) -- (2.542321,1.153020) -- (2.553315,1.151371) -- (2.564662,1.149772) -- (2.576374,1.148223) -- (2.588461,1.146723) -- (2.600937,1.145269) -- (2.613814,1.143860) -- (2.627104,1.142496) -- (2.640821,1.141173) -- (2.654978,1.139892) -- (2.669591,1.138651) -- (2.684672,1.137448) -- (2.700238,1.136283) -- (2.716304,1.135154) -- (2.732886,1.134060) -- (2.750000,1.133000) -- (2.750000,1.067000) -- (2.732886,1.065940) -- (2.716304,1.064846) -- (2.700238,1.063717) -- (2.684672,1.062552) -- (2.669591,1.061349) -- (2.654978,1.060108) -- (2.640821,1.058827) -- (2.627104,1.057504) -- (2.613814,1.056140) -- (2.600937,1.054731) -- (2.588461,1.053277) -- (2.576374,1.051777) -- (2.564662,1.050228) -- (2.553315,1.048629) -- (2.542321,1.046980) -- (2.531669,1.045277) -- (2.521348,1.043519) -- (2.511349,1.041705) -- (2.501661,1.039833) -- (2.492274,1.037901) -- (2.483179,1.035906) -- (2.474367,1.033848) -- (2.465830,1.031723) -- (2.457558,1.029530) -- (2.449544,1.027267) -- (2.441779,1.024931) -- (2.434255,1.022520) -- (2.426966,1.020032) -- (2.419904,1.017464) -- (2.413061,1.014813) -- (2.406431,1.012077) -- (2.400008,1.009253) -- (2.393784,1.006339) -- (2.387754,1.003331) -- (2.381912,1.000226) -- (2.376251,0.997022) -- (2.370767,0.993715) -- (2.365453,0.990301) -- (2.360305,0.986778) -- (2.355316,0.983142) -- (2.350483,0.979389) -- (2.345801,0.975515) -- (2.341264,0.971517) -- (2.336868,0.967391) -- (2.332609,0.963132) -- (2.328483,0.958736) -- (2.324485,0.954199) -- (2.320611,0.949517) -- (2.316858,0.944684) -- (2.313222,0.939695) -- (2.309699,0.934547) -- (2.306285,0.929233) -- (2.302978,0.923749) -- (2.299774,0.918088) -- (2.296669,0.912246) -- (2.293661,0.906216) -- (2.290747,0.899992) -- (2.287923,0.893569) -- (2.285187,0.886939) -- (2.282536,0.880096) -- (2.279968,0.873034) -- (2.277480,0.865745) -- (2.275069,0.858221) -- (2.272733,0.850456) -- (2.270470,0.842442) -- (2.268277,0.834170) -- (2.266152,0.825633) -- (2.264094,0.816821) -- (2.262099,0.807726) -- (2.260167,0.798339) -- (2.258295,0.788651) -- (2.256481,0.778652) -- (2.254723,0.768331) -- (2.253020,0.757679) -- (2.251371,0.746685) -- (2.249772,0.735338) -- (2.248223,0.723626) -- (2.246723,0.711539) -- (2.245269,0.699063) -- (2.243860,0.686186) -- (2.242496,0.672896) -- (2.241173,0.659179) -- (2.239892,0.645022) -- (2.238651,0.630409) -- (2.237448,0.615328) -- (2.236283,0.599762) -- (2.235154,0.583696) -- (2.234060,0.567114) -- (2.233000,0.550000) -- (2.200000,0.550000) -- (2.167000,0.550000) -- (2.165940,0.567114) -- (2.164846,0.583696) -- (2.163717,0.599762) -- (2.162552,0.615328) -- (2.161349,0.630409) -- (2.160108,0.645022) -- (2.158827,0.659179) -- (2.157504,0.672896) -- (2.156140,0.686186) -- (2.154731,0.699063) -- (2.153277,0.711539) -- (2.151777,0.723626) -- (2.150228,0.735338) -- (2.148629,0.746685) -- (2.146980,0.757679) -- (2.145277,0.768331) -- (2.143519,0.778652) -- (2.141705,0.788651) -- (2.139833,0.798339) -- (2.137901,0.807726) -- (2.135906,0.816821) -- (2.133848,0.825633) -- (2.131723,0.834170) -- (2.129530,0.842442) -- (2.127267,0.850456) -- (2.124931,0.858221) -- (2.122520,0.865745) -- (2.120032,0.873034) -- (2.117464,0.880096) -- (2.114813,0.886939) -- (2.112077,0.893569) -- (2.109253,0.899992) -- (2.106339,0.906216) -- (2.103331,0.912246) -- (2.100226,0.918088) -- (2.097022,0.923749) -- (2.093715,0.929233) -- (2.090301,0.934547) -- (2.086778,0.939695) -- (2.083142,0.944684) -- (2.079389,0.949517) -- (2.075515,0.954199) -- (2.071517,0.958736) -- (2.067391,0.963132) -- (2.063132,0.967391) -- (2.058736,0.971517) -- (2.054199,0.975515) -- (2.049517,0.979389) -- (2.044684,0.983142) -- (2.039695,0.986778) -- (2.034547,0.990301) -- (2.029233,0.993715) -- (2.023749,0.997022) -- (2.018088,1.000226) -- (2.012246,1.003331) -- (2.006216,1.006339) -- (1.999992,1.009253) -- (1.993569,1.012077) -- (1.986939,1.014813) -- (1.980096,1.017464) -- (1.973034,1.020032) -- (1.965745,1.022520) -- (1.958221,1.024931) -- (1.950456,1.027267) -- (1.942442,1.029530) -- (1.934170,1.031723) -- (1.925633,1.033848) -- (1.916821,1.035906) -- (1.907726,1.037901) -- (1.898339,1.039833) -- (1.888651,1.041705) -- (1.878652,1.043519) -- (1.868331,1.045277) -- (1.857679,1.046980) -- (1.846685,1.048629) -- (1.835338,1.050228) -- (1.823626,1.051777) -- (1.811539,1.053277) -- (1.799063,1.054731) -- (1.786186,1.056140) -- (1.772896,1.057504) -- (1.759179,1.058827) -- (1.745022,1.060108) -- (1.730409,1.061349) -- (1.715328,1.062552) -- (1.699762,1.063717) -- (1.683696,1.064846) -- (1.667114,1.065940) -- (1.650000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.650000,2.233000) -- (1.667114,2.234060) -- (1.683696,2.235154) -- (1.699762,2.236283) -- (1.715328,2.237448) -- (1.730409,2.238651) -- (1.745022,2.239892) -- (1.759179,2.241173) -- (1.772896,2.242496) -- (1.786186,2.243860) -- (1.799063,2.245269) -- (1.811539,2.246723) -- (1.823626,2.248223) -- (1.835338,2.249772) -- (1.846685,2.251371) -- (1.857679,2.253020) -- (1.868331,2.254723) -- (1.878652,2.256481) -- (1.888651,2.258295) -- (1.898339,2.260167) -- (1.907726,2.262099) -- (1.916821,2.264094) -- (1.925633,2.266152) -- (1.934170,2.268277) -- (1.942442,2.270470) -- (1.950456,2.272733) -- (1.958221,2.275069) -- (1.965745,2.277480) -- (1.973034,2.279968) -- (1.980096,2.282536) -- (1.986939,2.285187) -- (1.993569,2.287923) -- (1.999992,2.290747) -- (2.006216,2.293661) -- (2.012246,2.296669) -- (2.018088,2.299774) -- (2.023749,2.302978) -- (2.029233,2.306285) -- (2.034547,2.309699) -- (2.039695,2.313222) -- (2.044684,2.316858) -- (2.049517,2.320611) -- (2.054199,2.324485) -- (2.058736,2.328483) -- (2.063132,2.332609) -- (2.067391,2.336868) -- (2.071517,2.341264) -- (2.075515,2.345801) -- (2.079389,2.350483) -- (2.083142,2.355316) -- (2.086778,2.360305) -- (2.090301,2.365453) -- (2.093715,2.370767) -- (2.097022,2.376251) -- (2.100226,2.381912) -- (2.103331,2.387754) -- (2.106339,2.393784) -- (2.109253,2.400008) -- (2.112077,2.406431) -- (2.114813,2.413061) -- (2.117464,2.419904) -- (2.120032,2.426966) -- (2.122520,2.434255) -- (2.124931,2.441779) -- (2.127267,2.449544) -- (2.129530,2.457558) -- (2.131723,2.465830) -- (2.133848,2.474367) -- (2.135906,2.483179) -- (2.137901,2.492274) -- (2.139833,2.501661) -- (2.141705,2.511349) -- (2.143519,2.521348) -- (2.145277,2.531669) -- (2.146980,2.542321) -- (2.148629,2.553315) -- (2.150228,2.564662) -- (2.151777,2.576374) -- (2.153277,2.588461) -- (2.154731,2.600937) -- (2.156140,2.613814) -- (2.157504,2.627104) -- (2.158827,2.640821) -- (2.160108,2.654978) -- (2.161349,2.669591) -- (2.162552,2.684672) -- (2.163717,2.700238) -- (2.164846,2.716304) -- (2.165940,2.732886) -- (2.167000,2.750000) -- (2.200000,2.750000) -- (2.233000,2.750000) -- (2.234060,2.732886) -- (2.235154,2.716304) -- (2.236283,2.700238) -- (2.237448,2.684672) -- (2.238651,2.669591) -- (2.239892,2.654978) -- (2.241173,2.640821) -- (2.242496,2.627104) -- (2.243860,2.613814) -- (2.245269,2.600937) -- (2.246723,2.588461) -- (2.248223,2.576374) -- (2.249772,2.564662) -- (2.251371,2.553315) -- (2.253020,2.542321) -- (2.254723,2.531669) -- (2.256481,2.521348) -- (2.258295,2.511349) -- (2.260167,2.501661) -- (2.262099,2.492274) -- (2.264094,2.483179) -- (2.266152,2.474367) -- (2.268277,2.465830) -- (2.270470,2.457558) -- (2.272733,2.449544) -- (2.275069,2.441779) -- (2.277480,2.434255) -- (2.279968,2.426966) -- (2.282536,2.419904) -- (2.285187,2.413061) -- (2.287923,2.406431) -- (2.290747,2.400008) -- (2.293661,2.393784) -- (2.296669,2.387754) -- (2.299774,2.381912) -- (2.302978,2.376251) -- (2.306285,2.370767) -- (2.309699,2.365453) -- (2.313222,2.360305) -- (2.316858,2.355316) -- (2.320611,2.350483) -- (2.324485,2.345801) -- (2.328483,2.341264) -- (2.332609,2.336868) -- (2.336868,2.332609) -- (2.341264,2.328483) -- (2.345801,2.324485) -- (2.350483,2.320611) -- (2.355316,2.316858) -- (2.360305,2.313222) -- (2.365453,2.309699) -- (2.370767,2.306285) -- (2.376251,2.302978) -- (2.381912,2.299774) -- (2.387754,2.296669) -- (2.393784,2.293661) -- (2.400008,2.290747) -- (2.406431,2.287923) -- (2.413061,2.285187) -- (2.419904,2.282536) -- (2.426966,2.279968) -- (2.434255,2.277480) -- (2.441779,2.275069) -- (2.449544,2.272733) -- (2.457558,2.270470) -- (2.465830,2.268277) -- (2.474367,2.266152) -- (2.483179,2.264094) -- (2.492274,2.262099) -- (2.501661,2.260167) -- (2.511349,2.258295) -- (2.521348,2.256481) -- (2.531669,2.254723) -- (2.542321,2.253020) -- (2.553315,2.251371) -- (2.564662,2.249772) -- (2.576374,2.248223) -- (2.588461,2.246723) -- (2.600937,2.245269) -- (2.613814,2.243860) -- (2.627104,2.242496) -- (2.640821,2.241173) -- (2.654978,2.239892) -- (2.669591,2.238651) -- (2.684672,2.237448) -- (2.700238,2.236283) -- (2.716304,2.235154) -- (2.732886,2.234060) -- (2.750000,2.233000) -- (2.750000,2.167000) -- (2.732886,2.165940) -- (2.716304,2.164846) -- (2.700238,2.163717) -- (2.684672,2.162552) -- (2.669591,2.161349) -- (2.654978,2.160108) -- (2.640821,2.158827) -- (2.627104,2.157504) -- (2.613814,2.156140) -- (2.600937,2.154731) -- (2.588461,2.153277) -- (2.576374,2.151777) -- (2.564662,2.150228) -- (2.553315,2.148629) -- (2.542321,2.146980) -- (2.531669,2.145277) -- (2.521348,2.143519) -- (2.511349,2.141705) -- (2.501661,2.139833) -- (2.492274,2.137901) -- (2.483179,2.135906) -- (2.474367,2.133848) -- (2.465830,2.131723) -- (2.457558,2.129530) -- (2.449544,2.127267) -- (2.441779,2.124931) -- (2.434255,2.122520) -- (2.426966,2.120032) -- (2.419904,2.117464) -- (2.413061,2.114813) -- (2.406431,2.112077) -- (2.400008,2.109253) -- (2.393784,2.106339) -- (2.387754,2.103331) -- (2.381912,2.100226) -- (2.376251,2.097022) -- (2.370767,2.093715) -- (2.365453,2.090301) -- (2.360305,2.086778) -- (2.355316,2.083142) -- (2.350483,2.079389) -- (2.345801,2.075515) -- (2.341264,2.071517) -- (2.336868,2.067391) -- (2.332609,2.063132) -- (2.328483,2.058736) -- (2.324485,2.054199) -- (2.320611,2.049517) -- (2.316858,2.044684) -- (2.313222,2.039695) -- (2.309699,2.034547) -- (2.306285,2.029233) -- (2.302978,2.023749) -- (2.299774,2.018088) -- (2.296669,2.012246) -- (2.293661,2.006216) -- (2.290747,1.999992) -- (2.287923,1.993569) -- (2.285187,1.986939) -- (2.282536,1.980096) -- (2.279968,1.973034) -- (2.277480,1.965745) -- (2.275069,1.958221) -- (2.272733,1.950456) -- (2.270470,1.942442) -- (2.268277,1.934170) -- (2.266152,1.925633) -- (2.264094,1.916821) -- (2.262099,1.907726) -- (2.260167,1.898339) -- (2.258295,1.888651) -- (2.256481,1.878652) -- (2.254723,1.868331) -- (2.253020,1.857679) -- (2.251371,1.846685) -- (2.249772,1.835338) -- (2.248223,1.823626) -- (2.246723,1.811539) -- (2.245269,1.799063) -- (2.243860,1.786186) -- (2.242496,1.772896) -- (2.241173,1.759179) -- (2.239892,1.745022) -- (2.238651,1.730409) -- (2.237448,1.715328) -- (2.236283,1.699762) -- (2.235154,1.683696) -- (2.234060,1.667114) -- (2.233000,1.650000) -- (2.200000,1.650000) -- (2.167000,1.650000) -- (2.165940,1.667114) -- (2.164846,1.683696) -- (2.163717,1.699762) -- (2.162552,1.715328) -- (2.161349,1.730409) -- (2.160108,1.745022) -- (2.158827,1.759179) -- (2.157504,1.772896) -- (2.156140,1.786186) -- (2.154731,1.799063) -- (2.153277,1.811539) -- (2.151777,1.823626) -- (2.150228,1.835338) -- (2.148629,1.846685) -- (2.146980,1.857679) -- (2.145277,1.868331) -- (2.143519,1.878652) -- (2.141705,1.888651) -- (2.139833,1.898339) -- (2.137901,1.907726) -- (2.135906,1.916821) -- (2.133848,1.925633) -- (2.131723,1.934170) -- (2.129530,1.942442) -- (2.127267,1.950456) -- (2.124931,1.958221) -- (2.122520,1.965745) -- (2.120032,1.973034) -- (2.117464,1.980096) -- (2.114813,1.986939) -- (2.112077,1.993569) -- (2.109253,1.999992) -- (2.106339,2.006216) -- (2.103331,2.012246) -- (2.100226,2.018088) -- (2.097022,2.023749) -- (2.093715,2.029233) -- (2.090301,2.034547) -- (2.086778,2.039695) -- (2.083142,2.044684) -- (2.079389,2.049517) -- (2.075515,2.054199) -- (2.071517,2.058736) -- (2.067391,2.063132) -- (2.063132,2.067391) -- (2.058736,2.071517) -- (2.054199,2.075515) -- (2.049517,2.079389) -- (2.044684,2.083142) -- (2.039695,2.086778) -- (2.034547,2.090301) -- (2.029233,2.093715) -- (2.023749,2.097022) -- (2.018088,2.100226) -- (2.012246,2.103331) -- (2.006216,2.106339) -- (1.999992,2.109253) -- (1.993569,2.112077) -- (1.986939,2.114813) -- (1.980096,2.117464) -- (1.973034,2.120032) -- (1.965745,2.122520) -- (1.958221,2.124931) -- (1.950456,2.127267) -- (1.942442,2.129530) -- (1.934170,2.131723) -- (1.925633,2.133848) -- (1.916821,2.135906) -- (1.907726,2.137901) -- (1.898339,2.139833) -- (1.888651,2.141705) -- (1.878652,2.143519) -- (1.868331,2.145277) -- (1.857679,2.146980) -- (1.846685,2.148629) -- (1.835338,2.150228) -- (1.823626,2.151777) -- (1.811539,2.153277) -- (1.799063,2.154731) -- (1.786186,2.156140) -- (1.772896,2.157504) -- (1.759179,2.158827) -- (1.745022,2.160108) -- (1.730409,2.161349) -- (1.715328,2.162552) -- (1.699762,2.163717) -- (1.683696,2.164846) -- (1.667114,2.165940) -- (1.650000,2.167000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.650000,3.333000) -- (1.667114,3.334060) -- (1.683696,3.335154) -- (1.699762,3.336283) -- (1.715328,3.337448) -- (1.730409,3.338651) -- (1.745022,3.339892) -- (1.759179,3.341173) -- (1.772896,3.342496) -- (1.786186,3.343860) -- (1.799063,3.345269) -- (1.811539,3.346723) -- (1.823626,3.348223) -- (1.835338,3.349772) -- (1.846685,3.351371) -- (1.857679,3.353020) -- (1.868331,3.354723) -- (1.878652,3.356481) -- (1.888651,3.358295) -- (1.898339,3.360167) -- (1.907726,3.362099) -- (1.916821,3.364094) -- (1.925633,3.366152) -- (1.934170,3.368277) -- (1.942442,3.370470) -- (1.950456,3.372733) -- (1.958221,3.375069) -- (1.965745,3.377480) -- (1.973034,3.379968) -- (1.980096,3.382536) -- (1.986939,3.385187) -- (1.993569,3.387923) -- (1.999992,3.390747) -- (2.006216,3.393661) -- (2.012246,3.396669) -- (2.018088,3.399774) -- (2.023749,3.402978) -- (2.029233,3.406285) -- (2.034547,3.409699) -- (2.039695,3.413222) -- (2.044684,3.416858) -- (2.049517,3.420611) -- (2.054199,3.424485) -- (2.058736,3.428483) -- (2.063132,3.432609) -- (2.067391,3.436868) -- (2.071517,3.441264) -- (2.075515,3.445801) -- (2.079389,3.450483) -- (2.083142,3.455316) -- (2.086778,3.460305) -- (2.090301,3.465453) -- (2.093715,3.470767) -- (2.097022,3.476251) -- (2.100226,3.481912) -- (2.103331,3.487754) -- (2.106339,3.493784) -- (2.109253,3.500008) -- (2.112077,3.506431) -- (2.114813,3.513061) -- (2.117464,3.519904) -- (2.120032,3.526966) -- (2.122520,3.534255) -- (2.124931,3.541779) -- (2.127267,3.549544) -- (2.129530,3.557558) -- (2.131723,3.565830) -- (2.133848,3.574367) -- (2.135906,3.583179) -- (2.137901,3.592274) -- (2.139833,3.601661) -- (2.141705,3.611349) -- (2.143519,3.621348) -- (2.145277,3.631669) -- (2.146980,3.642321) -- (2.148629,3.653315) -- (2.150228,3.664662) -- (2.151777,3.676374) -- (2.153277,3.688461) -- (2.154731,3.700937) -- (2.156140,3.713814) -- (2.157504,3.727104) -- (2.158827,3.740821) -- (2.160108,3.754978) -- (2.161349,3.769591) -- (2.162552,3.784672) -- (2.163717,3.800238) -- (2.164846,3.816304) -- (2.165940,3.832886) -- (2.167000,3.850000) -- (2.200000,3.850000) -- (2.233000,3.850000) -- (2.234060,3.832886) -- (2.235154,3.816304) -- (2.236283,3.800238) -- (2.237448,3.784672) -- (2.238651,3.769591) -- (2.239892,3.754978) -- (2.241173,3.740821) -- (2.242496,3.727104) -- (2.243860,3.713814) -- (2.245269,3.700937) -- (2.246723,3.688461) -- (2.248223,3.676374) -- (2.249772,3.664662) -- (2.251371,3.653315) -- (2.253020,3.642321) -- (2.254723,3.631669) -- (2.256481,3.621348) -- (2.258295,3.611349) -- (2.260167,3.601661) -- (2.262099,3.592274) -- (2.264094,3.583179) -- (2.266152,3.574367) -- (2.268277,3.565830) -- (2.270470,3.557558) -- (2.272733,3.549544) -- (2.275069,3.541779) -- (2.277480,3.534255) -- (2.279968,3.526966) -- (2.282536,3.519904) -- (2.285187,3.513061) -- (2.287923,3.506431) -- (2.290747,3.500008) -- (2.293661,3.493784) -- (2.296669,3.487754) -- (2.299774,3.481912) -- (2.302978,3.476251) -- (2.306285,3.470767) -- (2.309699,3.465453) -- (2.313222,3.460305) -- (2.316858,3.455316) -- (2.320611,3.450483) -- (2.324485,3.445801) -- (2.328483,3.441264) -- (2.332609,3.436868) -- (2.336868,3.432609) -- (2.341264,3.428483) -- (2.345801,3.424485) -- (2.350483,3.420611) -- (2.355316,3.416858) -- (2.360305,3.413222) -- (2.365453,3.409699) -- (2.370767,3.406285) -- (2.376251,3.402978) -- (2.381912,3.399774) -- (2.387754,3.396669) -- (2.393784,3.393661) -- (2.400008,3.390747) -- (2.406431,3.387923) -- (2.413061,3.385187) -- (2.419904,3.382536) -- (2.426966,3.379968) -- (2.434255,3.377480) -- (2.441779,3.375069) -- (2.449544,3.372733) -- (2.457558,3.370470) -- (2.465830,3.368277) -- (2.474367,3.366152) -- (2.483179,3.364094) -- (2.492274,3.362099) -- (2.501661,3.360167) -- (2.511349,3.358295) -- (2.521348,3.356481) -- (2.531669,3.354723) -- (2.542321,3.353020) -- (2.553315,3.351371) -- (2.564662,3.349772) -- (2.576374,3.348223) -- (2.588461,3.346723) -- (2.600937,3.345269) -- (2.613814,3.343860) -- (2.627104,3.342496) -- (2.640821,3.341173) -- (2.654978,3.339892) -- (2.669591,3.338651) -- (2.684672,3.337448) -- (2.700238,3.336283) -- (2.716304,3.335154) -- (2.732886,3.334060) -- (2.750000,3.333000) -- (2.750000,3.267000) -- (2.732886,3.265940) -- (2.716304,3.264846) -- (2.700238,3.263717) -- (2.684672,3.262552) -- (2.669591,3.261349) -- (2.654978,3.260108) -- (2.640821,3.258827) -- (2.627104,3.257504) -- (2.613814,3.256140) -- (2.600937,3.254731) -- (2.588461,3.253277) -- (2.576374,3.251777) -- (2.564662,3.250228) -- (2.553315,3.248629) -- (2.542321,3.246980) -- (2.531669,3.245277) -- (2.521348,3.243519) -- (2.511349,3.241705) -- (2.501661,3.239833) -- (2.492274,3.237901) -- (2.483179,3.235906) -- (2.474367,3.233848) -- (2.465830,3.231723) -- (2.457558,3.229530) -- (2.449544,3.227267) -- (2.441779,3.224931) -- (2.434255,3.222520) -- (2.426966,3.220032) -- (2.419904,3.217464) -- (2.413061,3.214813) -- (2.406431,3.212077) -- (2.400008,3.209253) -- (2.393784,3.206339) -- (2.387754,3.203331) -- (2.381912,3.200226) -- (2.376251,3.197022) -- (2.370767,3.193715) -- (2.365453,3.190301) -- (2.360305,3.186778) -- (2.355316,3.183142) -- (2.350483,3.179389) -- (2.345801,3.175515) -- (2.341264,3.171517) -- (2.336868,3.167391) -- (2.332609,3.163132) -- (2.328483,3.158736) -- (2.324485,3.154199) -- (2.320611,3.149517) -- (2.316858,3.144684) -- (2.313222,3.139695) -- (2.309699,3.134547) -- (2.306285,3.129233) -- (2.302978,3.123749) -- (2.299774,3.118088) -- (2.296669,3.112246) -- (2.293661,3.106216) -- (2.290747,3.099992) -- (2.287923,3.093569) -- (2.285187,3.086939) -- (2.282536,3.080096) -- (2.279968,3.073034) -- (2.277480,3.065745) -- (2.275069,3.058221) -- (2.272733,3.050456) -- (2.270470,3.042442) -- (2.268277,3.034170) -- (2.266152,3.025633) -- (2.264094,3.016821) -- (2.262099,3.007726) -- (2.260167,2.998339) -- (2.258295,2.988651) -- (2.256481,2.978652) -- (2.254723,2.968331) -- (2.253020,2.957679) -- (2.251371,2.946685) -- (2.249772,2.935338) -- (2.248223,2.923626) -- (2.246723,2.911539) -- (2.245269,2.899063) -- (2.243860,2.886186) -- (2.242496,2.872896) -- (2.241173,2.859179) -- (2.239892,2.845022) -- (2.238651,2.830409) -- (2.237448,2.815328) -- (2.236283,2.799762) -- (2.235154,2.783696) -- (2.234060,2.767114) -- (2.233000,2.750000) -- (2.200000,2.750000) -- (2.167000,2.750000) -- (2.165940,2.767114) -- (2.164846,2.783696) -- (2.163717,2.799762) -- (2.162552,2.815328) -- (2.161349,2.830409) -- (2.160108,2.845022) -- (2.158827,2.859179) -- (2.157504,2.872896) -- (2.156140,2.886186) -- (2.154731,2.899063) -- (2.153277,2.911539) -- (2.151777,2.923626) -- (2.150228,2.935338) -- (2.148629,2.946685) -- (2.146980,2.957679) -- (2.145277,2.968331) -- (2.143519,2.978652) -- (2.141705,2.988651) -- (2.139833,2.998339) -- (2.137901,3.007726) -- (2.135906,3.016821) -- (2.133848,3.025633) -- (2.131723,3.034170) -- (2.129530,3.042442) -- (2.127267,3.050456) -- (2.124931,3.058221) -- (2.122520,3.065745) -- (2.120032,3.073034) -- (2.117464,3.080096) -- (2.114813,3.086939) -- (2.112077,3.093569) -- (2.109253,3.099992) -- (2.106339,3.106216) -- (2.103331,3.112246) -- (2.100226,3.118088) -- (2.097022,3.123749) -- (2.093715,3.129233) -- (2.090301,3.134547) -- (2.086778,3.139695) -- (2.083142,3.144684) -- (2.079389,3.149517) -- (2.075515,3.154199) -- (2.071517,3.158736) -- (2.067391,3.163132) -- (2.063132,3.167391) -- (2.058736,3.171517) -- (2.054199,3.175515) -- (2.049517,3.179389) -- (2.044684,3.183142) -- (2.039695,3.186778) -- (2.034547,3.190301) -- (2.029233,3.193715) -- (2.023749,3.197022) -- (2.018088,3.200226) -- (2.012246,3.203331) -- (2.006216,3.206339) -- (1.999992,3.209253) -- (1.993569,3.212077) -- (1.986939,3.214813) -- (1.980096,3.217464) -- (1.973034,3.220032) -- (1.965745,3.222520) -- (1.958221,3.224931) -- (1.950456,3.227267) -- (1.942442,3.229530) -- (1.934170,3.231723) -- (1.925633,3.233848) -- (1.916821,3.235906) -- (1.907726,3.237901) -- (1.898339,3.239833) -- (1.888651,3.241705) -- (1.878652,3.243519) -- (1.868331,3.245277) -- (1.857679,3.246980) -- (1.846685,3.248629) -- (1.835338,3.250228) -- (1.823626,3.251777) -- (1.811539,3.253277) -- (1.799063,3.254731) -- (1.786186,3.256140) -- (1.772896,3.257504) -- (1.759179,3.258827) -- (1.745022,3.260108) -- (1.730409,3.261349) -- (1.715328,3.262552) -- (1.699762,3.263717) -- (1.683696,3.264846) -- (1.667114,3.265940) -- (1.650000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.650000,4.433000) -- (1.667114,4.434060) -- (1.683696,4.435154) -- (1.699762,4.436283) -- (1.715328,4.437448) -- (1.730409,4.438651) -- (1.745022,4.439892) -- (1.759179,4.441173) -- (1.772896,4.442496) -- (1.786186,4.443860) -- (1.799063,4.445269) -- (1.811539,4.446723) -- (1.823626,4.448223) -- (1.835338,4.449772) -- (1.846685,4.451371) -- (1.857679,4.453020) -- (1.868331,4.454723) -- (1.878652,4.456481) -- (1.888651,4.458295) -- (1.898339,4.460167) -- (1.907726,4.462099) -- (1.916821,4.464094) -- (1.925633,4.466152) -- (1.934170,4.468277) -- (1.942442,4.470470) -- (1.950456,4.472733) -- (1.958221,4.475069) -- (1.965745,4.477480) -- (1.973034,4.479968) -- (1.980096,4.482536) -- (1.986939,4.485187) -- (1.993569,4.487923) -- (1.999992,4.490747) -- (2.006216,4.493661) -- (2.012246,4.496669) -- (2.018088,4.499774) -- (2.023749,4.502978) -- (2.029233,4.506285) -- (2.034547,4.509699) -- (2.039695,4.513222) -- (2.044684,4.516858) -- (2.049517,4.520611) -- (2.054199,4.524485) -- (2.058736,4.528483) -- (2.063132,4.532609) -- (2.067391,4.536868) -- (2.071517,4.541264) -- (2.075515,4.545801) -- (2.079389,4.550483) -- (2.083142,4.555316) -- (2.086778,4.560305) -- (2.090301,4.565453) -- (2.093715,4.570767) -- (2.097022,4.576251) -- (2.100226,4.581912) -- (2.103331,4.587754) -- (2.106339,4.593784) -- (2.109253,4.600008) -- (2.112077,4.606431) -- (2.114813,4.613061) -- (2.117464,4.619904) -- (2.120032,4.626966) -- (2.122520,4.634255) -- (2.124931,4.641779) -- (2.127267,4.649544) -- (2.129530,4.657558) -- (2.131723,4.665830) -- (2.133848,4.674367) -- (2.135906,4.683179) -- (2.137901,4.692274) -- (2.139833,4.701661) -- (2.141705,4.711349) -- (2.143519,4.721348) -- (2.145277,4.731669) -- (2.146980,4.742321) -- (2.148629,4.753315) -- (2.150228,4.764662) -- (2.151777,4.776374) -- (2.153277,4.788461) -- (2.154731,4.800937) -- (2.156140,4.813814) -- (2.157504,4.827104) -- (2.158827,4.840821) -- (2.160108,4.854978) -- (2.161349,4.869591) -- (2.162552,4.884672) -- (2.163717,4.900238) -- (2.164846,4.916304) -- (2.165940,4.932886) -- (2.167000,4.950000) -- (2.200000,4.950000) -- (2.233000,4.950000) -- (2.234060,4.932886) -- (2.235154,4.916304) -- (2.236283,4.900238) -- (2.237448,4.884672) -- (2.238651,4.869591) -- (2.239892,4.854978) -- (2.241173,4.840821) -- (2.242496,4.827104) -- (2.243860,4.813814) -- (2.245269,4.800937) -- (2.246723,4.788461) -- (2.248223,4.776374) -- (2.249772,4.764662) -- (2.251371,4.753315) -- (2.253020,4.742321) -- (2.254723,4.731669) -- (2.256481,4.721348) -- (2.258295,4.711349) -- (2.260167,4.701661) -- (2.262099,4.692274) -- (2.264094,4.683179) -- (2.266152,4.674367) -- (2.268277,4.665830) -- (2.270470,4.657558) -- (2.272733,4.649544) -- (2.275069,4.641779) -- (2.277480,4.634255) -- (2.279968,4.626966) -- (2.282536,4.619904) -- (2.285187,4.613061) -- (2.287923,4.606431) -- (2.290747,4.600008) -- (2.293661,4.593784) -- (2.296669,4.587754) -- (2.299774,4.581912) -- (2.302978,4.576251) -- (2.306285,4.570767) -- (2.309699,4.565453) -- (2.313222,4.560305) -- (2.316858,4.555316) -- (2.320611,4.550483) -- (2.324485,4.545801) -- (2.328483,4.541264) -- (2.332609,4.536868) -- (2.336868,4.532609) -- (2.341264,4.528483) -- (2.345801,4.524485) -- (2.350483,4.520611) -- (2.355316,4.516858) -- (2.360305,4.513222) -- (2.365453,4.509699) -- (2.370767,4.506285) -- (2.376251,4.502978) -- (2.381912,4.499774) -- (2.387754,4.496669) -- (2.393784,4.493661) -- (2.400008,4.490747) -- (2.406431,4.487923) -- (2.413061,4.485187) -- (2.419904,4.482536) -- (2.426966,4.479968) -- (2.434255,4.477480) -- (2.441779,4.475069) -- (2.449544,4.472733) -- (2.457558,4.470470) -- (2.465830,4.468277) -- (2.474367,4.466152) -- (2.483179,4.464094) -- (2.492274,4.462099) -- (2.501661,4.460167) -- (2.511349,4.458295) -- (2.521348,4.456481) -- (2.531669,4.454723) -- (2.542321,4.453020) -- (2.553315,4.451371) -- (2.564662,4.449772) -- (2.576374,4.448223) -- (2.588461,4.446723) -- (2.600937,4.445269) -- (2.613814,4.443860) -- (2.627104,4.442496) -- (2.640821,4.441173) -- (2.654978,4.439892) -- (2.669591,4.438651) -- (2.684672,4.437448) -- (2.700238,4.436283) -- (2.716304,4.435154) -- (2.732886,4.434060) -- (2.750000,4.433000) -- (2.750000,4.367000) -- (2.732886,4.365940) -- (2.716304,4.364846) -- (2.700238,4.363717) -- (2.684672,4.362552) -- (2.669591,4.361349) -- (2.654978,4.360108) -- (2.640821,4.358827) -- (2.627104,4.357504) -- (2.613814,4.356140) -- (2.600937,4.354731) -- (2.588461,4.353277) -- (2.576374,4.351777) -- (2.564662,4.350228) -- (2.553315,4.348629) -- (2.542321,4.346980) -- (2.531669,4.345277) -- (2.521348,4.343519) -- (2.511349,4.341705) -- (2.501661,4.339833) -- (2.492274,4.337901) -- (2.483179,4.335906) -- (2.474367,4.333848) -- (2.465830,4.331723) -- (2.457558,4.329530) -- (2.449544,4.327267) -- (2.441779,4.324931) -- (2.434255,4.322520) -- (2.426966,4.320032) -- (2.419904,4.317464) -- (2.413061,4.314813) -- (2.406431,4.312077) -- (2.400008,4.309253) -- (2.393784,4.306339) -- (2.387754,4.303331) -- (2.381912,4.300226) -- (2.376251,4.297022) -- (2.370767,4.293715) -- (2.365453,4.290301) -- (2.360305,4.286778) -- (2.355316,4.283142) -- (2.350483,4.279389) -- (2.345801,4.275515) -- (2.341264,4.271517) -- (2.336868,4.267391) -- (2.332609,4.263132) -- (2.328483,4.258736) -- (2.324485,4.254199) -- (2.320611,4.249517) -- (2.316858,4.244684) -- (2.313222,4.239695) -- (2.309699,4.234547) -- (2.306285,4.229233) -- (2.302978,4.223749) -- (2.299774,4.218088) -- (2.296669,4.212246) -- (2.293661,4.206216) -- (2.290747,4.199992) -- (2.287923,4.193569) -- (2.285187,4.186939) -- (2.282536,4.180096) -- (2.279968,4.173034) -- (2.277480,4.165745) -- (2.275069,4.158221) -- (2.272733,4.150456) -- (2.270470,4.142442) -- (2.268277,4.134170) -- (2.266152,4.125633) -- (2.264094,4.116821) -- (2.262099,4.107726) -- (2.260167,4.098339) -- (2.258295,4.088651) -- (2.256481,4.078652) -- (2.254723,4.068331) -- (2.253020,4.057679) -- (2.251371,4.046685) -- (2.249772,4.035338) -- (2.248223,4.023626) -- (2.246723,4.011539) -- (2.245269,3.999063) -- (2.243860,3.986186) -- (2.242496,3.972896) -- (2.241173,3.959179) -- (2.239892,3.945022) -- (2.238651,3.930409) -- (2.237448,3.915328) -- (2.236283,3.899762) -- (2.235154,3.883696) -- (2.234060,3.867114) -- (2.233000,3.850000) -- (2.200000,3.850000) -- (2.167000,3.850000) -- (2.165940,3.867114) -- (2.164846,3.883696) -- (2.163717,3.899762) -- (2.162552,3.915328) -- (2.161349,3.930409) -- (2.160108,3.945022) -- (2.158827,3.959179) -- (2.157504,3.972896) -- (2.156140,3.986186) -- (2.154731,3.999063) -- (2.153277,4.011539) -- (2.151777,4.023626) -- (2.150228,4.035338) -- (2.148629,4.046685) -- (2.146980,4.057679) -- (2.145277,4.068331) -- (2.143519,4.078652) -- (2.141705,4.088651) -- (2.139833,4.098339) -- (2.137901,4.107726) -- (2.135906,4.116821) -- (2.133848,4.125633) -- (2.131723,4.134170) -- (2.129530,4.142442) -- (2.127267,4.150456) -- (2.124931,4.158221) -- (2.122520,4.165745) -- (2.120032,4.173034) -- (2.117464,4.180096) -- (2.114813,4.186939) -- (2.112077,4.193569) -- (2.109253,4.199992) -- (2.106339,4.206216) -- (2.103331,4.212246) -- (2.100226,4.218088) -- (2.097022,4.223749) -- (2.093715,4.229233) -- (2.090301,4.234547) -- (2.086778,4.239695) -- (2.083142,4.244684) -- (2.079389,4.249517) -- (2.075515,4.254199) -- (2.071517,4.258736) -- (2.067391,4.263132) -- (2.063132,4.267391) -- (2.058736,4.271517) -- (2.054199,4.275515) -- (2.049517,4.279389) -- (2.044684,4.283142) -- (2.039695,4.286778) -- (2.034547,4.290301) -- (2.029233,4.293715) -- (2.023749,4.297022) -- (2.018088,4.300226) -- (2.012246,4.303331) -- (2.006216,4.306339) -- (1.999992,4.309253) -- (1.993569,4.312077) -- (1.986939,4.314813) -- (1.980096,4.317464) -- (1.973034,4.320032) -- (1.965745,4.322520) -- (1.958221,4.324931) -- (1.950456,4.327267) -- (1.942442,4.329530) -- (1.934170,4.331723) -- (1.925633,4.333848) -- (1.916821,4.335906) -- (1.907726,4.337901) -- (1.898339,4.339833) -- (1.888651,4.341705) -- (1.878652,4.343519) -- (1.868331,4.345277) -- (1.857679,4.346980) -- (1.846685,4.348629) -- (1.835338,4.350228) -- (1.823626,4.351777) -- (1.811539,4.353277) -- (1.799063,4.354731) -- (1.786186,4.356140) -- (1.772896,4.357504) -- (1.759179,4.358827) -- (1.745022,4.360108) -- (1.730409,4.361349) -- (1.715328,4.362552) -- (1.699762,4.363717) -- (1.683696,4.364846) -- (1.667114,4.365940) -- (1.650000,4.367000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,0.033000) -- (2.767114,0.034060) -- (2.783696,0.035154) -- (2.799762,0.036283) -- (2.815328,0.037448) -- (2.830409,0.038651) -- (2.845022,0.039892) -- (2.859179,0.041173) -- (2.872896,0.042496) -- (2.886186,0.043860) -- (2.899063,0.045269) -- (2.911539,0.046723) -- (2.923626,0.048223) -- (2.935338,0.049772) -- (2.946685,0.051371) -- (2.957679,0.053020) -- (2.968331,0.054723) -- (2.978652,0.056481) -- (2.988651,0.058295) -- (2.998339,0.060167) -- (3.007726,0.062099) -- (3.016821,0.064094) -- (3.025633,0.066152) -- (3.034170,0.068277) -- (3.042442,0.070470) -- (3.050456,0.072733) -- (3.058221,0.075069) -- (3.065745,0.077480) -- (3.073034,0.079968) -- (3.080096,0.082536) -- (3.086939,0.085187) -- (3.093569,0.087923) -- (3.099992,0.090747) -- (3.106216,0.093661) -- (3.112246,0.096669) -- (3.118088,0.099774) -- (3.123749,0.102978) -- (3.129233,0.106285) -- (3.134547,0.109699) -- (3.139695,0.113222) -- (3.144684,0.116858) -- (3.149517,0.120611) -- (3.154199,0.124485) -- (3.158736,0.128483) -- (3.163132,0.132609) -- (3.167391,0.136868) -- (3.171517,0.141264) -- (3.175515,0.145801) -- (3.179389,0.150483) -- (3.183142,0.155316) -- (3.186778,0.160305) -- (3.190301,0.165453) -- (3.193715,0.170767) -- (3.197022,0.176251) -- (3.200226,0.181912) -- (3.203331,0.187754) -- (3.206339,0.193784) -- (3.209253,0.200008) -- (3.212077,0.206431) -- (3.214813,0.213061) -- (3.217464,0.219904) -- (3.220032,0.226966) -- (3.222520,0.234255) -- (3.224931,0.241779) -- (3.227267,0.249544) -- (3.229530,0.257558) -- (3.231723,0.265830) -- (3.233848,0.274367) -- (3.235906,0.283179) -- (3.237901,0.292274) -- (3.239833,0.301661) -- (3.241705,0.311349) -- (3.243519,0.321348) -- (3.245277,0.331669) -- (3.246980,0.342321) -- (3.248629,0.353315) -- (3.250228,0.364662) -- (3.251777,0.376374) -- (3.253277,0.388461) -- (3.254731,0.400937) -- (3.256140,0.413814) -- (3.257504,0.427104) -- (3.258827,0.440821) -- (3.260108,0.454978) -- (3.261349,0.469591) -- (3.262552,0.484672) -- (3.263717,0.500238) -- (3.264846,0.516304) -- (3.265940,0.532886) -- (3.267000,0.550000) -- (3.300000,0.550000) -- (3.333000,0.550000) -- (3.334060,0.532886) -- (3.335154,0.516304) -- (3.336283,0.500238) -- (3.337448,0.484672) -- (3.338651,0.469591) -- (3.339892,0.454978) -- (3.341173,0.440821) -- (3.342496,0.427104) -- (3.343860,0.413814) -- (3.345269,0.400937) -- (3.346723,0.388461) -- (3.348223,0.376374) -- (3.349772,0.364662) -- (3.351371,0.353315) -- (3.353020,0.342321) -- (3.354723,0.331669) -- (3.356481,0.321348) -- (3.358295,0.311349) -- (3.360167,0.301661) -- (3.362099,0.292274) -- (3.364094,0.283179) -- (3.366152,0.274367) -- (3.368277,0.265830) -- (3.370470,0.257558) -- (3.372733,0.249544) -- (3.375069,0.241779) -- (3.377480,0.234255) -- (3.379968,0.226966) -- (3.382536,0.219904) -- (3.385187,0.213061) -- (3.387923,0.206431) -- (3.390747,0.200008) -- (3.393661,0.193784) -- (3.396669,0.187754) -- (3.399774,0.181912) -- (3.402978,0.176251) -- (3.406285,0.170767) -- (3.409699,0.165453) -- (3.413222,0.160305) -- (3.416858,0.155316) -- (3.420611,0.150483) -- (3.424485,0.145801) -- (3.428483,0.141264) -- (3.432609,0.136868) -- (3.436868,0.132609) -- (3.441264,0.128483) -- (3.445801,0.124485) -- (3.450483,0.120611) -- (3.455316,0.116858) -- (3.460305,0.113222) -- (3.465453,0.109699) -- (3.470767,0.106285) -- (3.476251,0.102978) -- (3.481912,0.099774) -- (3.487754,0.096669) -- (3.493784,0.093661) -- (3.500008,0.090747) -- (3.506431,0.087923) -- (3.513061,0.085187) -- (3.519904,0.082536) -- (3.526966,0.079968) -- (3.534255,0.077480) -- (3.541779,0.075069) -- (3.549544,0.072733) -- (3.557558,0.070470) -- (3.565830,0.068277) -- (3.574367,0.066152) -- (3.583179,0.064094) -- (3.592274,0.062099) -- (3.601661,0.060167) -- (3.611349,0.058295) -- (3.621348,0.056481) -- (3.631669,0.054723) -- (3.642321,0.053020) -- (3.653315,0.051371) -- (3.664662,0.049772) -- (3.676374,0.048223) -- (3.688461,0.046723) -- (3.700937,0.045269) -- (3.713814,0.043860) -- (3.727104,0.042496) -- (3.740821,0.041173) -- (3.754978,0.039892) -- (3.769591,0.038651) -- (3.784672,0.037448) -- (3.800238,0.036283) -- (3.816304,0.035154) -- (3.832886,0.034060) -- (3.850000,0.033000) -- (3.850000,-0.033000) -- (3.832886,-0.034060) -- (3.816304,-0.035154) -- (3.800238,-0.036283) -- (3.784672,-0.037448) -- (3.769591,-0.038651) -- (3.754978,-0.039892) -- (3.740821,-0.041173) -- (3.727104,-0.042496) -- (3.713814,-0.043860) -- (3.700937,-0.045269) -- (3.688461,-0.046723) -- (3.676374,-0.048223) -- (3.664662,-0.049772) -- (3.653315,-0.051371) -- (3.642321,-0.053020) -- (3.631669,-0.054723) -- (3.621348,-0.056481) -- (3.611349,-0.058295) -- (3.601661,-0.060167) -- (3.592274,-0.062099) -- (3.583179,-0.064094) -- (3.574367,-0.066152) -- (3.565830,-0.068277) -- (3.557558,-0.070470) -- (3.549544,-0.072733) -- (3.541779,-0.075069) -- (3.534255,-0.077480) -- (3.526966,-0.079968) -- (3.519904,-0.082536) -- (3.513061,-0.085187) -- (3.506431,-0.087923) -- (3.500008,-0.090747) -- (3.493784,-0.093661) -- (3.487754,-0.096669) -- (3.481912,-0.099774) -- (3.476251,-0.102978) -- (3.470767,-0.106285) -- (3.465453,-0.109699) -- (3.460305,-0.113222) -- (3.455316,-0.116858) -- (3.450483,-0.120611) -- (3.445801,-0.124485) -- (3.441264,-0.128483) -- (3.436868,-0.132609) -- (3.432609,-0.136868) -- (3.428483,-0.141264) -- (3.424485,-0.145801) -- (3.420611,-0.150483) -- (3.416858,-0.155316) -- (3.413222,-0.160305) -- (3.409699,-0.165453) -- (3.406285,-0.170767) -- (3.402978,-0.176251) -- (3.399774,-0.181912) -- (3.396669,-0.187754) -- (3.393661,-0.193784) -- (3.390747,-0.200008) -- (3.387923,-0.206431) -- (3.385187,-0.213061) -- (3.382536,-0.219904) -- (3.379968,-0.226966) -- (3.377480,-0.234255) -- (3.375069,-0.241779) -- (3.372733,-0.249544) -- (3.370470,-0.257558) -- (3.368277,-0.265830) -- (3.366152,-0.274367) -- (3.364094,-0.283179) -- (3.362099,-0.292274) -- (3.360167,-0.301661) -- (3.358295,-0.311349) -- (3.356481,-0.321348) -- (3.354723,-0.331669) -- (3.353020,-0.342321) -- (3.351371,-0.353315) -- (3.349772,-0.364662) -- (3.348223,-0.376374) -- (3.346723,-0.388461) -- (3.345269,-0.400937) -- (3.343860,-0.413814) -- (3.342496,-0.427104) -- (3.341173,-0.440821) -- (3.339892,-0.454978) -- (3.338651,-0.469591) -- (3.337448,-0.484672) -- (3.336283,-0.500238) -- (3.335154,-0.516304) -- (3.334060,-0.532886) -- (3.333000,-0.550000) -- (3.300000,-0.550000) -- (3.267000,-0.550000) -- (3.265940,-0.532886) -- (3.264846,-0.516304) -- (3.263717,-0.500238) -- (3.262552,-0.484672) -- (3.261349,-0.469591) -- (3.260108,-0.454978) -- (3.258827,-0.440821) -- (3.257504,-0.427104) -- (3.256140,-0.413814) -- (3.254731,-0.400937) -- (3.253277,-0.388461) -- (3.251777,-0.376374) -- (3.250228,-0.364662) -- (3.248629,-0.353315) -- (3.246980,-0.342321) -- (3.245277,-0.331669) -- (3.243519,-0.321348) -- (3.241705,-0.311349) -- (3.239833,-0.301661) -- (3.237901,-0.292274) -- (3.235906,-0.283179) -- (3.233848,-0.274367) -- (3.231723,-0.265830) -- (3.229530,-0.257558) -- (3.227267,-0.249544) -- (3.224931,-0.241779) -- (3.222520,-0.234255) -- (3.220032,-0.226966) -- (3.217464,-0.219904) -- (3.214813,-0.213061) -- (3.212077,-0.206431) -- (3.209253,-0.200008) -- (3.206339,-0.193784) -- (3.203331,-0.187754) -- (3.200226,-0.181912) -- (3.197022,-0.176251) -- (3.193715,-0.170767) -- (3.190301,-0.165453) -- (3.186778,-0.160305) -- (3.183142,-0.155316) -- (3.179389,-0.150483) -- (3.175515,-0.145801) -- (3.171517,-0.141264) -- (3.167391,-0.136868) -- (3.163132,-0.132609) -- (3.158736,-0.128483) -- (3.154199,-0.124485) -- (3.149517,-0.120611) -- (3.144684,-0.116858) -- (3.139695,-0.113222) -- (3.134547,-0.109699) -- (3.129233,-0.106285) -- (3.123749,-0.102978) -- (3.118088,-0.099774) -- (3.112246,-0.096669) -- (3.106216,-0.093661) -- (3.099992,-0.090747) -- (3.093569,-0.087923) -- (3.086939,-0.085187) -- (3.080096,-0.082536) -- (3.073034,-0.079968) -- (3.065745,-0.077480) -- (3.058221,-0.075069) -- (3.050456,-0.072733) -- (3.042442,-0.070470) -- (3.034170,-0.068277) -- (3.025633,-0.066152) -- (3.016821,-0.064094) -- (3.007726,-0.062099) -- (2.998339,-0.060167) -- (2.988651,-0.058295) -- (2.978652,-0.056481) -- (2.968331,-0.054723) -- (2.957679,-0.053020) -- (2.946685,-0.051371) -- (2.935338,-0.049772) -- (2.923626,-0.048223) -- (2.911539,-0.046723) -- (2.899063,-0.045269) -- (2.886186,-0.043860) -- (2.872896,-0.042496) -- (2.859179,-0.041173) -- (2.845022,-0.039892) -- (2.830409,-0.038651) -- (2.815328,-0.037448) -- (2.799762,-0.036283) -- (2.783696,-0.035154) -- (2.767114,-0.034060) -- (2.750000,-0.033000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,1.133000) -- (2.767114,1.134060) -- (2.783696,1.135154) -- (2.799762,1.136283) -- (2.815328,1.137448) -- (2.830409,1.138651) -- (2.845022,1.139892) -- (2.859179,1.141173) -- (2.872896,1.142496) -- (2.886186,1.143860) -- (2.899063,1.145269) -- (2.911539,1.146723) -- (2.923626,1.148223) -- (2.935338,1.149772) -- (2.946685,1.151371) -- (2.957679,1.153020) -- (2.968331,1.154723) -- (2.978652,1.156481) -- (2.988651,1.158295) -- (2.998339,1.160167) -- (3.007726,1.162099) -- (3.016821,1.164094) -- (3.025633,1.166152) -- (3.034170,1.168277) -- (3.042442,1.170470) -- (3.050456,1.172733) -- (3.058221,1.175069) -- (3.065745,1.177480) -- (3.073034,1.179968) -- (3.080096,1.182536) -- (3.086939,1.185187) -- (3.093569,1.187923) -- (3.099992,1.190747) -- (3.106216,1.193661) -- (3.112246,1.196669) -- (3.118088,1.199774) -- (3.123749,1.202978) -- (3.129233,1.206285) -- (3.134547,1.209699) -- (3.139695,1.213222) -- (3.144684,1.216858) -- (3.149517,1.220611) -- (3.154199,1.224485) -- (3.158736,1.228483) -- (3.163132,1.232609) -- (3.167391,1.236868) -- (3.171517,1.241264) -- (3.175515,1.245801) -- (3.179389,1.250483) -- (3.183142,1.255316) -- (3.186778,1.260305) -- (3.190301,1.265453) -- (3.193715,1.270767) -- (3.197022,1.276251) -- (3.200226,1.281912) -- (3.203331,1.287754) -- (3.206339,1.293784) -- (3.209253,1.300008) -- (3.212077,1.306431) -- (3.214813,1.313061) -- (3.217464,1.319904) -- (3.220032,1.326966) -- (3.222520,1.334255) -- (3.224931,1.341779) -- (3.227267,1.349544) -- (3.229530,1.357558) -- (3.231723,1.365830) -- (3.233848,1.374367) -- (3.235906,1.383179) -- (3.237901,1.392274) -- (3.239833,1.401661) -- (3.241705,1.411349) -- (3.243519,1.421348) -- (3.245277,1.431669) -- (3.246980,1.442321) -- (3.248629,1.453315) -- (3.250228,1.464662) -- (3.251777,1.476374) -- (3.253277,1.488461) -- (3.254731,1.500937) -- (3.256140,1.513814) -- (3.257504,1.527104) -- (3.258827,1.540821) -- (3.260108,1.554978) -- (3.261349,1.569591) -- (3.262552,1.584672) -- (3.263717,1.600238) -- (3.264846,1.616304) -- (3.265940,1.632886) -- (3.267000,1.650000) -- (3.300000,1.650000) -- (3.333000,1.650000) -- (3.334060,1.632886) -- (3.335154,1.616304) -- (3.336283,1.600238) -- (3.337448,1.584672) -- (3.338651,1.569591) -- (3.339892,1.554978) -- (3.341173,1.540821) -- (3.342496,1.527104) -- (3.343860,1.513814) -- (3.345269,1.500937) -- (3.346723,1.488461) -- (3.348223,1.476374) -- (3.349772,1.464662) -- (3.351371,1.453315) -- (3.353020,1.442321) -- (3.354723,1.431669) -- (3.356481,1.421348) -- (3.358295,1.411349) -- (3.360167,1.401661) -- (3.362099,1.392274) -- (3.364094,1.383179) -- (3.366152,1.374367) -- (3.368277,1.365830) -- (3.370470,1.357558) -- (3.372733,1.349544) -- (3.375069,1.341779) -- (3.377480,1.334255) -- (3.379968,1.326966) -- (3.382536,1.319904) -- (3.385187,1.313061) -- (3.387923,1.306431) -- (3.390747,1.300008) -- (3.393661,1.293784) -- (3.396669,1.287754) -- (3.399774,1.281912) -- (3.402978,1.276251) -- (3.406285,1.270767) -- (3.409699,1.265453) -- (3.413222,1.260305) -- (3.416858,1.255316) -- (3.420611,1.250483) -- (3.424485,1.245801) -- (3.428483,1.241264) -- (3.432609,1.236868) -- (3.436868,1.232609) -- (3.441264,1.228483) -- (3.445801,1.224485) -- (3.450483,1.220611) -- (3.455316,1.216858) -- (3.460305,1.213222) -- (3.465453,1.209699) -- (3.470767,1.206285) -- (3.476251,1.202978) -- (3.481912,1.199774) -- (3.487754,1.196669) -- (3.493784,1.193661) -- (3.500008,1.190747) -- (3.506431,1.187923) -- (3.513061,1.185187) -- (3.519904,1.182536) -- (3.526966,1.179968) -- (3.534255,1.177480) -- (3.541779,1.175069) -- (3.549544,1.172733) -- (3.557558,1.170470) -- (3.565830,1.168277) -- (3.574367,1.166152) -- (3.583179,1.164094) -- (3.592274,1.162099) -- (3.601661,1.160167) -- (3.611349,1.158295) -- (3.621348,1.156481) -- (3.631669,1.154723) -- (3.642321,1.153020) -- (3.653315,1.151371) -- (3.664662,1.149772) -- (3.676374,1.148223) -- (3.688461,1.146723) -- (3.700937,1.145269) -- (3.713814,1.143860) -- (3.727104,1.142496) -- (3.740821,1.141173) -- (3.754978,1.139892) -- (3.769591,1.138651) -- (3.784672,1.137448) -- (3.800238,1.136283) -- (3.816304,1.135154) -- (3.832886,1.134060) -- (3.850000,1.133000) -- (3.850000,1.067000) -- (3.832886,1.065940) -- (3.816304,1.064846) -- (3.800238,1.063717) -- (3.784672,1.062552) -- (3.769591,1.061349) -- (3.754978,1.060108) -- (3.740821,1.058827) -- (3.727104,1.057504) -- (3.713814,1.056140) -- (3.700937,1.054731) -- (3.688461,1.053277) -- (3.676374,1.051777) -- (3.664662,1.050228) -- (3.653315,1.048629) -- (3.642321,1.046980) -- (3.631669,1.045277) -- (3.621348,1.043519) -- (3.611349,1.041705) -- (3.601661,1.039833) -- (3.592274,1.037901) -- (3.583179,1.035906) -- (3.574367,1.033848) -- (3.565830,1.031723) -- (3.557558,1.029530) -- (3.549544,1.027267) -- (3.541779,1.024931) -- (3.534255,1.022520) -- (3.526966,1.020032) -- (3.519904,1.017464) -- (3.513061,1.014813) -- (3.506431,1.012077) -- (3.500008,1.009253) -- (3.493784,1.006339) -- (3.487754,1.003331) -- (3.481912,1.000226) -- (3.476251,0.997022) -- (3.470767,0.993715) -- (3.465453,0.990301) -- (3.460305,0.986778) -- (3.455316,0.983142) -- (3.450483,0.979389) -- (3.445801,0.975515) -- (3.441264,0.971517) -- (3.436868,0.967391) -- (3.432609,0.963132) -- (3.428483,0.958736) -- (3.424485,0.954199) -- (3.420611,0.949517) -- (3.416858,0.944684) -- (3.413222,0.939695) -- (3.409699,0.934547) -- (3.406285,0.929233) -- (3.402978,0.923749) -- (3.399774,0.918088) -- (3.396669,0.912246) -- (3.393661,0.906216) -- (3.390747,0.899992) -- (3.387923,0.893569) -- (3.385187,0.886939) -- (3.382536,0.880096) -- (3.379968,0.873034) -- (3.377480,0.865745) -- (3.375069,0.858221) -- (3.372733,0.850456) -- (3.370470,0.842442) -- (3.368277,0.834170) -- (3.366152,0.825633) -- (3.364094,0.816821) -- (3.362099,0.807726) -- (3.360167,0.798339) -- (3.358295,0.788651) -- (3.356481,0.778652) -- (3.354723,0.768331) -- (3.353020,0.757679) -- (3.351371,0.746685) -- (3.349772,0.735338) -- (3.348223,0.723626) -- (3.346723,0.711539) -- (3.345269,0.699063) -- (3.343860,0.686186) -- (3.342496,0.672896) -- (3.341173,0.659179) -- (3.339892,0.645022) -- (3.338651,0.630409) -- (3.337448,0.615328) -- (3.336283,0.599762) -- (3.335154,0.583696) -- (3.334060,0.567114) -- (3.333000,0.550000) -- (3.300000,0.550000) -- (3.267000,0.550000) -- (3.265940,0.567114) -- (3.264846,0.583696) -- (3.263717,0.599762) -- (3.262552,0.615328) -- (3.261349,0.630409) -- (3.260108,0.645022) -- (3.258827,0.659179) -- (3.257504,0.672896) -- (3.256140,0.686186) -- (3.254731,0.699063) -- (3.253277,0.711539) -- (3.251777,0.723626) -- (3.250228,0.735338) -- (3.248629,0.746685) -- (3.246980,0.757679) -- (3.245277,0.768331) -- (3.243519,0.778652) -- (3.241705,0.788651) -- (3.239833,0.798339) -- (3.237901,0.807726) -- (3.235906,0.816821) -- (3.233848,0.825633) -- (3.231723,0.834170) -- (3.229530,0.842442) -- (3.227267,0.850456) -- (3.224931,0.858221) -- (3.222520,0.865745) -- (3.220032,0.873034) -- (3.217464,0.880096) -- (3.214813,0.886939) -- (3.212077,0.893569) -- (3.209253,0.899992) -- (3.206339,0.906216) -- (3.203331,0.912246) -- (3.200226,0.918088) -- (3.197022,0.923749) -- (3.193715,0.929233) -- (3.190301,0.934547) -- (3.186778,0.939695) -- (3.183142,0.944684) -- (3.179389,0.949517) -- (3.175515,0.954199) -- (3.171517,0.958736) -- (3.167391,0.963132) -- (3.163132,0.967391) -- (3.158736,0.971517) -- (3.154199,0.975515) -- (3.149517,0.979389) -- (3.144684,0.983142) -- (3.139695,0.986778) -- (3.134547,0.990301) -- (3.129233,0.993715) -- (3.123749,0.997022) -- (3.118088,1.000226) -- (3.112246,1.003331) -- (3.106216,1.006339) -- (3.099992,1.009253) -- (3.093569,1.012077) -- (3.086939,1.014813) -- (3.080096,1.017464) -- (3.073034,1.020032) -- (3.065745,1.022520) -- (3.058221,1.024931) -- (3.050456,1.027267) -- (3.042442,1.029530) -- (3.034170,1.031723) -- (3.025633,1.033848) -- (3.016821,1.035906) -- (3.007726,1.037901) -- (2.998339,1.039833) -- (2.988651,1.041705) -- (2.978652,1.043519) -- (2.968331,1.045277) -- (2.957679,1.046980) -- (2.946685,1.048629) -- (2.935338,1.050228) -- (2.923626,1.051777) -- (2.911539,1.053277) -- (2.899063,1.054731) -- (2.886186,1.056140) -- (2.872896,1.057504) -- (2.859179,1.058827) -- (2.845022,1.060108) -- (2.830409,1.061349) -- (2.815328,1.062552) -- (2.799762,1.063717) -- (2.783696,1.064846) -- (2.767114,1.065940) -- (2.750000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,2.233000) -- (2.767114,2.234060) -- (2.783696,2.235154) -- (2.799762,2.236283) -- (2.815328,2.237448) -- (2.830409,2.238651) -- (2.845022,2.239892) -- (2.859179,2.241173) -- (2.872896,2.242496) -- (2.886186,2.243860) -- (2.899063,2.245269) -- (2.911539,2.246723) -- (2.923626,2.248223) -- (2.935338,2.249772) -- (2.946685,2.251371) -- (2.957679,2.253020) -- (2.968331,2.254723) -- (2.978652,2.256481) -- (2.988651,2.258295) -- (2.998339,2.260167) -- (3.007726,2.262099) -- (3.016821,2.264094) -- (3.025633,2.266152) -- (3.034170,2.268277) -- (3.042442,2.270470) -- (3.050456,2.272733) -- (3.058221,2.275069) -- (3.065745,2.277480) -- (3.073034,2.279968) -- (3.080096,2.282536) -- (3.086939,2.285187) -- (3.093569,2.287923) -- (3.099992,2.290747) -- (3.106216,2.293661) -- (3.112246,2.296669) -- (3.118088,2.299774) -- (3.123749,2.302978) -- (3.129233,2.306285) -- (3.134547,2.309699) -- (3.139695,2.313222) -- (3.144684,2.316858) -- (3.149517,2.320611) -- (3.154199,2.324485) -- (3.158736,2.328483) -- (3.163132,2.332609) -- (3.167391,2.336868) -- (3.171517,2.341264) -- (3.175515,2.345801) -- (3.179389,2.350483) -- (3.183142,2.355316) -- (3.186778,2.360305) -- (3.190301,2.365453) -- (3.193715,2.370767) -- (3.197022,2.376251) -- (3.200226,2.381912) -- (3.203331,2.387754) -- (3.206339,2.393784) -- (3.209253,2.400008) -- (3.212077,2.406431) -- (3.214813,2.413061) -- (3.217464,2.419904) -- (3.220032,2.426966) -- (3.222520,2.434255) -- (3.224931,2.441779) -- (3.227267,2.449544) -- (3.229530,2.457558) -- (3.231723,2.465830) -- (3.233848,2.474367) -- (3.235906,2.483179) -- (3.237901,2.492274) -- (3.239833,2.501661) -- (3.241705,2.511349) -- (3.243519,2.521348) -- (3.245277,2.531669) -- (3.246980,2.542321) -- (3.248629,2.553315) -- (3.250228,2.564662) -- (3.251777,2.576374) -- (3.253277,2.588461) -- (3.254731,2.600937) -- (3.256140,2.613814) -- (3.257504,2.627104) -- (3.258827,2.640821) -- (3.260108,2.654978) -- (3.261349,2.669591) -- (3.262552,2.684672) -- (3.263717,2.700238) -- (3.264846,2.716304) -- (3.265940,2.732886) -- (3.267000,2.750000) -- (3.300000,2.750000) -- (3.333000,2.750000) -- (3.334060,2.732886) -- (3.335154,2.716304) -- (3.336283,2.700238) -- (3.337448,2.684672) -- (3.338651,2.669591) -- (3.339892,2.654978) -- (3.341173,2.640821) -- (3.342496,2.627104) -- (3.343860,2.613814) -- (3.345269,2.600937) -- (3.346723,2.588461) -- (3.348223,2.576374) -- (3.349772,2.564662) -- (3.351371,2.553315) -- (3.353020,2.542321) -- (3.354723,2.531669) -- (3.356481,2.521348) -- (3.358295,2.511349) -- (3.360167,2.501661) -- (3.362099,2.492274) -- (3.364094,2.483179) -- (3.366152,2.474367) -- (3.368277,2.465830) -- (3.370470,2.457558) -- (3.372733,2.449544) -- (3.375069,2.441779) -- (3.377480,2.434255) -- (3.379968,2.426966) -- (3.382536,2.419904) -- (3.385187,2.413061) -- (3.387923,2.406431) -- (3.390747,2.400008) -- (3.393661,2.393784) -- (3.396669,2.387754) -- (3.399774,2.381912) -- (3.402978,2.376251) -- (3.406285,2.370767) -- (3.409699,2.365453) -- (3.413222,2.360305) -- (3.416858,2.355316) -- (3.420611,2.350483) -- (3.424485,2.345801) -- (3.428483,2.341264) -- (3.432609,2.336868) -- (3.436868,2.332609) -- (3.441264,2.328483) -- (3.445801,2.324485) -- (3.450483,2.320611) -- (3.455316,2.316858) -- (3.460305,2.313222) -- (3.465453,2.309699) -- (3.470767,2.306285) -- (3.476251,2.302978) -- (3.481912,2.299774) -- (3.487754,2.296669) -- (3.493784,2.293661) -- (3.500008,2.290747) -- (3.506431,2.287923) -- (3.513061,2.285187) -- (3.519904,2.282536) -- (3.526966,2.279968) -- (3.534255,2.277480) -- (3.541779,2.275069) -- (3.549544,2.272733) -- (3.557558,2.270470) -- (3.565830,2.268277) -- (3.574367,2.266152) -- (3.583179,2.264094) -- (3.592274,2.262099) -- (3.601661,2.260167) -- (3.611349,2.258295) -- (3.621348,2.256481) -- (3.631669,2.254723) -- (3.642321,2.253020) -- (3.653315,2.251371) -- (3.664662,2.249772) -- (3.676374,2.248223) -- (3.688461,2.246723) -- (3.700937,2.245269) -- (3.713814,2.243860) -- (3.727104,2.242496) -- (3.740821,2.241173) -- (3.754978,2.239892) -- (3.769591,2.238651) -- (3.784672,2.237448) -- (3.800238,2.236283) -- (3.816304,2.235154) -- (3.832886,2.234060) -- (3.850000,2.233000) -- (3.850000,2.167000) -- (3.832886,2.165940) -- (3.816304,2.164846) -- (3.800238,2.163717) -- (3.784672,2.162552) -- (3.769591,2.161349) -- (3.754978,2.160108) -- (3.740821,2.158827) -- (3.727104,2.157504) -- (3.713814,2.156140) -- (3.700937,2.154731) -- (3.688461,2.153277) -- (3.676374,2.151777) -- (3.664662,2.150228) -- (3.653315,2.148629) -- (3.642321,2.146980) -- (3.631669,2.145277) -- (3.621348,2.143519) -- (3.611349,2.141705) -- (3.601661,2.139833) -- (3.592274,2.137901) -- (3.583179,2.135906) -- (3.574367,2.133848) -- (3.565830,2.131723) -- (3.557558,2.129530) -- (3.549544,2.127267) -- (3.541779,2.124931) -- (3.534255,2.122520) -- (3.526966,2.120032) -- (3.519904,2.117464) -- (3.513061,2.114813) -- (3.506431,2.112077) -- (3.500008,2.109253) -- (3.493784,2.106339) -- (3.487754,2.103331) -- (3.481912,2.100226) -- (3.476251,2.097022) -- (3.470767,2.093715) -- (3.465453,2.090301) -- (3.460305,2.086778) -- (3.455316,2.083142) -- (3.450483,2.079389) -- (3.445801,2.075515) -- (3.441264,2.071517) -- (3.436868,2.067391) -- (3.432609,2.063132) -- (3.428483,2.058736) -- (3.424485,2.054199) -- (3.420611,2.049517) -- (3.416858,2.044684) -- (3.413222,2.039695) -- (3.409699,2.034547) -- (3.406285,2.029233) -- (3.402978,2.023749) -- (3.399774,2.018088) -- (3.396669,2.012246) -- (3.393661,2.006216) -- (3.390747,1.999992) -- (3.387923,1.993569) -- (3.385187,1.986939) -- (3.382536,1.980096) -- (3.379968,1.973034) -- (3.377480,1.965745) -- (3.375069,1.958221) -- (3.372733,1.950456) -- (3.370470,1.942442) -- (3.368277,1.934170) -- (3.366152,1.925633) -- (3.364094,1.916821) -- (3.362099,1.907726) -- (3.360167,1.898339) -- (3.358295,1.888651) -- (3.356481,1.878652) -- (3.354723,1.868331) -- (3.353020,1.857679) -- (3.351371,1.846685) -- (3.349772,1.835338) -- (3.348223,1.823626) -- (3.346723,1.811539) -- (3.345269,1.799063) -- (3.343860,1.786186) -- (3.342496,1.772896) -- (3.341173,1.759179) -- (3.339892,1.745022) -- (3.338651,1.730409) -- (3.337448,1.715328) -- (3.336283,1.699762) -- (3.335154,1.683696) -- (3.334060,1.667114) -- (3.333000,1.650000) -- (3.300000,1.650000) -- (3.267000,1.650000) -- (3.265940,1.667114) -- (3.264846,1.683696) -- (3.263717,1.699762) -- (3.262552,1.715328) -- (3.261349,1.730409) -- (3.260108,1.745022) -- (3.258827,1.759179) -- (3.257504,1.772896) -- (3.256140,1.786186) -- (3.254731,1.799063) -- (3.253277,1.811539) -- (3.251777,1.823626) -- (3.250228,1.835338) -- (3.248629,1.846685) -- (3.246980,1.857679) -- (3.245277,1.868331) -- (3.243519,1.878652) -- (3.241705,1.888651) -- (3.239833,1.898339) -- (3.237901,1.907726) -- (3.235906,1.916821) -- (3.233848,1.925633) -- (3.231723,1.934170) -- (3.229530,1.942442) -- (3.227267,1.950456) -- (3.224931,1.958221) -- (3.222520,1.965745) -- (3.220032,1.973034) -- (3.217464,1.980096) -- (3.214813,1.986939) -- (3.212077,1.993569) -- (3.209253,1.999992) -- (3.206339,2.006216) -- (3.203331,2.012246) -- (3.200226,2.018088) -- (3.197022,2.023749) -- (3.193715,2.029233) -- (3.190301,2.034547) -- (3.186778,2.039695) -- (3.183142,2.044684) -- (3.179389,2.049517) -- (3.175515,2.054199) -- (3.171517,2.058736) -- (3.167391,2.063132) -- (3.163132,2.067391) -- (3.158736,2.071517) -- (3.154199,2.075515) -- (3.149517,2.079389) -- (3.144684,2.083142) -- (3.139695,2.086778) -- (3.134547,2.090301) -- (3.129233,2.093715) -- (3.123749,2.097022) -- (3.118088,2.100226) -- (3.112246,2.103331) -- (3.106216,2.106339) -- (3.099992,2.109253) -- (3.093569,2.112077) -- (3.086939,2.114813) -- (3.080096,2.117464) -- (3.073034,2.120032) -- (3.065745,2.122520) -- (3.058221,2.124931) -- (3.050456,2.127267) -- (3.042442,2.129530) -- (3.034170,2.131723) -- (3.025633,2.133848) -- (3.016821,2.135906) -- (3.007726,2.137901) -- (2.998339,2.139833) -- (2.988651,2.141705) -- (2.978652,2.143519) -- (2.968331,2.145277) -- (2.957679,2.146980) -- (2.946685,2.148629) -- (2.935338,2.150228) -- (2.923626,2.151777) -- (2.911539,2.153277) -- (2.899063,2.154731) -- (2.886186,2.156140) -- (2.872896,2.157504) -- (2.859179,2.158827) -- (2.845022,2.160108) -- (2.830409,2.161349) -- (2.815328,2.162552) -- (2.799762,2.163717) -- (2.783696,2.164846) -- (2.767114,2.165940) -- (2.750000,2.167000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,3.333000) -- (2.767114,3.334060) -- (2.783696,3.335154) -- (2.799762,3.336283) -- (2.815328,3.337448) -- (2.830409,3.338651) -- (2.845022,3.339892) -- (2.859179,3.341173) -- (2.872896,3.342496) -- (2.886186,3.343860) -- (2.899063,3.345269) -- (2.911539,3.346723) -- (2.923626,3.348223) -- (2.935338,3.349772) -- (2.946685,3.351371) -- (2.957679,3.353020) -- (2.968331,3.354723) -- (2.978652,3.356481) -- (2.988651,3.358295) -- (2.998339,3.360167) -- (3.007726,3.362099) -- (3.016821,3.364094) -- (3.025633,3.366152) -- (3.034170,3.368277) -- (3.042442,3.370470) -- (3.050456,3.372733) -- (3.058221,3.375069) -- (3.065745,3.377480) -- (3.073034,3.379968) -- (3.080096,3.382536) -- (3.086939,3.385187) -- (3.093569,3.387923) -- (3.099992,3.390747) -- (3.106216,3.393661) -- (3.112246,3.396669) -- (3.118088,3.399774) -- (3.123749,3.402978) -- (3.129233,3.406285) -- (3.134547,3.409699) -- (3.139695,3.413222) -- (3.144684,3.416858) -- (3.149517,3.420611) -- (3.154199,3.424485) -- (3.158736,3.428483) -- (3.163132,3.432609) -- (3.167391,3.436868) -- (3.171517,3.441264) -- (3.175515,3.445801) -- (3.179389,3.450483) -- (3.183142,3.455316) -- (3.186778,3.460305) -- (3.190301,3.465453) -- (3.193715,3.470767) -- (3.197022,3.476251) -- (3.200226,3.481912) -- (3.203331,3.487754) -- (3.206339,3.493784) -- (3.209253,3.500008) -- (3.212077,3.506431) -- (3.214813,3.513061) -- (3.217464,3.519904) -- (3.220032,3.526966) -- (3.222520,3.534255) -- (3.224931,3.541779) -- (3.227267,3.549544) -- (3.229530,3.557558) -- (3.231723,3.565830) -- (3.233848,3.574367) -- (3.235906,3.583179) -- (3.237901,3.592274) -- (3.239833,3.601661) -- (3.241705,3.611349) -- (3.243519,3.621348) -- (3.245277,3.631669) -- (3.246980,3.642321) -- (3.248629,3.653315) -- (3.250228,3.664662) -- (3.251777,3.676374) -- (3.253277,3.688461) -- (3.254731,3.700937) -- (3.256140,3.713814) -- (3.257504,3.727104) -- (3.258827,3.740821) -- (3.260108,3.754978) -- (3.261349,3.769591) -- (3.262552,3.784672) -- (3.263717,3.800238) -- (3.264846,3.816304) -- (3.265940,3.832886) -- (3.267000,3.850000) -- (3.300000,3.850000) -- (3.333000,3.850000) -- (3.334060,3.832886) -- (3.335154,3.816304) -- (3.336283,3.800238) -- (3.337448,3.784672) -- (3.338651,3.769591) -- (3.339892,3.754978) -- (3.341173,3.740821) -- (3.342496,3.727104) -- (3.343860,3.713814) -- (3.345269,3.700937) -- (3.346723,3.688461) -- (3.348223,3.676374) -- (3.349772,3.664662) -- (3.351371,3.653315) -- (3.353020,3.642321) -- (3.354723,3.631669) -- (3.356481,3.621348) -- (3.358295,3.611349) -- (3.360167,3.601661) -- (3.362099,3.592274) -- (3.364094,3.583179) -- (3.366152,3.574367) -- (3.368277,3.565830) -- (3.370470,3.557558) -- (3.372733,3.549544) -- (3.375069,3.541779) -- (3.377480,3.534255) -- (3.379968,3.526966) -- (3.382536,3.519904) -- (3.385187,3.513061) -- (3.387923,3.506431) -- (3.390747,3.500008) -- (3.393661,3.493784) -- (3.396669,3.487754) -- (3.399774,3.481912) -- (3.402978,3.476251) -- (3.406285,3.470767) -- (3.409699,3.465453) -- (3.413222,3.460305) -- (3.416858,3.455316) -- (3.420611,3.450483) -- (3.424485,3.445801) -- (3.428483,3.441264) -- (3.432609,3.436868) -- (3.436868,3.432609) -- (3.441264,3.428483) -- (3.445801,3.424485) -- (3.450483,3.420611) -- (3.455316,3.416858) -- (3.460305,3.413222) -- (3.465453,3.409699) -- (3.470767,3.406285) -- (3.476251,3.402978) -- (3.481912,3.399774) -- (3.487754,3.396669) -- (3.493784,3.393661) -- (3.500008,3.390747) -- (3.506431,3.387923) -- (3.513061,3.385187) -- (3.519904,3.382536) -- (3.526966,3.379968) -- (3.534255,3.377480) -- (3.541779,3.375069) -- (3.549544,3.372733) -- (3.557558,3.370470) -- (3.565830,3.368277) -- (3.574367,3.366152) -- (3.583179,3.364094) -- (3.592274,3.362099) -- (3.601661,3.360167) -- (3.611349,3.358295) -- (3.621348,3.356481) -- (3.631669,3.354723) -- (3.642321,3.353020) -- (3.653315,3.351371) -- (3.664662,3.349772) -- (3.676374,3.348223) -- (3.688461,3.346723) -- (3.700937,3.345269) -- (3.713814,3.343860) -- (3.727104,3.342496) -- (3.740821,3.341173) -- (3.754978,3.339892) -- (3.769591,3.338651) -- (3.784672,3.337448) -- (3.800238,3.336283) -- (3.816304,3.335154) -- (3.832886,3.334060) -- (3.850000,3.333000) -- (3.850000,3.267000) -- (3.832886,3.265940) -- (3.816304,3.264846) -- (3.800238,3.263717) -- (3.784672,3.262552) -- (3.769591,3.261349) -- (3.754978,3.260108) -- (3.740821,3.258827) -- (3.727104,3.257504) -- (3.713814,3.256140) -- (3.700937,3.254731) -- (3.688461,3.253277) -- (3.676374,3.251777) -- (3.664662,3.250228) -- (3.653315,3.248629) -- (3.642321,3.246980) -- (3.631669,3.245277) -- (3.621348,3.243519) -- (3.611349,3.241705) -- (3.601661,3.239833) -- (3.592274,3.237901) -- (3.583179,3.235906) -- (3.574367,3.233848) -- (3.565830,3.231723) -- (3.557558,3.229530) -- (3.549544,3.227267) -- (3.541779,3.224931) -- (3.534255,3.222520) -- (3.526966,3.220032) -- (3.519904,3.217464) -- (3.513061,3.214813) -- (3.506431,3.212077) -- (3.500008,3.209253) -- (3.493784,3.206339) -- (3.487754,3.203331) -- (3.481912,3.200226) -- (3.476251,3.197022) -- (3.470767,3.193715) -- (3.465453,3.190301) -- (3.460305,3.186778) -- (3.455316,3.183142) -- (3.450483,3.179389) -- (3.445801,3.175515) -- (3.441264,3.171517) -- (3.436868,3.167391) -- (3.432609,3.163132) -- (3.428483,3.158736) -- (3.424485,3.154199) -- (3.420611,3.149517) -- (3.416858,3.144684) -- (3.413222,3.139695) -- (3.409699,3.134547) -- (3.406285,3.129233) -- (3.402978,3.123749) -- (3.399774,3.118088) -- (3.396669,3.112246) -- (3.393661,3.106216) -- (3.390747,3.099992) -- (3.387923,3.093569) -- (3.385187,3.086939) -- (3.382536,3.080096) -- (3.379968,3.073034) -- (3.377480,3.065745) -- (3.375069,3.058221) -- (3.372733,3.050456) -- (3.370470,3.042442) -- (3.368277,3.034170) -- (3.366152,3.025633) -- (3.364094,3.016821) -- (3.362099,3.007726) -- (3.360167,2.998339) -- (3.358295,2.988651) -- (3.356481,2.978652) -- (3.354723,2.968331) -- (3.353020,2.957679) -- (3.351371,2.946685) -- (3.349772,2.935338) -- (3.348223,2.923626) -- (3.346723,2.911539) -- (3.345269,2.899063) -- (3.343860,2.886186) -- (3.342496,2.872896) -- (3.341173,2.859179) -- (3.339892,2.845022) -- (3.338651,2.830409) -- (3.337448,2.815328) -- (3.336283,2.799762) -- (3.335154,2.783696) -- (3.334060,2.767114) -- (3.333000,2.750000) -- (3.300000,2.750000) -- (3.267000,2.750000) -- (3.265940,2.767114) -- (3.264846,2.783696) -- (3.263717,2.799762) -- (3.262552,2.815328) -- (3.261349,2.830409) -- (3.260108,2.845022) -- (3.258827,2.859179) -- (3.257504,2.872896) -- (3.256140,2.886186) -- (3.254731,2.899063) -- (3.253277,2.911539) -- (3.251777,2.923626) -- (3.250228,2.935338) -- (3.248629,2.946685) -- (3.246980,2.957679) -- (3.245277,2.968331) -- (3.243519,2.978652) -- (3.241705,2.988651) -- (3.239833,2.998339) -- (3.237901,3.007726) -- (3.235906,3.016821) -- (3.233848,3.025633) -- (3.231723,3.034170) -- (3.229530,3.042442) -- (3.227267,3.050456) -- (3.224931,3.058221) -- (3.222520,3.065745) -- (3.220032,3.073034) -- (3.217464,3.080096) -- (3.214813,3.086939) -- (3.212077,3.093569) -- (3.209253,3.099992) -- (3.206339,3.106216) -- (3.203331,3.112246) -- (3.200226,3.118088) -- (3.197022,3.123749) -- (3.193715,3.129233) -- (3.190301,3.134547) -- (3.186778,3.139695) -- (3.183142,3.144684) -- (3.179389,3.149517) -- (3.175515,3.154199) -- (3.171517,3.158736) -- (3.167391,3.163132) -- (3.163132,3.167391) -- (3.158736,3.171517) -- (3.154199,3.175515) -- (3.149517,3.179389) -- (3.144684,3.183142) -- (3.139695,3.186778) -- (3.134547,3.190301) -- (3.129233,3.193715) -- (3.123749,3.197022) -- (3.118088,3.200226) -- (3.112246,3.203331) -- (3.106216,3.206339) -- (3.099992,3.209253) -- (3.093569,3.212077) -- (3.086939,3.214813) -- (3.080096,3.217464) -- (3.073034,3.220032) -- (3.065745,3.222520) -- (3.058221,3.224931) -- (3.050456,3.227267) -- (3.042442,3.229530) -- (3.034170,3.231723) -- (3.025633,3.233848) -- (3.016821,3.235906) -- (3.007726,3.237901) -- (2.998339,3.239833) -- (2.988651,3.241705) -- (2.978652,3.243519) -- (2.968331,3.245277) -- (2.957679,3.246980) -- (2.946685,3.248629) -- (2.935338,3.250228) -- (2.923626,3.251777) -- (2.911539,3.253277) -- (2.899063,3.254731) -- (2.886186,3.256140) -- (2.872896,3.257504) -- (2.859179,3.258827) -- (2.845022,3.260108) -- (2.830409,3.261349) -- (2.815328,3.262552) -- (2.799762,3.263717) -- (2.783696,3.264846) -- (2.767114,3.265940) -- (2.750000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,4.433000) -- (2.767114,4.434060) -- (2.783696,4.435154) -- (2.799762,4.436283) -- (2.815328,4.437448) -- (2.830409,4.438651) -- (2.845022,4.439892) -- (2.859179,4.441173) -- (2.872896,4.442496) -- (2.886186,4.443860) -- (2.899063,4.445269) -- (2.911539,4.446723) -- (2.923626,4.448223) -- (2.935338,4.449772) -- (2.946685,4.451371) -- (2.957679,4.453020) -- (2.968331,4.454723) -- (2.978652,4.456481) -- (2.988651,4.458295) -- (2.998339,4.460167) -- (3.007726,4.462099) -- (3.016821,4.464094) -- (3.025633,4.466152) -- (3.034170,4.468277) -- (3.042442,4.470470) -- (3.050456,4.472733) -- (3.058221,4.475069) -- (3.065745,4.477480) -- (3.073034,4.479968) -- (3.080096,4.482536) -- (3.086939,4.485187) -- (3.093569,4.487923) -- (3.099992,4.490747) -- (3.106216,4.493661) -- (3.112246,4.496669) -- (3.118088,4.499774) -- (3.123749,4.502978) -- (3.129233,4.506285) -- (3.134547,4.509699) -- (3.139695,4.513222) -- (3.144684,4.516858) -- (3.149517,4.520611) -- (3.154199,4.524485) -- (3.158736,4.528483) -- (3.163132,4.532609) -- (3.167391,4.536868) -- (3.171517,4.541264) -- (3.175515,4.545801) -- (3.179389,4.550483) -- (3.183142,4.555316) -- (3.186778,4.560305) -- (3.190301,4.565453) -- (3.193715,4.570767) -- (3.197022,4.576251) -- (3.200226,4.581912) -- (3.203331,4.587754) -- (3.206339,4.593784) -- (3.209253,4.600008) -- (3.212077,4.606431) -- (3.214813,4.613061) -- (3.217464,4.619904) -- (3.220032,4.626966) -- (3.222520,4.634255) -- (3.224931,4.641779) -- (3.227267,4.649544) -- (3.229530,4.657558) -- (3.231723,4.665830) -- (3.233848,4.674367) -- (3.235906,4.683179) -- (3.237901,4.692274) -- (3.239833,4.701661) -- (3.241705,4.711349) -- (3.243519,4.721348) -- (3.245277,4.731669) -- (3.246980,4.742321) -- (3.248629,4.753315) -- (3.250228,4.764662) -- (3.251777,4.776374) -- (3.253277,4.788461) -- (3.254731,4.800937) -- (3.256140,4.813814) -- (3.257504,4.827104) -- (3.258827,4.840821) -- (3.260108,4.854978) -- (3.261349,4.869591) -- (3.262552,4.884672) -- (3.263717,4.900238) -- (3.264846,4.916304) -- (3.265940,4.932886) -- (3.267000,4.950000) -- (3.300000,4.950000) -- (3.333000,4.950000) -- (3.334060,4.932886) -- (3.335154,4.916304) -- (3.336283,4.900238) -- (3.337448,4.884672) -- (3.338651,4.869591) -- (3.339892,4.854978) -- (3.341173,4.840821) -- (3.342496,4.827104) -- (3.343860,4.813814) -- (3.345269,4.800937) -- (3.346723,4.788461) -- (3.348223,4.776374) -- (3.349772,4.764662) -- (3.351371,4.753315) -- (3.353020,4.742321) -- (3.354723,4.731669) -- (3.356481,4.721348) -- (3.358295,4.711349) -- (3.360167,4.701661) -- (3.362099,4.692274) -- (3.364094,4.683179) -- (3.366152,4.674367) -- (3.368277,4.665830) -- (3.370470,4.657558) -- (3.372733,4.649544) -- (3.375069,4.641779) -- (3.377480,4.634255) -- (3.379968,4.626966) -- (3.382536,4.619904) -- (3.385187,4.613061) -- (3.387923,4.606431) -- (3.390747,4.600008) -- (3.393661,4.593784) -- (3.396669,4.587754) -- (3.399774,4.581912) -- (3.402978,4.576251) -- (3.406285,4.570767) -- (3.409699,4.565453) -- (3.413222,4.560305) -- (3.416858,4.555316) -- (3.420611,4.550483) -- (3.424485,4.545801) -- (3.428483,4.541264) -- (3.432609,4.536868) -- (3.436868,4.532609) -- (3.441264,4.528483) -- (3.445801,4.524485) -- (3.450483,4.520611) -- (3.455316,4.516858) -- (3.460305,4.513222) -- (3.465453,4.509699) -- (3.470767,4.506285) -- (3.476251,4.502978) -- (3.481912,4.499774) -- (3.487754,4.496669) -- (3.493784,4.493661) -- (3.500008,4.490747) -- (3.506431,4.487923) -- (3.513061,4.485187) -- (3.519904,4.482536) -- (3.526966,4.479968) -- (3.534255,4.477480) -- (3.541779,4.475069) -- (3.549544,4.472733) -- (3.557558,4.470470) -- (3.565830,4.468277) -- (3.574367,4.466152) -- (3.583179,4.464094) -- (3.592274,4.462099) -- (3.601661,4.460167) -- (3.611349,4.458295) -- (3.621348,4.456481) -- (3.631669,4.454723) -- (3.642321,4.453020) -- (3.653315,4.451371) -- (3.664662,4.449772) -- (3.676374,4.448223) -- (3.688461,4.446723) -- (3.700937,4.445269) -- (3.713814,4.443860) -- (3.727104,4.442496) -- (3.740821,4.441173) -- (3.754978,4.439892) -- (3.769591,4.438651) -- (3.784672,4.437448) -- (3.800238,4.436283) -- (3.816304,4.435154) -- (3.832886,4.434060) -- (3.850000,4.433000) -- (3.850000,4.367000) -- (3.832886,4.365940) -- (3.816304,4.364846) -- (3.800238,4.363717) -- (3.784672,4.362552) -- (3.769591,4.361349) -- (3.754978,4.360108) -- (3.740821,4.358827) -- (3.727104,4.357504) -- (3.713814,4.356140) -- (3.700937,4.354731) -- (3.688461,4.353277) -- (3.676374,4.351777) -- (3.664662,4.350228) -- (3.653315,4.348629) -- (3.642321,4.346980) -- (3.631669,4.345277) -- (3.621348,4.343519) -- (3.611349,4.341705) -- (3.601661,4.339833) -- (3.592274,4.337901) -- (3.583179,4.335906) -- (3.574367,4.333848) -- (3.565830,4.331723) -- (3.557558,4.329530) -- (3.549544,4.327267) -- (3.541779,4.324931) -- (3.534255,4.322520) -- (3.526966,4.320032) -- (3.519904,4.317464) -- (3.513061,4.314813) -- (3.506431,4.312077) -- (3.500008,4.309253) -- (3.493784,4.306339) -- (3.487754,4.303331) -- (3.481912,4.300226) -- (3.476251,4.297022) -- (3.470767,4.293715) -- (3.465453,4.290301) -- (3.460305,4.286778) -- (3.455316,4.283142) -- (3.450483,4.279389) -- (3.445801,4.275515) -- (3.441264,4.271517) -- (3.436868,4.267391) -- (3.432609,4.263132) -- (3.428483,4.258736) -- (3.424485,4.254199) -- (3.420611,4.249517) -- (3.416858,4.244684) -- (3.413222,4.239695) -- (3.409699,4.234547) -- (3.406285,4.229233) -- (3.402978,4.223749) -- (3.399774,4.218088) -- (3.396669,4.212246) -- (3.393661,4.206216) -- (3.390747,4.199992) -- (3.387923,4.193569) -- (3.385187,4.186939) -- (3.382536,4.180096) -- (3.379968,4.173034) -- (3.377480,4.165745) -- (3.375069,4.158221) -- (3.372733,4.150456) -- (3.370470,4.142442) -- (3.368277,4.134170) -- (3.366152,4.125633) -- (3.364094,4.116821) -- (3.362099,4.107726) -- (3.360167,4.098339) -- (3.358295,4.088651) -- (3.356481,4.078652) -- (3.354723,4.068331) -- (3.353020,4.057679) -- (3.351371,4.046685) -- (3.349772,4.035338) -- (3.348223,4.023626) -- (3.346723,4.011539) -- (3.345269,3.999063) -- (3.343860,3.986186) -- (3.342496,3.972896) -- (3.341173,3.959179) -- (3.339892,3.945022) -- (3.338651,3.930409) -- (3.337448,3.915328) -- (3.336283,3.899762) -- (3.335154,3.883696) -- (3.334060,3.867114) -- (3.333000,3.850000) -- (3.300000,3.850000) -- (3.267000,3.850000) -- (3.265940,3.867114) -- (3.264846,3.883696) -- (3.263717,3.899762) -- (3.262552,3.915328) -- (3.261349,3.930409) -- (3.260108,3.945022) -- (3.258827,3.959179) -- (3.257504,3.972896) -- (3.256140,3.986186) -- (3.254731,3.999063) -- (3.253277,4.011539) -- (3.251777,4.023626) -- (3.250228,4.035338) -- (3.248629,4.046685) -- (3.246980,4.057679) -- (3.245277,4.068331) -- (3.243519,4.078652) -- (3.241705,4.088651) -- (3.239833,4.098339) -- (3.237901,4.107726) -- (3.235906,4.116821) -- (3.233848,4.125633) -- (3.231723,4.134170) -- (3.229530,4.142442) -- (3.227267,4.150456) -- (3.224931,4.158221) -- (3.222520,4.165745) -- (3.220032,4.173034) -- (3.217464,4.180096) -- (3.214813,4.186939) -- (3.212077,4.193569) -- (3.209253,4.199992) -- (3.206339,4.206216) -- (3.203331,4.212246) -- (3.200226,4.218088) -- (3.197022,4.223749) -- (3.193715,4.229233) -- (3.190301,4.234547) -- (3.186778,4.239695) -- (3.183142,4.244684) -- (3.179389,4.249517) -- (3.175515,4.254199) -- (3.171517,4.258736) -- (3.167391,4.263132) -- (3.163132,4.267391) -- (3.158736,4.271517) -- (3.154199,4.275515) -- (3.149517,4.279389) -- (3.144684,4.283142) -- (3.139695,4.286778) -- (3.134547,4.290301) -- (3.129233,4.293715) -- (3.123749,4.297022) -- (3.118088,4.300226) -- (3.112246,4.303331) -- (3.106216,4.306339) -- (3.099992,4.309253) -- (3.093569,4.312077) -- (3.086939,4.314813) -- (3.080096,4.317464) -- (3.073034,4.320032) -- (3.065745,4.322520) -- (3.058221,4.324931) -- (3.050456,4.327267) -- (3.042442,4.329530) -- (3.034170,4.331723) -- (3.025633,4.333848) -- (3.016821,4.335906) -- (3.007726,4.337901) -- (2.998339,4.339833) -- (2.988651,4.341705) -- (2.978652,4.343519) -- (2.968331,4.345277) -- (2.957679,4.346980) -- (2.946685,4.348629) -- (2.935338,4.350228) -- (2.923626,4.351777) -- (2.911539,4.353277) -- (2.899063,4.354731) -- (2.886186,4.356140) -- (2.872896,4.357504) -- (2.859179,4.358827) -- (2.845022,4.360108) -- (2.830409,4.361349) -- (2.815328,4.362552) -- (2.799762,4.363717) -- (2.783696,4.364846) -- (2.767114,4.365940) -- (2.750000,4.367000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.850000,0.033000) -- (3.867114,0.034060) -- (3.883696,0.035154) -- (3.899762,0.036283) -- (3.915328,0.037448) -- (3.930409,0.038651) -- (3.945022,0.039892) -- (3.959179,0.041173) -- (3.972896,0.042496) -- (3.986186,0.043860) -- (3.999063,0.045269) -- (4.011539,0.046723) -- (4.023626,0.048223) -- (4.035338,0.049772) -- (4.046685,0.051371) -- (4.057679,0.053020) -- (4.068331,0.054723) -- (4.078652,0.056481) -- (4.088651,0.058295) -- (4.098339,0.060167) -- (4.107726,0.062099) -- (4.116821,0.064094) -- (4.125633,0.066152) -- (4.134170,0.068277) -- (4.142442,0.070470) -- (4.150456,0.072733) -- (4.158221,0.075069) -- (4.165745,0.077480) -- (4.173034,0.079968) -- (4.180096,0.082536) -- (4.186939,0.085187) -- (4.193569,0.087923) -- (4.199992,0.090747) -- (4.206216,0.093661) -- (4.212246,0.096669) -- (4.218088,0.099774) -- (4.223749,0.102978) -- (4.229233,0.106285) -- (4.234547,0.109699) -- (4.239695,0.113222) -- (4.244684,0.116858) -- (4.249517,0.120611) -- (4.254199,0.124485) -- (4.258736,0.128483) -- (4.263132,0.132609) -- (4.267391,0.136868) -- (4.271517,0.141264) -- (4.275515,0.145801) -- (4.279389,0.150483) -- (4.283142,0.155316) -- (4.286778,0.160305) -- (4.290301,0.165453) -- (4.293715,0.170767) -- (4.297022,0.176251) -- (4.300226,0.181912) -- (4.303331,0.187754) -- (4.306339,0.193784) -- (4.309253,0.200008) -- (4.312077,0.206431) -- (4.314813,0.213061) -- (4.317464,0.219904) -- (4.320032,0.226966) -- (4.322520,0.234255) -- (4.324931,0.241779) -- (4.327267,0.249544) -- (4.329530,0.257558) -- (4.331723,0.265830) -- (4.333848,0.274367) -- (4.335906,0.283179) -- (4.337901,0.292274) -- (4.339833,0.301661) -- (4.341705,0.311349) -- (4.343519,0.321348) -- (4.345277,0.331669) -- (4.346980,0.342321) -- (4.348629,0.353315) -- (4.350228,0.364662) -- (4.351777,0.376374) -- (4.353277,0.388461) -- (4.354731,0.400937) -- (4.356140,0.413814) -- (4.357504,0.427104) -- (4.358827,0.440821) -- (4.360108,0.454978) -- (4.361349,0.469591) -- (4.362552,0.484672) -- (4.363717,0.500238) -- (4.364846,0.516304) -- (4.365940,0.532886) -- (4.367000,0.550000) -- (4.400000,0.550000) -- (4.433000,0.550000) -- (4.434060,0.532886) -- (4.435154,0.516304) -- (4.436283,0.500238) -- (4.437448,0.484672) -- (4.438651,0.469591) -- (4.439892,0.454978) -- (4.441173,0.440821) -- (4.442496,0.427104) -- (4.443860,0.413814) -- (4.445269,0.400937) -- (4.446723,0.388461) -- (4.448223,0.376374) -- (4.449772,0.364662) -- (4.451371,0.353315) -- (4.453020,0.342321) -- (4.454723,0.331669) -- (4.456481,0.321348) -- (4.458295,0.311349) -- (4.460167,0.301661) -- (4.462099,0.292274) -- (4.464094,0.283179) -- (4.466152,0.274367) -- (4.468277,0.265830) -- (4.470470,0.257558) -- (4.472733,0.249544) -- (4.475069,0.241779) -- (4.477480,0.234255) -- (4.479968,0.226966) -- (4.482536,0.219904) -- (4.485187,0.213061) -- (4.487923,0.206431) -- (4.490747,0.200008) -- (4.493661,0.193784) -- (4.496669,0.187754) -- (4.499774,0.181912) -- (4.502978,0.176251) -- (4.506285,0.170767) -- (4.509699,0.165453) -- (4.513222,0.160305) -- (4.516858,0.155316) -- (4.520611,0.150483) -- (4.524485,0.145801) -- (4.528483,0.141264) -- (4.532609,0.136868) -- (4.536868,0.132609) -- (4.541264,0.128483) -- (4.545801,0.124485) -- (4.550483,0.120611) -- (4.555316,0.116858) -- (4.560305,0.113222) -- (4.565453,0.109699) -- (4.570767,0.106285) -- (4.576251,0.102978) -- (4.581912,0.099774) -- (4.587754,0.096669) -- (4.593784,0.093661) -- (4.600008,0.090747) -- (4.606431,0.087923) -- (4.613061,0.085187) -- (4.619904,0.082536) -- (4.626966,0.079968) -- (4.634255,0.077480) -- (4.641779,0.075069) -- (4.649544,0.072733) -- (4.657558,0.070470) -- (4.665830,0.068277) -- (4.674367,0.066152) -- (4.683179,0.064094) -- (4.692274,0.062099) -- (4.701661,0.060167) -- (4.711349,0.058295) -- (4.721348,0.056481) -- (4.731669,0.054723) -- (4.742321,0.053020) -- (4.753315,0.051371) -- (4.764662,0.049772) -- (4.776374,0.048223) -- (4.788461,0.046723) -- (4.800937,0.045269) -- (4.813814,0.043860) -- (4.827104,0.042496) -- (4.840821,0.041173) -- (4.854978,0.039892) -- (4.869591,0.038651) -- (4.884672,0.037448) -- (4.900238,0.036283) -- (4.916304,0.035154) -- (4.932886,0.034060) -- (4.950000,0.033000) -- (4.950000,-0.033000) -- (4.932886,-0.034060) -- (4.916304,-0.035154) -- (4.900238,-0.036283) -- (4.884672,-0.037448) -- (4.869591,-0.038651) -- (4.854978,-0.039892) -- (4.840821,-0.041173) -- (4.827104,-0.042496) -- (4.813814,-0.043860) -- (4.800937,-0.045269) -- (4.788461,-0.046723) -- (4.776374,-0.048223) -- (4.764662,-0.049772) -- (4.753315,-0.051371) -- (4.742321,-0.053020) -- (4.731669,-0.054723) -- (4.721348,-0.056481) -- (4.711349,-0.058295) -- (4.701661,-0.060167) -- (4.692274,-0.062099) -- (4.683179,-0.064094) -- (4.674367,-0.066152) -- (4.665830,-0.068277) -- (4.657558,-0.070470) -- (4.649544,-0.072733) -- (4.641779,-0.075069) -- (4.634255,-0.077480) -- (4.626966,-0.079968) -- (4.619904,-0.082536) -- (4.613061,-0.085187) -- (4.606431,-0.087923) -- (4.600008,-0.090747) -- (4.593784,-0.093661) -- (4.587754,-0.096669) -- (4.581912,-0.099774) -- (4.576251,-0.102978) -- (4.570767,-0.106285) -- (4.565453,-0.109699) -- (4.560305,-0.113222) -- (4.555316,-0.116858) -- (4.550483,-0.120611) -- (4.545801,-0.124485) -- (4.541264,-0.128483) -- (4.536868,-0.132609) -- (4.532609,-0.136868) -- (4.528483,-0.141264) -- (4.524485,-0.145801) -- (4.520611,-0.150483) -- (4.516858,-0.155316) -- (4.513222,-0.160305) -- (4.509699,-0.165453) -- (4.506285,-0.170767) -- (4.502978,-0.176251) -- (4.499774,-0.181912) -- (4.496669,-0.187754) -- (4.493661,-0.193784) -- (4.490747,-0.200008) -- (4.487923,-0.206431) -- (4.485187,-0.213061) -- (4.482536,-0.219904) -- (4.479968,-0.226966) -- (4.477480,-0.234255) -- (4.475069,-0.241779) -- (4.472733,-0.249544) -- (4.470470,-0.257558) -- (4.468277,-0.265830) -- (4.466152,-0.274367) -- (4.464094,-0.283179) -- (4.462099,-0.292274) -- (4.460167,-0.301661) -- (4.458295,-0.311349) -- (4.456481,-0.321348) -- (4.454723,-0.331669) -- (4.453020,-0.342321) -- (4.451371,-0.353315) -- (4.449772,-0.364662) -- (4.448223,-0.376374) -- (4.446723,-0.388461) -- (4.445269,-0.400937) -- (4.443860,-0.413814) -- (4.442496,-0.427104) -- (4.441173,-0.440821) -- (4.439892,-0.454978) -- (4.438651,-0.469591) -- (4.437448,-0.484672) -- (4.436283,-0.500238) -- (4.435154,-0.516304) -- (4.434060,-0.532886) -- (4.433000,-0.550000) -- (4.400000,-0.550000) -- (4.367000,-0.550000) -- (4.365940,-0.532886) -- (4.364846,-0.516304) -- (4.363717,-0.500238) -- (4.362552,-0.484672) -- (4.361349,-0.469591) -- (4.360108,-0.454978) -- (4.358827,-0.440821) -- (4.357504,-0.427104) -- (4.356140,-0.413814) -- (4.354731,-0.400937) -- (4.353277,-0.388461) -- (4.351777,-0.376374) -- (4.350228,-0.364662) -- (4.348629,-0.353315) -- (4.346980,-0.342321) -- (4.345277,-0.331669) -- (4.343519,-0.321348) -- (4.341705,-0.311349) -- (4.339833,-0.301661) -- (4.337901,-0.292274) -- (4.335906,-0.283179) -- (4.333848,-0.274367) -- (4.331723,-0.265830) -- (4.329530,-0.257558) -- (4.327267,-0.249544) -- (4.324931,-0.241779) -- (4.322520,-0.234255) -- (4.320032,-0.226966) -- (4.317464,-0.219904) -- (4.314813,-0.213061) -- (4.312077,-0.206431) -- (4.309253,-0.200008) -- (4.306339,-0.193784) -- (4.303331,-0.187754) -- (4.300226,-0.181912) -- (4.297022,-0.176251) -- (4.293715,-0.170767) -- (4.290301,-0.165453) -- (4.286778,-0.160305) -- (4.283142,-0.155316) -- (4.279389,-0.150483) -- (4.275515,-0.145801) -- (4.271517,-0.141264) -- (4.267391,-0.136868) -- (4.263132,-0.132609) -- (4.258736,-0.128483) -- (4.254199,-0.124485) -- (4.249517,-0.120611) -- (4.244684,-0.116858) -- (4.239695,-0.113222) -- (4.234547,-0.109699) -- (4.229233,-0.106285) -- (4.223749,-0.102978) -- (4.218088,-0.099774) -- (4.212246,-0.096669) -- (4.206216,-0.093661) -- (4.199992,-0.090747) -- (4.193569,-0.087923) -- (4.186939,-0.085187) -- (4.180096,-0.082536) -- (4.173034,-0.079968) -- (4.165745,-0.077480) -- (4.158221,-0.075069) -- (4.150456,-0.072733) -- (4.142442,-0.070470) -- (4.134170,-0.068277) -- (4.125633,-0.066152) -- (4.116821,-0.064094) -- (4.107726,-0.062099) -- (4.098339,-0.060167) -- (4.088651,-0.058295) -- (4.078652,-0.056481) -- (4.068331,-0.054723) -- (4.057679,-0.053020) -- (4.046685,-0.051371) -- (4.035338,-0.049772) -- (4.023626,-0.048223) -- (4.011539,-0.046723) -- (3.999063,-0.045269) -- (3.986186,-0.043860) -- (3.972896,-0.042496) -- (3.959179,-0.041173) -- (3.945022,-0.039892) -- (3.930409,-0.038651) -- (3.915328,-0.037448) -- (3.899762,-0.036283) -- (3.883696,-0.035154) -- (3.867114,-0.034060) -- (3.850000,-0.033000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.850000,1.133000) -- (3.867114,1.134060) -- (3.883696,1.135154) -- (3.899762,1.136283) -- (3.915328,1.137448) -- (3.930409,1.138651) -- (3.945022,1.139892) -- (3.959179,1.141173) -- (3.972896,1.142496) -- (3.986186,1.143860) -- (3.999063,1.145269) -- (4.011539,1.146723) -- (4.023626,1.148223) -- (4.035338,1.149772) -- (4.046685,1.151371) -- (4.057679,1.153020) -- (4.068331,1.154723) -- (4.078652,1.156481) -- (4.088651,1.158295) -- (4.098339,1.160167) -- (4.107726,1.162099) -- (4.116821,1.164094) -- (4.125633,1.166152) -- (4.134170,1.168277) -- (4.142442,1.170470) -- (4.150456,1.172733) -- (4.158221,1.175069) -- (4.165745,1.177480) -- (4.173034,1.179968) -- (4.180096,1.182536) -- (4.186939,1.185187) -- (4.193569,1.187923) -- (4.199992,1.190747) -- (4.206216,1.193661) -- (4.212246,1.196669) -- (4.218088,1.199774) -- (4.223749,1.202978) -- (4.229233,1.206285) -- (4.234547,1.209699) -- (4.239695,1.213222) -- (4.244684,1.216858) -- (4.249517,1.220611) -- (4.254199,1.224485) -- (4.258736,1.228483) -- (4.263132,1.232609) -- (4.267391,1.236868) -- (4.271517,1.241264) -- (4.275515,1.245801) -- (4.279389,1.250483) -- (4.283142,1.255316) -- (4.286778,1.260305) -- (4.290301,1.265453) -- (4.293715,1.270767) -- (4.297022,1.276251) -- (4.300226,1.281912) -- (4.303331,1.287754) -- (4.306339,1.293784) -- (4.309253,1.300008) -- (4.312077,1.306431) -- (4.314813,1.313061) -- (4.317464,1.319904) -- (4.320032,1.326966) -- (4.322520,1.334255) -- (4.324931,1.341779) -- (4.327267,1.349544) -- (4.329530,1.357558) -- (4.331723,1.365830) -- (4.333848,1.374367) -- (4.335906,1.383179) -- (4.337901,1.392274) -- (4.339833,1.401661) -- (4.341705,1.411349) -- (4.343519,1.421348) -- (4.345277,1.431669) -- (4.346980,1.442321) -- (4.348629,1.453315) -- (4.350228,1.464662) -- (4.351777,1.476374) -- (4.353277,1.488461) -- (4.354731,1.500937) -- (4.356140,1.513814) -- (4.357504,1.527104) -- (4.358827,1.540821) -- (4.360108,1.554978) -- (4.361349,1.569591) -- (4.362552,1.584672) -- (4.363717,1.600238) -- (4.364846,1.616304) -- (4.365940,1.632886) -- (4.367000,1.650000) -- (4.400000,1.650000) -- (4.433000,1.650000) -- (4.434060,1.632886) -- (4.435154,1.616304) -- (4.436283,1.600238) -- (4.437448,1.584672) -- (4.438651,1.569591) -- (4.439892,1.554978) -- (4.441173,1.540821) -- (4.442496,1.527104) -- (4.443860,1.513814) -- (4.445269,1.500937) -- (4.446723,1.488461) -- (4.448223,1.476374) -- (4.449772,1.464662) -- (4.451371,1.453315) -- (4.453020,1.442321) -- (4.454723,1.431669) -- (4.456481,1.421348) -- (4.458295,1.411349) -- (4.460167,1.401661) -- (4.462099,1.392274) -- (4.464094,1.383179) -- (4.466152,1.374367) -- (4.468277,1.365830) -- (4.470470,1.357558) -- (4.472733,1.349544) -- (4.475069,1.341779) -- (4.477480,1.334255) -- (4.479968,1.326966) -- (4.482536,1.319904) -- (4.485187,1.313061) -- (4.487923,1.306431) -- (4.490747,1.300008) -- (4.493661,1.293784) -- (4.496669,1.287754) -- (4.499774,1.281912) -- (4.502978,1.276251) -- (4.506285,1.270767) -- (4.509699,1.265453) -- (4.513222,1.260305) -- (4.516858,1.255316) -- (4.520611,1.250483) -- (4.524485,1.245801) -- (4.528483,1.241264) -- (4.532609,1.236868) -- (4.536868,1.232609) -- (4.541264,1.228483) -- (4.545801,1.224485) -- (4.550483,1.220611) -- (4.555316,1.216858) -- (4.560305,1.213222) -- (4.565453,1.209699) -- (4.570767,1.206285) -- (4.576251,1.202978) -- (4.581912,1.199774) -- (4.587754,1.196669) -- (4.593784,1.193661) -- (4.600008,1.190747) -- (4.606431,1.187923) -- (4.613061,1.185187) -- (4.619904,1.182536) -- (4.626966,1.179968) -- (4.634255,1.177480) -- (4.641779,1.175069) -- (4.649544,1.172733) -- (4.657558,1.170470) -- (4.665830,1.168277) -- (4.674367,1.166152) -- (4.683179,1.164094) -- (4.692274,1.162099) -- (4.701661,1.160167) -- (4.711349,1.158295) -- (4.721348,1.156481) -- (4.731669,1.154723) -- (4.742321,1.153020) -- (4.753315,1.151371) -- (4.764662,1.149772) -- (4.776374,1.148223) -- (4.788461,1.146723) -- (4.800937,1.145269) -- (4.813814,1.143860) -- (4.827104,1.142496) -- (4.840821,1.141173) -- (4.854978,1.139892) -- (4.869591,1.138651) -- (4.884672,1.137448) -- (4.900238,1.136283) -- (4.916304,1.135154) -- (4.932886,1.134060) -- (4.950000,1.133000) -- (4.950000,1.067000) -- (4.932886,1.065940) -- (4.916304,1.064846) -- (4.900238,1.063717) -- (4.884672,1.062552) -- (4.869591,1.061349) -- (4.854978,1.060108) -- (4.840821,1.058827) -- (4.827104,1.057504) -- (4.813814,1.056140) -- (4.800937,1.054731) -- (4.788461,1.053277) -- (4.776374,1.051777) -- (4.764662,1.050228) -- (4.753315,1.048629) -- (4.742321,1.046980) -- (4.731669,1.045277) -- (4.721348,1.043519) -- (4.711349,1.041705) -- (4.701661,1.039833) -- (4.692274,1.037901) -- (4.683179,1.035906) -- (4.674367,1.033848) -- (4.665830,1.031723) -- (4.657558,1.029530) -- (4.649544,1.027267) -- (4.641779,1.024931) -- (4.634255,1.022520) -- (4.626966,1.020032) -- (4.619904,1.017464) -- (4.613061,1.014813) -- (4.606431,1.012077) -- (4.600008,1.009253) -- (4.593784,1.006339) -- (4.587754,1.003331) -- (4.581912,1.000226) -- (4.576251,0.997022) -- (4.570767,0.993715) -- (4.565453,0.990301) -- (4.560305,0.986778) -- (4.555316,0.983142) -- (4.550483,0.979389) -- (4.545801,0.975515) -- (4.541264,0.971517) -- (4.536868,0.967391) -- (4.532609,0.963132) -- (4.528483,0.958736) -- (4.524485,0.954199) -- (4.520611,0.949517) -- (4.516858,0.944684) -- (4.513222,0.939695) -- (4.509699,0.934547) -- (4.506285,0.929233) -- (4.502978,0.923749) -- (4.499774,0.918088) -- (4.496669,0.912246) -- (4.493661,0.906216) -- (4.490747,0.899992) -- (4.487923,0.893569) -- (4.485187,0.886939) -- (4.482536,0.880096) -- (4.479968,0.873034) -- (4.477480,0.865745) -- (4.475069,0.858221) -- (4.472733,0.850456) -- (4.470470,0.842442) -- (4.468277,0.834170) -- (4.466152,0.825633) -- (4.464094,0.816821) -- (4.462099,0.807726) -- (4.460167,0.798339) -- (4.458295,0.788651) -- (4.456481,0.778652) -- (4.454723,0.768331) -- (4.453020,0.757679) -- (4.451371,0.746685) -- (4.449772,0.735338) -- (4.448223,0.723626) -- (4.446723,0.711539) -- (4.445269,0.699063) -- (4.443860,0.686186) -- (4.442496,0.672896) -- (4.441173,0.659179) -- (4.439892,0.645022) -- (4.438651,0.630409) -- (4.437448,0.615328) -- (4.436283,0.599762) -- (4.435154,0.583696) -- (4.434060,0.567114) -- (4.433000,0.550000) -- (4.400000,0.550000) -- (4.367000,0.550000) -- (4.365940,0.567114) -- (4.364846,0.583696) -- (4.363717,0.599762) -- (4.362552,0.615328) -- (4.361349,0.630409) -- (4.360108,0.645022) -- (4.358827,0.659179) -- (4.357504,0.672896) -- (4.356140,0.686186) -- (4.354731,0.699063) -- (4.353277,0.711539) -- (4.351777,0.723626) -- (4.350228,0.735338) -- (4.348629,0.746685) -- (4.346980,0.757679) -- (4.345277,0.768331) -- (4.343519,0.778652) -- (4.341705,0.788651) -- (4.339833,0.798339) -- (4.337901,0.807726) -- (4.335906,0.816821) -- (4.333848,0.825633) -- (4.331723,0.834170) -- (4.329530,0.842442) -- (4.327267,0.850456) -- (4.324931,0.858221) -- (4.322520,0.865745) -- (4.320032,0.873034) -- (4.317464,0.880096) -- (4.314813,0.886939) -- (4.312077,0.893569) -- (4.309253,0.899992) -- (4.306339,0.906216) -- (4.303331,0.912246) -- (4.300226,0.918088) -- (4.297022,0.923749) -- (4.293715,0.929233) -- (4.290301,0.934547) -- (4.286778,0.939695) -- (4.283142,0.944684) -- (4.279389,0.949517) -- (4.275515,0.954199) -- (4.271517,0.958736) -- (4.267391,0.963132) -- (4.263132,0.967391) -- (4.258736,0.971517) -- (4.254199,0.975515) -- (4.249517,0.979389) -- (4.244684,0.983142) -- (4.239695,0.986778) -- (4.234547,0.990301) -- (4.229233,0.993715) -- (4.223749,0.997022) -- (4.218088,1.000226) -- (4.212246,1.003331) -- (4.206216,1.006339) -- (4.199992,1.009253) -- (4.193569,1.012077) -- (4.186939,1.014813) -- (4.180096,1.017464) -- (4.173034,1.020032) -- (4.165745,1.022520) -- (4.158221,1.024931) -- (4.150456,1.027267) -- (4.142442,1.029530) -- (4.134170,1.031723) -- (4.125633,1.033848) -- (4.116821,1.035906) -- (4.107726,1.037901) -- (4.098339,1.039833) -- (4.088651,1.041705) -- (4.078652,1.043519) -- (4.068331,1.045277) -- (4.057679,1.046980) -- (4.046685,1.048629) -- (4.035338,1.050228) -- (4.023626,1.051777) -- (4.011539,1.053277) -- (3.999063,1.054731) -- (3.986186,1.056140) -- (3.972896,1.057504) -- (3.959179,1.058827) -- (3.945022,1.060108) -- (3.930409,1.061349) -- (3.915328,1.062552) -- (3.899762,1.063717) -- (3.883696,1.064846) -- (3.867114,1.065940) -- (3.850000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.850000,2.233000) -- (3.867114,2.234060) -- (3.883696,2.235154) -- (3.899762,2.236283) -- (3.915328,2.237448) -- (3.930409,2.238651) -- (3.945022,2.239892) -- (3.959179,2.241173) -- (3.972896,2.242496) -- (3.986186,2.243860) -- (3.999063,2.245269) -- (4.011539,2.246723) -- (4.023626,2.248223) -- (4.035338,2.249772) -- (4.046685,2.251371) -- (4.057679,2.253020) -- (4.068331,2.254723) -- (4.078652,2.256481) -- (4.088651,2.258295) -- (4.098339,2.260167) -- (4.107726,2.262099) -- (4.116821,2.264094) -- (4.125633,2.266152) -- (4.134170,2.268277) -- (4.142442,2.270470) -- (4.150456,2.272733) -- (4.158221,2.275069) -- (4.165745,2.277480) -- (4.173034,2.279968) -- (4.180096,2.282536) -- (4.186939,2.285187) -- (4.193569,2.287923) -- (4.199992,2.290747) -- (4.206216,2.293661) -- (4.212246,2.296669) -- (4.218088,2.299774) -- (4.223749,2.302978) -- (4.229233,2.306285) -- (4.234547,2.309699) -- (4.239695,2.313222) -- (4.244684,2.316858) -- (4.249517,2.320611) -- (4.254199,2.324485) -- (4.258736,2.328483) -- (4.263132,2.332609) -- (4.267391,2.336868) -- (4.271517,2.341264) -- (4.275515,2.345801) -- (4.279389,2.350483) -- (4.283142,2.355316) -- (4.286778,2.360305) -- (4.290301,2.365453) -- (4.293715,2.370767) -- (4.297022,2.376251) -- (4.300226,2.381912) -- (4.303331,2.387754) -- (4.306339,2.393784) -- (4.309253,2.400008) -- (4.312077,2.406431) -- (4.314813,2.413061) -- (4.317464,2.419904) -- (4.320032,2.426966) -- (4.322520,2.434255) -- (4.324931,2.441779) -- (4.327267,2.449544) -- (4.329530,2.457558) -- (4.331723,2.465830) -- (4.333848,2.474367) -- (4.335906,2.483179) -- (4.337901,2.492274) -- (4.339833,2.501661) -- (4.341705,2.511349) -- (4.343519,2.521348) -- (4.345277,2.531669) -- (4.346980,2.542321) -- (4.348629,2.553315) -- (4.350228,2.564662) -- (4.351777,2.576374) -- (4.353277,2.588461) -- (4.354731,2.600937) -- (4.356140,2.613814) -- (4.357504,2.627104) -- (4.358827,2.640821) -- (4.360108,2.654978) -- (4.361349,2.669591) -- (4.362552,2.684672) -- (4.363717,2.700238) -- (4.364846,2.716304) -- (4.365940,2.732886) -- (4.367000,2.750000) -- (4.400000,2.750000) -- (4.433000,2.750000) -- (4.434060,2.732886) -- (4.435154,2.716304) -- (4.436283,2.700238) -- (4.437448,2.684672) -- (4.438651,2.669591) -- (4.439892,2.654978) -- (4.441173,2.640821) -- (4.442496,2.627104) -- (4.443860,2.613814) -- (4.445269,2.600937) -- (4.446723,2.588461) -- (4.448223,2.576374) -- (4.449772,2.564662) -- (4.451371,2.553315) -- (4.453020,2.542321) -- (4.454723,2.531669) -- (4.456481,2.521348) -- (4.458295,2.511349) -- (4.460167,2.501661) -- (4.462099,2.492274) -- (4.464094,2.483179) -- (4.466152,2.474367) -- (4.468277,2.465830) -- (4.470470,2.457558) -- (4.472733,2.449544) -- (4.475069,2.441779) -- (4.477480,2.434255) -- (4.479968,2.426966) -- (4.482536,2.419904) -- (4.485187,2.413061) -- (4.487923,2.406431) -- (4.490747,2.400008) -- (4.493661,2.393784) -- (4.496669,2.387754) -- (4.499774,2.381912) -- (4.502978,2.376251) -- (4.506285,2.370767) -- (4.509699,2.365453) -- (4.513222,2.360305) -- (4.516858,2.355316) -- (4.520611,2.350483) -- (4.524485,2.345801) -- (4.528483,2.341264) -- (4.532609,2.336868) -- (4.536868,2.332609) -- (4.541264,2.328483) -- (4.545801,2.324485) -- (4.550483,2.320611) -- (4.555316,2.316858) -- (4.560305,2.313222) -- (4.565453,2.309699) -- (4.570767,2.306285) -- (4.576251,2.302978) -- (4.581912,2.299774) -- (4.587754,2.296669) -- (4.593784,2.293661) -- (4.600008,2.290747) -- (4.606431,2.287923) -- (4.613061,2.285187) -- (4.619904,2.282536) -- (4.626966,2.279968) -- (4.634255,2.277480) -- (4.641779,2.275069) -- (4.649544,2.272733) -- (4.657558,2.270470) -- (4.665830,2.268277) -- (4.674367,2.266152) -- (4.683179,2.264094) -- (4.692274,2.262099) -- (4.701661,2.260167) -- (4.711349,2.258295) -- (4.721348,2.256481) -- (4.731669,2.254723) -- (4.742321,2.253020) -- (4.753315,2.251371) -- (4.764662,2.249772) -- (4.776374,2.248223) -- (4.788461,2.246723) -- (4.800937,2.245269) -- (4.813814,2.243860) -- (4.827104,2.242496) -- (4.840821,2.241173) -- (4.854978,2.239892) -- (4.869591,2.238651) -- (4.884672,2.237448) -- (4.900238,2.236283) -- (4.916304,2.235154) -- (4.932886,2.234060) -- (4.950000,2.233000) -- (4.950000,2.167000) -- (4.932886,2.165940) -- (4.916304,2.164846) -- (4.900238,2.163717) -- (4.884672,2.162552) -- (4.869591,2.161349) -- (4.854978,2.160108) -- (4.840821,2.158827) -- (4.827104,2.157504) -- (4.813814,2.156140) -- (4.800937,2.154731) -- (4.788461,2.153277) -- (4.776374,2.151777) -- (4.764662,2.150228) -- (4.753315,2.148629) -- (4.742321,2.146980) -- (4.731669,2.145277) -- (4.721348,2.143519) -- (4.711349,2.141705) -- (4.701661,2.139833) -- (4.692274,2.137901) -- (4.683179,2.135906) -- (4.674367,2.133848) -- (4.665830,2.131723) -- (4.657558,2.129530) -- (4.649544,2.127267) -- (4.641779,2.124931) -- (4.634255,2.122520) -- (4.626966,2.120032) -- (4.619904,2.117464) -- (4.613061,2.114813) -- (4.606431,2.112077) -- (4.600008,2.109253) -- (4.593784,2.106339) -- (4.587754,2.103331) -- (4.581912,2.100226) -- (4.576251,2.097022) -- (4.570767,2.093715) -- (4.565453,2.090301) -- (4.560305,2.086778) -- (4.555316,2.083142) -- (4.550483,2.079389) -- (4.545801,2.075515) -- (4.541264,2.071517) -- (4.536868,2.067391) -- (4.532609,2.063132) -- (4.528483,2.058736) -- (4.524485,2.054199) -- (4.520611,2.049517) -- (4.516858,2.044684) -- (4.513222,2.039695) -- (4.509699,2.034547) -- (4.506285,2.029233) -- (4.502978,2.023749) -- (4.499774,2.018088) -- (4.496669,2.012246) -- (4.493661,2.006216) -- (4.490747,1.999992) -- (4.487923,1.993569) -- (4.485187,1.986939) -- (4.482536,1.980096) -- (4.479968,1.973034) -- (4.477480,1.965745) -- (4.475069,1.958221) -- (4.472733,1.950456) -- (4.470470,1.942442) -- (4.468277,1.934170) -- (4.466152,1.925633) -- (4.464094,1.916821) -- (4.462099,1.907726) -- (4.460167,1.898339) -- (4.458295,1.888651) -- (4.456481,1.878652) -- (4.454723,1.868331) -- (4.453020,1.857679) -- (4.451371,1.846685) -- (4.449772,1.835338) -- (4.448223,1.823626) -- (4.446723,1.811539) -- (4.445269,1.799063) -- (4.443860,1.786186) -- (4.442496,1.772896) -- (4.441173,1.759179) -- (4.439892,1.745022) -- (4.438651,1.730409) -- (4.437448,1.715328) -- (4.436283,1.699762) -- (4.435154,1.683696) -- (4.434060,1.667114) -- (4.433000,1.650000) -- (4.400000,1.650000) -- (4.367000,1.650000) -- (4.365940,1.667114) -- (4.364846,1.683696) -- (4.363717,1.699762) -- (4.362552,1.715328) -- (4.361349,1.730409) -- (4.360108,1.745022) -- (4.358827,1.759179) -- (4.357504,1.772896) -- (4.356140,1.786186) -- (4.354731,1.799063) -- (4.353277,1.811539) -- (4.351777,1.823626) -- (4.350228,1.835338) -- (4.348629,1.846685) -- (4.346980,1.857679) -- (4.345277,1.868331) -- (4.343519,1.878652) -- (4.341705,1.888651) -- (4.339833,1.898339) -- (4.337901,1.907726) -- (4.335906,1.916821) -- (4.333848,1.925633) -- (4.331723,1.934170) -- (4.329530,1.942442) -- (4.327267,1.950456) -- (4.324931,1.958221) -- (4.322520,1.965745) -- (4.320032,1.973034) -- (4.317464,1.980096) -- (4.314813,1.986939) -- (4.312077,1.993569) -- (4.309253,1.999992) -- (4.306339,2.006216) -- (4.303331,2.012246) -- (4.300226,2.018088) -- (4.297022,2.023749) -- (4.293715,2.029233) -- (4.290301,2.034547) -- (4.286778,2.039695) -- (4.283142,2.044684) -- (4.279389,2.049517) -- (4.275515,2.054199) -- (4.271517,2.058736) -- (4.267391,2.063132) -- (4.263132,2.067391) -- (4.258736,2.071517) -- (4.254199,2.075515) -- (4.249517,2.079389) -- (4.244684,2.083142) -- (4.239695,2.086778) -- (4.234547,2.090301) -- (4.229233,2.093715) -- (4.223749,2.097022) -- (4.218088,2.100226) -- (4.212246,2.103331) -- (4.206216,2.106339) -- (4.199992,2.109253) -- (4.193569,2.112077) -- (4.186939,2.114813) -- (4.180096,2.117464) -- (4.173034,2.120032) -- (4.165745,2.122520) -- (4.158221,2.124931) -- (4.150456,2.127267) -- (4.142442,2.129530) -- (4.134170,2.131723) -- (4.125633,2.133848) -- (4.116821,2.135906) -- (4.107726,2.137901) -- (4.098339,2.139833) -- (4.088651,2.141705) -- (4.078652,2.143519) -- (4.068331,2.145277) -- (4.057679,2.146980) -- (4.046685,2.148629) -- (4.035338,2.150228) -- (4.023626,2.151777) -- (4.011539,2.153277) -- (3.999063,2.154731) -- (3.986186,2.156140) -- (3.972896,2.157504) -- (3.959179,2.158827) -- (3.945022,2.160108) -- (3.930409,2.161349) -- (3.915328,2.162552) -- (3.899762,2.163717) -- (3.883696,2.164846) -- (3.867114,2.165940) -- (3.850000,2.167000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.850000,3.333000) -- (3.867114,3.334060) -- (3.883696,3.335154) -- (3.899762,3.336283) -- (3.915328,3.337448) -- (3.930409,3.338651) -- (3.945022,3.339892) -- (3.959179,3.341173) -- (3.972896,3.342496) -- (3.986186,3.343860) -- (3.999063,3.345269) -- (4.011539,3.346723) -- (4.023626,3.348223) -- (4.035338,3.349772) -- (4.046685,3.351371) -- (4.057679,3.353020) -- (4.068331,3.354723) -- (4.078652,3.356481) -- (4.088651,3.358295) -- (4.098339,3.360167) -- (4.107726,3.362099) -- (4.116821,3.364094) -- (4.125633,3.366152) -- (4.134170,3.368277) -- (4.142442,3.370470) -- (4.150456,3.372733) -- (4.158221,3.375069) -- (4.165745,3.377480) -- (4.173034,3.379968) -- (4.180096,3.382536) -- (4.186939,3.385187) -- (4.193569,3.387923) -- (4.199992,3.390747) -- (4.206216,3.393661) -- (4.212246,3.396669) -- (4.218088,3.399774) -- (4.223749,3.402978) -- (4.229233,3.406285) -- (4.234547,3.409699) -- (4.239695,3.413222) -- (4.244684,3.416858) -- (4.249517,3.420611) -- (4.254199,3.424485) -- (4.258736,3.428483) -- (4.263132,3.432609) -- (4.267391,3.436868) -- (4.271517,3.441264) -- (4.275515,3.445801) -- (4.279389,3.450483) -- (4.283142,3.455316) -- (4.286778,3.460305) -- (4.290301,3.465453) -- (4.293715,3.470767) -- (4.297022,3.476251) -- (4.300226,3.481912) -- (4.303331,3.487754) -- (4.306339,3.493784) -- (4.309253,3.500008) -- (4.312077,3.506431) -- (4.314813,3.513061) -- (4.317464,3.519904) -- (4.320032,3.526966) -- (4.322520,3.534255) -- (4.324931,3.541779) -- (4.327267,3.549544) -- (4.329530,3.557558) -- (4.331723,3.565830) -- (4.333848,3.574367) -- (4.335906,3.583179) -- (4.337901,3.592274) -- (4.339833,3.601661) -- (4.341705,3.611349) -- (4.343519,3.621348) -- (4.345277,3.631669) -- (4.346980,3.642321) -- (4.348629,3.653315) -- (4.350228,3.664662) -- (4.351777,3.676374) -- (4.353277,3.688461) -- (4.354731,3.700937) -- (4.356140,3.713814) -- (4.357504,3.727104) -- (4.358827,3.740821) -- (4.360108,3.754978) -- (4.361349,3.769591) -- (4.362552,3.784672) -- (4.363717,3.800238) -- (4.364846,3.816304) -- (4.365940,3.832886) -- (4.367000,3.850000) -- (4.400000,3.850000) -- (4.433000,3.850000) -- (4.434060,3.832886) -- (4.435154,3.816304) -- (4.436283,3.800238) -- (4.437448,3.784672) -- (4.438651,3.769591) -- (4.439892,3.754978) -- (4.441173,3.740821) -- (4.442496,3.727104) -- (4.443860,3.713814) -- (4.445269,3.700937) -- (4.446723,3.688461) -- (4.448223,3.676374) -- (4.449772,3.664662) -- (4.451371,3.653315) -- (4.453020,3.642321) -- (4.454723,3.631669) -- (4.456481,3.621348) -- (4.458295,3.611349) -- (4.460167,3.601661) -- (4.462099,3.592274) -- (4.464094,3.583179) -- (4.466152,3.574367) -- (4.468277,3.565830) -- (4.470470,3.557558) -- (4.472733,3.549544) -- (4.475069,3.541779) -- (4.477480,3.534255) -- (4.479968,3.526966) -- (4.482536,3.519904) -- (4.485187,3.513061) -- (4.487923,3.506431) -- (4.490747,3.500008) -- (4.493661,3.493784) -- (4.496669,3.487754) -- (4.499774,3.481912) -- (4.502978,3.476251) -- (4.506285,3.470767) -- (4.509699,3.465453) -- (4.513222,3.460305) -- (4.516858,3.455316) -- (4.520611,3.450483) -- (4.524485,3.445801) -- (4.528483,3.441264) -- (4.532609,3.436868) -- (4.536868,3.432609) -- (4.541264,3.428483) -- (4.545801,3.424485) -- (4.550483,3.420611) -- (4.555316,3.416858) -- (4.560305,3.413222) -- (4.565453,3.409699) -- (4.570767,3.406285) -- (4.576251,3.402978) -- (4.581912,3.399774) -- (4.587754,3.396669) -- (4.593784,3.393661) -- (4.600008,3.390747) -- (4.606431,3.387923) -- (4.613061,3.385187) -- (4.619904,3.382536) -- (4.626966,3.379968) -- (4.634255,3.377480) -- (4.641779,3.375069) -- (4.649544,3.372733) -- (4.657558,3.370470) -- (4.665830,3.368277) -- (4.674367,3.366152) -- (4.683179,3.364094) -- (4.692274,3.362099) -- (4.701661,3.360167) -- (4.711349,3.358295) -- (4.721348,3.356481) -- (4.731669,3.354723) -- (4.742321,3.353020) -- (4.753315,3.351371) -- (4.764662,3.349772) -- (4.776374,3.348223) -- (4.788461,3.346723) -- (4.800937,3.345269) -- (4.813814,3.343860) -- (4.827104,3.342496) -- (4.840821,3.341173) -- (4.854978,3.339892) -- (4.869591,3.338651) -- (4.884672,3.337448) -- (4.900238,3.336283) -- (4.916304,3.335154) -- (4.932886,3.334060) -- (4.950000,3.333000) -- (4.950000,3.267000) -- (4.932886,3.265940) -- (4.916304,3.264846) -- (4.900238,3.263717) -- (4.884672,3.262552) -- (4.869591,3.261349) -- (4.854978,3.260108) -- (4.840821,3.258827) -- (4.827104,3.257504) -- (4.813814,3.256140) -- (4.800937,3.254731) -- (4.788461,3.253277) -- (4.776374,3.251777) -- (4.764662,3.250228) -- (4.753315,3.248629) -- (4.742321,3.246980) -- (4.731669,3.245277) -- (4.721348,3.243519) -- (4.711349,3.241705) -- (4.701661,3.239833) -- (4.692274,3.237901) -- (4.683179,3.235906) -- (4.674367,3.233848) -- (4.665830,3.231723) -- (4.657558,3.229530) -- (4.649544,3.227267) -- (4.641779,3.224931) -- (4.634255,3.222520) -- (4.626966,3.220032) -- (4.619904,3.217464) -- (4.613061,3.214813) -- (4.606431,3.212077) -- (4.600008,3.209253) -- (4.593784,3.206339) -- (4.587754,3.203331) -- (4.581912,3.200226) -- (4.576251,3.197022) -- (4.570767,3.193715) -- (4.565453,3.190301) -- (4.560305,3.186778) -- (4.555316,3.183142) -- (4.550483,3.179389) -- (4.545801,3.175515) -- (4.541264,3.171517) -- (4.536868,3.167391) -- (4.532609,3.163132) -- (4.528483,3.158736) -- (4.524485,3.154199) -- (4.520611,3.149517) -- (4.516858,3.144684) -- (4.513222,3.139695) -- (4.509699,3.134547) -- (4.506285,3.129233) -- (4.502978,3.123749) -- (4.499774,3.118088) -- (4.496669,3.112246) -- (4.493661,3.106216) -- (4.490747,3.099992) -- (4.487923,3.093569) -- (4.485187,3.086939) -- (4.482536,3.080096) -- (4.479968,3.073034) -- (4.477480,3.065745) -- (4.475069,3.058221) -- (4.472733,3.050456) -- (4.470470,3.042442) -- (4.468277,3.034170) -- (4.466152,3.025633) -- (4.464094,3.016821) -- (4.462099,3.007726) -- (4.460167,2.998339) -- (4.458295,2.988651) -- (4.456481,2.978652) -- (4.454723,2.968331) -- (4.453020,2.957679) -- (4.451371,2.946685) -- (4.449772,2.935338) -- (4.448223,2.923626) -- (4.446723,2.911539) -- (4.445269,2.899063) -- (4.443860,2.886186) -- (4.442496,2.872896) -- (4.441173,2.859179) -- (4.439892,2.845022) -- (4.438651,2.830409) -- (4.437448,2.815328) -- (4.436283,2.799762) -- (4.435154,2.783696) -- (4.434060,2.767114) -- (4.433000,2.750000) -- (4.400000,2.750000) -- (4.367000,2.750000) -- (4.365940,2.767114) -- (4.364846,2.783696) -- (4.363717,2.799762) -- (4.362552,2.815328) -- (4.361349,2.830409) -- (4.360108,2.845022) -- (4.358827,2.859179) -- (4.357504,2.872896) -- (4.356140,2.886186) -- (4.354731,2.899063) -- (4.353277,2.911539) -- (4.351777,2.923626) -- (4.350228,2.935338) -- (4.348629,2.946685) -- (4.346980,2.957679) -- (4.345277,2.968331) -- (4.343519,2.978652) -- (4.341705,2.988651) -- (4.339833,2.998339) -- (4.337901,3.007726) -- (4.335906,3.016821) -- (4.333848,3.025633) -- (4.331723,3.034170) -- (4.329530,3.042442) -- (4.327267,3.050456) -- (4.324931,3.058221) -- (4.322520,3.065745) -- (4.320032,3.073034) -- (4.317464,3.080096) -- (4.314813,3.086939) -- (4.312077,3.093569) -- (4.309253,3.099992) -- (4.306339,3.106216) -- (4.303331,3.112246) -- (4.300226,3.118088) -- (4.297022,3.123749) -- (4.293715,3.129233) -- (4.290301,3.134547) -- (4.286778,3.139695) -- (4.283142,3.144684) -- (4.279389,3.149517) -- (4.275515,3.154199) -- (4.271517,3.158736) -- (4.267391,3.163132) -- (4.263132,3.167391) -- (4.258736,3.171517) -- (4.254199,3.175515) -- (4.249517,3.179389) -- (4.244684,3.183142) -- (4.239695,3.186778) -- (4.234547,3.190301) -- (4.229233,3.193715) -- (4.223749,3.197022) -- (4.218088,3.200226) -- (4.212246,3.203331) -- (4.206216,3.206339) -- (4.199992,3.209253) -- (4.193569,3.212077) -- (4.186939,3.214813) -- (4.180096,3.217464) -- (4.173034,3.220032) -- (4.165745,3.222520) -- (4.158221,3.224931) -- (4.150456,3.227267) -- (4.142442,3.229530) -- (4.134170,3.231723) -- (4.125633,3.233848) -- (4.116821,3.235906) -- (4.107726,3.237901) -- (4.098339,3.239833) -- (4.088651,3.241705) -- (4.078652,3.243519) -- (4.068331,3.245277) -- (4.057679,3.246980) -- (4.046685,3.248629) -- (4.035338,3.250228) -- (4.023626,3.251777) -- (4.011539,3.253277) -- (3.999063,3.254731) -- (3.986186,3.256140) -- (3.972896,3.257504) -- (3.959179,3.258827) -- (3.945022,3.260108) -- (3.930409,3.261349) -- (3.915328,3.262552) -- (3.899762,3.263717) -- (3.883696,3.264846) -- (3.867114,3.265940) -- (3.850000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.850000,4.433000) -- (3.867114,4.434060) -- (3.883696,4.435154) -- (3.899762,4.436283) -- (3.915328,4.437448) -- (3.930409,4.438651) -- (3.945022,4.439892) -- (3.959179,4.441173) -- (3.972896,4.442496) -- (3.986186,4.443860) -- (3.999063,4.445269) -- (4.011539,4.446723) -- (4.023626,4.448223) -- (4.035338,4.449772) -- (4.046685,4.451371) -- (4.057679,4.453020) -- (4.068331,4.454723) -- (4.078652,4.456481) -- (4.088651,4.458295) -- (4.098339,4.460167) -- (4.107726,4.462099) -- (4.116821,4.464094) -- (4.125633,4.466152) -- (4.134170,4.468277) -- (4.142442,4.470470) -- (4.150456,4.472733) -- (4.158221,4.475069) -- (4.165745,4.477480) -- (4.173034,4.479968) -- (4.180096,4.482536) -- (4.186939,4.485187) -- (4.193569,4.487923) -- (4.199992,4.490747) -- (4.206216,4.493661) -- (4.212246,4.496669) -- (4.218088,4.499774) -- (4.223749,4.502978) -- (4.229233,4.506285) -- (4.234547,4.509699) -- (4.239695,4.513222) -- (4.244684,4.516858) -- (4.249517,4.520611) -- (4.254199,4.524485) -- (4.258736,4.528483) -- (4.263132,4.532609) -- (4.267391,4.536868) -- (4.271517,4.541264) -- (4.275515,4.545801) -- (4.279389,4.550483) -- (4.283142,4.555316) -- (4.286778,4.560305) -- (4.290301,4.565453) -- (4.293715,4.570767) -- (4.297022,4.576251) -- (4.300226,4.581912) -- (4.303331,4.587754) -- (4.306339,4.593784) -- (4.309253,4.600008) -- (4.312077,4.606431) -- (4.314813,4.613061) -- (4.317464,4.619904) -- (4.320032,4.626966) -- (4.322520,4.634255) -- (4.324931,4.641779) -- (4.327267,4.649544) -- (4.329530,4.657558) -- (4.331723,4.665830) -- (4.333848,4.674367) -- (4.335906,4.683179) -- (4.337901,4.692274) -- (4.339833,4.701661) -- (4.341705,4.711349) -- (4.343519,4.721348) -- (4.345277,4.731669) -- (4.346980,4.742321) -- (4.348629,4.753315) -- (4.350228,4.764662) -- (4.351777,4.776374) -- (4.353277,4.788461) -- (4.354731,4.800937) -- (4.356140,4.813814) -- (4.357504,4.827104) -- (4.358827,4.840821) -- (4.360108,4.854978) -- (4.361349,4.869591) -- (4.362552,4.884672) -- (4.363717,4.900238) -- (4.364846,4.916304) -- (4.365940,4.932886) -- (4.367000,4.950000) -- (4.400000,4.950000) -- (4.433000,4.950000) -- (4.434060,4.932886) -- (4.435154,4.916304) -- (4.436283,4.900238) -- (4.437448,4.884672) -- (4.438651,4.869591) -- (4.439892,4.854978) -- (4.441173,4.840821) -- (4.442496,4.827104) -- (4.443860,4.813814) -- (4.445269,4.800937) -- (4.446723,4.788461) -- (4.448223,4.776374) -- (4.449772,4.764662) -- (4.451371,4.753315) -- (4.453020,4.742321) -- (4.454723,4.731669) -- (4.456481,4.721348) -- (4.458295,4.711349) -- (4.460167,4.701661) -- (4.462099,4.692274) -- (4.464094,4.683179) -- (4.466152,4.674367) -- (4.468277,4.665830) -- (4.470470,4.657558) -- (4.472733,4.649544) -- (4.475069,4.641779) -- (4.477480,4.634255) -- (4.479968,4.626966) -- (4.482536,4.619904) -- (4.485187,4.613061) -- (4.487923,4.606431) -- (4.490747,4.600008) -- (4.493661,4.593784) -- (4.496669,4.587754) -- (4.499774,4.581912) -- (4.502978,4.576251) -- (4.506285,4.570767) -- (4.509699,4.565453) -- (4.513222,4.560305) -- (4.516858,4.555316) -- (4.520611,4.550483) -- (4.524485,4.545801) -- (4.528483,4.541264) -- (4.532609,4.536868) -- (4.536868,4.532609) -- (4.541264,4.528483) -- (4.545801,4.524485) -- (4.550483,4.520611) -- (4.555316,4.516858) -- (4.560305,4.513222) -- (4.565453,4.509699) -- (4.570767,4.506285) -- (4.576251,4.502978) -- (4.581912,4.499774) -- (4.587754,4.496669) -- (4.593784,4.493661) -- (4.600008,4.490747) -- (4.606431,4.487923) -- (4.613061,4.485187) -- (4.619904,4.482536) -- (4.626966,4.479968) -- (4.634255,4.477480) -- (4.641779,4.475069) -- (4.649544,4.472733) -- (4.657558,4.470470) -- (4.665830,4.468277) -- (4.674367,4.466152) -- (4.683179,4.464094) -- (4.692274,4.462099) -- (4.701661,4.460167) -- (4.711349,4.458295) -- (4.721348,4.456481) -- (4.731669,4.454723) -- (4.742321,4.453020) -- (4.753315,4.451371) -- (4.764662,4.449772) -- (4.776374,4.448223) -- (4.788461,4.446723) -- (4.800937,4.445269) -- (4.813814,4.443860) -- (4.827104,4.442496) -- (4.840821,4.441173) -- (4.854978,4.439892) -- (4.869591,4.438651) -- (4.884672,4.437448) -- (4.900238,4.436283) -- (4.916304,4.435154) -- (4.932886,4.434060) -- (4.950000,4.433000) -- (4.950000,4.367000) -- (4.932886,4.365940) -- (4.916304,4.364846) -- (4.900238,4.363717) -- (4.884672,4.362552) -- (4.869591,4.361349) -- (4.854978,4.360108) -- (4.840821,4.358827) -- (4.827104,4.357504) -- (4.813814,4.356140) -- (4.800937,4.354731) -- (4.788461,4.353277) -- (4.776374,4.351777) -- (4.764662,4.350228) -- (4.753315,4.348629) -- (4.742321,4.346980) -- (4.731669,4.345277) -- (4.721348,4.343519) -- (4.711349,4.341705) -- (4.701661,4.339833) -- (4.692274,4.337901) -- (4.683179,4.335906) -- (4.674367,4.333848) -- (4.665830,4.331723) -- (4.657558,4.329530) -- (4.649544,4.327267) -- (4.641779,4.324931) -- (4.634255,4.322520) -- (4.626966,4.320032) -- (4.619904,4.317464) -- (4.613061,4.314813) -- (4.606431,4.312077) -- (4.600008,4.309253) -- (4.593784,4.306339) -- (4.587754,4.303331) -- (4.581912,4.300226) -- (4.576251,4.297022) -- (4.570767,4.293715) -- (4.565453,4.290301) -- (4.560305,4.286778) -- (4.555316,4.283142) -- (4.550483,4.279389) -- (4.545801,4.275515) -- (4.541264,4.271517) -- (4.536868,4.267391) -- (4.532609,4.263132) -- (4.528483,4.258736) -- (4.524485,4.254199) -- (4.520611,4.249517) -- (4.516858,4.244684) -- (4.513222,4.239695) -- (4.509699,4.234547) -- (4.506285,4.229233) -- (4.502978,4.223749) -- (4.499774,4.218088) -- (4.496669,4.212246) -- (4.493661,4.206216) -- (4.490747,4.199992) -- (4.487923,4.193569) -- (4.485187,4.186939) -- (4.482536,4.180096) -- (4.479968,4.173034) -- (4.477480,4.165745) -- (4.475069,4.158221) -- (4.472733,4.150456) -- (4.470470,4.142442) -- (4.468277,4.134170) -- (4.466152,4.125633) -- (4.464094,4.116821) -- (4.462099,4.107726) -- (4.460167,4.098339) -- (4.458295,4.088651) -- (4.456481,4.078652) -- (4.454723,4.068331) -- (4.453020,4.057679) -- (4.451371,4.046685) -- (4.449772,4.035338) -- (4.448223,4.023626) -- (4.446723,4.011539) -- (4.445269,3.999063) -- (4.443860,3.986186) -- (4.442496,3.972896) -- (4.441173,3.959179) -- (4.439892,3.945022) -- (4.438651,3.930409) -- (4.437448,3.915328) -- (4.436283,3.899762) -- (4.435154,3.883696) -- (4.434060,3.867114) -- (4.433000,3.850000) -- (4.400000,3.850000) -- (4.367000,3.850000) -- (4.365940,3.867114) -- (4.364846,3.883696) -- (4.363717,3.899762) -- (4.362552,3.915328) -- (4.361349,3.930409) -- (4.360108,3.945022) -- (4.358827,3.959179) -- (4.357504,3.972896) -- (4.356140,3.986186) -- (4.354731,3.999063) -- (4.353277,4.011539) -- (4.351777,4.023626) -- (4.350228,4.035338) -- (4.348629,4.046685) -- (4.346980,4.057679) -- (4.345277,4.068331) -- (4.343519,4.078652) -- (4.341705,4.088651) -- (4.339833,4.098339) -- (4.337901,4.107726) -- (4.335906,4.116821) -- (4.333848,4.125633) -- (4.331723,4.134170) -- (4.329530,4.142442) -- (4.327267,4.150456) -- (4.324931,4.158221) -- (4.322520,4.165745) -- (4.320032,4.173034) -- (4.317464,4.180096) -- (4.314813,4.186939) -- (4.312077,4.193569) -- (4.309253,4.199992) -- (4.306339,4.206216) -- (4.303331,4.212246) -- (4.300226,4.218088) -- (4.297022,4.223749) -- (4.293715,4.229233) -- (4.290301,4.234547) -- (4.286778,4.239695) -- (4.283142,4.244684) -- (4.279389,4.249517) -- (4.275515,4.254199) -- (4.271517,4.258736) -- (4.267391,4.263132) -- (4.263132,4.267391) -- (4.258736,4.271517) -- (4.254199,4.275515) -- (4.249517,4.279389) -- (4.244684,4.283142) -- (4.239695,4.286778) -- (4.234547,4.290301) -- (4.229233,4.293715) -- (4.223749,4.297022) -- (4.218088,4.300226) -- (4.212246,4.303331) -- (4.206216,4.306339) -- (4.199992,4.309253) -- (4.193569,4.312077) -- (4.186939,4.314813) -- (4.180096,4.317464) -- (4.173034,4.320032) -- (4.165745,4.322520) -- (4.158221,4.324931) -- (4.150456,4.327267) -- (4.142442,4.329530) -- (4.134170,4.331723) -- (4.125633,4.333848) -- (4.116821,4.335906) -- (4.107726,4.337901) -- (4.098339,4.339833) -- (4.088651,4.341705) -- (4.078652,4.343519) -- (4.068331,4.345277) -- (4.057679,4.346980) -- (4.046685,4.348629) -- (4.035338,4.350228) -- (4.023626,4.351777) -- (4.011539,4.353277) -- (3.999063,4.354731) -- (3.986186,4.356140) -- (3.972896,4.357504) -- (3.959179,4.358827) -- (3.945022,4.360108) -- (3.930409,4.361349) -- (3.915328,4.362552) -- (3.899762,4.363717) -- (3.883696,4.364846) -- (3.867114,4.365940) -- (3.850000,4.367000) -- cycle;
\end{scope}
\draw (0,0) rectangle (4.4,4.4);
\draw (0.0,0)--(0.0,-.06);\draw (0,0.0)--(-.06,0.0);
\node[font=\scriptsize] at (0.0,-0.25) {$0$};
\node[font=\scriptsize] at (-0.27,0.0) {$0$};
\draw (1.1,0)--(1.1,-.06);\draw (0,1.1)--(-.06,1.1);
\node[font=\scriptsize] at (1.1,-0.25) {$\frac14$};
\node[font=\scriptsize] at (-0.27,1.1) {$\frac14$};
\draw (2.2,0)--(2.2,-.06);\draw (0,2.2)--(-.06,2.2);
\node[font=\scriptsize] at (2.2,-0.25) {$\frac12$};
\node[font=\scriptsize] at (-0.27,2.2) {$\frac12$};
\draw (3.3000000000000003,0)--(3.3000000000000003,-.06);\draw (0,3.3000000000000003)--(-.06,3.3000000000000003);
\node[font=\scriptsize] at (3.3000000000000003,-0.25) {$\frac34$};
\node[font=\scriptsize] at (-0.27,3.3000000000000003) {$\frac34$};
\draw (4.4,0)--(4.4,-.06);\draw (0,4.4)--(-.06,4.4);
\node[font=\scriptsize] at (4.4,-0.25) {$1$};
\node[font=\scriptsize] at (-0.27,4.4) {$1$};
\node[] at (2.2,-0.62) {$\alpha$};
\node[] at (-0.62,2.2) {$\beta$};
%\node[font=\Large] at (2.2,4.85) {$A_q$};
%\node[text=regionorange,font=\scriptsize] at (2.15,2.95) {$\overline H_q+(\frac14,\frac12)$};
%\draw[->,regionorange] (1.75,2.75)--(1.16,2.23);
%\end{scope}
\end{tikzpicture}\hspace{2cm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\definecolor{regionblue}{HTML}{2876A5}
\definecolor{regionorange}{HTML}{D78229}
\definecolor{regionteal}{HTML}{20877B}
\definecolor{regionpurple}{HTML}{75418E}
%\begin{scope}[shift={(5.65,7.5)}]
\begin{scope}
\clip (0,0) rectangle (4.4,4.4);
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,1.133000) -- (0.567114,1.134060) -- (0.583696,1.135154) -- (0.599762,1.136283) -- (0.615328,1.137448) -- (0.630409,1.138651) -- (0.645022,1.139892) -- (0.659179,1.141173) -- (0.672896,1.142496) -- (0.686186,1.143860) -- (0.699063,1.145269) -- (0.711539,1.146723) -- (0.723626,1.148223) -- (0.735338,1.149772) -- (0.746685,1.151371) -- (0.757679,1.153020) -- (0.768331,1.154723) -- (0.778652,1.156481) -- (0.788651,1.158295) -- (0.798339,1.160167) -- (0.807726,1.162099) -- (0.816821,1.164094) -- (0.825633,1.166152) -- (0.834170,1.168277) -- (0.842442,1.170470) -- (0.850456,1.172733) -- (0.858221,1.175069) -- (0.865745,1.177480) -- (0.873034,1.179968) -- (0.880096,1.182536) -- (0.886939,1.185187) -- (0.893569,1.187923) -- (0.899992,1.190747) -- (0.906216,1.193661) -- (0.912246,1.196669) -- (0.918088,1.199774) -- (0.923749,1.202978) -- (0.929233,1.206285) -- (0.934547,1.209699) -- (0.939695,1.213222) -- (0.944684,1.216858) -- (0.949517,1.220611) -- (0.954199,1.224485) -- (0.958736,1.228483) -- (0.963132,1.232609) -- (0.967391,1.236868) -- (0.971517,1.241264) -- (0.975515,1.245801) -- (0.979389,1.250483) -- (0.983142,1.255316) -- (0.986778,1.260305) -- (0.990301,1.265453) -- (0.993715,1.270767) -- (0.997022,1.276251) -- (1.000226,1.281912) -- (1.003331,1.287754) -- (1.006339,1.293784) -- (1.009253,1.300008) -- (1.012077,1.306431) -- (1.014813,1.313061) -- (1.017464,1.319904) -- (1.020032,1.326966) -- (1.022520,1.334255) -- (1.024931,1.341779) -- (1.027267,1.349544) -- (1.029530,1.357558) -- (1.031723,1.365830) -- (1.033848,1.374367) -- (1.035906,1.383179) -- (1.037901,1.392274) -- (1.039833,1.401661) -- (1.041705,1.411349) -- (1.043519,1.421348) -- (1.045277,1.431669) -- (1.046980,1.442321) -- (1.048629,1.453315) -- (1.050228,1.464662) -- (1.051777,1.476374) -- (1.053277,1.488461) -- (1.054731,1.500937) -- (1.056140,1.513814) -- (1.057504,1.527104) -- (1.058827,1.540821) -- (1.060108,1.554978) -- (1.061349,1.569591) -- (1.062552,1.584672) -- (1.063717,1.600238) -- (1.064846,1.616304) -- (1.065940,1.632886) -- (1.067000,1.650000) -- (1.100000,1.650000) -- (1.133000,1.650000) -- (1.134060,1.632886) -- (1.135154,1.616304) -- (1.136283,1.600238) -- (1.137448,1.584672) -- (1.138651,1.569591) -- (1.139892,1.554978) -- (1.141173,1.540821) -- (1.142496,1.527104) -- (1.143860,1.513814) -- (1.145269,1.500937) -- (1.146723,1.488461) -- (1.148223,1.476374) -- (1.149772,1.464662) -- (1.151371,1.453315) -- (1.153020,1.442321) -- (1.154723,1.431669) -- (1.156481,1.421348) -- (1.158295,1.411349) -- (1.160167,1.401661) -- (1.162099,1.392274) -- (1.164094,1.383179) -- (1.166152,1.374367) -- (1.168277,1.365830) -- (1.170470,1.357558) -- (1.172733,1.349544) -- (1.175069,1.341779) -- (1.177480,1.334255) -- (1.179968,1.326966) -- (1.182536,1.319904) -- (1.185187,1.313061) -- (1.187923,1.306431) -- (1.190747,1.300008) -- (1.193661,1.293784) -- (1.196669,1.287754) -- (1.199774,1.281912) -- (1.202978,1.276251) -- (1.206285,1.270767) -- (1.209699,1.265453) -- (1.213222,1.260305) -- (1.216858,1.255316) -- (1.220611,1.250483) -- (1.224485,1.245801) -- (1.228483,1.241264) -- (1.232609,1.236868) -- (1.236868,1.232609) -- (1.241264,1.228483) -- (1.245801,1.224485) -- (1.250483,1.220611) -- (1.255316,1.216858) -- (1.260305,1.213222) -- (1.265453,1.209699) -- (1.270767,1.206285) -- (1.276251,1.202978) -- (1.281912,1.199774) -- (1.287754,1.196669) -- (1.293784,1.193661) -- (1.300008,1.190747) -- (1.306431,1.187923) -- (1.313061,1.185187) -- (1.319904,1.182536) -- (1.326966,1.179968) -- (1.334255,1.177480) -- (1.341779,1.175069) -- (1.349544,1.172733) -- (1.357558,1.170470) -- (1.365830,1.168277) -- (1.374367,1.166152) -- (1.383179,1.164094) -- (1.392274,1.162099) -- (1.401661,1.160167) -- (1.411349,1.158295) -- (1.421348,1.156481) -- (1.431669,1.154723) -- (1.442321,1.153020) -- (1.453315,1.151371) -- (1.464662,1.149772) -- (1.476374,1.148223) -- (1.488461,1.146723) -- (1.500937,1.145269) -- (1.513814,1.143860) -- (1.527104,1.142496) -- (1.540821,1.141173) -- (1.554978,1.139892) -- (1.569591,1.138651) -- (1.584672,1.137448) -- (1.600238,1.136283) -- (1.616304,1.135154) -- (1.632886,1.134060) -- (1.650000,1.133000) -- (1.650000,1.067000) -- (1.632886,1.065940) -- (1.616304,1.064846) -- (1.600238,1.063717) -- (1.584672,1.062552) -- (1.569591,1.061349) -- (1.554978,1.060108) -- (1.540821,1.058827) -- (1.527104,1.057504) -- (1.513814,1.056140) -- (1.500937,1.054731) -- (1.488461,1.053277) -- (1.476374,1.051777) -- (1.464662,1.050228) -- (1.453315,1.048629) -- (1.442321,1.046980) -- (1.431669,1.045277) -- (1.421348,1.043519) -- (1.411349,1.041705) -- (1.401661,1.039833) -- (1.392274,1.037901) -- (1.383179,1.035906) -- (1.374367,1.033848) -- (1.365830,1.031723) -- (1.357558,1.029530) -- (1.349544,1.027267) -- (1.341779,1.024931) -- (1.334255,1.022520) -- (1.326966,1.020032) -- (1.319904,1.017464) -- (1.313061,1.014813) -- (1.306431,1.012077) -- (1.300008,1.009253) -- (1.293784,1.006339) -- (1.287754,1.003331) -- (1.281912,1.000226) -- (1.276251,0.997022) -- (1.270767,0.993715) -- (1.265453,0.990301) -- (1.260305,0.986778) -- (1.255316,0.983142) -- (1.250483,0.979389) -- (1.245801,0.975515) -- (1.241264,0.971517) -- (1.236868,0.967391) -- (1.232609,0.963132) -- (1.228483,0.958736) -- (1.224485,0.954199) -- (1.220611,0.949517) -- (1.216858,0.944684) -- (1.213222,0.939695) -- (1.209699,0.934547) -- (1.206285,0.929233) -- (1.202978,0.923749) -- (1.199774,0.918088) -- (1.196669,0.912246) -- (1.193661,0.906216) -- (1.190747,0.899992) -- (1.187923,0.893569) -- (1.185187,0.886939) -- (1.182536,0.880096) -- (1.179968,0.873034) -- (1.177480,0.865745) -- (1.175069,0.858221) -- (1.172733,0.850456) -- (1.170470,0.842442) -- (1.168277,0.834170) -- (1.166152,0.825633) -- (1.164094,0.816821) -- (1.162099,0.807726) -- (1.160167,0.798339) -- (1.158295,0.788651) -- (1.156481,0.778652) -- (1.154723,0.768331) -- (1.153020,0.757679) -- (1.151371,0.746685) -- (1.149772,0.735338) -- (1.148223,0.723626) -- (1.146723,0.711539) -- (1.145269,0.699063) -- (1.143860,0.686186) -- (1.142496,0.672896) -- (1.141173,0.659179) -- (1.139892,0.645022) -- (1.138651,0.630409) -- (1.137448,0.615328) -- (1.136283,0.599762) -- (1.135154,0.583696) -- (1.134060,0.567114) -- (1.133000,0.550000) -- (1.100000,0.550000) -- (1.067000,0.550000) -- (1.065940,0.567114) -- (1.064846,0.583696) -- (1.063717,0.599762) -- (1.062552,0.615328) -- (1.061349,0.630409) -- (1.060108,0.645022) -- (1.058827,0.659179) -- (1.057504,0.672896) -- (1.056140,0.686186) -- (1.054731,0.699063) -- (1.053277,0.711539) -- (1.051777,0.723626) -- (1.050228,0.735338) -- (1.048629,0.746685) -- (1.046980,0.757679) -- (1.045277,0.768331) -- (1.043519,0.778652) -- (1.041705,0.788651) -- (1.039833,0.798339) -- (1.037901,0.807726) -- (1.035906,0.816821) -- (1.033848,0.825633) -- (1.031723,0.834170) -- (1.029530,0.842442) -- (1.027267,0.850456) -- (1.024931,0.858221) -- (1.022520,0.865745) -- (1.020032,0.873034) -- (1.017464,0.880096) -- (1.014813,0.886939) -- (1.012077,0.893569) -- (1.009253,0.899992) -- (1.006339,0.906216) -- (1.003331,0.912246) -- (1.000226,0.918088) -- (0.997022,0.923749) -- (0.993715,0.929233) -- (0.990301,0.934547) -- (0.986778,0.939695) -- (0.983142,0.944684) -- (0.979389,0.949517) -- (0.975515,0.954199) -- (0.971517,0.958736) -- (0.967391,0.963132) -- (0.963132,0.967391) -- (0.958736,0.971517) -- (0.954199,0.975515) -- (0.949517,0.979389) -- (0.944684,0.983142) -- (0.939695,0.986778) -- (0.934547,0.990301) -- (0.929233,0.993715) -- (0.923749,0.997022) -- (0.918088,1.000226) -- (0.912246,1.003331) -- (0.906216,1.006339) -- (0.899992,1.009253) -- (0.893569,1.012077) -- (0.886939,1.014813) -- (0.880096,1.017464) -- (0.873034,1.020032) -- (0.865745,1.022520) -- (0.858221,1.024931) -- (0.850456,1.027267) -- (0.842442,1.029530) -- (0.834170,1.031723) -- (0.825633,1.033848) -- (0.816821,1.035906) -- (0.807726,1.037901) -- (0.798339,1.039833) -- (0.788651,1.041705) -- (0.778652,1.043519) -- (0.768331,1.045277) -- (0.757679,1.046980) -- (0.746685,1.048629) -- (0.735338,1.050228) -- (0.723626,1.051777) -- (0.711539,1.053277) -- (0.699063,1.054731) -- (0.686186,1.056140) -- (0.672896,1.057504) -- (0.659179,1.058827) -- (0.645022,1.060108) -- (0.630409,1.061349) -- (0.615328,1.062552) -- (0.599762,1.063717) -- (0.583696,1.064846) -- (0.567114,1.065940) -- (0.550000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,3.333000) -- (0.567114,3.334060) -- (0.583696,3.335154) -- (0.599762,3.336283) -- (0.615328,3.337448) -- (0.630409,3.338651) -- (0.645022,3.339892) -- (0.659179,3.341173) -- (0.672896,3.342496) -- (0.686186,3.343860) -- (0.699063,3.345269) -- (0.711539,3.346723) -- (0.723626,3.348223) -- (0.735338,3.349772) -- (0.746685,3.351371) -- (0.757679,3.353020) -- (0.768331,3.354723) -- (0.778652,3.356481) -- (0.788651,3.358295) -- (0.798339,3.360167) -- (0.807726,3.362099) -- (0.816821,3.364094) -- (0.825633,3.366152) -- (0.834170,3.368277) -- (0.842442,3.370470) -- (0.850456,3.372733) -- (0.858221,3.375069) -- (0.865745,3.377480) -- (0.873034,3.379968) -- (0.880096,3.382536) -- (0.886939,3.385187) -- (0.893569,3.387923) -- (0.899992,3.390747) -- (0.906216,3.393661) -- (0.912246,3.396669) -- (0.918088,3.399774) -- (0.923749,3.402978) -- (0.929233,3.406285) -- (0.934547,3.409699) -- (0.939695,3.413222) -- (0.944684,3.416858) -- (0.949517,3.420611) -- (0.954199,3.424485) -- (0.958736,3.428483) -- (0.963132,3.432609) -- (0.967391,3.436868) -- (0.971517,3.441264) -- (0.975515,3.445801) -- (0.979389,3.450483) -- (0.983142,3.455316) -- (0.986778,3.460305) -- (0.990301,3.465453) -- (0.993715,3.470767) -- (0.997022,3.476251) -- (1.000226,3.481912) -- (1.003331,3.487754) -- (1.006339,3.493784) -- (1.009253,3.500008) -- (1.012077,3.506431) -- (1.014813,3.513061) -- (1.017464,3.519904) -- (1.020032,3.526966) -- (1.022520,3.534255) -- (1.024931,3.541779) -- (1.027267,3.549544) -- (1.029530,3.557558) -- (1.031723,3.565830) -- (1.033848,3.574367) -- (1.035906,3.583179) -- (1.037901,3.592274) -- (1.039833,3.601661) -- (1.041705,3.611349) -- (1.043519,3.621348) -- (1.045277,3.631669) -- (1.046980,3.642321) -- (1.048629,3.653315) -- (1.050228,3.664662) -- (1.051777,3.676374) -- (1.053277,3.688461) -- (1.054731,3.700937) -- (1.056140,3.713814) -- (1.057504,3.727104) -- (1.058827,3.740821) -- (1.060108,3.754978) -- (1.061349,3.769591) -- (1.062552,3.784672) -- (1.063717,3.800238) -- (1.064846,3.816304) -- (1.065940,3.832886) -- (1.067000,3.850000) -- (1.100000,3.850000) -- (1.133000,3.850000) -- (1.134060,3.832886) -- (1.135154,3.816304) -- (1.136283,3.800238) -- (1.137448,3.784672) -- (1.138651,3.769591) -- (1.139892,3.754978) -- (1.141173,3.740821) -- (1.142496,3.727104) -- (1.143860,3.713814) -- (1.145269,3.700937) -- (1.146723,3.688461) -- (1.148223,3.676374) -- (1.149772,3.664662) -- (1.151371,3.653315) -- (1.153020,3.642321) -- (1.154723,3.631669) -- (1.156481,3.621348) -- (1.158295,3.611349) -- (1.160167,3.601661) -- (1.162099,3.592274) -- (1.164094,3.583179) -- (1.166152,3.574367) -- (1.168277,3.565830) -- (1.170470,3.557558) -- (1.172733,3.549544) -- (1.175069,3.541779) -- (1.177480,3.534255) -- (1.179968,3.526966) -- (1.182536,3.519904) -- (1.185187,3.513061) -- (1.187923,3.506431) -- (1.190747,3.500008) -- (1.193661,3.493784) -- (1.196669,3.487754) -- (1.199774,3.481912) -- (1.202978,3.476251) -- (1.206285,3.470767) -- (1.209699,3.465453) -- (1.213222,3.460305) -- (1.216858,3.455316) -- (1.220611,3.450483) -- (1.224485,3.445801) -- (1.228483,3.441264) -- (1.232609,3.436868) -- (1.236868,3.432609) -- (1.241264,3.428483) -- (1.245801,3.424485) -- (1.250483,3.420611) -- (1.255316,3.416858) -- (1.260305,3.413222) -- (1.265453,3.409699) -- (1.270767,3.406285) -- (1.276251,3.402978) -- (1.281912,3.399774) -- (1.287754,3.396669) -- (1.293784,3.393661) -- (1.300008,3.390747) -- (1.306431,3.387923) -- (1.313061,3.385187) -- (1.319904,3.382536) -- (1.326966,3.379968) -- (1.334255,3.377480) -- (1.341779,3.375069) -- (1.349544,3.372733) -- (1.357558,3.370470) -- (1.365830,3.368277) -- (1.374367,3.366152) -- (1.383179,3.364094) -- (1.392274,3.362099) -- (1.401661,3.360167) -- (1.411349,3.358295) -- (1.421348,3.356481) -- (1.431669,3.354723) -- (1.442321,3.353020) -- (1.453315,3.351371) -- (1.464662,3.349772) -- (1.476374,3.348223) -- (1.488461,3.346723) -- (1.500937,3.345269) -- (1.513814,3.343860) -- (1.527104,3.342496) -- (1.540821,3.341173) -- (1.554978,3.339892) -- (1.569591,3.338651) -- (1.584672,3.337448) -- (1.600238,3.336283) -- (1.616304,3.335154) -- (1.632886,3.334060) -- (1.650000,3.333000) -- (1.650000,3.267000) -- (1.632886,3.265940) -- (1.616304,3.264846) -- (1.600238,3.263717) -- (1.584672,3.262552) -- (1.569591,3.261349) -- (1.554978,3.260108) -- (1.540821,3.258827) -- (1.527104,3.257504) -- (1.513814,3.256140) -- (1.500937,3.254731) -- (1.488461,3.253277) -- (1.476374,3.251777) -- (1.464662,3.250228) -- (1.453315,3.248629) -- (1.442321,3.246980) -- (1.431669,3.245277) -- (1.421348,3.243519) -- (1.411349,3.241705) -- (1.401661,3.239833) -- (1.392274,3.237901) -- (1.383179,3.235906) -- (1.374367,3.233848) -- (1.365830,3.231723) -- (1.357558,3.229530) -- (1.349544,3.227267) -- (1.341779,3.224931) -- (1.334255,3.222520) -- (1.326966,3.220032) -- (1.319904,3.217464) -- (1.313061,3.214813) -- (1.306431,3.212077) -- (1.300008,3.209253) -- (1.293784,3.206339) -- (1.287754,3.203331) -- (1.281912,3.200226) -- (1.276251,3.197022) -- (1.270767,3.193715) -- (1.265453,3.190301) -- (1.260305,3.186778) -- (1.255316,3.183142) -- (1.250483,3.179389) -- (1.245801,3.175515) -- (1.241264,3.171517) -- (1.236868,3.167391) -- (1.232609,3.163132) -- (1.228483,3.158736) -- (1.224485,3.154199) -- (1.220611,3.149517) -- (1.216858,3.144684) -- (1.213222,3.139695) -- (1.209699,3.134547) -- (1.206285,3.129233) -- (1.202978,3.123749) -- (1.199774,3.118088) -- (1.196669,3.112246) -- (1.193661,3.106216) -- (1.190747,3.099992) -- (1.187923,3.093569) -- (1.185187,3.086939) -- (1.182536,3.080096) -- (1.179968,3.073034) -- (1.177480,3.065745) -- (1.175069,3.058221) -- (1.172733,3.050456) -- (1.170470,3.042442) -- (1.168277,3.034170) -- (1.166152,3.025633) -- (1.164094,3.016821) -- (1.162099,3.007726) -- (1.160167,2.998339) -- (1.158295,2.988651) -- (1.156481,2.978652) -- (1.154723,2.968331) -- (1.153020,2.957679) -- (1.151371,2.946685) -- (1.149772,2.935338) -- (1.148223,2.923626) -- (1.146723,2.911539) -- (1.145269,2.899063) -- (1.143860,2.886186) -- (1.142496,2.872896) -- (1.141173,2.859179) -- (1.139892,2.845022) -- (1.138651,2.830409) -- (1.137448,2.815328) -- (1.136283,2.799762) -- (1.135154,2.783696) -- (1.134060,2.767114) -- (1.133000,2.750000) -- (1.100000,2.750000) -- (1.067000,2.750000) -- (1.065940,2.767114) -- (1.064846,2.783696) -- (1.063717,2.799762) -- (1.062552,2.815328) -- (1.061349,2.830409) -- (1.060108,2.845022) -- (1.058827,2.859179) -- (1.057504,2.872896) -- (1.056140,2.886186) -- (1.054731,2.899063) -- (1.053277,2.911539) -- (1.051777,2.923626) -- (1.050228,2.935338) -- (1.048629,2.946685) -- (1.046980,2.957679) -- (1.045277,2.968331) -- (1.043519,2.978652) -- (1.041705,2.988651) -- (1.039833,2.998339) -- (1.037901,3.007726) -- (1.035906,3.016821) -- (1.033848,3.025633) -- (1.031723,3.034170) -- (1.029530,3.042442) -- (1.027267,3.050456) -- (1.024931,3.058221) -- (1.022520,3.065745) -- (1.020032,3.073034) -- (1.017464,3.080096) -- (1.014813,3.086939) -- (1.012077,3.093569) -- (1.009253,3.099992) -- (1.006339,3.106216) -- (1.003331,3.112246) -- (1.000226,3.118088) -- (0.997022,3.123749) -- (0.993715,3.129233) -- (0.990301,3.134547) -- (0.986778,3.139695) -- (0.983142,3.144684) -- (0.979389,3.149517) -- (0.975515,3.154199) -- (0.971517,3.158736) -- (0.967391,3.163132) -- (0.963132,3.167391) -- (0.958736,3.171517) -- (0.954199,3.175515) -- (0.949517,3.179389) -- (0.944684,3.183142) -- (0.939695,3.186778) -- (0.934547,3.190301) -- (0.929233,3.193715) -- (0.923749,3.197022) -- (0.918088,3.200226) -- (0.912246,3.203331) -- (0.906216,3.206339) -- (0.899992,3.209253) -- (0.893569,3.212077) -- (0.886939,3.214813) -- (0.880096,3.217464) -- (0.873034,3.220032) -- (0.865745,3.222520) -- (0.858221,3.224931) -- (0.850456,3.227267) -- (0.842442,3.229530) -- (0.834170,3.231723) -- (0.825633,3.233848) -- (0.816821,3.235906) -- (0.807726,3.237901) -- (0.798339,3.239833) -- (0.788651,3.241705) -- (0.778652,3.243519) -- (0.768331,3.245277) -- (0.757679,3.246980) -- (0.746685,3.248629) -- (0.735338,3.250228) -- (0.723626,3.251777) -- (0.711539,3.253277) -- (0.699063,3.254731) -- (0.686186,3.256140) -- (0.672896,3.257504) -- (0.659179,3.258827) -- (0.645022,3.260108) -- (0.630409,3.261349) -- (0.615328,3.262552) -- (0.599762,3.263717) -- (0.583696,3.264846) -- (0.567114,3.265940) -- (0.550000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,1.133000) -- (2.767114,1.134060) -- (2.783696,1.135154) -- (2.799762,1.136283) -- (2.815328,1.137448) -- (2.830409,1.138651) -- (2.845022,1.139892) -- (2.859179,1.141173) -- (2.872896,1.142496) -- (2.886186,1.143860) -- (2.899063,1.145269) -- (2.911539,1.146723) -- (2.923626,1.148223) -- (2.935338,1.149772) -- (2.946685,1.151371) -- (2.957679,1.153020) -- (2.968331,1.154723) -- (2.978652,1.156481) -- (2.988651,1.158295) -- (2.998339,1.160167) -- (3.007726,1.162099) -- (3.016821,1.164094) -- (3.025633,1.166152) -- (3.034170,1.168277) -- (3.042442,1.170470) -- (3.050456,1.172733) -- (3.058221,1.175069) -- (3.065745,1.177480) -- (3.073034,1.179968) -- (3.080096,1.182536) -- (3.086939,1.185187) -- (3.093569,1.187923) -- (3.099992,1.190747) -- (3.106216,1.193661) -- (3.112246,1.196669) -- (3.118088,1.199774) -- (3.123749,1.202978) -- (3.129233,1.206285) -- (3.134547,1.209699) -- (3.139695,1.213222) -- (3.144684,1.216858) -- (3.149517,1.220611) -- (3.154199,1.224485) -- (3.158736,1.228483) -- (3.163132,1.232609) -- (3.167391,1.236868) -- (3.171517,1.241264) -- (3.175515,1.245801) -- (3.179389,1.250483) -- (3.183142,1.255316) -- (3.186778,1.260305) -- (3.190301,1.265453) -- (3.193715,1.270767) -- (3.197022,1.276251) -- (3.200226,1.281912) -- (3.203331,1.287754) -- (3.206339,1.293784) -- (3.209253,1.300008) -- (3.212077,1.306431) -- (3.214813,1.313061) -- (3.217464,1.319904) -- (3.220032,1.326966) -- (3.222520,1.334255) -- (3.224931,1.341779) -- (3.227267,1.349544) -- (3.229530,1.357558) -- (3.231723,1.365830) -- (3.233848,1.374367) -- (3.235906,1.383179) -- (3.237901,1.392274) -- (3.239833,1.401661) -- (3.241705,1.411349) -- (3.243519,1.421348) -- (3.245277,1.431669) -- (3.246980,1.442321) -- (3.248629,1.453315) -- (3.250228,1.464662) -- (3.251777,1.476374) -- (3.253277,1.488461) -- (3.254731,1.500937) -- (3.256140,1.513814) -- (3.257504,1.527104) -- (3.258827,1.540821) -- (3.260108,1.554978) -- (3.261349,1.569591) -- (3.262552,1.584672) -- (3.263717,1.600238) -- (3.264846,1.616304) -- (3.265940,1.632886) -- (3.267000,1.650000) -- (3.300000,1.650000) -- (3.333000,1.650000) -- (3.334060,1.632886) -- (3.335154,1.616304) -- (3.336283,1.600238) -- (3.337448,1.584672) -- (3.338651,1.569591) -- (3.339892,1.554978) -- (3.341173,1.540821) -- (3.342496,1.527104) -- (3.343860,1.513814) -- (3.345269,1.500937) -- (3.346723,1.488461) -- (3.348223,1.476374) -- (3.349772,1.464662) -- (3.351371,1.453315) -- (3.353020,1.442321) -- (3.354723,1.431669) -- (3.356481,1.421348) -- (3.358295,1.411349) -- (3.360167,1.401661) -- (3.362099,1.392274) -- (3.364094,1.383179) -- (3.366152,1.374367) -- (3.368277,1.365830) -- (3.370470,1.357558) -- (3.372733,1.349544) -- (3.375069,1.341779) -- (3.377480,1.334255) -- (3.379968,1.326966) -- (3.382536,1.319904) -- (3.385187,1.313061) -- (3.387923,1.306431) -- (3.390747,1.300008) -- (3.393661,1.293784) -- (3.396669,1.287754) -- (3.399774,1.281912) -- (3.402978,1.276251) -- (3.406285,1.270767) -- (3.409699,1.265453) -- (3.413222,1.260305) -- (3.416858,1.255316) -- (3.420611,1.250483) -- (3.424485,1.245801) -- (3.428483,1.241264) -- (3.432609,1.236868) -- (3.436868,1.232609) -- (3.441264,1.228483) -- (3.445801,1.224485) -- (3.450483,1.220611) -- (3.455316,1.216858) -- (3.460305,1.213222) -- (3.465453,1.209699) -- (3.470767,1.206285) -- (3.476251,1.202978) -- (3.481912,1.199774) -- (3.487754,1.196669) -- (3.493784,1.193661) -- (3.500008,1.190747) -- (3.506431,1.187923) -- (3.513061,1.185187) -- (3.519904,1.182536) -- (3.526966,1.179968) -- (3.534255,1.177480) -- (3.541779,1.175069) -- (3.549544,1.172733) -- (3.557558,1.170470) -- (3.565830,1.168277) -- (3.574367,1.166152) -- (3.583179,1.164094) -- (3.592274,1.162099) -- (3.601661,1.160167) -- (3.611349,1.158295) -- (3.621348,1.156481) -- (3.631669,1.154723) -- (3.642321,1.153020) -- (3.653315,1.151371) -- (3.664662,1.149772) -- (3.676374,1.148223) -- (3.688461,1.146723) -- (3.700937,1.145269) -- (3.713814,1.143860) -- (3.727104,1.142496) -- (3.740821,1.141173) -- (3.754978,1.139892) -- (3.769591,1.138651) -- (3.784672,1.137448) -- (3.800238,1.136283) -- (3.816304,1.135154) -- (3.832886,1.134060) -- (3.850000,1.133000) -- (3.850000,1.067000) -- (3.832886,1.065940) -- (3.816304,1.064846) -- (3.800238,1.063717) -- (3.784672,1.062552) -- (3.769591,1.061349) -- (3.754978,1.060108) -- (3.740821,1.058827) -- (3.727104,1.057504) -- (3.713814,1.056140) -- (3.700937,1.054731) -- (3.688461,1.053277) -- (3.676374,1.051777) -- (3.664662,1.050228) -- (3.653315,1.048629) -- (3.642321,1.046980) -- (3.631669,1.045277) -- (3.621348,1.043519) -- (3.611349,1.041705) -- (3.601661,1.039833) -- (3.592274,1.037901) -- (3.583179,1.035906) -- (3.574367,1.033848) -- (3.565830,1.031723) -- (3.557558,1.029530) -- (3.549544,1.027267) -- (3.541779,1.024931) -- (3.534255,1.022520) -- (3.526966,1.020032) -- (3.519904,1.017464) -- (3.513061,1.014813) -- (3.506431,1.012077) -- (3.500008,1.009253) -- (3.493784,1.006339) -- (3.487754,1.003331) -- (3.481912,1.000226) -- (3.476251,0.997022) -- (3.470767,0.993715) -- (3.465453,0.990301) -- (3.460305,0.986778) -- (3.455316,0.983142) -- (3.450483,0.979389) -- (3.445801,0.975515) -- (3.441264,0.971517) -- (3.436868,0.967391) -- (3.432609,0.963132) -- (3.428483,0.958736) -- (3.424485,0.954199) -- (3.420611,0.949517) -- (3.416858,0.944684) -- (3.413222,0.939695) -- (3.409699,0.934547) -- (3.406285,0.929233) -- (3.402978,0.923749) -- (3.399774,0.918088) -- (3.396669,0.912246) -- (3.393661,0.906216) -- (3.390747,0.899992) -- (3.387923,0.893569) -- (3.385187,0.886939) -- (3.382536,0.880096) -- (3.379968,0.873034) -- (3.377480,0.865745) -- (3.375069,0.858221) -- (3.372733,0.850456) -- (3.370470,0.842442) -- (3.368277,0.834170) -- (3.366152,0.825633) -- (3.364094,0.816821) -- (3.362099,0.807726) -- (3.360167,0.798339) -- (3.358295,0.788651) -- (3.356481,0.778652) -- (3.354723,0.768331) -- (3.353020,0.757679) -- (3.351371,0.746685) -- (3.349772,0.735338) -- (3.348223,0.723626) -- (3.346723,0.711539) -- (3.345269,0.699063) -- (3.343860,0.686186) -- (3.342496,0.672896) -- (3.341173,0.659179) -- (3.339892,0.645022) -- (3.338651,0.630409) -- (3.337448,0.615328) -- (3.336283,0.599762) -- (3.335154,0.583696) -- (3.334060,0.567114) -- (3.333000,0.550000) -- (3.300000,0.550000) -- (3.267000,0.550000) -- (3.265940,0.567114) -- (3.264846,0.583696) -- (3.263717,0.599762) -- (3.262552,0.615328) -- (3.261349,0.630409) -- (3.260108,0.645022) -- (3.258827,0.659179) -- (3.257504,0.672896) -- (3.256140,0.686186) -- (3.254731,0.699063) -- (3.253277,0.711539) -- (3.251777,0.723626) -- (3.250228,0.735338) -- (3.248629,0.746685) -- (3.246980,0.757679) -- (3.245277,0.768331) -- (3.243519,0.778652) -- (3.241705,0.788651) -- (3.239833,0.798339) -- (3.237901,0.807726) -- (3.235906,0.816821) -- (3.233848,0.825633) -- (3.231723,0.834170) -- (3.229530,0.842442) -- (3.227267,0.850456) -- (3.224931,0.858221) -- (3.222520,0.865745) -- (3.220032,0.873034) -- (3.217464,0.880096) -- (3.214813,0.886939) -- (3.212077,0.893569) -- (3.209253,0.899992) -- (3.206339,0.906216) -- (3.203331,0.912246) -- (3.200226,0.918088) -- (3.197022,0.923749) -- (3.193715,0.929233) -- (3.190301,0.934547) -- (3.186778,0.939695) -- (3.183142,0.944684) -- (3.179389,0.949517) -- (3.175515,0.954199) -- (3.171517,0.958736) -- (3.167391,0.963132) -- (3.163132,0.967391) -- (3.158736,0.971517) -- (3.154199,0.975515) -- (3.149517,0.979389) -- (3.144684,0.983142) -- (3.139695,0.986778) -- (3.134547,0.990301) -- (3.129233,0.993715) -- (3.123749,0.997022) -- (3.118088,1.000226) -- (3.112246,1.003331) -- (3.106216,1.006339) -- (3.099992,1.009253) -- (3.093569,1.012077) -- (3.086939,1.014813) -- (3.080096,1.017464) -- (3.073034,1.020032) -- (3.065745,1.022520) -- (3.058221,1.024931) -- (3.050456,1.027267) -- (3.042442,1.029530) -- (3.034170,1.031723) -- (3.025633,1.033848) -- (3.016821,1.035906) -- (3.007726,1.037901) -- (2.998339,1.039833) -- (2.988651,1.041705) -- (2.978652,1.043519) -- (2.968331,1.045277) -- (2.957679,1.046980) -- (2.946685,1.048629) -- (2.935338,1.050228) -- (2.923626,1.051777) -- (2.911539,1.053277) -- (2.899063,1.054731) -- (2.886186,1.056140) -- (2.872896,1.057504) -- (2.859179,1.058827) -- (2.845022,1.060108) -- (2.830409,1.061349) -- (2.815328,1.062552) -- (2.799762,1.063717) -- (2.783696,1.064846) -- (2.767114,1.065940) -- (2.750000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,3.333000) -- (2.767114,3.334060) -- (2.783696,3.335154) -- (2.799762,3.336283) -- (2.815328,3.337448) -- (2.830409,3.338651) -- (2.845022,3.339892) -- (2.859179,3.341173) -- (2.872896,3.342496) -- (2.886186,3.343860) -- (2.899063,3.345269) -- (2.911539,3.346723) -- (2.923626,3.348223) -- (2.935338,3.349772) -- (2.946685,3.351371) -- (2.957679,3.353020) -- (2.968331,3.354723) -- (2.978652,3.356481) -- (2.988651,3.358295) -- (2.998339,3.360167) -- (3.007726,3.362099) -- (3.016821,3.364094) -- (3.025633,3.366152) -- (3.034170,3.368277) -- (3.042442,3.370470) -- (3.050456,3.372733) -- (3.058221,3.375069) -- (3.065745,3.377480) -- (3.073034,3.379968) -- (3.080096,3.382536) -- (3.086939,3.385187) -- (3.093569,3.387923) -- (3.099992,3.390747) -- (3.106216,3.393661) -- (3.112246,3.396669) -- (3.118088,3.399774) -- (3.123749,3.402978) -- (3.129233,3.406285) -- (3.134547,3.409699) -- (3.139695,3.413222) -- (3.144684,3.416858) -- (3.149517,3.420611) -- (3.154199,3.424485) -- (3.158736,3.428483) -- (3.163132,3.432609) -- (3.167391,3.436868) -- (3.171517,3.441264) -- (3.175515,3.445801) -- (3.179389,3.450483) -- (3.183142,3.455316) -- (3.186778,3.460305) -- (3.190301,3.465453) -- (3.193715,3.470767) -- (3.197022,3.476251) -- (3.200226,3.481912) -- (3.203331,3.487754) -- (3.206339,3.493784) -- (3.209253,3.500008) -- (3.212077,3.506431) -- (3.214813,3.513061) -- (3.217464,3.519904) -- (3.220032,3.526966) -- (3.222520,3.534255) -- (3.224931,3.541779) -- (3.227267,3.549544) -- (3.229530,3.557558) -- (3.231723,3.565830) -- (3.233848,3.574367) -- (3.235906,3.583179) -- (3.237901,3.592274) -- (3.239833,3.601661) -- (3.241705,3.611349) -- (3.243519,3.621348) -- (3.245277,3.631669) -- (3.246980,3.642321) -- (3.248629,3.653315) -- (3.250228,3.664662) -- (3.251777,3.676374) -- (3.253277,3.688461) -- (3.254731,3.700937) -- (3.256140,3.713814) -- (3.257504,3.727104) -- (3.258827,3.740821) -- (3.260108,3.754978) -- (3.261349,3.769591) -- (3.262552,3.784672) -- (3.263717,3.800238) -- (3.264846,3.816304) -- (3.265940,3.832886) -- (3.267000,3.850000) -- (3.300000,3.850000) -- (3.333000,3.850000) -- (3.334060,3.832886) -- (3.335154,3.816304) -- (3.336283,3.800238) -- (3.337448,3.784672) -- (3.338651,3.769591) -- (3.339892,3.754978) -- (3.341173,3.740821) -- (3.342496,3.727104) -- (3.343860,3.713814) -- (3.345269,3.700937) -- (3.346723,3.688461) -- (3.348223,3.676374) -- (3.349772,3.664662) -- (3.351371,3.653315) -- (3.353020,3.642321) -- (3.354723,3.631669) -- (3.356481,3.621348) -- (3.358295,3.611349) -- (3.360167,3.601661) -- (3.362099,3.592274) -- (3.364094,3.583179) -- (3.366152,3.574367) -- (3.368277,3.565830) -- (3.370470,3.557558) -- (3.372733,3.549544) -- (3.375069,3.541779) -- (3.377480,3.534255) -- (3.379968,3.526966) -- (3.382536,3.519904) -- (3.385187,3.513061) -- (3.387923,3.506431) -- (3.390747,3.500008) -- (3.393661,3.493784) -- (3.396669,3.487754) -- (3.399774,3.481912) -- (3.402978,3.476251) -- (3.406285,3.470767) -- (3.409699,3.465453) -- (3.413222,3.460305) -- (3.416858,3.455316) -- (3.420611,3.450483) -- (3.424485,3.445801) -- (3.428483,3.441264) -- (3.432609,3.436868) -- (3.436868,3.432609) -- (3.441264,3.428483) -- (3.445801,3.424485) -- (3.450483,3.420611) -- (3.455316,3.416858) -- (3.460305,3.413222) -- (3.465453,3.409699) -- (3.470767,3.406285) -- (3.476251,3.402978) -- (3.481912,3.399774) -- (3.487754,3.396669) -- (3.493784,3.393661) -- (3.500008,3.390747) -- (3.506431,3.387923) -- (3.513061,3.385187) -- (3.519904,3.382536) -- (3.526966,3.379968) -- (3.534255,3.377480) -- (3.541779,3.375069) -- (3.549544,3.372733) -- (3.557558,3.370470) -- (3.565830,3.368277) -- (3.574367,3.366152) -- (3.583179,3.364094) -- (3.592274,3.362099) -- (3.601661,3.360167) -- (3.611349,3.358295) -- (3.621348,3.356481) -- (3.631669,3.354723) -- (3.642321,3.353020) -- (3.653315,3.351371) -- (3.664662,3.349772) -- (3.676374,3.348223) -- (3.688461,3.346723) -- (3.700937,3.345269) -- (3.713814,3.343860) -- (3.727104,3.342496) -- (3.740821,3.341173) -- (3.754978,3.339892) -- (3.769591,3.338651) -- (3.784672,3.337448) -- (3.800238,3.336283) -- (3.816304,3.335154) -- (3.832886,3.334060) -- (3.850000,3.333000) -- (3.850000,3.267000) -- (3.832886,3.265940) -- (3.816304,3.264846) -- (3.800238,3.263717) -- (3.784672,3.262552) -- (3.769591,3.261349) -- (3.754978,3.260108) -- (3.740821,3.258827) -- (3.727104,3.257504) -- (3.713814,3.256140) -- (3.700937,3.254731) -- (3.688461,3.253277) -- (3.676374,3.251777) -- (3.664662,3.250228) -- (3.653315,3.248629) -- (3.642321,3.246980) -- (3.631669,3.245277) -- (3.621348,3.243519) -- (3.611349,3.241705) -- (3.601661,3.239833) -- (3.592274,3.237901) -- (3.583179,3.235906) -- (3.574367,3.233848) -- (3.565830,3.231723) -- (3.557558,3.229530) -- (3.549544,3.227267) -- (3.541779,3.224931) -- (3.534255,3.222520) -- (3.526966,3.220032) -- (3.519904,3.217464) -- (3.513061,3.214813) -- (3.506431,3.212077) -- (3.500008,3.209253) -- (3.493784,3.206339) -- (3.487754,3.203331) -- (3.481912,3.200226) -- (3.476251,3.197022) -- (3.470767,3.193715) -- (3.465453,3.190301) -- (3.460305,3.186778) -- (3.455316,3.183142) -- (3.450483,3.179389) -- (3.445801,3.175515) -- (3.441264,3.171517) -- (3.436868,3.167391) -- (3.432609,3.163132) -- (3.428483,3.158736) -- (3.424485,3.154199) -- (3.420611,3.149517) -- (3.416858,3.144684) -- (3.413222,3.139695) -- (3.409699,3.134547) -- (3.406285,3.129233) -- (3.402978,3.123749) -- (3.399774,3.118088) -- (3.396669,3.112246) -- (3.393661,3.106216) -- (3.390747,3.099992) -- (3.387923,3.093569) -- (3.385187,3.086939) -- (3.382536,3.080096) -- (3.379968,3.073034) -- (3.377480,3.065745) -- (3.375069,3.058221) -- (3.372733,3.050456) -- (3.370470,3.042442) -- (3.368277,3.034170) -- (3.366152,3.025633) -- (3.364094,3.016821) -- (3.362099,3.007726) -- (3.360167,2.998339) -- (3.358295,2.988651) -- (3.356481,2.978652) -- (3.354723,2.968331) -- (3.353020,2.957679) -- (3.351371,2.946685) -- (3.349772,2.935338) -- (3.348223,2.923626) -- (3.346723,2.911539) -- (3.345269,2.899063) -- (3.343860,2.886186) -- (3.342496,2.872896) -- (3.341173,2.859179) -- (3.339892,2.845022) -- (3.338651,2.830409) -- (3.337448,2.815328) -- (3.336283,2.799762) -- (3.335154,2.783696) -- (3.334060,2.767114) -- (3.333000,2.750000) -- (3.300000,2.750000) -- (3.267000,2.750000) -- (3.265940,2.767114) -- (3.264846,2.783696) -- (3.263717,2.799762) -- (3.262552,2.815328) -- (3.261349,2.830409) -- (3.260108,2.845022) -- (3.258827,2.859179) -- (3.257504,2.872896) -- (3.256140,2.886186) -- (3.254731,2.899063) -- (3.253277,2.911539) -- (3.251777,2.923626) -- (3.250228,2.935338) -- (3.248629,2.946685) -- (3.246980,2.957679) -- (3.245277,2.968331) -- (3.243519,2.978652) -- (3.241705,2.988651) -- (3.239833,2.998339) -- (3.237901,3.007726) -- (3.235906,3.016821) -- (3.233848,3.025633) -- (3.231723,3.034170) -- (3.229530,3.042442) -- (3.227267,3.050456) -- (3.224931,3.058221) -- (3.222520,3.065745) -- (3.220032,3.073034) -- (3.217464,3.080096) -- (3.214813,3.086939) -- (3.212077,3.093569) -- (3.209253,3.099992) -- (3.206339,3.106216) -- (3.203331,3.112246) -- (3.200226,3.118088) -- (3.197022,3.123749) -- (3.193715,3.129233) -- (3.190301,3.134547) -- (3.186778,3.139695) -- (3.183142,3.144684) -- (3.179389,3.149517) -- (3.175515,3.154199) -- (3.171517,3.158736) -- (3.167391,3.163132) -- (3.163132,3.167391) -- (3.158736,3.171517) -- (3.154199,3.175515) -- (3.149517,3.179389) -- (3.144684,3.183142) -- (3.139695,3.186778) -- (3.134547,3.190301) -- (3.129233,3.193715) -- (3.123749,3.197022) -- (3.118088,3.200226) -- (3.112246,3.203331) -- (3.106216,3.206339) -- (3.099992,3.209253) -- (3.093569,3.212077) -- (3.086939,3.214813) -- (3.080096,3.217464) -- (3.073034,3.220032) -- (3.065745,3.222520) -- (3.058221,3.224931) -- (3.050456,3.227267) -- (3.042442,3.229530) -- (3.034170,3.231723) -- (3.025633,3.233848) -- (3.016821,3.235906) -- (3.007726,3.237901) -- (2.998339,3.239833) -- (2.988651,3.241705) -- (2.978652,3.243519) -- (2.968331,3.245277) -- (2.957679,3.246980) -- (2.946685,3.248629) -- (2.935338,3.250228) -- (2.923626,3.251777) -- (2.911539,3.253277) -- (2.899063,3.254731) -- (2.886186,3.256140) -- (2.872896,3.257504) -- (2.859179,3.258827) -- (2.845022,3.260108) -- (2.830409,3.261349) -- (2.815328,3.262552) -- (2.799762,3.263717) -- (2.783696,3.264846) -- (2.767114,3.265940) -- (2.750000,3.267000) -- cycle;
\end{scope}
\draw (0,0) rectangle (4.4,4.4);
\draw (0.0,0)--(0.0,-.06);\draw (0,0.0)--(-.06,0.0);
\node[font=\scriptsize] at (0.0,-0.25) {$0$};
\node[font=\scriptsize] at (-0.27,0.0) {$0$};
\draw (1.1,0)--(1.1,-.06);\draw (0,1.1)--(-.06,1.1);
\node[font=\scriptsize] at (1.1,-0.25) {$\frac14$};
\node[font=\scriptsize] at (-0.27,1.1) {$\frac14$};
\draw (2.2,0)--(2.2,-.06);\draw (0,2.2)--(-.06,2.2);
\node[font=\scriptsize] at (2.2,-0.25) {$\frac12$};
\node[font=\scriptsize] at (-0.27,2.2) {$\frac12$};
\draw (3.3000000000000003,0)--(3.3000000000000003,-.06);\draw (0,3.3000000000000003)--(-.06,3.3000000000000003);
\node[font=\scriptsize] at (3.3000000000000003,-0.25) {$\frac34$};
\node[font=\scriptsize] at (-0.27,3.3000000000000003) {$\frac34$};
\draw (4.4,0)--(4.4,-.06);\draw (0,4.4)--(-.06,4.4);
\node[font=\scriptsize] at (4.4,-0.25) {$1$};
\node[font=\scriptsize] at (-0.27,4.4) {$1$};
\node[] at (2.2,-0.62) {$\alpha$};
\node[] at (-0.62,2.2) {$\beta$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\definecolor{regionblue}{HTML}{2876A5}
\definecolor{regionorange}{HTML}{D78229}
\definecolor{regionteal}{HTML}{20877B}
\definecolor{regionpurple}{HTML}{75418E}
% \node[font=\Large] at (8,14.0) {Visualization of the different hyperbolic sets discussed};
% \node[] at (8,13.3) {$q=4,\quad\psi(q)=0.015$; identical scales in all panels.};
%\begin{scope}[shift={(11.3,7.5)}]
\begin{scope}
\clip (0,0) rectangle (4.4,4.4);
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.000000,1.116500) -- (0.050701,1.117297) -- (0.099065,1.118133) -- (0.145200,1.119009) -- (0.189208,1.119928) -- (0.231188,1.120891) -- (0.271233,1.121900) -- (0.309432,1.122958) -- (0.345871,1.124067) -- (0.380630,1.125230) -- (0.413787,1.126450) -- (0.445415,1.127728) -- (0.475586,1.129067) -- (0.504367,1.130472) -- (0.531820,1.131944) -- (0.558009,1.133488) -- (0.582990,1.135106) -- (0.606820,1.136802) -- (0.629551,1.138580) -- (0.651235,1.140444) -- (0.671919,1.142399) -- (0.691650,1.144447) -- (0.710472,1.146595) -- (0.728426,1.148846) -- (0.745552,1.151206) -- (0.761889,1.153681) -- (0.777473,1.156274) -- (0.792339,1.158994) -- (0.806520,1.161844) -- (0.820047,1.164832) -- (0.832950,1.167965) -- (0.845259,1.171249) -- (0.857001,1.174692) -- (0.868201,1.178301) -- (0.878885,1.182084) -- (0.889076,1.186050) -- (0.898798,1.190208) -- (0.908072,1.194567) -- (0.916918,1.199136) -- (0.925357,1.203926) -- (0.933406,1.208948) -- (0.941085,1.214212) -- (0.948410,1.219731) -- (0.955397,1.225516) -- (0.962062,1.231581) -- (0.968419,1.237938) -- (0.974484,1.244603) -- (0.980269,1.251590) -- (0.985788,1.258915) -- (0.991052,1.266594) -- (0.996074,1.274643) -- (1.000864,1.283082) -- (1.005433,1.291928) -- (1.009792,1.301202) -- (1.013950,1.310924) -- (1.017916,1.321115) -- (1.021699,1.331799) -- (1.025308,1.342999) -- (1.028751,1.354741) -- (1.032035,1.367050) -- (1.035168,1.379953) -- (1.038156,1.393480) -- (1.041006,1.407661) -- (1.043726,1.422527) -- (1.046319,1.438111) -- (1.048794,1.454448) -- (1.051154,1.471574) -- (1.053405,1.489528) -- (1.055553,1.508350) -- (1.057601,1.528081) -- (1.059556,1.548765) -- (1.061420,1.570449) -- (1.063198,1.593180) -- (1.064894,1.617010) -- (1.066512,1.641991) -- (1.068056,1.668180) -- (1.069528,1.695633) -- (1.070933,1.724414) -- (1.072272,1.754585) -- (1.073550,1.786213) -- (1.074770,1.819370) -- (1.075933,1.854129) -- (1.077042,1.890568) -- (1.078100,1.928767) -- (1.079109,1.968812) -- (1.080072,2.010792) -- (1.080991,2.054800) -- (1.081867,2.100935) -- (1.082703,2.149299) -- (1.083500,2.200000) -- (1.100000,2.200000) -- (1.116500,2.200000) -- (1.117297,2.149299) -- (1.118133,2.100935) -- (1.119009,2.054800) -- (1.119928,2.010792) -- (1.120891,1.968812) -- (1.121900,1.928767) -- (1.122958,1.890568) -- (1.124067,1.854129) -- (1.125230,1.819370) -- (1.126450,1.786213) -- (1.127728,1.754585) -- (1.129067,1.724414) -- (1.130472,1.695633) -- (1.131944,1.668180) -- (1.133488,1.641991) -- (1.135106,1.617010) -- (1.136802,1.593180) -- (1.138580,1.570449) -- (1.140444,1.548765) -- (1.142399,1.528081) -- (1.144447,1.508350) -- (1.146595,1.489528) -- (1.148846,1.471574) -- (1.151206,1.454448) -- (1.153681,1.438111) -- (1.156274,1.422527) -- (1.158994,1.407661) -- (1.161844,1.393480) -- (1.164832,1.379953) -- (1.167965,1.367050) -- (1.171249,1.354741) -- (1.174692,1.342999) -- (1.178301,1.331799) -- (1.182084,1.321115) -- (1.186050,1.310924) -- (1.190208,1.301202) -- (1.194567,1.291928) -- (1.199136,1.283082) -- (1.203926,1.274643) -- (1.208948,1.266594) -- (1.214212,1.258915) -- (1.219731,1.251590) -- (1.225516,1.244603) -- (1.231581,1.237938) -- (1.237938,1.231581) -- (1.244603,1.225516) -- (1.251590,1.219731) -- (1.258915,1.214212) -- (1.266594,1.208948) -- (1.274643,1.203926) -- (1.283082,1.199136) -- (1.291928,1.194567) -- (1.301202,1.190208) -- (1.310924,1.186050) -- (1.321115,1.182084) -- (1.331799,1.178301) -- (1.342999,1.174692) -- (1.354741,1.171249) -- (1.367050,1.167965) -- (1.379953,1.164832) -- (1.393480,1.161844) -- (1.407661,1.158994) -- (1.422527,1.156274) -- (1.438111,1.153681) -- (1.454448,1.151206) -- (1.471574,1.148846) -- (1.489528,1.146595) -- (1.508350,1.144447) -- (1.528081,1.142399) -- (1.548765,1.140444) -- (1.570449,1.138580) -- (1.593180,1.136802) -- (1.617010,1.135106) -- (1.641991,1.133488) -- (1.668180,1.131944) -- (1.695633,1.130472) -- (1.724414,1.129067) -- (1.754585,1.127728) -- (1.786213,1.126450) -- (1.819370,1.125230) -- (1.854129,1.124067) -- (1.890568,1.122958) -- (1.928767,1.121900) -- (1.968812,1.120891) -- (2.010792,1.119928) -- (2.054800,1.119009) -- (2.100935,1.118133) -- (2.149299,1.117297) -- (2.200000,1.116500) -- (2.200000,1.083500) -- (2.149299,1.082703) -- (2.100935,1.081867) -- (2.054800,1.080991) -- (2.010792,1.080072) -- (1.968812,1.079109) -- (1.928767,1.078100) -- (1.890568,1.077042) -- (1.854129,1.075933) -- (1.819370,1.074770) -- (1.786213,1.073550) -- (1.754585,1.072272) -- (1.724414,1.070933) -- (1.695633,1.069528) -- (1.668180,1.068056) -- (1.641991,1.066512) -- (1.617010,1.064894) -- (1.593180,1.063198) -- (1.570449,1.061420) -- (1.548765,1.059556) -- (1.528081,1.057601) -- (1.508350,1.055553) -- (1.489528,1.053405) -- (1.471574,1.051154) -- (1.454448,1.048794) -- (1.438111,1.046319) -- (1.422527,1.043726) -- (1.407661,1.041006) -- (1.393480,1.038156) -- (1.379953,1.035168) -- (1.367050,1.032035) -- (1.354741,1.028751) -- (1.342999,1.025308) -- (1.331799,1.021699) -- (1.321115,1.017916) -- (1.310924,1.013950) -- (1.301202,1.009792) -- (1.291928,1.005433) -- (1.283082,1.000864) -- (1.274643,0.996074) -- (1.266594,0.991052) -- (1.258915,0.985788) -- (1.251590,0.980269) -- (1.244603,0.974484) -- (1.237938,0.968419) -- (1.231581,0.962062) -- (1.225516,0.955397) -- (1.219731,0.948410) -- (1.214212,0.941085) -- (1.208948,0.933406) -- (1.203926,0.925357) -- (1.199136,0.916918) -- (1.194567,0.908072) -- (1.190208,0.898798) -- (1.186050,0.889076) -- (1.182084,0.878885) -- (1.178301,0.868201) -- (1.174692,0.857001) -- (1.171249,0.845259) -- (1.167965,0.832950) -- (1.164832,0.820047) -- (1.161844,0.806520) -- (1.158994,0.792339) -- (1.156274,0.777473) -- (1.153681,0.761889) -- (1.151206,0.745552) -- (1.148846,0.728426) -- (1.146595,0.710472) -- (1.144447,0.691650) -- (1.142399,0.671919) -- (1.140444,0.651235) -- (1.138580,0.629551) -- (1.136802,0.606820) -- (1.135106,0.582990) -- (1.133488,0.558009) -- (1.131944,0.531820) -- (1.130472,0.504367) -- (1.129067,0.475586) -- (1.127728,0.445415) -- (1.126450,0.413787) -- (1.125230,0.380630) -- (1.124067,0.345871) -- (1.122958,0.309432) -- (1.121900,0.271233) -- (1.120891,0.231188) -- (1.119928,0.189208) -- (1.119009,0.145200) -- (1.118133,0.099065) -- (1.117297,0.050701) -- (1.116500,0.000000) -- (1.100000,0.000000) -- (1.083500,0.000000) -- (1.082703,0.050701) -- (1.081867,0.099065) -- (1.080991,0.145200) -- (1.080072,0.189208) -- (1.079109,0.231188) -- (1.078100,0.271233) -- (1.077042,0.309432) -- (1.075933,0.345871) -- (1.074770,0.380630) -- (1.073550,0.413787) -- (1.072272,0.445415) -- (1.070933,0.475586) -- (1.069528,0.504367) -- (1.068056,0.531820) -- (1.066512,0.558009) -- (1.064894,0.582990) -- (1.063198,0.606820) -- (1.061420,0.629551) -- (1.059556,0.651235) -- (1.057601,0.671919) -- (1.055553,0.691650) -- (1.053405,0.710472) -- (1.051154,0.728426) -- (1.048794,0.745552) -- (1.046319,0.761889) -- (1.043726,0.777473) -- (1.041006,0.792339) -- (1.038156,0.806520) -- (1.035168,0.820047) -- (1.032035,0.832950) -- (1.028751,0.845259) -- (1.025308,0.857001) -- (1.021699,0.868201) -- (1.017916,0.878885) -- (1.013950,0.889076) -- (1.009792,0.898798) -- (1.005433,0.908072) -- (1.000864,0.916918) -- (0.996074,0.925357) -- (0.991052,0.933406) -- (0.985788,0.941085) -- (0.980269,0.948410) -- (0.974484,0.955397) -- (0.968419,0.962062) -- (0.962062,0.968419) -- (0.955397,0.974484) -- (0.948410,0.980269) -- (0.941085,0.985788) -- (0.933406,0.991052) -- (0.925357,0.996074) -- (0.916918,1.000864) -- (0.908072,1.005433) -- (0.898798,1.009792) -- (0.889076,1.013950) -- (0.878885,1.017916) -- (0.868201,1.021699) -- (0.857001,1.025308) -- (0.845259,1.028751) -- (0.832950,1.032035) -- (0.820047,1.035168) -- (0.806520,1.038156) -- (0.792339,1.041006) -- (0.777473,1.043726) -- (0.761889,1.046319) -- (0.745552,1.048794) -- (0.728426,1.051154) -- (0.710472,1.053405) -- (0.691650,1.055553) -- (0.671919,1.057601) -- (0.651235,1.059556) -- (0.629551,1.061420) -- (0.606820,1.063198) -- (0.582990,1.064894) -- (0.558009,1.066512) -- (0.531820,1.068056) -- (0.504367,1.069528) -- (0.475586,1.070933) -- (0.445415,1.072272) -- (0.413787,1.073550) -- (0.380630,1.074770) -- (0.345871,1.075933) -- (0.309432,1.077042) -- (0.271233,1.078100) -- (0.231188,1.079109) -- (0.189208,1.080072) -- (0.145200,1.080991) -- (0.099065,1.081867) -- (0.050701,1.082703) -- (0.000000,1.083500) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.000000,3.316500) -- (0.050701,3.317297) -- (0.099065,3.318133) -- (0.145200,3.319009) -- (0.189208,3.319928) -- (0.231188,3.320891) -- (0.271233,3.321900) -- (0.309432,3.322958) -- (0.345871,3.324067) -- (0.380630,3.325230) -- (0.413787,3.326450) -- (0.445415,3.327728) -- (0.475586,3.329067) -- (0.504367,3.330472) -- (0.531820,3.331944) -- (0.558009,3.333488) -- (0.582990,3.335106) -- (0.606820,3.336802) -- (0.629551,3.338580) -- (0.651235,3.340444) -- (0.671919,3.342399) -- (0.691650,3.344447) -- (0.710472,3.346595) -- (0.728426,3.348846) -- (0.745552,3.351206) -- (0.761889,3.353681) -- (0.777473,3.356274) -- (0.792339,3.358994) -- (0.806520,3.361844) -- (0.820047,3.364832) -- (0.832950,3.367965) -- (0.845259,3.371249) -- (0.857001,3.374692) -- (0.868201,3.378301) -- (0.878885,3.382084) -- (0.889076,3.386050) -- (0.898798,3.390208) -- (0.908072,3.394567) -- (0.916918,3.399136) -- (0.925357,3.403926) -- (0.933406,3.408948) -- (0.941085,3.414212) -- (0.948410,3.419731) -- (0.955397,3.425516) -- (0.962062,3.431581) -- (0.968419,3.437938) -- (0.974484,3.444603) -- (0.980269,3.451590) -- (0.985788,3.458915) -- (0.991052,3.466594) -- (0.996074,3.474643) -- (1.000864,3.483082) -- (1.005433,3.491928) -- (1.009792,3.501202) -- (1.013950,3.510924) -- (1.017916,3.521115) -- (1.021699,3.531799) -- (1.025308,3.542999) -- (1.028751,3.554741) -- (1.032035,3.567050) -- (1.035168,3.579953) -- (1.038156,3.593480) -- (1.041006,3.607661) -- (1.043726,3.622527) -- (1.046319,3.638111) -- (1.048794,3.654448) -- (1.051154,3.671574) -- (1.053405,3.689528) -- (1.055553,3.708350) -- (1.057601,3.728081) -- (1.059556,3.748765) -- (1.061420,3.770449) -- (1.063198,3.793180) -- (1.064894,3.817010) -- (1.066512,3.841991) -- (1.068056,3.868180) -- (1.069528,3.895633) -- (1.070933,3.924414) -- (1.072272,3.954585) -- (1.073550,3.986213) -- (1.074770,4.019370) -- (1.075933,4.054129) -- (1.077042,4.090568) -- (1.078100,4.128767) -- (1.079109,4.168812) -- (1.080072,4.210792) -- (1.080991,4.254800) -- (1.081867,4.300935) -- (1.082703,4.349299) -- (1.083500,4.400000) -- (1.100000,4.400000) -- (1.116500,4.400000) -- (1.117297,4.349299) -- (1.118133,4.300935) -- (1.119009,4.254800) -- (1.119928,4.210792) -- (1.120891,4.168812) -- (1.121900,4.128767) -- (1.122958,4.090568) -- (1.124067,4.054129) -- (1.125230,4.019370) -- (1.126450,3.986213) -- (1.127728,3.954585) -- (1.129067,3.924414) -- (1.130472,3.895633) -- (1.131944,3.868180) -- (1.133488,3.841991) -- (1.135106,3.817010) -- (1.136802,3.793180) -- (1.138580,3.770449) -- (1.140444,3.748765) -- (1.142399,3.728081) -- (1.144447,3.708350) -- (1.146595,3.689528) -- (1.148846,3.671574) -- (1.151206,3.654448) -- (1.153681,3.638111) -- (1.156274,3.622527) -- (1.158994,3.607661) -- (1.161844,3.593480) -- (1.164832,3.579953) -- (1.167965,3.567050) -- (1.171249,3.554741) -- (1.174692,3.542999) -- (1.178301,3.531799) -- (1.182084,3.521115) -- (1.186050,3.510924) -- (1.190208,3.501202) -- (1.194567,3.491928) -- (1.199136,3.483082) -- (1.203926,3.474643) -- (1.208948,3.466594) -- (1.214212,3.458915) -- (1.219731,3.451590) -- (1.225516,3.444603) -- (1.231581,3.437938) -- (1.237938,3.431581) -- (1.244603,3.425516) -- (1.251590,3.419731) -- (1.258915,3.414212) -- (1.266594,3.408948) -- (1.274643,3.403926) -- (1.283082,3.399136) -- (1.291928,3.394567) -- (1.301202,3.390208) -- (1.310924,3.386050) -- (1.321115,3.382084) -- (1.331799,3.378301) -- (1.342999,3.374692) -- (1.354741,3.371249) -- (1.367050,3.367965) -- (1.379953,3.364832) -- (1.393480,3.361844) -- (1.407661,3.358994) -- (1.422527,3.356274) -- (1.438111,3.353681) -- (1.454448,3.351206) -- (1.471574,3.348846) -- (1.489528,3.346595) -- (1.508350,3.344447) -- (1.528081,3.342399) -- (1.548765,3.340444) -- (1.570449,3.338580) -- (1.593180,3.336802) -- (1.617010,3.335106) -- (1.641991,3.333488) -- (1.668180,3.331944) -- (1.695633,3.330472) -- (1.724414,3.329067) -- (1.754585,3.327728) -- (1.786213,3.326450) -- (1.819370,3.325230) -- (1.854129,3.324067) -- (1.890568,3.322958) -- (1.928767,3.321900) -- (1.968812,3.320891) -- (2.010792,3.319928) -- (2.054800,3.319009) -- (2.100935,3.318133) -- (2.149299,3.317297) -- (2.200000,3.316500) -- (2.200000,3.283500) -- (2.149299,3.282703) -- (2.100935,3.281867) -- (2.054800,3.280991) -- (2.010792,3.280072) -- (1.968812,3.279109) -- (1.928767,3.278100) -- (1.890568,3.277042) -- (1.854129,3.275933) -- (1.819370,3.274770) -- (1.786213,3.273550) -- (1.754585,3.272272) -- (1.724414,3.270933) -- (1.695633,3.269528) -- (1.668180,3.268056) -- (1.641991,3.266512) -- (1.617010,3.264894) -- (1.593180,3.263198) -- (1.570449,3.261420) -- (1.548765,3.259556) -- (1.528081,3.257601) -- (1.508350,3.255553) -- (1.489528,3.253405) -- (1.471574,3.251154) -- (1.454448,3.248794) -- (1.438111,3.246319) -- (1.422527,3.243726) -- (1.407661,3.241006) -- (1.393480,3.238156) -- (1.379953,3.235168) -- (1.367050,3.232035) -- (1.354741,3.228751) -- (1.342999,3.225308) -- (1.331799,3.221699) -- (1.321115,3.217916) -- (1.310924,3.213950) -- (1.301202,3.209792) -- (1.291928,3.205433) -- (1.283082,3.200864) -- (1.274643,3.196074) -- (1.266594,3.191052) -- (1.258915,3.185788) -- (1.251590,3.180269) -- (1.244603,3.174484) -- (1.237938,3.168419) -- (1.231581,3.162062) -- (1.225516,3.155397) -- (1.219731,3.148410) -- (1.214212,3.141085) -- (1.208948,3.133406) -- (1.203926,3.125357) -- (1.199136,3.116918) -- (1.194567,3.108072) -- (1.190208,3.098798) -- (1.186050,3.089076) -- (1.182084,3.078885) -- (1.178301,3.068201) -- (1.174692,3.057001) -- (1.171249,3.045259) -- (1.167965,3.032950) -- (1.164832,3.020047) -- (1.161844,3.006520) -- (1.158994,2.992339) -- (1.156274,2.977473) -- (1.153681,2.961889) -- (1.151206,2.945552) -- (1.148846,2.928426) -- (1.146595,2.910472) -- (1.144447,2.891650) -- (1.142399,2.871919) -- (1.140444,2.851235) -- (1.138580,2.829551) -- (1.136802,2.806820) -- (1.135106,2.782990) -- (1.133488,2.758009) -- (1.131944,2.731820) -- (1.130472,2.704367) -- (1.129067,2.675586) -- (1.127728,2.645415) -- (1.126450,2.613787) -- (1.125230,2.580630) -- (1.124067,2.545871) -- (1.122958,2.509432) -- (1.121900,2.471233) -- (1.120891,2.431188) -- (1.119928,2.389208) -- (1.119009,2.345200) -- (1.118133,2.299065) -- (1.117297,2.250701) -- (1.116500,2.200000) -- (1.100000,2.200000) -- (1.083500,2.200000) -- (1.082703,2.250701) -- (1.081867,2.299065) -- (1.080991,2.345200) -- (1.080072,2.389208) -- (1.079109,2.431188) -- (1.078100,2.471233) -- (1.077042,2.509432) -- (1.075933,2.545871) -- (1.074770,2.580630) -- (1.073550,2.613787) -- (1.072272,2.645415) -- (1.070933,2.675586) -- (1.069528,2.704367) -- (1.068056,2.731820) -- (1.066512,2.758009) -- (1.064894,2.782990) -- (1.063198,2.806820) -- (1.061420,2.829551) -- (1.059556,2.851235) -- (1.057601,2.871919) -- (1.055553,2.891650) -- (1.053405,2.910472) -- (1.051154,2.928426) -- (1.048794,2.945552) -- (1.046319,2.961889) -- (1.043726,2.977473) -- (1.041006,2.992339) -- (1.038156,3.006520) -- (1.035168,3.020047) -- (1.032035,3.032950) -- (1.028751,3.045259) -- (1.025308,3.057001) -- (1.021699,3.068201) -- (1.017916,3.078885) -- (1.013950,3.089076) -- (1.009792,3.098798) -- (1.005433,3.108072) -- (1.000864,3.116918) -- (0.996074,3.125357) -- (0.991052,3.133406) -- (0.985788,3.141085) -- (0.980269,3.148410) -- (0.974484,3.155397) -- (0.968419,3.162062) -- (0.962062,3.168419) -- (0.955397,3.174484) -- (0.948410,3.180269) -- (0.941085,3.185788) -- (0.933406,3.191052) -- (0.925357,3.196074) -- (0.916918,3.200864) -- (0.908072,3.205433) -- (0.898798,3.209792) -- (0.889076,3.213950) -- (0.878885,3.217916) -- (0.868201,3.221699) -- (0.857001,3.225308) -- (0.845259,3.228751) -- (0.832950,3.232035) -- (0.820047,3.235168) -- (0.806520,3.238156) -- (0.792339,3.241006) -- (0.777473,3.243726) -- (0.761889,3.246319) -- (0.745552,3.248794) -- (0.728426,3.251154) -- (0.710472,3.253405) -- (0.691650,3.255553) -- (0.671919,3.257601) -- (0.651235,3.259556) -- (0.629551,3.261420) -- (0.606820,3.263198) -- (0.582990,3.264894) -- (0.558009,3.266512) -- (0.531820,3.268056) -- (0.504367,3.269528) -- (0.475586,3.270933) -- (0.445415,3.272272) -- (0.413787,3.273550) -- (0.380630,3.274770) -- (0.345871,3.275933) -- (0.309432,3.277042) -- (0.271233,3.278100) -- (0.231188,3.279109) -- (0.189208,3.280072) -- (0.145200,3.280991) -- (0.099065,3.281867) -- (0.050701,3.282703) -- (0.000000,3.283500) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.200000,1.116500) -- (2.250701,1.117297) -- (2.299065,1.118133) -- (2.345200,1.119009) -- (2.389208,1.119928) -- (2.431188,1.120891) -- (2.471233,1.121900) -- (2.509432,1.122958) -- (2.545871,1.124067) -- (2.580630,1.125230) -- (2.613787,1.126450) -- (2.645415,1.127728) -- (2.675586,1.129067) -- (2.704367,1.130472) -- (2.731820,1.131944) -- (2.758009,1.133488) -- (2.782990,1.135106) -- (2.806820,1.136802) -- (2.829551,1.138580) -- (2.851235,1.140444) -- (2.871919,1.142399) -- (2.891650,1.144447) -- (2.910472,1.146595) -- (2.928426,1.148846) -- (2.945552,1.151206) -- (2.961889,1.153681) -- (2.977473,1.156274) -- (2.992339,1.158994) -- (3.006520,1.161844) -- (3.020047,1.164832) -- (3.032950,1.167965) -- (3.045259,1.171249) -- (3.057001,1.174692) -- (3.068201,1.178301) -- (3.078885,1.182084) -- (3.089076,1.186050) -- (3.098798,1.190208) -- (3.108072,1.194567) -- (3.116918,1.199136) -- (3.125357,1.203926) -- (3.133406,1.208948) -- (3.141085,1.214212) -- (3.148410,1.219731) -- (3.155397,1.225516) -- (3.162062,1.231581) -- (3.168419,1.237938) -- (3.174484,1.244603) -- (3.180269,1.251590) -- (3.185788,1.258915) -- (3.191052,1.266594) -- (3.196074,1.274643) -- (3.200864,1.283082) -- (3.205433,1.291928) -- (3.209792,1.301202) -- (3.213950,1.310924) -- (3.217916,1.321115) -- (3.221699,1.331799) -- (3.225308,1.342999) -- (3.228751,1.354741) -- (3.232035,1.367050) -- (3.235168,1.379953) -- (3.238156,1.393480) -- (3.241006,1.407661) -- (3.243726,1.422527) -- (3.246319,1.438111) -- (3.248794,1.454448) -- (3.251154,1.471574) -- (3.253405,1.489528) -- (3.255553,1.508350) -- (3.257601,1.528081) -- (3.259556,1.548765) -- (3.261420,1.570449) -- (3.263198,1.593180) -- (3.264894,1.617010) -- (3.266512,1.641991) -- (3.268056,1.668180) -- (3.269528,1.695633) -- (3.270933,1.724414) -- (3.272272,1.754585) -- (3.273550,1.786213) -- (3.274770,1.819370) -- (3.275933,1.854129) -- (3.277042,1.890568) -- (3.278100,1.928767) -- (3.279109,1.968812) -- (3.280072,2.010792) -- (3.280991,2.054800) -- (3.281867,2.100935) -- (3.282703,2.149299) -- (3.283500,2.200000) -- (3.300000,2.200000) -- (3.316500,2.200000) -- (3.317297,2.149299) -- (3.318133,2.100935) -- (3.319009,2.054800) -- (3.319928,2.010792) -- (3.320891,1.968812) -- (3.321900,1.928767) -- (3.322958,1.890568) -- (3.324067,1.854129) -- (3.325230,1.819370) -- (3.326450,1.786213) -- (3.327728,1.754585) -- (3.329067,1.724414) -- (3.330472,1.695633) -- (3.331944,1.668180) -- (3.333488,1.641991) -- (3.335106,1.617010) -- (3.336802,1.593180) -- (3.338580,1.570449) -- (3.340444,1.548765) -- (3.342399,1.528081) -- (3.344447,1.508350) -- (3.346595,1.489528) -- (3.348846,1.471574) -- (3.351206,1.454448) -- (3.353681,1.438111) -- (3.356274,1.422527) -- (3.358994,1.407661) -- (3.361844,1.393480) -- (3.364832,1.379953) -- (3.367965,1.367050) -- (3.371249,1.354741) -- (3.374692,1.342999) -- (3.378301,1.331799) -- (3.382084,1.321115) -- (3.386050,1.310924) -- (3.390208,1.301202) -- (3.394567,1.291928) -- (3.399136,1.283082) -- (3.403926,1.274643) -- (3.408948,1.266594) -- (3.414212,1.258915) -- (3.419731,1.251590) -- (3.425516,1.244603) -- (3.431581,1.237938) -- (3.437938,1.231581) -- (3.444603,1.225516) -- (3.451590,1.219731) -- (3.458915,1.214212) -- (3.466594,1.208948) -- (3.474643,1.203926) -- (3.483082,1.199136) -- (3.491928,1.194567) -- (3.501202,1.190208) -- (3.510924,1.186050) -- (3.521115,1.182084) -- (3.531799,1.178301) -- (3.542999,1.174692) -- (3.554741,1.171249) -- (3.567050,1.167965) -- (3.579953,1.164832) -- (3.593480,1.161844) -- (3.607661,1.158994) -- (3.622527,1.156274) -- (3.638111,1.153681) -- (3.654448,1.151206) -- (3.671574,1.148846) -- (3.689528,1.146595) -- (3.708350,1.144447) -- (3.728081,1.142399) -- (3.748765,1.140444) -- (3.770449,1.138580) -- (3.793180,1.136802) -- (3.817010,1.135106) -- (3.841991,1.133488) -- (3.868180,1.131944) -- (3.895633,1.130472) -- (3.924414,1.129067) -- (3.954585,1.127728) -- (3.986213,1.126450) -- (4.019370,1.125230) -- (4.054129,1.124067) -- (4.090568,1.122958) -- (4.128767,1.121900) -- (4.168812,1.120891) -- (4.210792,1.119928) -- (4.254800,1.119009) -- (4.300935,1.118133) -- (4.349299,1.117297) -- (4.400000,1.116500) -- (4.400000,1.083500) -- (4.349299,1.082703) -- (4.300935,1.081867) -- (4.254800,1.080991) -- (4.210792,1.080072) -- (4.168812,1.079109) -- (4.128767,1.078100) -- (4.090568,1.077042) -- (4.054129,1.075933) -- (4.019370,1.074770) -- (3.986213,1.073550) -- (3.954585,1.072272) -- (3.924414,1.070933) -- (3.895633,1.069528) -- (3.868180,1.068056) -- (3.841991,1.066512) -- (3.817010,1.064894) -- (3.793180,1.063198) -- (3.770449,1.061420) -- (3.748765,1.059556) -- (3.728081,1.057601) -- (3.708350,1.055553) -- (3.689528,1.053405) -- (3.671574,1.051154) -- (3.654448,1.048794) -- (3.638111,1.046319) -- (3.622527,1.043726) -- (3.607661,1.041006) -- (3.593480,1.038156) -- (3.579953,1.035168) -- (3.567050,1.032035) -- (3.554741,1.028751) -- (3.542999,1.025308) -- (3.531799,1.021699) -- (3.521115,1.017916) -- (3.510924,1.013950) -- (3.501202,1.009792) -- (3.491928,1.005433) -- (3.483082,1.000864) -- (3.474643,0.996074) -- (3.466594,0.991052) -- (3.458915,0.985788) -- (3.451590,0.980269) -- (3.444603,0.974484) -- (3.437938,0.968419) -- (3.431581,0.962062) -- (3.425516,0.955397) -- (3.419731,0.948410) -- (3.414212,0.941085) -- (3.408948,0.933406) -- (3.403926,0.925357) -- (3.399136,0.916918) -- (3.394567,0.908072) -- (3.390208,0.898798) -- (3.386050,0.889076) -- (3.382084,0.878885) -- (3.378301,0.868201) -- (3.374692,0.857001) -- (3.371249,0.845259) -- (3.367965,0.832950) -- (3.364832,0.820047) -- (3.361844,0.806520) -- (3.358994,0.792339) -- (3.356274,0.777473) -- (3.353681,0.761889) -- (3.351206,0.745552) -- (3.348846,0.728426) -- (3.346595,0.710472) -- (3.344447,0.691650) -- (3.342399,0.671919) -- (3.340444,0.651235) -- (3.338580,0.629551) -- (3.336802,0.606820) -- (3.335106,0.582990) -- (3.333488,0.558009) -- (3.331944,0.531820) -- (3.330472,0.504367) -- (3.329067,0.475586) -- (3.327728,0.445415) -- (3.326450,0.413787) -- (3.325230,0.380630) -- (3.324067,0.345871) -- (3.322958,0.309432) -- (3.321900,0.271233) -- (3.320891,0.231188) -- (3.319928,0.189208) -- (3.319009,0.145200) -- (3.318133,0.099065) -- (3.317297,0.050701) -- (3.316500,0.000000) -- (3.300000,0.000000) -- (3.283500,0.000000) -- (3.282703,0.050701) -- (3.281867,0.099065) -- (3.280991,0.145200) -- (3.280072,0.189208) -- (3.279109,0.231188) -- (3.278100,0.271233) -- (3.277042,0.309432) -- (3.275933,0.345871) -- (3.274770,0.380630) -- (3.273550,0.413787) -- (3.272272,0.445415) -- (3.270933,0.475586) -- (3.269528,0.504367) -- (3.268056,0.531820) -- (3.266512,0.558009) -- (3.264894,0.582990) -- (3.263198,0.606820) -- (3.261420,0.629551) -- (3.259556,0.651235) -- (3.257601,0.671919) -- (3.255553,0.691650) -- (3.253405,0.710472) -- (3.251154,0.728426) -- (3.248794,0.745552) -- (3.246319,0.761889) -- (3.243726,0.777473) -- (3.241006,0.792339) -- (3.238156,0.806520) -- (3.235168,0.820047) -- (3.232035,0.832950) -- (3.228751,0.845259) -- (3.225308,0.857001) -- (3.221699,0.868201) -- (3.217916,0.878885) -- (3.213950,0.889076) -- (3.209792,0.898798) -- (3.205433,0.908072) -- (3.200864,0.916918) -- (3.196074,0.925357) -- (3.191052,0.933406) -- (3.185788,0.941085) -- (3.180269,0.948410) -- (3.174484,0.955397) -- (3.168419,0.962062) -- (3.162062,0.968419) -- (3.155397,0.974484) -- (3.148410,0.980269) -- (3.141085,0.985788) -- (3.133406,0.991052) -- (3.125357,0.996074) -- (3.116918,1.000864) -- (3.108072,1.005433) -- (3.098798,1.009792) -- (3.089076,1.013950) -- (3.078885,1.017916) -- (3.068201,1.021699) -- (3.057001,1.025308) -- (3.045259,1.028751) -- (3.032950,1.032035) -- (3.020047,1.035168) -- (3.006520,1.038156) -- (2.992339,1.041006) -- (2.977473,1.043726) -- (2.961889,1.046319) -- (2.945552,1.048794) -- (2.928426,1.051154) -- (2.910472,1.053405) -- (2.891650,1.055553) -- (2.871919,1.057601) -- (2.851235,1.059556) -- (2.829551,1.061420) -- (2.806820,1.063198) -- (2.782990,1.064894) -- (2.758009,1.066512) -- (2.731820,1.068056) -- (2.704367,1.069528) -- (2.675586,1.070933) -- (2.645415,1.072272) -- (2.613787,1.073550) -- (2.580630,1.074770) -- (2.545871,1.075933) -- (2.509432,1.077042) -- (2.471233,1.078100) -- (2.431188,1.079109) -- (2.389208,1.080072) -- (2.345200,1.080991) -- (2.299065,1.081867) -- (2.250701,1.082703) -- (2.200000,1.083500) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.200000,3.316500) -- (2.250701,3.317297) -- (2.299065,3.318133) -- (2.345200,3.319009) -- (2.389208,3.319928) -- (2.431188,3.320891) -- (2.471233,3.321900) -- (2.509432,3.322958) -- (2.545871,3.324067) -- (2.580630,3.325230) -- (2.613787,3.326450) -- (2.645415,3.327728) -- (2.675586,3.329067) -- (2.704367,3.330472) -- (2.731820,3.331944) -- (2.758009,3.333488) -- (2.782990,3.335106) -- (2.806820,3.336802) -- (2.829551,3.338580) -- (2.851235,3.340444) -- (2.871919,3.342399) -- (2.891650,3.344447) -- (2.910472,3.346595) -- (2.928426,3.348846) -- (2.945552,3.351206) -- (2.961889,3.353681) -- (2.977473,3.356274) -- (2.992339,3.358994) -- (3.006520,3.361844) -- (3.020047,3.364832) -- (3.032950,3.367965) -- (3.045259,3.371249) -- (3.057001,3.374692) -- (3.068201,3.378301) -- (3.078885,3.382084) -- (3.089076,3.386050) -- (3.098798,3.390208) -- (3.108072,3.394567) -- (3.116918,3.399136) -- (3.125357,3.403926) -- (3.133406,3.408948) -- (3.141085,3.414212) -- (3.148410,3.419731) -- (3.155397,3.425516) -- (3.162062,3.431581) -- (3.168419,3.437938) -- (3.174484,3.444603) -- (3.180269,3.451590) -- (3.185788,3.458915) -- (3.191052,3.466594) -- (3.196074,3.474643) -- (3.200864,3.483082) -- (3.205433,3.491928) -- (3.209792,3.501202) -- (3.213950,3.510924) -- (3.217916,3.521115) -- (3.221699,3.531799) -- (3.225308,3.542999) -- (3.228751,3.554741) -- (3.232035,3.567050) -- (3.235168,3.579953) -- (3.238156,3.593480) -- (3.241006,3.607661) -- (3.243726,3.622527) -- (3.246319,3.638111) -- (3.248794,3.654448) -- (3.251154,3.671574) -- (3.253405,3.689528) -- (3.255553,3.708350) -- (3.257601,3.728081) -- (3.259556,3.748765) -- (3.261420,3.770449) -- (3.263198,3.793180) -- (3.264894,3.817010) -- (3.266512,3.841991) -- (3.268056,3.868180) -- (3.269528,3.895633) -- (3.270933,3.924414) -- (3.272272,3.954585) -- (3.273550,3.986213) -- (3.274770,4.019370) -- (3.275933,4.054129) -- (3.277042,4.090568) -- (3.278100,4.128767) -- (3.279109,4.168812) -- (3.280072,4.210792) -- (3.280991,4.254800) -- (3.281867,4.300935) -- (3.282703,4.349299) -- (3.283500,4.400000) -- (3.300000,4.400000) -- (3.316500,4.400000) -- (3.317297,4.349299) -- (3.318133,4.300935) -- (3.319009,4.254800) -- (3.319928,4.210792) -- (3.320891,4.168812) -- (3.321900,4.128767) -- (3.322958,4.090568) -- (3.324067,4.054129) -- (3.325230,4.019370) -- (3.326450,3.986213) -- (3.327728,3.954585) -- (3.329067,3.924414) -- (3.330472,3.895633) -- (3.331944,3.868180) -- (3.333488,3.841991) -- (3.335106,3.817010) -- (3.336802,3.793180) -- (3.338580,3.770449) -- (3.340444,3.748765) -- (3.342399,3.728081) -- (3.344447,3.708350) -- (3.346595,3.689528) -- (3.348846,3.671574) -- (3.351206,3.654448) -- (3.353681,3.638111) -- (3.356274,3.622527) -- (3.358994,3.607661) -- (3.361844,3.593480) -- (3.364832,3.579953) -- (3.367965,3.567050) -- (3.371249,3.554741) -- (3.374692,3.542999) -- (3.378301,3.531799) -- (3.382084,3.521115) -- (3.386050,3.510924) -- (3.390208,3.501202) -- (3.394567,3.491928) -- (3.399136,3.483082) -- (3.403926,3.474643) -- (3.408948,3.466594) -- (3.414212,3.458915) -- (3.419731,3.451590) -- (3.425516,3.444603) -- (3.431581,3.437938) -- (3.437938,3.431581) -- (3.444603,3.425516) -- (3.451590,3.419731) -- (3.458915,3.414212) -- (3.466594,3.408948) -- (3.474643,3.403926) -- (3.483082,3.399136) -- (3.491928,3.394567) -- (3.501202,3.390208) -- (3.510924,3.386050) -- (3.521115,3.382084) -- (3.531799,3.378301) -- (3.542999,3.374692) -- (3.554741,3.371249) -- (3.567050,3.367965) -- (3.579953,3.364832) -- (3.593480,3.361844) -- (3.607661,3.358994) -- (3.622527,3.356274) -- (3.638111,3.353681) -- (3.654448,3.351206) -- (3.671574,3.348846) -- (3.689528,3.346595) -- (3.708350,3.344447) -- (3.728081,3.342399) -- (3.748765,3.340444) -- (3.770449,3.338580) -- (3.793180,3.336802) -- (3.817010,3.335106) -- (3.841991,3.333488) -- (3.868180,3.331944) -- (3.895633,3.330472) -- (3.924414,3.329067) -- (3.954585,3.327728) -- (3.986213,3.326450) -- (4.019370,3.325230) -- (4.054129,3.324067) -- (4.090568,3.322958) -- (4.128767,3.321900) -- (4.168812,3.320891) -- (4.210792,3.319928) -- (4.254800,3.319009) -- (4.300935,3.318133) -- (4.349299,3.317297) -- (4.400000,3.316500) -- (4.400000,3.283500) -- (4.349299,3.282703) -- (4.300935,3.281867) -- (4.254800,3.280991) -- (4.210792,3.280072) -- (4.168812,3.279109) -- (4.128767,3.278100) -- (4.090568,3.277042) -- (4.054129,3.275933) -- (4.019370,3.274770) -- (3.986213,3.273550) -- (3.954585,3.272272) -- (3.924414,3.270933) -- (3.895633,3.269528) -- (3.868180,3.268056) -- (3.841991,3.266512) -- (3.817010,3.264894) -- (3.793180,3.263198) -- (3.770449,3.261420) -- (3.748765,3.259556) -- (3.728081,3.257601) -- (3.708350,3.255553) -- (3.689528,3.253405) -- (3.671574,3.251154) -- (3.654448,3.248794) -- (3.638111,3.246319) -- (3.622527,3.243726) -- (3.607661,3.241006) -- (3.593480,3.238156) -- (3.579953,3.235168) -- (3.567050,3.232035) -- (3.554741,3.228751) -- (3.542999,3.225308) -- (3.531799,3.221699) -- (3.521115,3.217916) -- (3.510924,3.213950) -- (3.501202,3.209792) -- (3.491928,3.205433) -- (3.483082,3.200864) -- (3.474643,3.196074) -- (3.466594,3.191052) -- (3.458915,3.185788) -- (3.451590,3.180269) -- (3.444603,3.174484) -- (3.437938,3.168419) -- (3.431581,3.162062) -- (3.425516,3.155397) -- (3.419731,3.148410) -- (3.414212,3.141085) -- (3.408948,3.133406) -- (3.403926,3.125357) -- (3.399136,3.116918) -- (3.394567,3.108072) -- (3.390208,3.098798) -- (3.386050,3.089076) -- (3.382084,3.078885) -- (3.378301,3.068201) -- (3.374692,3.057001) -- (3.371249,3.045259) -- (3.367965,3.032950) -- (3.364832,3.020047) -- (3.361844,3.006520) -- (3.358994,2.992339) -- (3.356274,2.977473) -- (3.353681,2.961889) -- (3.351206,2.945552) -- (3.348846,2.928426) -- (3.346595,2.910472) -- (3.344447,2.891650) -- (3.342399,2.871919) -- (3.340444,2.851235) -- (3.338580,2.829551) -- (3.336802,2.806820) -- (3.335106,2.782990) -- (3.333488,2.758009) -- (3.331944,2.731820) -- (3.330472,2.704367) -- (3.329067,2.675586) -- (3.327728,2.645415) -- (3.326450,2.613787) -- (3.325230,2.580630) -- (3.324067,2.545871) -- (3.322958,2.509432) -- (3.321900,2.471233) -- (3.320891,2.431188) -- (3.319928,2.389208) -- (3.319009,2.345200) -- (3.318133,2.299065) -- (3.317297,2.250701) -- (3.316500,2.200000) -- (3.300000,2.200000) -- (3.283500,2.200000) -- (3.282703,2.250701) -- (3.281867,2.299065) -- (3.280991,2.345200) -- (3.280072,2.389208) -- (3.279109,2.431188) -- (3.278100,2.471233) -- (3.277042,2.509432) -- (3.275933,2.545871) -- (3.274770,2.580630) -- (3.273550,2.613787) -- (3.272272,2.645415) -- (3.270933,2.675586) -- (3.269528,2.704367) -- (3.268056,2.731820) -- (3.266512,2.758009) -- (3.264894,2.782990) -- (3.263198,2.806820) -- (3.261420,2.829551) -- (3.259556,2.851235) -- (3.257601,2.871919) -- (3.255553,2.891650) -- (3.253405,2.910472) -- (3.251154,2.928426) -- (3.248794,2.945552) -- (3.246319,2.961889) -- (3.243726,2.977473) -- (3.241006,2.992339) -- (3.238156,3.006520) -- (3.235168,3.020047) -- (3.232035,3.032950) -- (3.228751,3.045259) -- (3.225308,3.057001) -- (3.221699,3.068201) -- (3.217916,3.078885) -- (3.213950,3.089076) -- (3.209792,3.098798) -- (3.205433,3.108072) -- (3.200864,3.116918) -- (3.196074,3.125357) -- (3.191052,3.133406) -- (3.185788,3.141085) -- (3.180269,3.148410) -- (3.174484,3.155397) -- (3.168419,3.162062) -- (3.162062,3.168419) -- (3.155397,3.174484) -- (3.148410,3.180269) -- (3.141085,3.185788) -- (3.133406,3.191052) -- (3.125357,3.196074) -- (3.116918,3.200864) -- (3.108072,3.205433) -- (3.098798,3.209792) -- (3.089076,3.213950) -- (3.078885,3.217916) -- (3.068201,3.221699) -- (3.057001,3.225308) -- (3.045259,3.228751) -- (3.032950,3.232035) -- (3.020047,3.235168) -- (3.006520,3.238156) -- (2.992339,3.241006) -- (2.977473,3.243726) -- (2.961889,3.246319) -- (2.945552,3.248794) -- (2.928426,3.251154) -- (2.910472,3.253405) -- (2.891650,3.255553) -- (2.871919,3.257601) -- (2.851235,3.259556) -- (2.829551,3.261420) -- (2.806820,3.263198) -- (2.782990,3.264894) -- (2.758009,3.266512) -- (2.731820,3.268056) -- (2.704367,3.269528) -- (2.675586,3.270933) -- (2.645415,3.272272) -- (2.613787,3.273550) -- (2.580630,3.274770) -- (2.545871,3.275933) -- (2.509432,3.277042) -- (2.471233,3.278100) -- (2.431188,3.279109) -- (2.389208,3.280072) -- (2.345200,3.280991) -- (2.299065,3.281867) -- (2.250701,3.282703) -- (2.200000,3.283500) -- cycle;
\end{scope}
\draw (0,0) rectangle (4.4,4.4);
\draw (0.0,0)--(0.0,-.06);\draw (0,0.0)--(-.06,0.0);
\node[font=\scriptsize] at (0.0,-0.25) {$0$};
\node[font=\scriptsize] at (-0.27,0.0) {$0$};
\draw (1.1,0)--(1.1,-.06);\draw (0,1.1)--(-.06,1.1);
\node[font=\scriptsize] at (1.1,-0.25) {$\frac14$};
\node[font=\scriptsize] at (-0.27,1.1) {$\frac14$};
\draw (2.2,0)--(2.2,-.06);\draw (0,2.2)--(-.06,2.2);
\node[font=\scriptsize] at (2.2,-0.25) {$\frac12$};
\node[font=\scriptsize] at (-0.27,2.2) {$\frac12$};
\draw (3.3000000000000003,0)--(3.3000000000000003,-.06);\draw (0,3.3000000000000003)--(-.06,3.3000000000000003);
\node[font=\scriptsize] at (3.3000000000000003,-0.25) {$\frac34$};
\node[font=\scriptsize] at (-0.27,3.3000000000000003) {$\frac34$};
\draw (4.4,0)--(4.4,-.06);\draw (0,4.4)--(-.06,4.4);
\node[font=\scriptsize] at (4.4,-0.25) {$1$};
\node[font=\scriptsize] at (-0.27,4.4) {$1$};
\node[] at (2.2,-0.62) {$\alpha$};
\node[] at (-0.62,2.2) {$\beta$};
\end{tikzpicture}\hspace{2cm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\definecolor{regionblue}{HTML}{2876A5}
\definecolor{regionorange}{HTML}{D78229}
\definecolor{regionteal}{HTML}{20877B}
\definecolor{regionpurple}{HTML}{75418E}
% \node[font=\Large] at (8,14.0) {Visualization of the different hyperbolic sets discussed};
% \node[] at (8,13.3) {$q=4,\quad\psi(q)=0.015$; identical scales in all panels.};
%\begin{scope}[shift={(11.3,0.7)}]
\begin{scope}
\clip (0,0) rectangle (4.4,4.4);
\path[fill=regionblue,fill opacity=.3,draw=none] (0.828717,1.166904) -- (0.832950,1.167965) -- (0.837118,1.169042) -- (0.841221,1.170137) -- (0.845259,1.171249) -- (0.849235,1.172378) -- (0.853148,1.173526) -- (0.857001,1.174692) -- (0.860793,1.175876) -- (0.864526,1.177079) -- (0.868201,1.178301) -- (0.871818,1.179542) -- (0.875379,1.180803) -- (0.878885,1.182084) -- (0.882336,1.183385) -- (0.885732,1.184707) -- (0.889076,1.186050) -- (0.892368,1.187414) -- (0.895608,1.188800) -- (0.898798,1.190208) -- (0.901938,1.191638) -- (0.905029,1.193091) -- (0.908072,1.194567) -- (0.911067,1.196066) -- (0.914016,1.197589) -- (0.916918,1.199136) -- (0.919775,1.200708) -- (0.922588,1.202304) -- (0.925357,1.203926) -- (0.928082,1.205574) -- (0.930765,1.207247) -- (0.933406,1.208948) -- (0.936006,1.210675) -- (0.938566,1.212430) -- (0.941085,1.214212) -- (0.943565,1.216023) -- (0.946006,1.217862) -- (0.948410,1.219731) -- (0.950775,1.221629) -- (0.953104,1.223557) -- (0.955397,1.225516) -- (0.957653,1.227506) -- (0.959875,1.229527) -- (0.962062,1.231581) -- (0.964214,1.233667) -- (0.966333,1.235786) -- (0.968419,1.237938) -- (0.970473,1.240125) -- (0.972494,1.242347) -- (0.974484,1.244603) -- (0.976443,1.246896) -- (0.978371,1.249225) -- (0.980269,1.251590) -- (0.982138,1.253994) -- (0.983977,1.256435) -- (0.985788,1.258915) -- (0.987570,1.261434) -- (0.989325,1.263994) -- (0.991052,1.266594) -- (0.992753,1.269235) -- (0.994426,1.271918) -- (0.996074,1.274643) -- (0.997696,1.277412) -- (0.999292,1.280225) -- (1.000864,1.283082) -- (1.002411,1.285984) -- (1.003934,1.288933) -- (1.005433,1.291928) -- (1.006909,1.294971) -- (1.008362,1.298062) -- (1.009792,1.301202) -- (1.011200,1.304392) -- (1.012586,1.307632) -- (1.013950,1.310924) -- (1.015293,1.314268) -- (1.016615,1.317664) -- (1.017916,1.321115) -- (1.019197,1.324621) -- (1.020458,1.328182) -- (1.021699,1.331799) -- (1.022921,1.335474) -- (1.024124,1.339207) -- (1.025308,1.342999) -- (1.026474,1.346852) -- (1.027622,1.350765) -- (1.028751,1.354741) -- (1.029863,1.358779) -- (1.030958,1.362882) -- (1.032035,1.367050) -- (1.033096,1.371283) -- (1.100000,1.371283) -- (1.166904,1.371283) -- (1.167965,1.367050) -- (1.169042,1.362882) -- (1.170137,1.358779) -- (1.171249,1.354741) -- (1.172378,1.350765) -- (1.173526,1.346852) -- (1.174692,1.342999) -- (1.175876,1.339207) -- (1.177079,1.335474) -- (1.178301,1.331799) -- (1.179542,1.328182) -- (1.180803,1.324621) -- (1.182084,1.321115) -- (1.183385,1.317664) -- (1.184707,1.314268) -- (1.186050,1.310924) -- (1.187414,1.307632) -- (1.188800,1.304392) -- (1.190208,1.301202) -- (1.191638,1.298062) -- (1.193091,1.294971) -- (1.194567,1.291928) -- (1.196066,1.288933) -- (1.197589,1.285984) -- (1.199136,1.283082) -- (1.200708,1.280225) -- (1.202304,1.277412) -- (1.203926,1.274643) -- (1.205574,1.271918) -- (1.207247,1.269235) -- (1.208948,1.266594) -- (1.210675,1.263994) -- (1.212430,1.261434) -- (1.214212,1.258915) -- (1.216023,1.256435) -- (1.217862,1.253994) -- (1.219731,1.251590) -- (1.221629,1.249225) -- (1.223557,1.246896) -- (1.225516,1.244603) -- (1.227506,1.242347) -- (1.229527,1.240125) -- (1.231581,1.237938) -- (1.233667,1.235786) -- (1.235786,1.233667) -- (1.237938,1.231581) -- (1.240125,1.229527) -- (1.242347,1.227506) -- (1.244603,1.225516) -- (1.246896,1.223557) -- (1.249225,1.221629) -- (1.251590,1.219731) -- (1.253994,1.217862) -- (1.256435,1.216023) -- (1.258915,1.214212) -- (1.261434,1.212430) -- (1.263994,1.210675) -- (1.266594,1.208948) -- (1.269235,1.207247) -- (1.271918,1.205574) -- (1.274643,1.203926) -- (1.277412,1.202304) -- (1.280225,1.200708) -- (1.283082,1.199136) -- (1.285984,1.197589) -- (1.288933,1.196066) -- (1.291928,1.194567) -- (1.294971,1.193091) -- (1.298062,1.191638) -- (1.301202,1.190208) -- (1.304392,1.188800) -- (1.307632,1.187414) -- (1.310924,1.186050) -- (1.314268,1.184707) -- (1.317664,1.183385) -- (1.321115,1.182084) -- (1.324621,1.180803) -- (1.328182,1.179542) -- (1.331799,1.178301) -- (1.335474,1.177079) -- (1.339207,1.175876) -- (1.342999,1.174692) -- (1.346852,1.173526) -- (1.350765,1.172378) -- (1.354741,1.171249) -- (1.358779,1.170137) -- (1.362882,1.169042) -- (1.367050,1.167965) -- (1.371283,1.166904) -- (1.371283,1.033096) -- (1.367050,1.032035) -- (1.362882,1.030958) -- (1.358779,1.029863) -- (1.354741,1.028751) -- (1.350765,1.027622) -- (1.346852,1.026474) -- (1.342999,1.025308) -- (1.339207,1.024124) -- (1.335474,1.022921) -- (1.331799,1.021699) -- (1.328182,1.020458) -- (1.324621,1.019197) -- (1.321115,1.017916) -- (1.317664,1.016615) -- (1.314268,1.015293) -- (1.310924,1.013950) -- (1.307632,1.012586) -- (1.304392,1.011200) -- (1.301202,1.009792) -- (1.298062,1.008362) -- (1.294971,1.006909) -- (1.291928,1.005433) -- (1.288933,1.003934) -- (1.285984,1.002411) -- (1.283082,1.000864) -- (1.280225,0.999292) -- (1.277412,0.997696) -- (1.274643,0.996074) -- (1.271918,0.994426) -- (1.269235,0.992753) -- (1.266594,0.991052) -- (1.263994,0.989325) -- (1.261434,0.987570) -- (1.258915,0.985788) -- (1.256435,0.983977) -- (1.253994,0.982138) -- (1.251590,0.980269) -- (1.249225,0.978371) -- (1.246896,0.976443) -- (1.244603,0.974484) -- (1.242347,0.972494) -- (1.240125,0.970473) -- (1.237938,0.968419) -- (1.235786,0.966333) -- (1.233667,0.964214) -- (1.231581,0.962062) -- (1.229527,0.959875) -- (1.227506,0.957653) -- (1.225516,0.955397) -- (1.223557,0.953104) -- (1.221629,0.950775) -- (1.219731,0.948410) -- (1.217862,0.946006) -- (1.216023,0.943565) -- (1.214212,0.941085) -- (1.212430,0.938566) -- (1.210675,0.936006) -- (1.208948,0.933406) -- (1.207247,0.930765) -- (1.205574,0.928082) -- (1.203926,0.925357) -- (1.202304,0.922588) -- (1.200708,0.919775) -- (1.199136,0.916918) -- (1.197589,0.914016) -- (1.196066,0.911067) -- (1.194567,0.908072) -- (1.193091,0.905029) -- (1.191638,0.901938) -- (1.190208,0.898798) -- (1.188800,0.895608) -- (1.187414,0.892368) -- (1.186050,0.889076) -- (1.184707,0.885732) -- (1.183385,0.882336) -- (1.182084,0.878885) -- (1.180803,0.875379) -- (1.179542,0.871818) -- (1.178301,0.868201) -- (1.177079,0.864526) -- (1.175876,0.860793) -- (1.174692,0.857001) -- (1.173526,0.853148) -- (1.172378,0.849235) -- (1.171249,0.845259) -- (1.170137,0.841221) -- (1.169042,0.837118) -- (1.167965,0.832950) -- (1.166904,0.828717) -- (1.100000,0.828717) -- (1.033096,0.828717) -- (1.032035,0.832950) -- (1.030958,0.837118) -- (1.029863,0.841221) -- (1.028751,0.845259) -- (1.027622,0.849235) -- (1.026474,0.853148) -- (1.025308,0.857001) -- (1.024124,0.860793) -- (1.022921,0.864526) -- (1.021699,0.868201) -- (1.020458,0.871818) -- (1.019197,0.875379) -- (1.017916,0.878885) -- (1.016615,0.882336) -- (1.015293,0.885732) -- (1.013950,0.889076) -- (1.012586,0.892368) -- (1.011200,0.895608) -- (1.009792,0.898798) -- (1.008362,0.901938) -- (1.006909,0.905029) -- (1.005433,0.908072) -- (1.003934,0.911067) -- (1.002411,0.914016) -- (1.000864,0.916918) -- (0.999292,0.919775) -- (0.997696,0.922588) -- (0.996074,0.925357) -- (0.994426,0.928082) -- (0.992753,0.930765) -- (0.991052,0.933406) -- (0.989325,0.936006) -- (0.987570,0.938566) -- (0.985788,0.941085) -- (0.983977,0.943565) -- (0.982138,0.946006) -- (0.980269,0.948410) -- (0.978371,0.950775) -- (0.976443,0.953104) -- (0.974484,0.955397) -- (0.972494,0.957653) -- (0.970473,0.959875) -- (0.968419,0.962062) -- (0.966333,0.964214) -- (0.964214,0.966333) -- (0.962062,0.968419) -- (0.959875,0.970473) -- (0.957653,0.972494) -- (0.955397,0.974484) -- (0.953104,0.976443) -- (0.950775,0.978371) -- (0.948410,0.980269) -- (0.946006,0.982138) -- (0.943565,0.983977) -- (0.941085,0.985788) -- (0.938566,0.987570) -- (0.936006,0.989325) -- (0.933406,0.991052) -- (0.930765,0.992753) -- (0.928082,0.994426) -- (0.925357,0.996074) -- (0.922588,0.997696) -- (0.919775,0.999292) -- (0.916918,1.000864) -- (0.914016,1.002411) -- (0.911067,1.003934) -- (0.908072,1.005433) -- (0.905029,1.006909) -- (0.901938,1.008362) -- (0.898798,1.009792) -- (0.895608,1.011200) -- (0.892368,1.012586) -- (0.889076,1.013950) -- (0.885732,1.015293) -- (0.882336,1.016615) -- (0.878885,1.017916) -- (0.875379,1.019197) -- (0.871818,1.020458) -- (0.868201,1.021699) -- (0.864526,1.022921) -- (0.860793,1.024124) -- (0.857001,1.025308) -- (0.853148,1.026474) -- (0.849235,1.027622) -- (0.845259,1.028751) -- (0.841221,1.029863) -- (0.837118,1.030958) -- (0.832950,1.032035) -- (0.828717,1.033096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=none] (0.828717,3.366904) -- (0.832950,3.367965) -- (0.837118,3.369042) -- (0.841221,3.370137) -- (0.845259,3.371249) -- (0.849235,3.372378) -- (0.853148,3.373526) -- (0.857001,3.374692) -- (0.860793,3.375876) -- (0.864526,3.377079) -- (0.868201,3.378301) -- (0.871818,3.379542) -- (0.875379,3.380803) -- (0.878885,3.382084) -- (0.882336,3.383385) -- (0.885732,3.384707) -- (0.889076,3.386050) -- (0.892368,3.387414) -- (0.895608,3.388800) -- (0.898798,3.390208) -- (0.901938,3.391638) -- (0.905029,3.393091) -- (0.908072,3.394567) -- (0.911067,3.396066) -- (0.914016,3.397589) -- (0.916918,3.399136) -- (0.919775,3.400708) -- (0.922588,3.402304) -- (0.925357,3.403926) -- (0.928082,3.405574) -- (0.930765,3.407247) -- (0.933406,3.408948) -- (0.936006,3.410675) -- (0.938566,3.412430) -- (0.941085,3.414212) -- (0.943565,3.416023) -- (0.946006,3.417862) -- (0.948410,3.419731) -- (0.950775,3.421629) -- (0.953104,3.423557) -- (0.955397,3.425516) -- (0.957653,3.427506) -- (0.959875,3.429527) -- (0.962062,3.431581) -- (0.964214,3.433667) -- (0.966333,3.435786) -- (0.968419,3.437938) -- (0.970473,3.440125) -- (0.972494,3.442347) -- (0.974484,3.444603) -- (0.976443,3.446896) -- (0.978371,3.449225) -- (0.980269,3.451590) -- (0.982138,3.453994) -- (0.983977,3.456435) -- (0.985788,3.458915) -- (0.987570,3.461434) -- (0.989325,3.463994) -- (0.991052,3.466594) -- (0.992753,3.469235) -- (0.994426,3.471918) -- (0.996074,3.474643) -- (0.997696,3.477412) -- (0.999292,3.480225) -- (1.000864,3.483082) -- (1.002411,3.485984) -- (1.003934,3.488933) -- (1.005433,3.491928) -- (1.006909,3.494971) -- (1.008362,3.498062) -- (1.009792,3.501202) -- (1.011200,3.504392) -- (1.012586,3.507632) -- (1.013950,3.510924) -- (1.015293,3.514268) -- (1.016615,3.517664) -- (1.017916,3.521115) -- (1.019197,3.524621) -- (1.020458,3.528182) -- (1.021699,3.531799) -- (1.022921,3.535474) -- (1.024124,3.539207) -- (1.025308,3.542999) -- (1.026474,3.546852) -- (1.027622,3.550765) -- (1.028751,3.554741) -- (1.029863,3.558779) -- (1.030958,3.562882) -- (1.032035,3.567050) -- (1.033096,3.571283) -- (1.100000,3.571283) -- (1.166904,3.571283) -- (1.167965,3.567050) -- (1.169042,3.562882) -- (1.170137,3.558779) -- (1.171249,3.554741) -- (1.172378,3.550765) -- (1.173526,3.546852) -- (1.174692,3.542999) -- (1.175876,3.539207) -- (1.177079,3.535474) -- (1.178301,3.531799) -- (1.179542,3.528182) -- (1.180803,3.524621) -- (1.182084,3.521115) -- (1.183385,3.517664) -- (1.184707,3.514268) -- (1.186050,3.510924) -- (1.187414,3.507632) -- (1.188800,3.504392) -- (1.190208,3.501202) -- (1.191638,3.498062) -- (1.193091,3.494971) -- (1.194567,3.491928) -- (1.196066,3.488933) -- (1.197589,3.485984) -- (1.199136,3.483082) -- (1.200708,3.480225) -- (1.202304,3.477412) -- (1.203926,3.474643) -- (1.205574,3.471918) -- (1.207247,3.469235) -- (1.208948,3.466594) -- (1.210675,3.463994) -- (1.212430,3.461434) -- (1.214212,3.458915) -- (1.216023,3.456435) -- (1.217862,3.453994) -- (1.219731,3.451590) -- (1.221629,3.449225) -- (1.223557,3.446896) -- (1.225516,3.444603) -- (1.227506,3.442347) -- (1.229527,3.440125) -- (1.231581,3.437938) -- (1.233667,3.435786) -- (1.235786,3.433667) -- (1.237938,3.431581) -- (1.240125,3.429527) -- (1.242347,3.427506) -- (1.244603,3.425516) -- (1.246896,3.423557) -- (1.249225,3.421629) -- (1.251590,3.419731) -- (1.253994,3.417862) -- (1.256435,3.416023) -- (1.258915,3.414212) -- (1.261434,3.412430) -- (1.263994,3.410675) -- (1.266594,3.408948) -- (1.269235,3.407247) -- (1.271918,3.405574) -- (1.274643,3.403926) -- (1.277412,3.402304) -- (1.280225,3.400708) -- (1.283082,3.399136) -- (1.285984,3.397589) -- (1.288933,3.396066) -- (1.291928,3.394567) -- (1.294971,3.393091) -- (1.298062,3.391638) -- (1.301202,3.390208) -- (1.304392,3.388800) -- (1.307632,3.387414) -- (1.310924,3.386050) -- (1.314268,3.384707) -- (1.317664,3.383385) -- (1.321115,3.382084) -- (1.324621,3.380803) -- (1.328182,3.379542) -- (1.331799,3.378301) -- (1.335474,3.377079) -- (1.339207,3.375876) -- (1.342999,3.374692) -- (1.346852,3.373526) -- (1.350765,3.372378) -- (1.354741,3.371249) -- (1.358779,3.370137) -- (1.362882,3.369042) -- (1.367050,3.367965) -- (1.371283,3.366904) -- (1.371283,3.233096) -- (1.367050,3.232035) -- (1.362882,3.230958) -- (1.358779,3.229863) -- (1.354741,3.228751) -- (1.350765,3.227622) -- (1.346852,3.226474) -- (1.342999,3.225308) -- (1.339207,3.224124) -- (1.335474,3.222921) -- (1.331799,3.221699) -- (1.328182,3.220458) -- (1.324621,3.219197) -- (1.321115,3.217916) -- (1.317664,3.216615) -- (1.314268,3.215293) -- (1.310924,3.213950) -- (1.307632,3.212586) -- (1.304392,3.211200) -- (1.301202,3.209792) -- (1.298062,3.208362) -- (1.294971,3.206909) -- (1.291928,3.205433) -- (1.288933,3.203934) -- (1.285984,3.202411) -- (1.283082,3.200864) -- (1.280225,3.199292) -- (1.277412,3.197696) -- (1.274643,3.196074) -- (1.271918,3.194426) -- (1.269235,3.192753) -- (1.266594,3.191052) -- (1.263994,3.189325) -- (1.261434,3.187570) -- (1.258915,3.185788) -- (1.256435,3.183977) -- (1.253994,3.182138) -- (1.251590,3.180269) -- (1.249225,3.178371) -- (1.246896,3.176443) -- (1.244603,3.174484) -- (1.242347,3.172494) -- (1.240125,3.170473) -- (1.237938,3.168419) -- (1.235786,3.166333) -- (1.233667,3.164214) -- (1.231581,3.162062) -- (1.229527,3.159875) -- (1.227506,3.157653) -- (1.225516,3.155397) -- (1.223557,3.153104) -- (1.221629,3.150775) -- (1.219731,3.148410) -- (1.217862,3.146006) -- (1.216023,3.143565) -- (1.214212,3.141085) -- (1.212430,3.138566) -- (1.210675,3.136006) -- (1.208948,3.133406) -- (1.207247,3.130765) -- (1.205574,3.128082) -- (1.203926,3.125357) -- (1.202304,3.122588) -- (1.200708,3.119775) -- (1.199136,3.116918) -- (1.197589,3.114016) -- (1.196066,3.111067) -- (1.194567,3.108072) -- (1.193091,3.105029) -- (1.191638,3.101938) -- (1.190208,3.098798) -- (1.188800,3.095608) -- (1.187414,3.092368) -- (1.186050,3.089076) -- (1.184707,3.085732) -- (1.183385,3.082336) -- (1.182084,3.078885) -- (1.180803,3.075379) -- (1.179542,3.071818) -- (1.178301,3.068201) -- (1.177079,3.064526) -- (1.175876,3.060793) -- (1.174692,3.057001) -- (1.173526,3.053148) -- (1.172378,3.049235) -- (1.171249,3.045259) -- (1.170137,3.041221) -- (1.169042,3.037118) -- (1.167965,3.032950) -- (1.166904,3.028717) -- (1.100000,3.028717) -- (1.033096,3.028717) -- (1.032035,3.032950) -- (1.030958,3.037118) -- (1.029863,3.041221) -- (1.028751,3.045259) -- (1.027622,3.049235) -- (1.026474,3.053148) -- (1.025308,3.057001) -- (1.024124,3.060793) -- (1.022921,3.064526) -- (1.021699,3.068201) -- (1.020458,3.071818) -- (1.019197,3.075379) -- (1.017916,3.078885) -- (1.016615,3.082336) -- (1.015293,3.085732) -- (1.013950,3.089076) -- (1.012586,3.092368) -- (1.011200,3.095608) -- (1.009792,3.098798) -- (1.008362,3.101938) -- (1.006909,3.105029) -- (1.005433,3.108072) -- (1.003934,3.111067) -- (1.002411,3.114016) -- (1.000864,3.116918) -- (0.999292,3.119775) -- (0.997696,3.122588) -- (0.996074,3.125357) -- (0.994426,3.128082) -- (0.992753,3.130765) -- (0.991052,3.133406) -- (0.989325,3.136006) -- (0.987570,3.138566) -- (0.985788,3.141085) -- (0.983977,3.143565) -- (0.982138,3.146006) -- (0.980269,3.148410) -- (0.978371,3.150775) -- (0.976443,3.153104) -- (0.974484,3.155397) -- (0.972494,3.157653) -- (0.970473,3.159875) -- (0.968419,3.162062) -- (0.966333,3.164214) -- (0.964214,3.166333) -- (0.962062,3.168419) -- (0.959875,3.170473) -- (0.957653,3.172494) -- (0.955397,3.174484) -- (0.953104,3.176443) -- (0.950775,3.178371) -- (0.948410,3.180269) -- (0.946006,3.182138) -- (0.943565,3.183977) -- (0.941085,3.185788) -- (0.938566,3.187570) -- (0.936006,3.189325) -- (0.933406,3.191052) -- (0.930765,3.192753) -- (0.928082,3.194426) -- (0.925357,3.196074) -- (0.922588,3.197696) -- (0.919775,3.199292) -- (0.916918,3.200864) -- (0.914016,3.202411) -- (0.911067,3.203934) -- (0.908072,3.205433) -- (0.905029,3.206909) -- (0.901938,3.208362) -- (0.898798,3.209792) -- (0.895608,3.211200) -- (0.892368,3.212586) -- (0.889076,3.213950) -- (0.885732,3.215293) -- (0.882336,3.216615) -- (0.878885,3.217916) -- (0.875379,3.219197) -- (0.871818,3.220458) -- (0.868201,3.221699) -- (0.864526,3.222921) -- (0.860793,3.224124) -- (0.857001,3.225308) -- (0.853148,3.226474) -- (0.849235,3.227622) -- (0.845259,3.228751) -- (0.841221,3.229863) -- (0.837118,3.230958) -- (0.832950,3.232035) -- (0.828717,3.233096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=none] (3.028717,1.166904) -- (3.032950,1.167965) -- (3.037118,1.169042) -- (3.041221,1.170137) -- (3.045259,1.171249) -- (3.049235,1.172378) -- (3.053148,1.173526) -- (3.057001,1.174692) -- (3.060793,1.175876) -- (3.064526,1.177079) -- (3.068201,1.178301) -- (3.071818,1.179542) -- (3.075379,1.180803) -- (3.078885,1.182084) -- (3.082336,1.183385) -- (3.085732,1.184707) -- (3.089076,1.186050) -- (3.092368,1.187414) -- (3.095608,1.188800) -- (3.098798,1.190208) -- (3.101938,1.191638) -- (3.105029,1.193091) -- (3.108072,1.194567) -- (3.111067,1.196066) -- (3.114016,1.197589) -- (3.116918,1.199136) -- (3.119775,1.200708) -- (3.122588,1.202304) -- (3.125357,1.203926) -- (3.128082,1.205574) -- (3.130765,1.207247) -- (3.133406,1.208948) -- (3.136006,1.210675) -- (3.138566,1.212430) -- (3.141085,1.214212) -- (3.143565,1.216023) -- (3.146006,1.217862) -- (3.148410,1.219731) -- (3.150775,1.221629) -- (3.153104,1.223557) -- (3.155397,1.225516) -- (3.157653,1.227506) -- (3.159875,1.229527) -- (3.162062,1.231581) -- (3.164214,1.233667) -- (3.166333,1.235786) -- (3.168419,1.237938) -- (3.170473,1.240125) -- (3.172494,1.242347) -- (3.174484,1.244603) -- (3.176443,1.246896) -- (3.178371,1.249225) -- (3.180269,1.251590) -- (3.182138,1.253994) -- (3.183977,1.256435) -- (3.185788,1.258915) -- (3.187570,1.261434) -- (3.189325,1.263994) -- (3.191052,1.266594) -- (3.192753,1.269235) -- (3.194426,1.271918) -- (3.196074,1.274643) -- (3.197696,1.277412) -- (3.199292,1.280225) -- (3.200864,1.283082) -- (3.202411,1.285984) -- (3.203934,1.288933) -- (3.205433,1.291928) -- (3.206909,1.294971) -- (3.208362,1.298062) -- (3.209792,1.301202) -- (3.211200,1.304392) -- (3.212586,1.307632) -- (3.213950,1.310924) -- (3.215293,1.314268) -- (3.216615,1.317664) -- (3.217916,1.321115) -- (3.219197,1.324621) -- (3.220458,1.328182) -- (3.221699,1.331799) -- (3.222921,1.335474) -- (3.224124,1.339207) -- (3.225308,1.342999) -- (3.226474,1.346852) -- (3.227622,1.350765) -- (3.228751,1.354741) -- (3.229863,1.358779) -- (3.230958,1.362882) -- (3.232035,1.367050) -- (3.233096,1.371283) -- (3.300000,1.371283) -- (3.366904,1.371283) -- (3.367965,1.367050) -- (3.369042,1.362882) -- (3.370137,1.358779) -- (3.371249,1.354741) -- (3.372378,1.350765) -- (3.373526,1.346852) -- (3.374692,1.342999) -- (3.375876,1.339207) -- (3.377079,1.335474) -- (3.378301,1.331799) -- (3.379542,1.328182) -- (3.380803,1.324621) -- (3.382084,1.321115) -- (3.383385,1.317664) -- (3.384707,1.314268) -- (3.386050,1.310924) -- (3.387414,1.307632) -- (3.388800,1.304392) -- (3.390208,1.301202) -- (3.391638,1.298062) -- (3.393091,1.294971) -- (3.394567,1.291928) -- (3.396066,1.288933) -- (3.397589,1.285984) -- (3.399136,1.283082) -- (3.400708,1.280225) -- (3.402304,1.277412) -- (3.403926,1.274643) -- (3.405574,1.271918) -- (3.407247,1.269235) -- (3.408948,1.266594) -- (3.410675,1.263994) -- (3.412430,1.261434) -- (3.414212,1.258915) -- (3.416023,1.256435) -- (3.417862,1.253994) -- (3.419731,1.251590) -- (3.421629,1.249225) -- (3.423557,1.246896) -- (3.425516,1.244603) -- (3.427506,1.242347) -- (3.429527,1.240125) -- (3.431581,1.237938) -- (3.433667,1.235786) -- (3.435786,1.233667) -- (3.437938,1.231581) -- (3.440125,1.229527) -- (3.442347,1.227506) -- (3.444603,1.225516) -- (3.446896,1.223557) -- (3.449225,1.221629) -- (3.451590,1.219731) -- (3.453994,1.217862) -- (3.456435,1.216023) -- (3.458915,1.214212) -- (3.461434,1.212430) -- (3.463994,1.210675) -- (3.466594,1.208948) -- (3.469235,1.207247) -- (3.471918,1.205574) -- (3.474643,1.203926) -- (3.477412,1.202304) -- (3.480225,1.200708) -- (3.483082,1.199136) -- (3.485984,1.197589) -- (3.488933,1.196066) -- (3.491928,1.194567) -- (3.494971,1.193091) -- (3.498062,1.191638) -- (3.501202,1.190208) -- (3.504392,1.188800) -- (3.507632,1.187414) -- (3.510924,1.186050) -- (3.514268,1.184707) -- (3.517664,1.183385) -- (3.521115,1.182084) -- (3.524621,1.180803) -- (3.528182,1.179542) -- (3.531799,1.178301) -- (3.535474,1.177079) -- (3.539207,1.175876) -- (3.542999,1.174692) -- (3.546852,1.173526) -- (3.550765,1.172378) -- (3.554741,1.171249) -- (3.558779,1.170137) -- (3.562882,1.169042) -- (3.567050,1.167965) -- (3.571283,1.166904) -- (3.571283,1.033096) -- (3.567050,1.032035) -- (3.562882,1.030958) -- (3.558779,1.029863) -- (3.554741,1.028751) -- (3.550765,1.027622) -- (3.546852,1.026474) -- (3.542999,1.025308) -- (3.539207,1.024124) -- (3.535474,1.022921) -- (3.531799,1.021699) -- (3.528182,1.020458) -- (3.524621,1.019197) -- (3.521115,1.017916) -- (3.517664,1.016615) -- (3.514268,1.015293) -- (3.510924,1.013950) -- (3.507632,1.012586) -- (3.504392,1.011200) -- (3.501202,1.009792) -- (3.498062,1.008362) -- (3.494971,1.006909) -- (3.491928,1.005433) -- (3.488933,1.003934) -- (3.485984,1.002411) -- (3.483082,1.000864) -- (3.480225,0.999292) -- (3.477412,0.997696) -- (3.474643,0.996074) -- (3.471918,0.994426) -- (3.469235,0.992753) -- (3.466594,0.991052) -- (3.463994,0.989325) -- (3.461434,0.987570) -- (3.458915,0.985788) -- (3.456435,0.983977) -- (3.453994,0.982138) -- (3.451590,0.980269) -- (3.449225,0.978371) -- (3.446896,0.976443) -- (3.444603,0.974484) -- (3.442347,0.972494) -- (3.440125,0.970473) -- (3.437938,0.968419) -- (3.435786,0.966333) -- (3.433667,0.964214) -- (3.431581,0.962062) -- (3.429527,0.959875) -- (3.427506,0.957653) -- (3.425516,0.955397) -- (3.423557,0.953104) -- (3.421629,0.950775) -- (3.419731,0.948410) -- (3.417862,0.946006) -- (3.416023,0.943565) -- (3.414212,0.941085) -- (3.412430,0.938566) -- (3.410675,0.936006) -- (3.408948,0.933406) -- (3.407247,0.930765) -- (3.405574,0.928082) -- (3.403926,0.925357) -- (3.402304,0.922588) -- (3.400708,0.919775) -- (3.399136,0.916918) -- (3.397589,0.914016) -- (3.396066,0.911067) -- (3.394567,0.908072) -- (3.393091,0.905029) -- (3.391638,0.901938) -- (3.390208,0.898798) -- (3.388800,0.895608) -- (3.387414,0.892368) -- (3.386050,0.889076) -- (3.384707,0.885732) -- (3.383385,0.882336) -- (3.382084,0.878885) -- (3.380803,0.875379) -- (3.379542,0.871818) -- (3.378301,0.868201) -- (3.377079,0.864526) -- (3.375876,0.860793) -- (3.374692,0.857001) -- (3.373526,0.853148) -- (3.372378,0.849235) -- (3.371249,0.845259) -- (3.370137,0.841221) -- (3.369042,0.837118) -- (3.367965,0.832950) -- (3.366904,0.828717) -- (3.300000,0.828717) -- (3.233096,0.828717) -- (3.232035,0.832950) -- (3.230958,0.837118) -- (3.229863,0.841221) -- (3.228751,0.845259) -- (3.227622,0.849235) -- (3.226474,0.853148) -- (3.225308,0.857001) -- (3.224124,0.860793) -- (3.222921,0.864526) -- (3.221699,0.868201) -- (3.220458,0.871818) -- (3.219197,0.875379) -- (3.217916,0.878885) -- (3.216615,0.882336) -- (3.215293,0.885732) -- (3.213950,0.889076) -- (3.212586,0.892368) -- (3.211200,0.895608) -- (3.209792,0.898798) -- (3.208362,0.901938) -- (3.206909,0.905029) -- (3.205433,0.908072) -- (3.203934,0.911067) -- (3.202411,0.914016) -- (3.200864,0.916918) -- (3.199292,0.919775) -- (3.197696,0.922588) -- (3.196074,0.925357) -- (3.194426,0.928082) -- (3.192753,0.930765) -- (3.191052,0.933406) -- (3.189325,0.936006) -- (3.187570,0.938566) -- (3.185788,0.941085) -- (3.183977,0.943565) -- (3.182138,0.946006) -- (3.180269,0.948410) -- (3.178371,0.950775) -- (3.176443,0.953104) -- (3.174484,0.955397) -- (3.172494,0.957653) -- (3.170473,0.959875) -- (3.168419,0.962062) -- (3.166333,0.964214) -- (3.164214,0.966333) -- (3.162062,0.968419) -- (3.159875,0.970473) -- (3.157653,0.972494) -- (3.155397,0.974484) -- (3.153104,0.976443) -- (3.150775,0.978371) -- (3.148410,0.980269) -- (3.146006,0.982138) -- (3.143565,0.983977) -- (3.141085,0.985788) -- (3.138566,0.987570) -- (3.136006,0.989325) -- (3.133406,0.991052) -- (3.130765,0.992753) -- (3.128082,0.994426) -- (3.125357,0.996074) -- (3.122588,0.997696) -- (3.119775,0.999292) -- (3.116918,1.000864) -- (3.114016,1.002411) -- (3.111067,1.003934) -- (3.108072,1.005433) -- (3.105029,1.006909) -- (3.101938,1.008362) -- (3.098798,1.009792) -- (3.095608,1.011200) -- (3.092368,1.012586) -- (3.089076,1.013950) -- (3.085732,1.015293) -- (3.082336,1.016615) -- (3.078885,1.017916) -- (3.075379,1.019197) -- (3.071818,1.020458) -- (3.068201,1.021699) -- (3.064526,1.022921) -- (3.060793,1.024124) -- (3.057001,1.025308) -- (3.053148,1.026474) -- (3.049235,1.027622) -- (3.045259,1.028751) -- (3.041221,1.029863) -- (3.037118,1.030958) -- (3.032950,1.032035) -- (3.028717,1.033096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=none] (3.028717,3.366904) -- (3.032950,3.367965) -- (3.037118,3.369042) -- (3.041221,3.370137) -- (3.045259,3.371249) -- (3.049235,3.372378) -- (3.053148,3.373526) -- (3.057001,3.374692) -- (3.060793,3.375876) -- (3.064526,3.377079) -- (3.068201,3.378301) -- (3.071818,3.379542) -- (3.075379,3.380803) -- (3.078885,3.382084) -- (3.082336,3.383385) -- (3.085732,3.384707) -- (3.089076,3.386050) -- (3.092368,3.387414) -- (3.095608,3.388800) -- (3.098798,3.390208) -- (3.101938,3.391638) -- (3.105029,3.393091) -- (3.108072,3.394567) -- (3.111067,3.396066) -- (3.114016,3.397589) -- (3.116918,3.399136) -- (3.119775,3.400708) -- (3.122588,3.402304) -- (3.125357,3.403926) -- (3.128082,3.405574) -- (3.130765,3.407247) -- (3.133406,3.408948) -- (3.136006,3.410675) -- (3.138566,3.412430) -- (3.141085,3.414212) -- (3.143565,3.416023) -- (3.146006,3.417862) -- (3.148410,3.419731) -- (3.150775,3.421629) -- (3.153104,3.423557) -- (3.155397,3.425516) -- (3.157653,3.427506) -- (3.159875,3.429527) -- (3.162062,3.431581) -- (3.164214,3.433667) -- (3.166333,3.435786) -- (3.168419,3.437938) -- (3.170473,3.440125) -- (3.172494,3.442347) -- (3.174484,3.444603) -- (3.176443,3.446896) -- (3.178371,3.449225) -- (3.180269,3.451590) -- (3.182138,3.453994) -- (3.183977,3.456435) -- (3.185788,3.458915) -- (3.187570,3.461434) -- (3.189325,3.463994) -- (3.191052,3.466594) -- (3.192753,3.469235) -- (3.194426,3.471918) -- (3.196074,3.474643) -- (3.197696,3.477412) -- (3.199292,3.480225) -- (3.200864,3.483082) -- (3.202411,3.485984) -- (3.203934,3.488933) -- (3.205433,3.491928) -- (3.206909,3.494971) -- (3.208362,3.498062) -- (3.209792,3.501202) -- (3.211200,3.504392) -- (3.212586,3.507632) -- (3.213950,3.510924) -- (3.215293,3.514268) -- (3.216615,3.517664) -- (3.217916,3.521115) -- (3.219197,3.524621) -- (3.220458,3.528182) -- (3.221699,3.531799) -- (3.222921,3.535474) -- (3.224124,3.539207) -- (3.225308,3.542999) -- (3.226474,3.546852) -- (3.227622,3.550765) -- (3.228751,3.554741) -- (3.229863,3.558779) -- (3.230958,3.562882) -- (3.232035,3.567050) -- (3.233096,3.571283) -- (3.300000,3.571283) -- (3.366904,3.571283) -- (3.367965,3.567050) -- (3.369042,3.562882) -- (3.370137,3.558779) -- (3.371249,3.554741) -- (3.372378,3.550765) -- (3.373526,3.546852) -- (3.374692,3.542999) -- (3.375876,3.539207) -- (3.377079,3.535474) -- (3.378301,3.531799) -- (3.379542,3.528182) -- (3.380803,3.524621) -- (3.382084,3.521115) -- (3.383385,3.517664) -- (3.384707,3.514268) -- (3.386050,3.510924) -- (3.387414,3.507632) -- (3.388800,3.504392) -- (3.390208,3.501202) -- (3.391638,3.498062) -- (3.393091,3.494971) -- (3.394567,3.491928) -- (3.396066,3.488933) -- (3.397589,3.485984) -- (3.399136,3.483082) -- (3.400708,3.480225) -- (3.402304,3.477412) -- (3.403926,3.474643) -- (3.405574,3.471918) -- (3.407247,3.469235) -- (3.408948,3.466594) -- (3.410675,3.463994) -- (3.412430,3.461434) -- (3.414212,3.458915) -- (3.416023,3.456435) -- (3.417862,3.453994) -- (3.419731,3.451590) -- (3.421629,3.449225) -- (3.423557,3.446896) -- (3.425516,3.444603) -- (3.427506,3.442347) -- (3.429527,3.440125) -- (3.431581,3.437938) -- (3.433667,3.435786) -- (3.435786,3.433667) -- (3.437938,3.431581) -- (3.440125,3.429527) -- (3.442347,3.427506) -- (3.444603,3.425516) -- (3.446896,3.423557) -- (3.449225,3.421629) -- (3.451590,3.419731) -- (3.453994,3.417862) -- (3.456435,3.416023) -- (3.458915,3.414212) -- (3.461434,3.412430) -- (3.463994,3.410675) -- (3.466594,3.408948) -- (3.469235,3.407247) -- (3.471918,3.405574) -- (3.474643,3.403926) -- (3.477412,3.402304) -- (3.480225,3.400708) -- (3.483082,3.399136) -- (3.485984,3.397589) -- (3.488933,3.396066) -- (3.491928,3.394567) -- (3.494971,3.393091) -- (3.498062,3.391638) -- (3.501202,3.390208) -- (3.504392,3.388800) -- (3.507632,3.387414) -- (3.510924,3.386050) -- (3.514268,3.384707) -- (3.517664,3.383385) -- (3.521115,3.382084) -- (3.524621,3.380803) -- (3.528182,3.379542) -- (3.531799,3.378301) -- (3.535474,3.377079) -- (3.539207,3.375876) -- (3.542999,3.374692) -- (3.546852,3.373526) -- (3.550765,3.372378) -- (3.554741,3.371249) -- (3.558779,3.370137) -- (3.562882,3.369042) -- (3.567050,3.367965) -- (3.571283,3.366904) -- (3.571283,3.233096) -- (3.567050,3.232035) -- (3.562882,3.230958) -- (3.558779,3.229863) -- (3.554741,3.228751) -- (3.550765,3.227622) -- (3.546852,3.226474) -- (3.542999,3.225308) -- (3.539207,3.224124) -- (3.535474,3.222921) -- (3.531799,3.221699) -- (3.528182,3.220458) -- (3.524621,3.219197) -- (3.521115,3.217916) -- (3.517664,3.216615) -- (3.514268,3.215293) -- (3.510924,3.213950) -- (3.507632,3.212586) -- (3.504392,3.211200) -- (3.501202,3.209792) -- (3.498062,3.208362) -- (3.494971,3.206909) -- (3.491928,3.205433) -- (3.488933,3.203934) -- (3.485984,3.202411) -- (3.483082,3.200864) -- (3.480225,3.199292) -- (3.477412,3.197696) -- (3.474643,3.196074) -- (3.471918,3.194426) -- (3.469235,3.192753) -- (3.466594,3.191052) -- (3.463994,3.189325) -- (3.461434,3.187570) -- (3.458915,3.185788) -- (3.456435,3.183977) -- (3.453994,3.182138) -- (3.451590,3.180269) -- (3.449225,3.178371) -- (3.446896,3.176443) -- (3.444603,3.174484) -- (3.442347,3.172494) -- (3.440125,3.170473) -- (3.437938,3.168419) -- (3.435786,3.166333) -- (3.433667,3.164214) -- (3.431581,3.162062) -- (3.429527,3.159875) -- (3.427506,3.157653) -- (3.425516,3.155397) -- (3.423557,3.153104) -- (3.421629,3.150775) -- (3.419731,3.148410) -- (3.417862,3.146006) -- (3.416023,3.143565) -- (3.414212,3.141085) -- (3.412430,3.138566) -- (3.410675,3.136006) -- (3.408948,3.133406) -- (3.407247,3.130765) -- (3.405574,3.128082) -- (3.403926,3.125357) -- (3.402304,3.122588) -- (3.400708,3.119775) -- (3.399136,3.116918) -- (3.397589,3.114016) -- (3.396066,3.111067) -- (3.394567,3.108072) -- (3.393091,3.105029) -- (3.391638,3.101938) -- (3.390208,3.098798) -- (3.388800,3.095608) -- (3.387414,3.092368) -- (3.386050,3.089076) -- (3.384707,3.085732) -- (3.383385,3.082336) -- (3.382084,3.078885) -- (3.380803,3.075379) -- (3.379542,3.071818) -- (3.378301,3.068201) -- (3.377079,3.064526) -- (3.375876,3.060793) -- (3.374692,3.057001) -- (3.373526,3.053148) -- (3.372378,3.049235) -- (3.371249,3.045259) -- (3.370137,3.041221) -- (3.369042,3.037118) -- (3.367965,3.032950) -- (3.366904,3.028717) -- (3.300000,3.028717) -- (3.233096,3.028717) -- (3.232035,3.032950) -- (3.230958,3.037118) -- (3.229863,3.041221) -- (3.228751,3.045259) -- (3.227622,3.049235) -- (3.226474,3.053148) -- (3.225308,3.057001) -- (3.224124,3.060793) -- (3.222921,3.064526) -- (3.221699,3.068201) -- (3.220458,3.071818) -- (3.219197,3.075379) -- (3.217916,3.078885) -- (3.216615,3.082336) -- (3.215293,3.085732) -- (3.213950,3.089076) -- (3.212586,3.092368) -- (3.211200,3.095608) -- (3.209792,3.098798) -- (3.208362,3.101938) -- (3.206909,3.105029) -- (3.205433,3.108072) -- (3.203934,3.111067) -- (3.202411,3.114016) -- (3.200864,3.116918) -- (3.199292,3.119775) -- (3.197696,3.122588) -- (3.196074,3.125357) -- (3.194426,3.128082) -- (3.192753,3.130765) -- (3.191052,3.133406) -- (3.189325,3.136006) -- (3.187570,3.138566) -- (3.185788,3.141085) -- (3.183977,3.143565) -- (3.182138,3.146006) -- (3.180269,3.148410) -- (3.178371,3.150775) -- (3.176443,3.153104) -- (3.174484,3.155397) -- (3.172494,3.157653) -- (3.170473,3.159875) -- (3.168419,3.162062) -- (3.166333,3.164214) -- (3.164214,3.166333) -- (3.162062,3.168419) -- (3.159875,3.170473) -- (3.157653,3.172494) -- (3.155397,3.174484) -- (3.153104,3.176443) -- (3.150775,3.178371) -- (3.148410,3.180269) -- (3.146006,3.182138) -- (3.143565,3.183977) -- (3.141085,3.185788) -- (3.138566,3.187570) -- (3.136006,3.189325) -- (3.133406,3.191052) -- (3.130765,3.192753) -- (3.128082,3.194426) -- (3.125357,3.196074) -- (3.122588,3.197696) -- (3.119775,3.199292) -- (3.116918,3.200864) -- (3.114016,3.202411) -- (3.111067,3.203934) -- (3.108072,3.205433) -- (3.105029,3.206909) -- (3.101938,3.208362) -- (3.098798,3.209792) -- (3.095608,3.211200) -- (3.092368,3.212586) -- (3.089076,3.213950) -- (3.085732,3.215293) -- (3.082336,3.216615) -- (3.078885,3.217916) -- (3.075379,3.219197) -- (3.071818,3.220458) -- (3.068201,3.221699) -- (3.064526,3.222921) -- (3.060793,3.224124) -- (3.057001,3.225308) -- (3.053148,3.226474) -- (3.049235,3.227622) -- (3.045259,3.228751) -- (3.041221,3.229863) -- (3.037118,3.230958) -- (3.032950,3.232035) -- (3.028717,3.233096) -- cycle;

% Long arm extension while preserving the original core.
% The original blue shapes above are left unchanged.
% We extend each arm outward, then whiten it from somewhat earlier on.
\foreach \cx/\cy in {1.1/1.1,1.1/3.3,3.3/1.1,3.3/3.3}{
  \begin{scope}[shift={(\cx,\cy)}]
    \foreach \angle in {0,90,180,270}{
      \begin{scope}[rotate=\angle]
        % Narrow continuation: the original tip is 0.133808 wide.
        % Start exactly at its endpoint, preserving the original core.
        \path[fill=regionblue,fill opacity=.3,draw=none]
          (0.271283,-0.066904) -- (0.543,-0.066904) --
          (0.543,0.066904) -- (0.271283,0.066904) -- cycle;
        % Earlier and longer fade, with a broken leading edge.
        \foreach \start/\opa in {
          0.155/0.05,0.185/0.08,0.215/0.12,0.245/0.18,
          0.285/0.26,0.325/0.36,0.365/0.49,0.405/0.63,
          0.445/0.78,0.485/0.90}{
          \path[fill=white,fill opacity=\opa,draw=none]
            ({\start+0.001},-0.18) --
            ({\start-0.006},-0.13) --
            ({\start+0.007},-0.095) --
            ({\start-0.004},-0.055) --
            ({\start+0.006},-0.015) --
            ({\start-0.007}, 0.020) --
            ({\start+0.004}, 0.060) --
            ({\start-0.005}, 0.100) --
            ({\start+0.006}, 0.145) --
            ({\start+0.001}, 0.18) --
            (0.60,0.18) -- (0.60,-0.18) -- cycle;
        }
        % Fully erase the extreme end, again with a jagged edge.
        \path[fill=white,draw=none]
          (0.535,-0.18) -- (0.528,-0.13) --
          (0.540,-0.095) -- (0.530,-0.055) --
          (0.539,-0.015) -- (0.527,0.020) --
          (0.538,0.060) -- (0.530,0.100) --
          (0.541,0.145) -- (0.536,0.18) --
          (0.61,0.18) -- (0.61,-0.18) -- cycle;
      \end{scope}
    }
  \end{scope}
}
\end{scope}
\draw (0,0) rectangle (4.4,4.4);
\draw (0.0,0)--(0.0,-.06);\draw (0,0.0)--(-.06,0.0);
\node[font=\scriptsize] at (0.0,-0.25) {$0$};
\node[font=\scriptsize] at (-0.27,0.0) {$0$};
\draw (1.1,0)--(1.1,-.06);\draw (0,1.1)--(-.06,1.1);
\node[font=\scriptsize] at (1.1,-0.25) {$\frac14$};
\node[font=\scriptsize] at (-0.27,1.1) {$\frac14$};
\draw (2.2,0)--(2.2,-.06);\draw (0,2.2)--(-.06,2.2);
\node[font=\scriptsize] at (2.2,-0.25) {$\frac12$};
\node[font=\scriptsize] at (-0.27,2.2) {$\frac12$};
\draw (3.3000000000000003,0)--(3.3000000000000003,-.06);\draw (0,3.3000000000000003)--(-.06,3.3000000000000003);
\node[font=\scriptsize] at (3.3000000000000003,-0.25) {$\frac34$};
\node[font=\scriptsize] at (-0.27,3.3000000000000003) {$\frac34$};
\draw (4.4,0)--(4.4,-.06);\draw (0,4.4)--(-.06,4.4);
\node[font=\scriptsize] at (4.4,-0.25) {$1$};
\node[font=\scriptsize] at (-0.27,4.4) {$1$};
\node[] at (2.2,-0.62) {$\alpha$};
\node[] at (-0.62,2.2) {$\beta$};
% \node[font=\Large] at (2.2,4.85) {$A_q^{\prime,*}$};
% \node[font=\scriptsize] at (2.2,-1.04) {Coprime centres; symmetric truncation};
% \node[text=regionblue,font=\scriptsize] at (2.2,-1.39) {Frühwirth--Hauke after truncation};
%\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\definecolor{regionblue}{HTML}{2876A5}
\definecolor{regionorange}{HTML}{D78229}
\definecolor{regionteal}{HTML}{20877B}
\definecolor{regionpurple}{HTML}{75418E}
% \node[font=\Large] at (8,14.0) {Visualization of the different hyperbolic sets discussed};
% \node[] at (8,13.3) {$q=4,\quad\psi(q)=0.015$; identical scales in all panels.};
%\begin{scope}[shift={(0.0,0.7)}]
\begin{scope}
\clip (0,0) rectangle (4.4,4.4);
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.550000,1.133000) -- (-0.532886,1.134060) -- (-0.516304,1.135154) -- (-0.500238,1.136283) -- (-0.484672,1.137448) -- (-0.469591,1.138651) -- (-0.454978,1.139892) -- (-0.440821,1.141173) -- (-0.427104,1.142496) -- (-0.413814,1.143860) -- (-0.400937,1.145269) -- (-0.388461,1.146723) -- (-0.376374,1.148223) -- (-0.364662,1.149772) -- (-0.353315,1.151371) -- (-0.342321,1.153020) -- (-0.331669,1.154723) -- (-0.321348,1.156481) -- (-0.311349,1.158295) -- (-0.301661,1.160167) -- (-0.292274,1.162099) -- (-0.283179,1.164094) -- (-0.274367,1.166152) -- (-0.265830,1.168277) -- (-0.257558,1.170470) -- (-0.249544,1.172733) -- (-0.241779,1.175069) -- (-0.234255,1.177480) -- (-0.226966,1.179968) -- (-0.219904,1.182536) -- (-0.213061,1.185187) -- (-0.206431,1.187923) -- (-0.200008,1.190747) -- (-0.193784,1.193661) -- (-0.187754,1.196669) -- (-0.181912,1.199774) -- (-0.176251,1.202978) -- (-0.170767,1.206285) -- (-0.165453,1.209699) -- (-0.160305,1.213222) -- (-0.155316,1.216858) -- (-0.150483,1.220611) -- (-0.145801,1.224485) -- (-0.141264,1.228483) -- (-0.136868,1.232609) -- (-0.132609,1.236868) -- (-0.128483,1.241264) -- (-0.124485,1.245801) -- (-0.120611,1.250483) -- (-0.116858,1.255316) -- (-0.113222,1.260305) -- (-0.109699,1.265453) -- (-0.106285,1.270767) -- (-0.102978,1.276251) -- (-0.099774,1.281912) -- (-0.096669,1.287754) -- (-0.093661,1.293784) -- (-0.090747,1.300008) -- (-0.087923,1.306431) -- (-0.085187,1.313061) -- (-0.082536,1.319904) -- (-0.079968,1.326966) -- (-0.077480,1.334255) -- (-0.075069,1.341779) -- (-0.072733,1.349544) -- (-0.070470,1.357558) -- (-0.068277,1.365830) -- (-0.066152,1.374367) -- (-0.064094,1.383179) -- (-0.062099,1.392274) -- (-0.060167,1.401661) -- (-0.058295,1.411349) -- (-0.056481,1.421348) -- (-0.054723,1.431669) -- (-0.053020,1.442321) -- (-0.051371,1.453315) -- (-0.049772,1.464662) -- (-0.048223,1.476374) -- (-0.046723,1.488461) -- (-0.045269,1.500937) -- (-0.043860,1.513814) -- (-0.042496,1.527104) -- (-0.041173,1.540821) -- (-0.039892,1.554978) -- (-0.038651,1.569591) -- (-0.037448,1.584672) -- (-0.036283,1.600238) -- (-0.035154,1.616304) -- (-0.034060,1.632886) -- (-0.033000,1.650000) -- (0.000000,1.650000) -- (0.033000,1.650000) -- (0.034060,1.632886) -- (0.035154,1.616304) -- (0.036283,1.600238) -- (0.037448,1.584672) -- (0.038651,1.569591) -- (0.039892,1.554978) -- (0.041173,1.540821) -- (0.042496,1.527104) -- (0.043860,1.513814) -- (0.045269,1.500937) -- (0.046723,1.488461) -- (0.048223,1.476374) -- (0.049772,1.464662) -- (0.051371,1.453315) -- (0.053020,1.442321) -- (0.054723,1.431669) -- (0.056481,1.421348) -- (0.058295,1.411349) -- (0.060167,1.401661) -- (0.062099,1.392274) -- (0.064094,1.383179) -- (0.066152,1.374367) -- (0.068277,1.365830) -- (0.070470,1.357558) -- (0.072733,1.349544) -- (0.075069,1.341779) -- (0.077480,1.334255) -- (0.079968,1.326966) -- (0.082536,1.319904) -- (0.085187,1.313061) -- (0.087923,1.306431) -- (0.090747,1.300008) -- (0.093661,1.293784) -- (0.096669,1.287754) -- (0.099774,1.281912) -- (0.102978,1.276251) -- (0.106285,1.270767) -- (0.109699,1.265453) -- (0.113222,1.260305) -- (0.116858,1.255316) -- (0.120611,1.250483) -- (0.124485,1.245801) -- (0.128483,1.241264) -- (0.132609,1.236868) -- (0.136868,1.232609) -- (0.141264,1.228483) -- (0.145801,1.224485) -- (0.150483,1.220611) -- (0.155316,1.216858) -- (0.160305,1.213222) -- (0.165453,1.209699) -- (0.170767,1.206285) -- (0.176251,1.202978) -- (0.181912,1.199774) -- (0.187754,1.196669) -- (0.193784,1.193661) -- (0.200008,1.190747) -- (0.206431,1.187923) -- (0.213061,1.185187) -- (0.219904,1.182536) -- (0.226966,1.179968) -- (0.234255,1.177480) -- (0.241779,1.175069) -- (0.249544,1.172733) -- (0.257558,1.170470) -- (0.265830,1.168277) -- (0.274367,1.166152) -- (0.283179,1.164094) -- (0.292274,1.162099) -- (0.301661,1.160167) -- (0.311349,1.158295) -- (0.321348,1.156481) -- (0.331669,1.154723) -- (0.342321,1.153020) -- (0.353315,1.151371) -- (0.364662,1.149772) -- (0.376374,1.148223) -- (0.388461,1.146723) -- (0.400937,1.145269) -- (0.413814,1.143860) -- (0.427104,1.142496) -- (0.440821,1.141173) -- (0.454978,1.139892) -- (0.469591,1.138651) -- (0.484672,1.137448) -- (0.500238,1.136283) -- (0.516304,1.135154) -- (0.532886,1.134060) -- (0.550000,1.133000) -- (0.550000,1.067000) -- (0.532886,1.065940) -- (0.516304,1.064846) -- (0.500238,1.063717) -- (0.484672,1.062552) -- (0.469591,1.061349) -- (0.454978,1.060108) -- (0.440821,1.058827) -- (0.427104,1.057504) -- (0.413814,1.056140) -- (0.400937,1.054731) -- (0.388461,1.053277) -- (0.376374,1.051777) -- (0.364662,1.050228) -- (0.353315,1.048629) -- (0.342321,1.046980) -- (0.331669,1.045277) -- (0.321348,1.043519) -- (0.311349,1.041705) -- (0.301661,1.039833) -- (0.292274,1.037901) -- (0.283179,1.035906) -- (0.274367,1.033848) -- (0.265830,1.031723) -- (0.257558,1.029530) -- (0.249544,1.027267) -- (0.241779,1.024931) -- (0.234255,1.022520) -- (0.226966,1.020032) -- (0.219904,1.017464) -- (0.213061,1.014813) -- (0.206431,1.012077) -- (0.200008,1.009253) -- (0.193784,1.006339) -- (0.187754,1.003331) -- (0.181912,1.000226) -- (0.176251,0.997022) -- (0.170767,0.993715) -- (0.165453,0.990301) -- (0.160305,0.986778) -- (0.155316,0.983142) -- (0.150483,0.979389) -- (0.145801,0.975515) -- (0.141264,0.971517) -- (0.136868,0.967391) -- (0.132609,0.963132) -- (0.128483,0.958736) -- (0.124485,0.954199) -- (0.120611,0.949517) -- (0.116858,0.944684) -- (0.113222,0.939695) -- (0.109699,0.934547) -- (0.106285,0.929233) -- (0.102978,0.923749) -- (0.099774,0.918088) -- (0.096669,0.912246) -- (0.093661,0.906216) -- (0.090747,0.899992) -- (0.087923,0.893569) -- (0.085187,0.886939) -- (0.082536,0.880096) -- (0.079968,0.873034) -- (0.077480,0.865745) -- (0.075069,0.858221) -- (0.072733,0.850456) -- (0.070470,0.842442) -- (0.068277,0.834170) -- (0.066152,0.825633) -- (0.064094,0.816821) -- (0.062099,0.807726) -- (0.060167,0.798339) -- (0.058295,0.788651) -- (0.056481,0.778652) -- (0.054723,0.768331) -- (0.053020,0.757679) -- (0.051371,0.746685) -- (0.049772,0.735338) -- (0.048223,0.723626) -- (0.046723,0.711539) -- (0.045269,0.699063) -- (0.043860,0.686186) -- (0.042496,0.672896) -- (0.041173,0.659179) -- (0.039892,0.645022) -- (0.038651,0.630409) -- (0.037448,0.615328) -- (0.036283,0.599762) -- (0.035154,0.583696) -- (0.034060,0.567114) -- (0.033000,0.550000) -- (0.000000,0.550000) -- (-0.033000,0.550000) -- (-0.034060,0.567114) -- (-0.035154,0.583696) -- (-0.036283,0.599762) -- (-0.037448,0.615328) -- (-0.038651,0.630409) -- (-0.039892,0.645022) -- (-0.041173,0.659179) -- (-0.042496,0.672896) -- (-0.043860,0.686186) -- (-0.045269,0.699063) -- (-0.046723,0.711539) -- (-0.048223,0.723626) -- (-0.049772,0.735338) -- (-0.051371,0.746685) -- (-0.053020,0.757679) -- (-0.054723,0.768331) -- (-0.056481,0.778652) -- (-0.058295,0.788651) -- (-0.060167,0.798339) -- (-0.062099,0.807726) -- (-0.064094,0.816821) -- (-0.066152,0.825633) -- (-0.068277,0.834170) -- (-0.070470,0.842442) -- (-0.072733,0.850456) -- (-0.075069,0.858221) -- (-0.077480,0.865745) -- (-0.079968,0.873034) -- (-0.082536,0.880096) -- (-0.085187,0.886939) -- (-0.087923,0.893569) -- (-0.090747,0.899992) -- (-0.093661,0.906216) -- (-0.096669,0.912246) -- (-0.099774,0.918088) -- (-0.102978,0.923749) -- (-0.106285,0.929233) -- (-0.109699,0.934547) -- (-0.113222,0.939695) -- (-0.116858,0.944684) -- (-0.120611,0.949517) -- (-0.124485,0.954199) -- (-0.128483,0.958736) -- (-0.132609,0.963132) -- (-0.136868,0.967391) -- (-0.141264,0.971517) -- (-0.145801,0.975515) -- (-0.150483,0.979389) -- (-0.155316,0.983142) -- (-0.160305,0.986778) -- (-0.165453,0.990301) -- (-0.170767,0.993715) -- (-0.176251,0.997022) -- (-0.181912,1.000226) -- (-0.187754,1.003331) -- (-0.193784,1.006339) -- (-0.200008,1.009253) -- (-0.206431,1.012077) -- (-0.213061,1.014813) -- (-0.219904,1.017464) -- (-0.226966,1.020032) -- (-0.234255,1.022520) -- (-0.241779,1.024931) -- (-0.249544,1.027267) -- (-0.257558,1.029530) -- (-0.265830,1.031723) -- (-0.274367,1.033848) -- (-0.283179,1.035906) -- (-0.292274,1.037901) -- (-0.301661,1.039833) -- (-0.311349,1.041705) -- (-0.321348,1.043519) -- (-0.331669,1.045277) -- (-0.342321,1.046980) -- (-0.353315,1.048629) -- (-0.364662,1.050228) -- (-0.376374,1.051777) -- (-0.388461,1.053277) -- (-0.400937,1.054731) -- (-0.413814,1.056140) -- (-0.427104,1.057504) -- (-0.440821,1.058827) -- (-0.454978,1.060108) -- (-0.469591,1.061349) -- (-0.484672,1.062552) -- (-0.500238,1.063717) -- (-0.516304,1.064846) -- (-0.532886,1.065940) -- (-0.550000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.550000,3.333000) -- (-0.532886,3.334060) -- (-0.516304,3.335154) -- (-0.500238,3.336283) -- (-0.484672,3.337448) -- (-0.469591,3.338651) -- (-0.454978,3.339892) -- (-0.440821,3.341173) -- (-0.427104,3.342496) -- (-0.413814,3.343860) -- (-0.400937,3.345269) -- (-0.388461,3.346723) -- (-0.376374,3.348223) -- (-0.364662,3.349772) -- (-0.353315,3.351371) -- (-0.342321,3.353020) -- (-0.331669,3.354723) -- (-0.321348,3.356481) -- (-0.311349,3.358295) -- (-0.301661,3.360167) -- (-0.292274,3.362099) -- (-0.283179,3.364094) -- (-0.274367,3.366152) -- (-0.265830,3.368277) -- (-0.257558,3.370470) -- (-0.249544,3.372733) -- (-0.241779,3.375069) -- (-0.234255,3.377480) -- (-0.226966,3.379968) -- (-0.219904,3.382536) -- (-0.213061,3.385187) -- (-0.206431,3.387923) -- (-0.200008,3.390747) -- (-0.193784,3.393661) -- (-0.187754,3.396669) -- (-0.181912,3.399774) -- (-0.176251,3.402978) -- (-0.170767,3.406285) -- (-0.165453,3.409699) -- (-0.160305,3.413222) -- (-0.155316,3.416858) -- (-0.150483,3.420611) -- (-0.145801,3.424485) -- (-0.141264,3.428483) -- (-0.136868,3.432609) -- (-0.132609,3.436868) -- (-0.128483,3.441264) -- (-0.124485,3.445801) -- (-0.120611,3.450483) -- (-0.116858,3.455316) -- (-0.113222,3.460305) -- (-0.109699,3.465453) -- (-0.106285,3.470767) -- (-0.102978,3.476251) -- (-0.099774,3.481912) -- (-0.096669,3.487754) -- (-0.093661,3.493784) -- (-0.090747,3.500008) -- (-0.087923,3.506431) -- (-0.085187,3.513061) -- (-0.082536,3.519904) -- (-0.079968,3.526966) -- (-0.077480,3.534255) -- (-0.075069,3.541779) -- (-0.072733,3.549544) -- (-0.070470,3.557558) -- (-0.068277,3.565830) -- (-0.066152,3.574367) -- (-0.064094,3.583179) -- (-0.062099,3.592274) -- (-0.060167,3.601661) -- (-0.058295,3.611349) -- (-0.056481,3.621348) -- (-0.054723,3.631669) -- (-0.053020,3.642321) -- (-0.051371,3.653315) -- (-0.049772,3.664662) -- (-0.048223,3.676374) -- (-0.046723,3.688461) -- (-0.045269,3.700937) -- (-0.043860,3.713814) -- (-0.042496,3.727104) -- (-0.041173,3.740821) -- (-0.039892,3.754978) -- (-0.038651,3.769591) -- (-0.037448,3.784672) -- (-0.036283,3.800238) -- (-0.035154,3.816304) -- (-0.034060,3.832886) -- (-0.033000,3.850000) -- (0.000000,3.850000) -- (0.033000,3.850000) -- (0.034060,3.832886) -- (0.035154,3.816304) -- (0.036283,3.800238) -- (0.037448,3.784672) -- (0.038651,3.769591) -- (0.039892,3.754978) -- (0.041173,3.740821) -- (0.042496,3.727104) -- (0.043860,3.713814) -- (0.045269,3.700937) -- (0.046723,3.688461) -- (0.048223,3.676374) -- (0.049772,3.664662) -- (0.051371,3.653315) -- (0.053020,3.642321) -- (0.054723,3.631669) -- (0.056481,3.621348) -- (0.058295,3.611349) -- (0.060167,3.601661) -- (0.062099,3.592274) -- (0.064094,3.583179) -- (0.066152,3.574367) -- (0.068277,3.565830) -- (0.070470,3.557558) -- (0.072733,3.549544) -- (0.075069,3.541779) -- (0.077480,3.534255) -- (0.079968,3.526966) -- (0.082536,3.519904) -- (0.085187,3.513061) -- (0.087923,3.506431) -- (0.090747,3.500008) -- (0.093661,3.493784) -- (0.096669,3.487754) -- (0.099774,3.481912) -- (0.102978,3.476251) -- (0.106285,3.470767) -- (0.109699,3.465453) -- (0.113222,3.460305) -- (0.116858,3.455316) -- (0.120611,3.450483) -- (0.124485,3.445801) -- (0.128483,3.441264) -- (0.132609,3.436868) -- (0.136868,3.432609) -- (0.141264,3.428483) -- (0.145801,3.424485) -- (0.150483,3.420611) -- (0.155316,3.416858) -- (0.160305,3.413222) -- (0.165453,3.409699) -- (0.170767,3.406285) -- (0.176251,3.402978) -- (0.181912,3.399774) -- (0.187754,3.396669) -- (0.193784,3.393661) -- (0.200008,3.390747) -- (0.206431,3.387923) -- (0.213061,3.385187) -- (0.219904,3.382536) -- (0.226966,3.379968) -- (0.234255,3.377480) -- (0.241779,3.375069) -- (0.249544,3.372733) -- (0.257558,3.370470) -- (0.265830,3.368277) -- (0.274367,3.366152) -- (0.283179,3.364094) -- (0.292274,3.362099) -- (0.301661,3.360167) -- (0.311349,3.358295) -- (0.321348,3.356481) -- (0.331669,3.354723) -- (0.342321,3.353020) -- (0.353315,3.351371) -- (0.364662,3.349772) -- (0.376374,3.348223) -- (0.388461,3.346723) -- (0.400937,3.345269) -- (0.413814,3.343860) -- (0.427104,3.342496) -- (0.440821,3.341173) -- (0.454978,3.339892) -- (0.469591,3.338651) -- (0.484672,3.337448) -- (0.500238,3.336283) -- (0.516304,3.335154) -- (0.532886,3.334060) -- (0.550000,3.333000) -- (0.550000,3.267000) -- (0.532886,3.265940) -- (0.516304,3.264846) -- (0.500238,3.263717) -- (0.484672,3.262552) -- (0.469591,3.261349) -- (0.454978,3.260108) -- (0.440821,3.258827) -- (0.427104,3.257504) -- (0.413814,3.256140) -- (0.400937,3.254731) -- (0.388461,3.253277) -- (0.376374,3.251777) -- (0.364662,3.250228) -- (0.353315,3.248629) -- (0.342321,3.246980) -- (0.331669,3.245277) -- (0.321348,3.243519) -- (0.311349,3.241705) -- (0.301661,3.239833) -- (0.292274,3.237901) -- (0.283179,3.235906) -- (0.274367,3.233848) -- (0.265830,3.231723) -- (0.257558,3.229530) -- (0.249544,3.227267) -- (0.241779,3.224931) -- (0.234255,3.222520) -- (0.226966,3.220032) -- (0.219904,3.217464) -- (0.213061,3.214813) -- (0.206431,3.212077) -- (0.200008,3.209253) -- (0.193784,3.206339) -- (0.187754,3.203331) -- (0.181912,3.200226) -- (0.176251,3.197022) -- (0.170767,3.193715) -- (0.165453,3.190301) -- (0.160305,3.186778) -- (0.155316,3.183142) -- (0.150483,3.179389) -- (0.145801,3.175515) -- (0.141264,3.171517) -- (0.136868,3.167391) -- (0.132609,3.163132) -- (0.128483,3.158736) -- (0.124485,3.154199) -- (0.120611,3.149517) -- (0.116858,3.144684) -- (0.113222,3.139695) -- (0.109699,3.134547) -- (0.106285,3.129233) -- (0.102978,3.123749) -- (0.099774,3.118088) -- (0.096669,3.112246) -- (0.093661,3.106216) -- (0.090747,3.099992) -- (0.087923,3.093569) -- (0.085187,3.086939) -- (0.082536,3.080096) -- (0.079968,3.073034) -- (0.077480,3.065745) -- (0.075069,3.058221) -- (0.072733,3.050456) -- (0.070470,3.042442) -- (0.068277,3.034170) -- (0.066152,3.025633) -- (0.064094,3.016821) -- (0.062099,3.007726) -- (0.060167,2.998339) -- (0.058295,2.988651) -- (0.056481,2.978652) -- (0.054723,2.968331) -- (0.053020,2.957679) -- (0.051371,2.946685) -- (0.049772,2.935338) -- (0.048223,2.923626) -- (0.046723,2.911539) -- (0.045269,2.899063) -- (0.043860,2.886186) -- (0.042496,2.872896) -- (0.041173,2.859179) -- (0.039892,2.845022) -- (0.038651,2.830409) -- (0.037448,2.815328) -- (0.036283,2.799762) -- (0.035154,2.783696) -- (0.034060,2.767114) -- (0.033000,2.750000) -- (0.000000,2.750000) -- (-0.033000,2.750000) -- (-0.034060,2.767114) -- (-0.035154,2.783696) -- (-0.036283,2.799762) -- (-0.037448,2.815328) -- (-0.038651,2.830409) -- (-0.039892,2.845022) -- (-0.041173,2.859179) -- (-0.042496,2.872896) -- (-0.043860,2.886186) -- (-0.045269,2.899063) -- (-0.046723,2.911539) -- (-0.048223,2.923626) -- (-0.049772,2.935338) -- (-0.051371,2.946685) -- (-0.053020,2.957679) -- (-0.054723,2.968331) -- (-0.056481,2.978652) -- (-0.058295,2.988651) -- (-0.060167,2.998339) -- (-0.062099,3.007726) -- (-0.064094,3.016821) -- (-0.066152,3.025633) -- (-0.068277,3.034170) -- (-0.070470,3.042442) -- (-0.072733,3.050456) -- (-0.075069,3.058221) -- (-0.077480,3.065745) -- (-0.079968,3.073034) -- (-0.082536,3.080096) -- (-0.085187,3.086939) -- (-0.087923,3.093569) -- (-0.090747,3.099992) -- (-0.093661,3.106216) -- (-0.096669,3.112246) -- (-0.099774,3.118088) -- (-0.102978,3.123749) -- (-0.106285,3.129233) -- (-0.109699,3.134547) -- (-0.113222,3.139695) -- (-0.116858,3.144684) -- (-0.120611,3.149517) -- (-0.124485,3.154199) -- (-0.128483,3.158736) -- (-0.132609,3.163132) -- (-0.136868,3.167391) -- (-0.141264,3.171517) -- (-0.145801,3.175515) -- (-0.150483,3.179389) -- (-0.155316,3.183142) -- (-0.160305,3.186778) -- (-0.165453,3.190301) -- (-0.170767,3.193715) -- (-0.176251,3.197022) -- (-0.181912,3.200226) -- (-0.187754,3.203331) -- (-0.193784,3.206339) -- (-0.200008,3.209253) -- (-0.206431,3.212077) -- (-0.213061,3.214813) -- (-0.219904,3.217464) -- (-0.226966,3.220032) -- (-0.234255,3.222520) -- (-0.241779,3.224931) -- (-0.249544,3.227267) -- (-0.257558,3.229530) -- (-0.265830,3.231723) -- (-0.274367,3.233848) -- (-0.283179,3.235906) -- (-0.292274,3.237901) -- (-0.301661,3.239833) -- (-0.311349,3.241705) -- (-0.321348,3.243519) -- (-0.331669,3.245277) -- (-0.342321,3.246980) -- (-0.353315,3.248629) -- (-0.364662,3.250228) -- (-0.376374,3.251777) -- (-0.388461,3.253277) -- (-0.400937,3.254731) -- (-0.413814,3.256140) -- (-0.427104,3.257504) -- (-0.440821,3.258827) -- (-0.454978,3.260108) -- (-0.469591,3.261349) -- (-0.484672,3.262552) -- (-0.500238,3.263717) -- (-0.516304,3.264846) -- (-0.532886,3.265940) -- (-0.550000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,0.033000) -- (0.567114,0.034060) -- (0.583696,0.035154) -- (0.599762,0.036283) -- (0.615328,0.037448) -- (0.630409,0.038651) -- (0.645022,0.039892) -- (0.659179,0.041173) -- (0.672896,0.042496) -- (0.686186,0.043860) -- (0.699063,0.045269) -- (0.711539,0.046723) -- (0.723626,0.048223) -- (0.735338,0.049772) -- (0.746685,0.051371) -- (0.757679,0.053020) -- (0.768331,0.054723) -- (0.778652,0.056481) -- (0.788651,0.058295) -- (0.798339,0.060167) -- (0.807726,0.062099) -- (0.816821,0.064094) -- (0.825633,0.066152) -- (0.834170,0.068277) -- (0.842442,0.070470) -- (0.850456,0.072733) -- (0.858221,0.075069) -- (0.865745,0.077480) -- (0.873034,0.079968) -- (0.880096,0.082536) -- (0.886939,0.085187) -- (0.893569,0.087923) -- (0.899992,0.090747) -- (0.906216,0.093661) -- (0.912246,0.096669) -- (0.918088,0.099774) -- (0.923749,0.102978) -- (0.929233,0.106285) -- (0.934547,0.109699) -- (0.939695,0.113222) -- (0.944684,0.116858) -- (0.949517,0.120611) -- (0.954199,0.124485) -- (0.958736,0.128483) -- (0.963132,0.132609) -- (0.967391,0.136868) -- (0.971517,0.141264) -- (0.975515,0.145801) -- (0.979389,0.150483) -- (0.983142,0.155316) -- (0.986778,0.160305) -- (0.990301,0.165453) -- (0.993715,0.170767) -- (0.997022,0.176251) -- (1.000226,0.181912) -- (1.003331,0.187754) -- (1.006339,0.193784) -- (1.009253,0.200008) -- (1.012077,0.206431) -- (1.014813,0.213061) -- (1.017464,0.219904) -- (1.020032,0.226966) -- (1.022520,0.234255) -- (1.024931,0.241779) -- (1.027267,0.249544) -- (1.029530,0.257558) -- (1.031723,0.265830) -- (1.033848,0.274367) -- (1.035906,0.283179) -- (1.037901,0.292274) -- (1.039833,0.301661) -- (1.041705,0.311349) -- (1.043519,0.321348) -- (1.045277,0.331669) -- (1.046980,0.342321) -- (1.048629,0.353315) -- (1.050228,0.364662) -- (1.051777,0.376374) -- (1.053277,0.388461) -- (1.054731,0.400937) -- (1.056140,0.413814) -- (1.057504,0.427104) -- (1.058827,0.440821) -- (1.060108,0.454978) -- (1.061349,0.469591) -- (1.062552,0.484672) -- (1.063717,0.500238) -- (1.064846,0.516304) -- (1.065940,0.532886) -- (1.067000,0.550000) -- (1.100000,0.550000) -- (1.133000,0.550000) -- (1.134060,0.532886) -- (1.135154,0.516304) -- (1.136283,0.500238) -- (1.137448,0.484672) -- (1.138651,0.469591) -- (1.139892,0.454978) -- (1.141173,0.440821) -- (1.142496,0.427104) -- (1.143860,0.413814) -- (1.145269,0.400937) -- (1.146723,0.388461) -- (1.148223,0.376374) -- (1.149772,0.364662) -- (1.151371,0.353315) -- (1.153020,0.342321) -- (1.154723,0.331669) -- (1.156481,0.321348) -- (1.158295,0.311349) -- (1.160167,0.301661) -- (1.162099,0.292274) -- (1.164094,0.283179) -- (1.166152,0.274367) -- (1.168277,0.265830) -- (1.170470,0.257558) -- (1.172733,0.249544) -- (1.175069,0.241779) -- (1.177480,0.234255) -- (1.179968,0.226966) -- (1.182536,0.219904) -- (1.185187,0.213061) -- (1.187923,0.206431) -- (1.190747,0.200008) -- (1.193661,0.193784) -- (1.196669,0.187754) -- (1.199774,0.181912) -- (1.202978,0.176251) -- (1.206285,0.170767) -- (1.209699,0.165453) -- (1.213222,0.160305) -- (1.216858,0.155316) -- (1.220611,0.150483) -- (1.224485,0.145801) -- (1.228483,0.141264) -- (1.232609,0.136868) -- (1.236868,0.132609) -- (1.241264,0.128483) -- (1.245801,0.124485) -- (1.250483,0.120611) -- (1.255316,0.116858) -- (1.260305,0.113222) -- (1.265453,0.109699) -- (1.270767,0.106285) -- (1.276251,0.102978) -- (1.281912,0.099774) -- (1.287754,0.096669) -- (1.293784,0.093661) -- (1.300008,0.090747) -- (1.306431,0.087923) -- (1.313061,0.085187) -- (1.319904,0.082536) -- (1.326966,0.079968) -- (1.334255,0.077480) -- (1.341779,0.075069) -- (1.349544,0.072733) -- (1.357558,0.070470) -- (1.365830,0.068277) -- (1.374367,0.066152) -- (1.383179,0.064094) -- (1.392274,0.062099) -- (1.401661,0.060167) -- (1.411349,0.058295) -- (1.421348,0.056481) -- (1.431669,0.054723) -- (1.442321,0.053020) -- (1.453315,0.051371) -- (1.464662,0.049772) -- (1.476374,0.048223) -- (1.488461,0.046723) -- (1.500937,0.045269) -- (1.513814,0.043860) -- (1.527104,0.042496) -- (1.540821,0.041173) -- (1.554978,0.039892) -- (1.569591,0.038651) -- (1.584672,0.037448) -- (1.600238,0.036283) -- (1.616304,0.035154) -- (1.632886,0.034060) -- (1.650000,0.033000) -- (1.650000,-0.033000) -- (1.632886,-0.034060) -- (1.616304,-0.035154) -- (1.600238,-0.036283) -- (1.584672,-0.037448) -- (1.569591,-0.038651) -- (1.554978,-0.039892) -- (1.540821,-0.041173) -- (1.527104,-0.042496) -- (1.513814,-0.043860) -- (1.500937,-0.045269) -- (1.488461,-0.046723) -- (1.476374,-0.048223) -- (1.464662,-0.049772) -- (1.453315,-0.051371) -- (1.442321,-0.053020) -- (1.431669,-0.054723) -- (1.421348,-0.056481) -- (1.411349,-0.058295) -- (1.401661,-0.060167) -- (1.392274,-0.062099) -- (1.383179,-0.064094) -- (1.374367,-0.066152) -- (1.365830,-0.068277) -- (1.357558,-0.070470) -- (1.349544,-0.072733) -- (1.341779,-0.075069) -- (1.334255,-0.077480) -- (1.326966,-0.079968) -- (1.319904,-0.082536) -- (1.313061,-0.085187) -- (1.306431,-0.087923) -- (1.300008,-0.090747) -- (1.293784,-0.093661) -- (1.287754,-0.096669) -- (1.281912,-0.099774) -- (1.276251,-0.102978) -- (1.270767,-0.106285) -- (1.265453,-0.109699) -- (1.260305,-0.113222) -- (1.255316,-0.116858) -- (1.250483,-0.120611) -- (1.245801,-0.124485) -- (1.241264,-0.128483) -- (1.236868,-0.132609) -- (1.232609,-0.136868) -- (1.228483,-0.141264) -- (1.224485,-0.145801) -- (1.220611,-0.150483) -- (1.216858,-0.155316) -- (1.213222,-0.160305) -- (1.209699,-0.165453) -- (1.206285,-0.170767) -- (1.202978,-0.176251) -- (1.199774,-0.181912) -- (1.196669,-0.187754) -- (1.193661,-0.193784) -- (1.190747,-0.200008) -- (1.187923,-0.206431) -- (1.185187,-0.213061) -- (1.182536,-0.219904) -- (1.179968,-0.226966) -- (1.177480,-0.234255) -- (1.175069,-0.241779) -- (1.172733,-0.249544) -- (1.170470,-0.257558) -- (1.168277,-0.265830) -- (1.166152,-0.274367) -- (1.164094,-0.283179) -- (1.162099,-0.292274) -- (1.160167,-0.301661) -- (1.158295,-0.311349) -- (1.156481,-0.321348) -- (1.154723,-0.331669) -- (1.153020,-0.342321) -- (1.151371,-0.353315) -- (1.149772,-0.364662) -- (1.148223,-0.376374) -- (1.146723,-0.388461) -- (1.145269,-0.400937) -- (1.143860,-0.413814) -- (1.142496,-0.427104) -- (1.141173,-0.440821) -- (1.139892,-0.454978) -- (1.138651,-0.469591) -- (1.137448,-0.484672) -- (1.136283,-0.500238) -- (1.135154,-0.516304) -- (1.134060,-0.532886) -- (1.133000,-0.550000) -- (1.100000,-0.550000) -- (1.067000,-0.550000) -- (1.065940,-0.532886) -- (1.064846,-0.516304) -- (1.063717,-0.500238) -- (1.062552,-0.484672) -- (1.061349,-0.469591) -- (1.060108,-0.454978) -- (1.058827,-0.440821) -- (1.057504,-0.427104) -- (1.056140,-0.413814) -- (1.054731,-0.400937) -- (1.053277,-0.388461) -- (1.051777,-0.376374) -- (1.050228,-0.364662) -- (1.048629,-0.353315) -- (1.046980,-0.342321) -- (1.045277,-0.331669) -- (1.043519,-0.321348) -- (1.041705,-0.311349) -- (1.039833,-0.301661) -- (1.037901,-0.292274) -- (1.035906,-0.283179) -- (1.033848,-0.274367) -- (1.031723,-0.265830) -- (1.029530,-0.257558) -- (1.027267,-0.249544) -- (1.024931,-0.241779) -- (1.022520,-0.234255) -- (1.020032,-0.226966) -- (1.017464,-0.219904) -- (1.014813,-0.213061) -- (1.012077,-0.206431) -- (1.009253,-0.200008) -- (1.006339,-0.193784) -- (1.003331,-0.187754) -- (1.000226,-0.181912) -- (0.997022,-0.176251) -- (0.993715,-0.170767) -- (0.990301,-0.165453) -- (0.986778,-0.160305) -- (0.983142,-0.155316) -- (0.979389,-0.150483) -- (0.975515,-0.145801) -- (0.971517,-0.141264) -- (0.967391,-0.136868) -- (0.963132,-0.132609) -- (0.958736,-0.128483) -- (0.954199,-0.124485) -- (0.949517,-0.120611) -- (0.944684,-0.116858) -- (0.939695,-0.113222) -- (0.934547,-0.109699) -- (0.929233,-0.106285) -- (0.923749,-0.102978) -- (0.918088,-0.099774) -- (0.912246,-0.096669) -- (0.906216,-0.093661) -- (0.899992,-0.090747) -- (0.893569,-0.087923) -- (0.886939,-0.085187) -- (0.880096,-0.082536) -- (0.873034,-0.079968) -- (0.865745,-0.077480) -- (0.858221,-0.075069) -- (0.850456,-0.072733) -- (0.842442,-0.070470) -- (0.834170,-0.068277) -- (0.825633,-0.066152) -- (0.816821,-0.064094) -- (0.807726,-0.062099) -- (0.798339,-0.060167) -- (0.788651,-0.058295) -- (0.778652,-0.056481) -- (0.768331,-0.054723) -- (0.757679,-0.053020) -- (0.746685,-0.051371) -- (0.735338,-0.049772) -- (0.723626,-0.048223) -- (0.711539,-0.046723) -- (0.699063,-0.045269) -- (0.686186,-0.043860) -- (0.672896,-0.042496) -- (0.659179,-0.041173) -- (0.645022,-0.039892) -- (0.630409,-0.038651) -- (0.615328,-0.037448) -- (0.599762,-0.036283) -- (0.583696,-0.035154) -- (0.567114,-0.034060) -- (0.550000,-0.033000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,1.133000) -- (0.567114,1.134060) -- (0.583696,1.135154) -- (0.599762,1.136283) -- (0.615328,1.137448) -- (0.630409,1.138651) -- (0.645022,1.139892) -- (0.659179,1.141173) -- (0.672896,1.142496) -- (0.686186,1.143860) -- (0.699063,1.145269) -- (0.711539,1.146723) -- (0.723626,1.148223) -- (0.735338,1.149772) -- (0.746685,1.151371) -- (0.757679,1.153020) -- (0.768331,1.154723) -- (0.778652,1.156481) -- (0.788651,1.158295) -- (0.798339,1.160167) -- (0.807726,1.162099) -- (0.816821,1.164094) -- (0.825633,1.166152) -- (0.834170,1.168277) -- (0.842442,1.170470) -- (0.850456,1.172733) -- (0.858221,1.175069) -- (0.865745,1.177480) -- (0.873034,1.179968) -- (0.880096,1.182536) -- (0.886939,1.185187) -- (0.893569,1.187923) -- (0.899992,1.190747) -- (0.906216,1.193661) -- (0.912246,1.196669) -- (0.918088,1.199774) -- (0.923749,1.202978) -- (0.929233,1.206285) -- (0.934547,1.209699) -- (0.939695,1.213222) -- (0.944684,1.216858) -- (0.949517,1.220611) -- (0.954199,1.224485) -- (0.958736,1.228483) -- (0.963132,1.232609) -- (0.967391,1.236868) -- (0.971517,1.241264) -- (0.975515,1.245801) -- (0.979389,1.250483) -- (0.983142,1.255316) -- (0.986778,1.260305) -- (0.990301,1.265453) -- (0.993715,1.270767) -- (0.997022,1.276251) -- (1.000226,1.281912) -- (1.003331,1.287754) -- (1.006339,1.293784) -- (1.009253,1.300008) -- (1.012077,1.306431) -- (1.014813,1.313061) -- (1.017464,1.319904) -- (1.020032,1.326966) -- (1.022520,1.334255) -- (1.024931,1.341779) -- (1.027267,1.349544) -- (1.029530,1.357558) -- (1.031723,1.365830) -- (1.033848,1.374367) -- (1.035906,1.383179) -- (1.037901,1.392274) -- (1.039833,1.401661) -- (1.041705,1.411349) -- (1.043519,1.421348) -- (1.045277,1.431669) -- (1.046980,1.442321) -- (1.048629,1.453315) -- (1.050228,1.464662) -- (1.051777,1.476374) -- (1.053277,1.488461) -- (1.054731,1.500937) -- (1.056140,1.513814) -- (1.057504,1.527104) -- (1.058827,1.540821) -- (1.060108,1.554978) -- (1.061349,1.569591) -- (1.062552,1.584672) -- (1.063717,1.600238) -- (1.064846,1.616304) -- (1.065940,1.632886) -- (1.067000,1.650000) -- (1.100000,1.650000) -- (1.133000,1.650000) -- (1.134060,1.632886) -- (1.135154,1.616304) -- (1.136283,1.600238) -- (1.137448,1.584672) -- (1.138651,1.569591) -- (1.139892,1.554978) -- (1.141173,1.540821) -- (1.142496,1.527104) -- (1.143860,1.513814) -- (1.145269,1.500937) -- (1.146723,1.488461) -- (1.148223,1.476374) -- (1.149772,1.464662) -- (1.151371,1.453315) -- (1.153020,1.442321) -- (1.154723,1.431669) -- (1.156481,1.421348) -- (1.158295,1.411349) -- (1.160167,1.401661) -- (1.162099,1.392274) -- (1.164094,1.383179) -- (1.166152,1.374367) -- (1.168277,1.365830) -- (1.170470,1.357558) -- (1.172733,1.349544) -- (1.175069,1.341779) -- (1.177480,1.334255) -- (1.179968,1.326966) -- (1.182536,1.319904) -- (1.185187,1.313061) -- (1.187923,1.306431) -- (1.190747,1.300008) -- (1.193661,1.293784) -- (1.196669,1.287754) -- (1.199774,1.281912) -- (1.202978,1.276251) -- (1.206285,1.270767) -- (1.209699,1.265453) -- (1.213222,1.260305) -- (1.216858,1.255316) -- (1.220611,1.250483) -- (1.224485,1.245801) -- (1.228483,1.241264) -- (1.232609,1.236868) -- (1.236868,1.232609) -- (1.241264,1.228483) -- (1.245801,1.224485) -- (1.250483,1.220611) -- (1.255316,1.216858) -- (1.260305,1.213222) -- (1.265453,1.209699) -- (1.270767,1.206285) -- (1.276251,1.202978) -- (1.281912,1.199774) -- (1.287754,1.196669) -- (1.293784,1.193661) -- (1.300008,1.190747) -- (1.306431,1.187923) -- (1.313061,1.185187) -- (1.319904,1.182536) -- (1.326966,1.179968) -- (1.334255,1.177480) -- (1.341779,1.175069) -- (1.349544,1.172733) -- (1.357558,1.170470) -- (1.365830,1.168277) -- (1.374367,1.166152) -- (1.383179,1.164094) -- (1.392274,1.162099) -- (1.401661,1.160167) -- (1.411349,1.158295) -- (1.421348,1.156481) -- (1.431669,1.154723) -- (1.442321,1.153020) -- (1.453315,1.151371) -- (1.464662,1.149772) -- (1.476374,1.148223) -- (1.488461,1.146723) -- (1.500937,1.145269) -- (1.513814,1.143860) -- (1.527104,1.142496) -- (1.540821,1.141173) -- (1.554978,1.139892) -- (1.569591,1.138651) -- (1.584672,1.137448) -- (1.600238,1.136283) -- (1.616304,1.135154) -- (1.632886,1.134060) -- (1.650000,1.133000) -- (1.650000,1.067000) -- (1.632886,1.065940) -- (1.616304,1.064846) -- (1.600238,1.063717) -- (1.584672,1.062552) -- (1.569591,1.061349) -- (1.554978,1.060108) -- (1.540821,1.058827) -- (1.527104,1.057504) -- (1.513814,1.056140) -- (1.500937,1.054731) -- (1.488461,1.053277) -- (1.476374,1.051777) -- (1.464662,1.050228) -- (1.453315,1.048629) -- (1.442321,1.046980) -- (1.431669,1.045277) -- (1.421348,1.043519) -- (1.411349,1.041705) -- (1.401661,1.039833) -- (1.392274,1.037901) -- (1.383179,1.035906) -- (1.374367,1.033848) -- (1.365830,1.031723) -- (1.357558,1.029530) -- (1.349544,1.027267) -- (1.341779,1.024931) -- (1.334255,1.022520) -- (1.326966,1.020032) -- (1.319904,1.017464) -- (1.313061,1.014813) -- (1.306431,1.012077) -- (1.300008,1.009253) -- (1.293784,1.006339) -- (1.287754,1.003331) -- (1.281912,1.000226) -- (1.276251,0.997022) -- (1.270767,0.993715) -- (1.265453,0.990301) -- (1.260305,0.986778) -- (1.255316,0.983142) -- (1.250483,0.979389) -- (1.245801,0.975515) -- (1.241264,0.971517) -- (1.236868,0.967391) -- (1.232609,0.963132) -- (1.228483,0.958736) -- (1.224485,0.954199) -- (1.220611,0.949517) -- (1.216858,0.944684) -- (1.213222,0.939695) -- (1.209699,0.934547) -- (1.206285,0.929233) -- (1.202978,0.923749) -- (1.199774,0.918088) -- (1.196669,0.912246) -- (1.193661,0.906216) -- (1.190747,0.899992) -- (1.187923,0.893569) -- (1.185187,0.886939) -- (1.182536,0.880096) -- (1.179968,0.873034) -- (1.177480,0.865745) -- (1.175069,0.858221) -- (1.172733,0.850456) -- (1.170470,0.842442) -- (1.168277,0.834170) -- (1.166152,0.825633) -- (1.164094,0.816821) -- (1.162099,0.807726) -- (1.160167,0.798339) -- (1.158295,0.788651) -- (1.156481,0.778652) -- (1.154723,0.768331) -- (1.153020,0.757679) -- (1.151371,0.746685) -- (1.149772,0.735338) -- (1.148223,0.723626) -- (1.146723,0.711539) -- (1.145269,0.699063) -- (1.143860,0.686186) -- (1.142496,0.672896) -- (1.141173,0.659179) -- (1.139892,0.645022) -- (1.138651,0.630409) -- (1.137448,0.615328) -- (1.136283,0.599762) -- (1.135154,0.583696) -- (1.134060,0.567114) -- (1.133000,0.550000) -- (1.100000,0.550000) -- (1.067000,0.550000) -- (1.065940,0.567114) -- (1.064846,0.583696) -- (1.063717,0.599762) -- (1.062552,0.615328) -- (1.061349,0.630409) -- (1.060108,0.645022) -- (1.058827,0.659179) -- (1.057504,0.672896) -- (1.056140,0.686186) -- (1.054731,0.699063) -- (1.053277,0.711539) -- (1.051777,0.723626) -- (1.050228,0.735338) -- (1.048629,0.746685) -- (1.046980,0.757679) -- (1.045277,0.768331) -- (1.043519,0.778652) -- (1.041705,0.788651) -- (1.039833,0.798339) -- (1.037901,0.807726) -- (1.035906,0.816821) -- (1.033848,0.825633) -- (1.031723,0.834170) -- (1.029530,0.842442) -- (1.027267,0.850456) -- (1.024931,0.858221) -- (1.022520,0.865745) -- (1.020032,0.873034) -- (1.017464,0.880096) -- (1.014813,0.886939) -- (1.012077,0.893569) -- (1.009253,0.899992) -- (1.006339,0.906216) -- (1.003331,0.912246) -- (1.000226,0.918088) -- (0.997022,0.923749) -- (0.993715,0.929233) -- (0.990301,0.934547) -- (0.986778,0.939695) -- (0.983142,0.944684) -- (0.979389,0.949517) -- (0.975515,0.954199) -- (0.971517,0.958736) -- (0.967391,0.963132) -- (0.963132,0.967391) -- (0.958736,0.971517) -- (0.954199,0.975515) -- (0.949517,0.979389) -- (0.944684,0.983142) -- (0.939695,0.986778) -- (0.934547,0.990301) -- (0.929233,0.993715) -- (0.923749,0.997022) -- (0.918088,1.000226) -- (0.912246,1.003331) -- (0.906216,1.006339) -- (0.899992,1.009253) -- (0.893569,1.012077) -- (0.886939,1.014813) -- (0.880096,1.017464) -- (0.873034,1.020032) -- (0.865745,1.022520) -- (0.858221,1.024931) -- (0.850456,1.027267) -- (0.842442,1.029530) -- (0.834170,1.031723) -- (0.825633,1.033848) -- (0.816821,1.035906) -- (0.807726,1.037901) -- (0.798339,1.039833) -- (0.788651,1.041705) -- (0.778652,1.043519) -- (0.768331,1.045277) -- (0.757679,1.046980) -- (0.746685,1.048629) -- (0.735338,1.050228) -- (0.723626,1.051777) -- (0.711539,1.053277) -- (0.699063,1.054731) -- (0.686186,1.056140) -- (0.672896,1.057504) -- (0.659179,1.058827) -- (0.645022,1.060108) -- (0.630409,1.061349) -- (0.615328,1.062552) -- (0.599762,1.063717) -- (0.583696,1.064846) -- (0.567114,1.065940) -- (0.550000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,2.233000) -- (0.567114,2.234060) -- (0.583696,2.235154) -- (0.599762,2.236283) -- (0.615328,2.237448) -- (0.630409,2.238651) -- (0.645022,2.239892) -- (0.659179,2.241173) -- (0.672896,2.242496) -- (0.686186,2.243860) -- (0.699063,2.245269) -- (0.711539,2.246723) -- (0.723626,2.248223) -- (0.735338,2.249772) -- (0.746685,2.251371) -- (0.757679,2.253020) -- (0.768331,2.254723) -- (0.778652,2.256481) -- (0.788651,2.258295) -- (0.798339,2.260167) -- (0.807726,2.262099) -- (0.816821,2.264094) -- (0.825633,2.266152) -- (0.834170,2.268277) -- (0.842442,2.270470) -- (0.850456,2.272733) -- (0.858221,2.275069) -- (0.865745,2.277480) -- (0.873034,2.279968) -- (0.880096,2.282536) -- (0.886939,2.285187) -- (0.893569,2.287923) -- (0.899992,2.290747) -- (0.906216,2.293661) -- (0.912246,2.296669) -- (0.918088,2.299774) -- (0.923749,2.302978) -- (0.929233,2.306285) -- (0.934547,2.309699) -- (0.939695,2.313222) -- (0.944684,2.316858) -- (0.949517,2.320611) -- (0.954199,2.324485) -- (0.958736,2.328483) -- (0.963132,2.332609) -- (0.967391,2.336868) -- (0.971517,2.341264) -- (0.975515,2.345801) -- (0.979389,2.350483) -- (0.983142,2.355316) -- (0.986778,2.360305) -- (0.990301,2.365453) -- (0.993715,2.370767) -- (0.997022,2.376251) -- (1.000226,2.381912) -- (1.003331,2.387754) -- (1.006339,2.393784) -- (1.009253,2.400008) -- (1.012077,2.406431) -- (1.014813,2.413061) -- (1.017464,2.419904) -- (1.020032,2.426966) -- (1.022520,2.434255) -- (1.024931,2.441779) -- (1.027267,2.449544) -- (1.029530,2.457558) -- (1.031723,2.465830) -- (1.033848,2.474367) -- (1.035906,2.483179) -- (1.037901,2.492274) -- (1.039833,2.501661) -- (1.041705,2.511349) -- (1.043519,2.521348) -- (1.045277,2.531669) -- (1.046980,2.542321) -- (1.048629,2.553315) -- (1.050228,2.564662) -- (1.051777,2.576374) -- (1.053277,2.588461) -- (1.054731,2.600937) -- (1.056140,2.613814) -- (1.057504,2.627104) -- (1.058827,2.640821) -- (1.060108,2.654978) -- (1.061349,2.669591) -- (1.062552,2.684672) -- (1.063717,2.700238) -- (1.064846,2.716304) -- (1.065940,2.732886) -- (1.067000,2.750000) -- (1.100000,2.750000) -- (1.133000,2.750000) -- (1.134060,2.732886) -- (1.135154,2.716304) -- (1.136283,2.700238) -- (1.137448,2.684672) -- (1.138651,2.669591) -- (1.139892,2.654978) -- (1.141173,2.640821) -- (1.142496,2.627104) -- (1.143860,2.613814) -- (1.145269,2.600937) -- (1.146723,2.588461) -- (1.148223,2.576374) -- (1.149772,2.564662) -- (1.151371,2.553315) -- (1.153020,2.542321) -- (1.154723,2.531669) -- (1.156481,2.521348) -- (1.158295,2.511349) -- (1.160167,2.501661) -- (1.162099,2.492274) -- (1.164094,2.483179) -- (1.166152,2.474367) -- (1.168277,2.465830) -- (1.170470,2.457558) -- (1.172733,2.449544) -- (1.175069,2.441779) -- (1.177480,2.434255) -- (1.179968,2.426966) -- (1.182536,2.419904) -- (1.185187,2.413061) -- (1.187923,2.406431) -- (1.190747,2.400008) -- (1.193661,2.393784) -- (1.196669,2.387754) -- (1.199774,2.381912) -- (1.202978,2.376251) -- (1.206285,2.370767) -- (1.209699,2.365453) -- (1.213222,2.360305) -- (1.216858,2.355316) -- (1.220611,2.350483) -- (1.224485,2.345801) -- (1.228483,2.341264) -- (1.232609,2.336868) -- (1.236868,2.332609) -- (1.241264,2.328483) -- (1.245801,2.324485) -- (1.250483,2.320611) -- (1.255316,2.316858) -- (1.260305,2.313222) -- (1.265453,2.309699) -- (1.270767,2.306285) -- (1.276251,2.302978) -- (1.281912,2.299774) -- (1.287754,2.296669) -- (1.293784,2.293661) -- (1.300008,2.290747) -- (1.306431,2.287923) -- (1.313061,2.285187) -- (1.319904,2.282536) -- (1.326966,2.279968) -- (1.334255,2.277480) -- (1.341779,2.275069) -- (1.349544,2.272733) -- (1.357558,2.270470) -- (1.365830,2.268277) -- (1.374367,2.266152) -- (1.383179,2.264094) -- (1.392274,2.262099) -- (1.401661,2.260167) -- (1.411349,2.258295) -- (1.421348,2.256481) -- (1.431669,2.254723) -- (1.442321,2.253020) -- (1.453315,2.251371) -- (1.464662,2.249772) -- (1.476374,2.248223) -- (1.488461,2.246723) -- (1.500937,2.245269) -- (1.513814,2.243860) -- (1.527104,2.242496) -- (1.540821,2.241173) -- (1.554978,2.239892) -- (1.569591,2.238651) -- (1.584672,2.237448) -- (1.600238,2.236283) -- (1.616304,2.235154) -- (1.632886,2.234060) -- (1.650000,2.233000) -- (1.650000,2.167000) -- (1.632886,2.165940) -- (1.616304,2.164846) -- (1.600238,2.163717) -- (1.584672,2.162552) -- (1.569591,2.161349) -- (1.554978,2.160108) -- (1.540821,2.158827) -- (1.527104,2.157504) -- (1.513814,2.156140) -- (1.500937,2.154731) -- (1.488461,2.153277) -- (1.476374,2.151777) -- (1.464662,2.150228) -- (1.453315,2.148629) -- (1.442321,2.146980) -- (1.431669,2.145277) -- (1.421348,2.143519) -- (1.411349,2.141705) -- (1.401661,2.139833) -- (1.392274,2.137901) -- (1.383179,2.135906) -- (1.374367,2.133848) -- (1.365830,2.131723) -- (1.357558,2.129530) -- (1.349544,2.127267) -- (1.341779,2.124931) -- (1.334255,2.122520) -- (1.326966,2.120032) -- (1.319904,2.117464) -- (1.313061,2.114813) -- (1.306431,2.112077) -- (1.300008,2.109253) -- (1.293784,2.106339) -- (1.287754,2.103331) -- (1.281912,2.100226) -- (1.276251,2.097022) -- (1.270767,2.093715) -- (1.265453,2.090301) -- (1.260305,2.086778) -- (1.255316,2.083142) -- (1.250483,2.079389) -- (1.245801,2.075515) -- (1.241264,2.071517) -- (1.236868,2.067391) -- (1.232609,2.063132) -- (1.228483,2.058736) -- (1.224485,2.054199) -- (1.220611,2.049517) -- (1.216858,2.044684) -- (1.213222,2.039695) -- (1.209699,2.034547) -- (1.206285,2.029233) -- (1.202978,2.023749) -- (1.199774,2.018088) -- (1.196669,2.012246) -- (1.193661,2.006216) -- (1.190747,1.999992) -- (1.187923,1.993569) -- (1.185187,1.986939) -- (1.182536,1.980096) -- (1.179968,1.973034) -- (1.177480,1.965745) -- (1.175069,1.958221) -- (1.172733,1.950456) -- (1.170470,1.942442) -- (1.168277,1.934170) -- (1.166152,1.925633) -- (1.164094,1.916821) -- (1.162099,1.907726) -- (1.160167,1.898339) -- (1.158295,1.888651) -- (1.156481,1.878652) -- (1.154723,1.868331) -- (1.153020,1.857679) -- (1.151371,1.846685) -- (1.149772,1.835338) -- (1.148223,1.823626) -- (1.146723,1.811539) -- (1.145269,1.799063) -- (1.143860,1.786186) -- (1.142496,1.772896) -- (1.141173,1.759179) -- (1.139892,1.745022) -- (1.138651,1.730409) -- (1.137448,1.715328) -- (1.136283,1.699762) -- (1.135154,1.683696) -- (1.134060,1.667114) -- (1.133000,1.650000) -- (1.100000,1.650000) -- (1.067000,1.650000) -- (1.065940,1.667114) -- (1.064846,1.683696) -- (1.063717,1.699762) -- (1.062552,1.715328) -- (1.061349,1.730409) -- (1.060108,1.745022) -- (1.058827,1.759179) -- (1.057504,1.772896) -- (1.056140,1.786186) -- (1.054731,1.799063) -- (1.053277,1.811539) -- (1.051777,1.823626) -- (1.050228,1.835338) -- (1.048629,1.846685) -- (1.046980,1.857679) -- (1.045277,1.868331) -- (1.043519,1.878652) -- (1.041705,1.888651) -- (1.039833,1.898339) -- (1.037901,1.907726) -- (1.035906,1.916821) -- (1.033848,1.925633) -- (1.031723,1.934170) -- (1.029530,1.942442) -- (1.027267,1.950456) -- (1.024931,1.958221) -- (1.022520,1.965745) -- (1.020032,1.973034) -- (1.017464,1.980096) -- (1.014813,1.986939) -- (1.012077,1.993569) -- (1.009253,1.999992) -- (1.006339,2.006216) -- (1.003331,2.012246) -- (1.000226,2.018088) -- (0.997022,2.023749) -- (0.993715,2.029233) -- (0.990301,2.034547) -- (0.986778,2.039695) -- (0.983142,2.044684) -- (0.979389,2.049517) -- (0.975515,2.054199) -- (0.971517,2.058736) -- (0.967391,2.063132) -- (0.963132,2.067391) -- (0.958736,2.071517) -- (0.954199,2.075515) -- (0.949517,2.079389) -- (0.944684,2.083142) -- (0.939695,2.086778) -- (0.934547,2.090301) -- (0.929233,2.093715) -- (0.923749,2.097022) -- (0.918088,2.100226) -- (0.912246,2.103331) -- (0.906216,2.106339) -- (0.899992,2.109253) -- (0.893569,2.112077) -- (0.886939,2.114813) -- (0.880096,2.117464) -- (0.873034,2.120032) -- (0.865745,2.122520) -- (0.858221,2.124931) -- (0.850456,2.127267) -- (0.842442,2.129530) -- (0.834170,2.131723) -- (0.825633,2.133848) -- (0.816821,2.135906) -- (0.807726,2.137901) -- (0.798339,2.139833) -- (0.788651,2.141705) -- (0.778652,2.143519) -- (0.768331,2.145277) -- (0.757679,2.146980) -- (0.746685,2.148629) -- (0.735338,2.150228) -- (0.723626,2.151777) -- (0.711539,2.153277) -- (0.699063,2.154731) -- (0.686186,2.156140) -- (0.672896,2.157504) -- (0.659179,2.158827) -- (0.645022,2.160108) -- (0.630409,2.161349) -- (0.615328,2.162552) -- (0.599762,2.163717) -- (0.583696,2.164846) -- (0.567114,2.165940) -- (0.550000,2.167000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,3.333000) -- (0.567114,3.334060) -- (0.583696,3.335154) -- (0.599762,3.336283) -- (0.615328,3.337448) -- (0.630409,3.338651) -- (0.645022,3.339892) -- (0.659179,3.341173) -- (0.672896,3.342496) -- (0.686186,3.343860) -- (0.699063,3.345269) -- (0.711539,3.346723) -- (0.723626,3.348223) -- (0.735338,3.349772) -- (0.746685,3.351371) -- (0.757679,3.353020) -- (0.768331,3.354723) -- (0.778652,3.356481) -- (0.788651,3.358295) -- (0.798339,3.360167) -- (0.807726,3.362099) -- (0.816821,3.364094) -- (0.825633,3.366152) -- (0.834170,3.368277) -- (0.842442,3.370470) -- (0.850456,3.372733) -- (0.858221,3.375069) -- (0.865745,3.377480) -- (0.873034,3.379968) -- (0.880096,3.382536) -- (0.886939,3.385187) -- (0.893569,3.387923) -- (0.899992,3.390747) -- (0.906216,3.393661) -- (0.912246,3.396669) -- (0.918088,3.399774) -- (0.923749,3.402978) -- (0.929233,3.406285) -- (0.934547,3.409699) -- (0.939695,3.413222) -- (0.944684,3.416858) -- (0.949517,3.420611) -- (0.954199,3.424485) -- (0.958736,3.428483) -- (0.963132,3.432609) -- (0.967391,3.436868) -- (0.971517,3.441264) -- (0.975515,3.445801) -- (0.979389,3.450483) -- (0.983142,3.455316) -- (0.986778,3.460305) -- (0.990301,3.465453) -- (0.993715,3.470767) -- (0.997022,3.476251) -- (1.000226,3.481912) -- (1.003331,3.487754) -- (1.006339,3.493784) -- (1.009253,3.500008) -- (1.012077,3.506431) -- (1.014813,3.513061) -- (1.017464,3.519904) -- (1.020032,3.526966) -- (1.022520,3.534255) -- (1.024931,3.541779) -- (1.027267,3.549544) -- (1.029530,3.557558) -- (1.031723,3.565830) -- (1.033848,3.574367) -- (1.035906,3.583179) -- (1.037901,3.592274) -- (1.039833,3.601661) -- (1.041705,3.611349) -- (1.043519,3.621348) -- (1.045277,3.631669) -- (1.046980,3.642321) -- (1.048629,3.653315) -- (1.050228,3.664662) -- (1.051777,3.676374) -- (1.053277,3.688461) -- (1.054731,3.700937) -- (1.056140,3.713814) -- (1.057504,3.727104) -- (1.058827,3.740821) -- (1.060108,3.754978) -- (1.061349,3.769591) -- (1.062552,3.784672) -- (1.063717,3.800238) -- (1.064846,3.816304) -- (1.065940,3.832886) -- (1.067000,3.850000) -- (1.100000,3.850000) -- (1.133000,3.850000) -- (1.134060,3.832886) -- (1.135154,3.816304) -- (1.136283,3.800238) -- (1.137448,3.784672) -- (1.138651,3.769591) -- (1.139892,3.754978) -- (1.141173,3.740821) -- (1.142496,3.727104) -- (1.143860,3.713814) -- (1.145269,3.700937) -- (1.146723,3.688461) -- (1.148223,3.676374) -- (1.149772,3.664662) -- (1.151371,3.653315) -- (1.153020,3.642321) -- (1.154723,3.631669) -- (1.156481,3.621348) -- (1.158295,3.611349) -- (1.160167,3.601661) -- (1.162099,3.592274) -- (1.164094,3.583179) -- (1.166152,3.574367) -- (1.168277,3.565830) -- (1.170470,3.557558) -- (1.172733,3.549544) -- (1.175069,3.541779) -- (1.177480,3.534255) -- (1.179968,3.526966) -- (1.182536,3.519904) -- (1.185187,3.513061) -- (1.187923,3.506431) -- (1.190747,3.500008) -- (1.193661,3.493784) -- (1.196669,3.487754) -- (1.199774,3.481912) -- (1.202978,3.476251) -- (1.206285,3.470767) -- (1.209699,3.465453) -- (1.213222,3.460305) -- (1.216858,3.455316) -- (1.220611,3.450483) -- (1.224485,3.445801) -- (1.228483,3.441264) -- (1.232609,3.436868) -- (1.236868,3.432609) -- (1.241264,3.428483) -- (1.245801,3.424485) -- (1.250483,3.420611) -- (1.255316,3.416858) -- (1.260305,3.413222) -- (1.265453,3.409699) -- (1.270767,3.406285) -- (1.276251,3.402978) -- (1.281912,3.399774) -- (1.287754,3.396669) -- (1.293784,3.393661) -- (1.300008,3.390747) -- (1.306431,3.387923) -- (1.313061,3.385187) -- (1.319904,3.382536) -- (1.326966,3.379968) -- (1.334255,3.377480) -- (1.341779,3.375069) -- (1.349544,3.372733) -- (1.357558,3.370470) -- (1.365830,3.368277) -- (1.374367,3.366152) -- (1.383179,3.364094) -- (1.392274,3.362099) -- (1.401661,3.360167) -- (1.411349,3.358295) -- (1.421348,3.356481) -- (1.431669,3.354723) -- (1.442321,3.353020) -- (1.453315,3.351371) -- (1.464662,3.349772) -- (1.476374,3.348223) -- (1.488461,3.346723) -- (1.500937,3.345269) -- (1.513814,3.343860) -- (1.527104,3.342496) -- (1.540821,3.341173) -- (1.554978,3.339892) -- (1.569591,3.338651) -- (1.584672,3.337448) -- (1.600238,3.336283) -- (1.616304,3.335154) -- (1.632886,3.334060) -- (1.650000,3.333000) -- (1.650000,3.267000) -- (1.632886,3.265940) -- (1.616304,3.264846) -- (1.600238,3.263717) -- (1.584672,3.262552) -- (1.569591,3.261349) -- (1.554978,3.260108) -- (1.540821,3.258827) -- (1.527104,3.257504) -- (1.513814,3.256140) -- (1.500937,3.254731) -- (1.488461,3.253277) -- (1.476374,3.251777) -- (1.464662,3.250228) -- (1.453315,3.248629) -- (1.442321,3.246980) -- (1.431669,3.245277) -- (1.421348,3.243519) -- (1.411349,3.241705) -- (1.401661,3.239833) -- (1.392274,3.237901) -- (1.383179,3.235906) -- (1.374367,3.233848) -- (1.365830,3.231723) -- (1.357558,3.229530) -- (1.349544,3.227267) -- (1.341779,3.224931) -- (1.334255,3.222520) -- (1.326966,3.220032) -- (1.319904,3.217464) -- (1.313061,3.214813) -- (1.306431,3.212077) -- (1.300008,3.209253) -- (1.293784,3.206339) -- (1.287754,3.203331) -- (1.281912,3.200226) -- (1.276251,3.197022) -- (1.270767,3.193715) -- (1.265453,3.190301) -- (1.260305,3.186778) -- (1.255316,3.183142) -- (1.250483,3.179389) -- (1.245801,3.175515) -- (1.241264,3.171517) -- (1.236868,3.167391) -- (1.232609,3.163132) -- (1.228483,3.158736) -- (1.224485,3.154199) -- (1.220611,3.149517) -- (1.216858,3.144684) -- (1.213222,3.139695) -- (1.209699,3.134547) -- (1.206285,3.129233) -- (1.202978,3.123749) -- (1.199774,3.118088) -- (1.196669,3.112246) -- (1.193661,3.106216) -- (1.190747,3.099992) -- (1.187923,3.093569) -- (1.185187,3.086939) -- (1.182536,3.080096) -- (1.179968,3.073034) -- (1.177480,3.065745) -- (1.175069,3.058221) -- (1.172733,3.050456) -- (1.170470,3.042442) -- (1.168277,3.034170) -- (1.166152,3.025633) -- (1.164094,3.016821) -- (1.162099,3.007726) -- (1.160167,2.998339) -- (1.158295,2.988651) -- (1.156481,2.978652) -- (1.154723,2.968331) -- (1.153020,2.957679) -- (1.151371,2.946685) -- (1.149772,2.935338) -- (1.148223,2.923626) -- (1.146723,2.911539) -- (1.145269,2.899063) -- (1.143860,2.886186) -- (1.142496,2.872896) -- (1.141173,2.859179) -- (1.139892,2.845022) -- (1.138651,2.830409) -- (1.137448,2.815328) -- (1.136283,2.799762) -- (1.135154,2.783696) -- (1.134060,2.767114) -- (1.133000,2.750000) -- (1.100000,2.750000) -- (1.067000,2.750000) -- (1.065940,2.767114) -- (1.064846,2.783696) -- (1.063717,2.799762) -- (1.062552,2.815328) -- (1.061349,2.830409) -- (1.060108,2.845022) -- (1.058827,2.859179) -- (1.057504,2.872896) -- (1.056140,2.886186) -- (1.054731,2.899063) -- (1.053277,2.911539) -- (1.051777,2.923626) -- (1.050228,2.935338) -- (1.048629,2.946685) -- (1.046980,2.957679) -- (1.045277,2.968331) -- (1.043519,2.978652) -- (1.041705,2.988651) -- (1.039833,2.998339) -- (1.037901,3.007726) -- (1.035906,3.016821) -- (1.033848,3.025633) -- (1.031723,3.034170) -- (1.029530,3.042442) -- (1.027267,3.050456) -- (1.024931,3.058221) -- (1.022520,3.065745) -- (1.020032,3.073034) -- (1.017464,3.080096) -- (1.014813,3.086939) -- (1.012077,3.093569) -- (1.009253,3.099992) -- (1.006339,3.106216) -- (1.003331,3.112246) -- (1.000226,3.118088) -- (0.997022,3.123749) -- (0.993715,3.129233) -- (0.990301,3.134547) -- (0.986778,3.139695) -- (0.983142,3.144684) -- (0.979389,3.149517) -- (0.975515,3.154199) -- (0.971517,3.158736) -- (0.967391,3.163132) -- (0.963132,3.167391) -- (0.958736,3.171517) -- (0.954199,3.175515) -- (0.949517,3.179389) -- (0.944684,3.183142) -- (0.939695,3.186778) -- (0.934547,3.190301) -- (0.929233,3.193715) -- (0.923749,3.197022) -- (0.918088,3.200226) -- (0.912246,3.203331) -- (0.906216,3.206339) -- (0.899992,3.209253) -- (0.893569,3.212077) -- (0.886939,3.214813) -- (0.880096,3.217464) -- (0.873034,3.220032) -- (0.865745,3.222520) -- (0.858221,3.224931) -- (0.850456,3.227267) -- (0.842442,3.229530) -- (0.834170,3.231723) -- (0.825633,3.233848) -- (0.816821,3.235906) -- (0.807726,3.237901) -- (0.798339,3.239833) -- (0.788651,3.241705) -- (0.778652,3.243519) -- (0.768331,3.245277) -- (0.757679,3.246980) -- (0.746685,3.248629) -- (0.735338,3.250228) -- (0.723626,3.251777) -- (0.711539,3.253277) -- (0.699063,3.254731) -- (0.686186,3.256140) -- (0.672896,3.257504) -- (0.659179,3.258827) -- (0.645022,3.260108) -- (0.630409,3.261349) -- (0.615328,3.262552) -- (0.599762,3.263717) -- (0.583696,3.264846) -- (0.567114,3.265940) -- (0.550000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.550000,4.433000) -- (0.567114,4.434060) -- (0.583696,4.435154) -- (0.599762,4.436283) -- (0.615328,4.437448) -- (0.630409,4.438651) -- (0.645022,4.439892) -- (0.659179,4.441173) -- (0.672896,4.442496) -- (0.686186,4.443860) -- (0.699063,4.445269) -- (0.711539,4.446723) -- (0.723626,4.448223) -- (0.735338,4.449772) -- (0.746685,4.451371) -- (0.757679,4.453020) -- (0.768331,4.454723) -- (0.778652,4.456481) -- (0.788651,4.458295) -- (0.798339,4.460167) -- (0.807726,4.462099) -- (0.816821,4.464094) -- (0.825633,4.466152) -- (0.834170,4.468277) -- (0.842442,4.470470) -- (0.850456,4.472733) -- (0.858221,4.475069) -- (0.865745,4.477480) -- (0.873034,4.479968) -- (0.880096,4.482536) -- (0.886939,4.485187) -- (0.893569,4.487923) -- (0.899992,4.490747) -- (0.906216,4.493661) -- (0.912246,4.496669) -- (0.918088,4.499774) -- (0.923749,4.502978) -- (0.929233,4.506285) -- (0.934547,4.509699) -- (0.939695,4.513222) -- (0.944684,4.516858) -- (0.949517,4.520611) -- (0.954199,4.524485) -- (0.958736,4.528483) -- (0.963132,4.532609) -- (0.967391,4.536868) -- (0.971517,4.541264) -- (0.975515,4.545801) -- (0.979389,4.550483) -- (0.983142,4.555316) -- (0.986778,4.560305) -- (0.990301,4.565453) -- (0.993715,4.570767) -- (0.997022,4.576251) -- (1.000226,4.581912) -- (1.003331,4.587754) -- (1.006339,4.593784) -- (1.009253,4.600008) -- (1.012077,4.606431) -- (1.014813,4.613061) -- (1.017464,4.619904) -- (1.020032,4.626966) -- (1.022520,4.634255) -- (1.024931,4.641779) -- (1.027267,4.649544) -- (1.029530,4.657558) -- (1.031723,4.665830) -- (1.033848,4.674367) -- (1.035906,4.683179) -- (1.037901,4.692274) -- (1.039833,4.701661) -- (1.041705,4.711349) -- (1.043519,4.721348) -- (1.045277,4.731669) -- (1.046980,4.742321) -- (1.048629,4.753315) -- (1.050228,4.764662) -- (1.051777,4.776374) -- (1.053277,4.788461) -- (1.054731,4.800937) -- (1.056140,4.813814) -- (1.057504,4.827104) -- (1.058827,4.840821) -- (1.060108,4.854978) -- (1.061349,4.869591) -- (1.062552,4.884672) -- (1.063717,4.900238) -- (1.064846,4.916304) -- (1.065940,4.932886) -- (1.067000,4.950000) -- (1.100000,4.950000) -- (1.133000,4.950000) -- (1.134060,4.932886) -- (1.135154,4.916304) -- (1.136283,4.900238) -- (1.137448,4.884672) -- (1.138651,4.869591) -- (1.139892,4.854978) -- (1.141173,4.840821) -- (1.142496,4.827104) -- (1.143860,4.813814) -- (1.145269,4.800937) -- (1.146723,4.788461) -- (1.148223,4.776374) -- (1.149772,4.764662) -- (1.151371,4.753315) -- (1.153020,4.742321) -- (1.154723,4.731669) -- (1.156481,4.721348) -- (1.158295,4.711349) -- (1.160167,4.701661) -- (1.162099,4.692274) -- (1.164094,4.683179) -- (1.166152,4.674367) -- (1.168277,4.665830) -- (1.170470,4.657558) -- (1.172733,4.649544) -- (1.175069,4.641779) -- (1.177480,4.634255) -- (1.179968,4.626966) -- (1.182536,4.619904) -- (1.185187,4.613061) -- (1.187923,4.606431) -- (1.190747,4.600008) -- (1.193661,4.593784) -- (1.196669,4.587754) -- (1.199774,4.581912) -- (1.202978,4.576251) -- (1.206285,4.570767) -- (1.209699,4.565453) -- (1.213222,4.560305) -- (1.216858,4.555316) -- (1.220611,4.550483) -- (1.224485,4.545801) -- (1.228483,4.541264) -- (1.232609,4.536868) -- (1.236868,4.532609) -- (1.241264,4.528483) -- (1.245801,4.524485) -- (1.250483,4.520611) -- (1.255316,4.516858) -- (1.260305,4.513222) -- (1.265453,4.509699) -- (1.270767,4.506285) -- (1.276251,4.502978) -- (1.281912,4.499774) -- (1.287754,4.496669) -- (1.293784,4.493661) -- (1.300008,4.490747) -- (1.306431,4.487923) -- (1.313061,4.485187) -- (1.319904,4.482536) -- (1.326966,4.479968) -- (1.334255,4.477480) -- (1.341779,4.475069) -- (1.349544,4.472733) -- (1.357558,4.470470) -- (1.365830,4.468277) -- (1.374367,4.466152) -- (1.383179,4.464094) -- (1.392274,4.462099) -- (1.401661,4.460167) -- (1.411349,4.458295) -- (1.421348,4.456481) -- (1.431669,4.454723) -- (1.442321,4.453020) -- (1.453315,4.451371) -- (1.464662,4.449772) -- (1.476374,4.448223) -- (1.488461,4.446723) -- (1.500937,4.445269) -- (1.513814,4.443860) -- (1.527104,4.442496) -- (1.540821,4.441173) -- (1.554978,4.439892) -- (1.569591,4.438651) -- (1.584672,4.437448) -- (1.600238,4.436283) -- (1.616304,4.435154) -- (1.632886,4.434060) -- (1.650000,4.433000) -- (1.650000,4.367000) -- (1.632886,4.365940) -- (1.616304,4.364846) -- (1.600238,4.363717) -- (1.584672,4.362552) -- (1.569591,4.361349) -- (1.554978,4.360108) -- (1.540821,4.358827) -- (1.527104,4.357504) -- (1.513814,4.356140) -- (1.500937,4.354731) -- (1.488461,4.353277) -- (1.476374,4.351777) -- (1.464662,4.350228) -- (1.453315,4.348629) -- (1.442321,4.346980) -- (1.431669,4.345277) -- (1.421348,4.343519) -- (1.411349,4.341705) -- (1.401661,4.339833) -- (1.392274,4.337901) -- (1.383179,4.335906) -- (1.374367,4.333848) -- (1.365830,4.331723) -- (1.357558,4.329530) -- (1.349544,4.327267) -- (1.341779,4.324931) -- (1.334255,4.322520) -- (1.326966,4.320032) -- (1.319904,4.317464) -- (1.313061,4.314813) -- (1.306431,4.312077) -- (1.300008,4.309253) -- (1.293784,4.306339) -- (1.287754,4.303331) -- (1.281912,4.300226) -- (1.276251,4.297022) -- (1.270767,4.293715) -- (1.265453,4.290301) -- (1.260305,4.286778) -- (1.255316,4.283142) -- (1.250483,4.279389) -- (1.245801,4.275515) -- (1.241264,4.271517) -- (1.236868,4.267391) -- (1.232609,4.263132) -- (1.228483,4.258736) -- (1.224485,4.254199) -- (1.220611,4.249517) -- (1.216858,4.244684) -- (1.213222,4.239695) -- (1.209699,4.234547) -- (1.206285,4.229233) -- (1.202978,4.223749) -- (1.199774,4.218088) -- (1.196669,4.212246) -- (1.193661,4.206216) -- (1.190747,4.199992) -- (1.187923,4.193569) -- (1.185187,4.186939) -- (1.182536,4.180096) -- (1.179968,4.173034) -- (1.177480,4.165745) -- (1.175069,4.158221) -- (1.172733,4.150456) -- (1.170470,4.142442) -- (1.168277,4.134170) -- (1.166152,4.125633) -- (1.164094,4.116821) -- (1.162099,4.107726) -- (1.160167,4.098339) -- (1.158295,4.088651) -- (1.156481,4.078652) -- (1.154723,4.068331) -- (1.153020,4.057679) -- (1.151371,4.046685) -- (1.149772,4.035338) -- (1.148223,4.023626) -- (1.146723,4.011539) -- (1.145269,3.999063) -- (1.143860,3.986186) -- (1.142496,3.972896) -- (1.141173,3.959179) -- (1.139892,3.945022) -- (1.138651,3.930409) -- (1.137448,3.915328) -- (1.136283,3.899762) -- (1.135154,3.883696) -- (1.134060,3.867114) -- (1.133000,3.850000) -- (1.100000,3.850000) -- (1.067000,3.850000) -- (1.065940,3.867114) -- (1.064846,3.883696) -- (1.063717,3.899762) -- (1.062552,3.915328) -- (1.061349,3.930409) -- (1.060108,3.945022) -- (1.058827,3.959179) -- (1.057504,3.972896) -- (1.056140,3.986186) -- (1.054731,3.999063) -- (1.053277,4.011539) -- (1.051777,4.023626) -- (1.050228,4.035338) -- (1.048629,4.046685) -- (1.046980,4.057679) -- (1.045277,4.068331) -- (1.043519,4.078652) -- (1.041705,4.088651) -- (1.039833,4.098339) -- (1.037901,4.107726) -- (1.035906,4.116821) -- (1.033848,4.125633) -- (1.031723,4.134170) -- (1.029530,4.142442) -- (1.027267,4.150456) -- (1.024931,4.158221) -- (1.022520,4.165745) -- (1.020032,4.173034) -- (1.017464,4.180096) -- (1.014813,4.186939) -- (1.012077,4.193569) -- (1.009253,4.199992) -- (1.006339,4.206216) -- (1.003331,4.212246) -- (1.000226,4.218088) -- (0.997022,4.223749) -- (0.993715,4.229233) -- (0.990301,4.234547) -- (0.986778,4.239695) -- (0.983142,4.244684) -- (0.979389,4.249517) -- (0.975515,4.254199) -- (0.971517,4.258736) -- (0.967391,4.263132) -- (0.963132,4.267391) -- (0.958736,4.271517) -- (0.954199,4.275515) -- (0.949517,4.279389) -- (0.944684,4.283142) -- (0.939695,4.286778) -- (0.934547,4.290301) -- (0.929233,4.293715) -- (0.923749,4.297022) -- (0.918088,4.300226) -- (0.912246,4.303331) -- (0.906216,4.306339) -- (0.899992,4.309253) -- (0.893569,4.312077) -- (0.886939,4.314813) -- (0.880096,4.317464) -- (0.873034,4.320032) -- (0.865745,4.322520) -- (0.858221,4.324931) -- (0.850456,4.327267) -- (0.842442,4.329530) -- (0.834170,4.331723) -- (0.825633,4.333848) -- (0.816821,4.335906) -- (0.807726,4.337901) -- (0.798339,4.339833) -- (0.788651,4.341705) -- (0.778652,4.343519) -- (0.768331,4.345277) -- (0.757679,4.346980) -- (0.746685,4.348629) -- (0.735338,4.350228) -- (0.723626,4.351777) -- (0.711539,4.353277) -- (0.699063,4.354731) -- (0.686186,4.356140) -- (0.672896,4.357504) -- (0.659179,4.358827) -- (0.645022,4.360108) -- (0.630409,4.361349) -- (0.615328,4.362552) -- (0.599762,4.363717) -- (0.583696,4.364846) -- (0.567114,4.365940) -- (0.550000,4.367000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.650000,1.133000) -- (1.667114,1.134060) -- (1.683696,1.135154) -- (1.699762,1.136283) -- (1.715328,1.137448) -- (1.730409,1.138651) -- (1.745022,1.139892) -- (1.759179,1.141173) -- (1.772896,1.142496) -- (1.786186,1.143860) -- (1.799063,1.145269) -- (1.811539,1.146723) -- (1.823626,1.148223) -- (1.835338,1.149772) -- (1.846685,1.151371) -- (1.857679,1.153020) -- (1.868331,1.154723) -- (1.878652,1.156481) -- (1.888651,1.158295) -- (1.898339,1.160167) -- (1.907726,1.162099) -- (1.916821,1.164094) -- (1.925633,1.166152) -- (1.934170,1.168277) -- (1.942442,1.170470) -- (1.950456,1.172733) -- (1.958221,1.175069) -- (1.965745,1.177480) -- (1.973034,1.179968) -- (1.980096,1.182536) -- (1.986939,1.185187) -- (1.993569,1.187923) -- (1.999992,1.190747) -- (2.006216,1.193661) -- (2.012246,1.196669) -- (2.018088,1.199774) -- (2.023749,1.202978) -- (2.029233,1.206285) -- (2.034547,1.209699) -- (2.039695,1.213222) -- (2.044684,1.216858) -- (2.049517,1.220611) -- (2.054199,1.224485) -- (2.058736,1.228483) -- (2.063132,1.232609) -- (2.067391,1.236868) -- (2.071517,1.241264) -- (2.075515,1.245801) -- (2.079389,1.250483) -- (2.083142,1.255316) -- (2.086778,1.260305) -- (2.090301,1.265453) -- (2.093715,1.270767) -- (2.097022,1.276251) -- (2.100226,1.281912) -- (2.103331,1.287754) -- (2.106339,1.293784) -- (2.109253,1.300008) -- (2.112077,1.306431) -- (2.114813,1.313061) -- (2.117464,1.319904) -- (2.120032,1.326966) -- (2.122520,1.334255) -- (2.124931,1.341779) -- (2.127267,1.349544) -- (2.129530,1.357558) -- (2.131723,1.365830) -- (2.133848,1.374367) -- (2.135906,1.383179) -- (2.137901,1.392274) -- (2.139833,1.401661) -- (2.141705,1.411349) -- (2.143519,1.421348) -- (2.145277,1.431669) -- (2.146980,1.442321) -- (2.148629,1.453315) -- (2.150228,1.464662) -- (2.151777,1.476374) -- (2.153277,1.488461) -- (2.154731,1.500937) -- (2.156140,1.513814) -- (2.157504,1.527104) -- (2.158827,1.540821) -- (2.160108,1.554978) -- (2.161349,1.569591) -- (2.162552,1.584672) -- (2.163717,1.600238) -- (2.164846,1.616304) -- (2.165940,1.632886) -- (2.167000,1.650000) -- (2.200000,1.650000) -- (2.233000,1.650000) -- (2.234060,1.632886) -- (2.235154,1.616304) -- (2.236283,1.600238) -- (2.237448,1.584672) -- (2.238651,1.569591) -- (2.239892,1.554978) -- (2.241173,1.540821) -- (2.242496,1.527104) -- (2.243860,1.513814) -- (2.245269,1.500937) -- (2.246723,1.488461) -- (2.248223,1.476374) -- (2.249772,1.464662) -- (2.251371,1.453315) -- (2.253020,1.442321) -- (2.254723,1.431669) -- (2.256481,1.421348) -- (2.258295,1.411349) -- (2.260167,1.401661) -- (2.262099,1.392274) -- (2.264094,1.383179) -- (2.266152,1.374367) -- (2.268277,1.365830) -- (2.270470,1.357558) -- (2.272733,1.349544) -- (2.275069,1.341779) -- (2.277480,1.334255) -- (2.279968,1.326966) -- (2.282536,1.319904) -- (2.285187,1.313061) -- (2.287923,1.306431) -- (2.290747,1.300008) -- (2.293661,1.293784) -- (2.296669,1.287754) -- (2.299774,1.281912) -- (2.302978,1.276251) -- (2.306285,1.270767) -- (2.309699,1.265453) -- (2.313222,1.260305) -- (2.316858,1.255316) -- (2.320611,1.250483) -- (2.324485,1.245801) -- (2.328483,1.241264) -- (2.332609,1.236868) -- (2.336868,1.232609) -- (2.341264,1.228483) -- (2.345801,1.224485) -- (2.350483,1.220611) -- (2.355316,1.216858) -- (2.360305,1.213222) -- (2.365453,1.209699) -- (2.370767,1.206285) -- (2.376251,1.202978) -- (2.381912,1.199774) -- (2.387754,1.196669) -- (2.393784,1.193661) -- (2.400008,1.190747) -- (2.406431,1.187923) -- (2.413061,1.185187) -- (2.419904,1.182536) -- (2.426966,1.179968) -- (2.434255,1.177480) -- (2.441779,1.175069) -- (2.449544,1.172733) -- (2.457558,1.170470) -- (2.465830,1.168277) -- (2.474367,1.166152) -- (2.483179,1.164094) -- (2.492274,1.162099) -- (2.501661,1.160167) -- (2.511349,1.158295) -- (2.521348,1.156481) -- (2.531669,1.154723) -- (2.542321,1.153020) -- (2.553315,1.151371) -- (2.564662,1.149772) -- (2.576374,1.148223) -- (2.588461,1.146723) -- (2.600937,1.145269) -- (2.613814,1.143860) -- (2.627104,1.142496) -- (2.640821,1.141173) -- (2.654978,1.139892) -- (2.669591,1.138651) -- (2.684672,1.137448) -- (2.700238,1.136283) -- (2.716304,1.135154) -- (2.732886,1.134060) -- (2.750000,1.133000) -- (2.750000,1.067000) -- (2.732886,1.065940) -- (2.716304,1.064846) -- (2.700238,1.063717) -- (2.684672,1.062552) -- (2.669591,1.061349) -- (2.654978,1.060108) -- (2.640821,1.058827) -- (2.627104,1.057504) -- (2.613814,1.056140) -- (2.600937,1.054731) -- (2.588461,1.053277) -- (2.576374,1.051777) -- (2.564662,1.050228) -- (2.553315,1.048629) -- (2.542321,1.046980) -- (2.531669,1.045277) -- (2.521348,1.043519) -- (2.511349,1.041705) -- (2.501661,1.039833) -- (2.492274,1.037901) -- (2.483179,1.035906) -- (2.474367,1.033848) -- (2.465830,1.031723) -- (2.457558,1.029530) -- (2.449544,1.027267) -- (2.441779,1.024931) -- (2.434255,1.022520) -- (2.426966,1.020032) -- (2.419904,1.017464) -- (2.413061,1.014813) -- (2.406431,1.012077) -- (2.400008,1.009253) -- (2.393784,1.006339) -- (2.387754,1.003331) -- (2.381912,1.000226) -- (2.376251,0.997022) -- (2.370767,0.993715) -- (2.365453,0.990301) -- (2.360305,0.986778) -- (2.355316,0.983142) -- (2.350483,0.979389) -- (2.345801,0.975515) -- (2.341264,0.971517) -- (2.336868,0.967391) -- (2.332609,0.963132) -- (2.328483,0.958736) -- (2.324485,0.954199) -- (2.320611,0.949517) -- (2.316858,0.944684) -- (2.313222,0.939695) -- (2.309699,0.934547) -- (2.306285,0.929233) -- (2.302978,0.923749) -- (2.299774,0.918088) -- (2.296669,0.912246) -- (2.293661,0.906216) -- (2.290747,0.899992) -- (2.287923,0.893569) -- (2.285187,0.886939) -- (2.282536,0.880096) -- (2.279968,0.873034) -- (2.277480,0.865745) -- (2.275069,0.858221) -- (2.272733,0.850456) -- (2.270470,0.842442) -- (2.268277,0.834170) -- (2.266152,0.825633) -- (2.264094,0.816821) -- (2.262099,0.807726) -- (2.260167,0.798339) -- (2.258295,0.788651) -- (2.256481,0.778652) -- (2.254723,0.768331) -- (2.253020,0.757679) -- (2.251371,0.746685) -- (2.249772,0.735338) -- (2.248223,0.723626) -- (2.246723,0.711539) -- (2.245269,0.699063) -- (2.243860,0.686186) -- (2.242496,0.672896) -- (2.241173,0.659179) -- (2.239892,0.645022) -- (2.238651,0.630409) -- (2.237448,0.615328) -- (2.236283,0.599762) -- (2.235154,0.583696) -- (2.234060,0.567114) -- (2.233000,0.550000) -- (2.200000,0.550000) -- (2.167000,0.550000) -- (2.165940,0.567114) -- (2.164846,0.583696) -- (2.163717,0.599762) -- (2.162552,0.615328) -- (2.161349,0.630409) -- (2.160108,0.645022) -- (2.158827,0.659179) -- (2.157504,0.672896) -- (2.156140,0.686186) -- (2.154731,0.699063) -- (2.153277,0.711539) -- (2.151777,0.723626) -- (2.150228,0.735338) -- (2.148629,0.746685) -- (2.146980,0.757679) -- (2.145277,0.768331) -- (2.143519,0.778652) -- (2.141705,0.788651) -- (2.139833,0.798339) -- (2.137901,0.807726) -- (2.135906,0.816821) -- (2.133848,0.825633) -- (2.131723,0.834170) -- (2.129530,0.842442) -- (2.127267,0.850456) -- (2.124931,0.858221) -- (2.122520,0.865745) -- (2.120032,0.873034) -- (2.117464,0.880096) -- (2.114813,0.886939) -- (2.112077,0.893569) -- (2.109253,0.899992) -- (2.106339,0.906216) -- (2.103331,0.912246) -- (2.100226,0.918088) -- (2.097022,0.923749) -- (2.093715,0.929233) -- (2.090301,0.934547) -- (2.086778,0.939695) -- (2.083142,0.944684) -- (2.079389,0.949517) -- (2.075515,0.954199) -- (2.071517,0.958736) -- (2.067391,0.963132) -- (2.063132,0.967391) -- (2.058736,0.971517) -- (2.054199,0.975515) -- (2.049517,0.979389) -- (2.044684,0.983142) -- (2.039695,0.986778) -- (2.034547,0.990301) -- (2.029233,0.993715) -- (2.023749,0.997022) -- (2.018088,1.000226) -- (2.012246,1.003331) -- (2.006216,1.006339) -- (1.999992,1.009253) -- (1.993569,1.012077) -- (1.986939,1.014813) -- (1.980096,1.017464) -- (1.973034,1.020032) -- (1.965745,1.022520) -- (1.958221,1.024931) -- (1.950456,1.027267) -- (1.942442,1.029530) -- (1.934170,1.031723) -- (1.925633,1.033848) -- (1.916821,1.035906) -- (1.907726,1.037901) -- (1.898339,1.039833) -- (1.888651,1.041705) -- (1.878652,1.043519) -- (1.868331,1.045277) -- (1.857679,1.046980) -- (1.846685,1.048629) -- (1.835338,1.050228) -- (1.823626,1.051777) -- (1.811539,1.053277) -- (1.799063,1.054731) -- (1.786186,1.056140) -- (1.772896,1.057504) -- (1.759179,1.058827) -- (1.745022,1.060108) -- (1.730409,1.061349) -- (1.715328,1.062552) -- (1.699762,1.063717) -- (1.683696,1.064846) -- (1.667114,1.065940) -- (1.650000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.650000,3.333000) -- (1.667114,3.334060) -- (1.683696,3.335154) -- (1.699762,3.336283) -- (1.715328,3.337448) -- (1.730409,3.338651) -- (1.745022,3.339892) -- (1.759179,3.341173) -- (1.772896,3.342496) -- (1.786186,3.343860) -- (1.799063,3.345269) -- (1.811539,3.346723) -- (1.823626,3.348223) -- (1.835338,3.349772) -- (1.846685,3.351371) -- (1.857679,3.353020) -- (1.868331,3.354723) -- (1.878652,3.356481) -- (1.888651,3.358295) -- (1.898339,3.360167) -- (1.907726,3.362099) -- (1.916821,3.364094) -- (1.925633,3.366152) -- (1.934170,3.368277) -- (1.942442,3.370470) -- (1.950456,3.372733) -- (1.958221,3.375069) -- (1.965745,3.377480) -- (1.973034,3.379968) -- (1.980096,3.382536) -- (1.986939,3.385187) -- (1.993569,3.387923) -- (1.999992,3.390747) -- (2.006216,3.393661) -- (2.012246,3.396669) -- (2.018088,3.399774) -- (2.023749,3.402978) -- (2.029233,3.406285) -- (2.034547,3.409699) -- (2.039695,3.413222) -- (2.044684,3.416858) -- (2.049517,3.420611) -- (2.054199,3.424485) -- (2.058736,3.428483) -- (2.063132,3.432609) -- (2.067391,3.436868) -- (2.071517,3.441264) -- (2.075515,3.445801) -- (2.079389,3.450483) -- (2.083142,3.455316) -- (2.086778,3.460305) -- (2.090301,3.465453) -- (2.093715,3.470767) -- (2.097022,3.476251) -- (2.100226,3.481912) -- (2.103331,3.487754) -- (2.106339,3.493784) -- (2.109253,3.500008) -- (2.112077,3.506431) -- (2.114813,3.513061) -- (2.117464,3.519904) -- (2.120032,3.526966) -- (2.122520,3.534255) -- (2.124931,3.541779) -- (2.127267,3.549544) -- (2.129530,3.557558) -- (2.131723,3.565830) -- (2.133848,3.574367) -- (2.135906,3.583179) -- (2.137901,3.592274) -- (2.139833,3.601661) -- (2.141705,3.611349) -- (2.143519,3.621348) -- (2.145277,3.631669) -- (2.146980,3.642321) -- (2.148629,3.653315) -- (2.150228,3.664662) -- (2.151777,3.676374) -- (2.153277,3.688461) -- (2.154731,3.700937) -- (2.156140,3.713814) -- (2.157504,3.727104) -- (2.158827,3.740821) -- (2.160108,3.754978) -- (2.161349,3.769591) -- (2.162552,3.784672) -- (2.163717,3.800238) -- (2.164846,3.816304) -- (2.165940,3.832886) -- (2.167000,3.850000) -- (2.200000,3.850000) -- (2.233000,3.850000) -- (2.234060,3.832886) -- (2.235154,3.816304) -- (2.236283,3.800238) -- (2.237448,3.784672) -- (2.238651,3.769591) -- (2.239892,3.754978) -- (2.241173,3.740821) -- (2.242496,3.727104) -- (2.243860,3.713814) -- (2.245269,3.700937) -- (2.246723,3.688461) -- (2.248223,3.676374) -- (2.249772,3.664662) -- (2.251371,3.653315) -- (2.253020,3.642321) -- (2.254723,3.631669) -- (2.256481,3.621348) -- (2.258295,3.611349) -- (2.260167,3.601661) -- (2.262099,3.592274) -- (2.264094,3.583179) -- (2.266152,3.574367) -- (2.268277,3.565830) -- (2.270470,3.557558) -- (2.272733,3.549544) -- (2.275069,3.541779) -- (2.277480,3.534255) -- (2.279968,3.526966) -- (2.282536,3.519904) -- (2.285187,3.513061) -- (2.287923,3.506431) -- (2.290747,3.500008) -- (2.293661,3.493784) -- (2.296669,3.487754) -- (2.299774,3.481912) -- (2.302978,3.476251) -- (2.306285,3.470767) -- (2.309699,3.465453) -- (2.313222,3.460305) -- (2.316858,3.455316) -- (2.320611,3.450483) -- (2.324485,3.445801) -- (2.328483,3.441264) -- (2.332609,3.436868) -- (2.336868,3.432609) -- (2.341264,3.428483) -- (2.345801,3.424485) -- (2.350483,3.420611) -- (2.355316,3.416858) -- (2.360305,3.413222) -- (2.365453,3.409699) -- (2.370767,3.406285) -- (2.376251,3.402978) -- (2.381912,3.399774) -- (2.387754,3.396669) -- (2.393784,3.393661) -- (2.400008,3.390747) -- (2.406431,3.387923) -- (2.413061,3.385187) -- (2.419904,3.382536) -- (2.426966,3.379968) -- (2.434255,3.377480) -- (2.441779,3.375069) -- (2.449544,3.372733) -- (2.457558,3.370470) -- (2.465830,3.368277) -- (2.474367,3.366152) -- (2.483179,3.364094) -- (2.492274,3.362099) -- (2.501661,3.360167) -- (2.511349,3.358295) -- (2.521348,3.356481) -- (2.531669,3.354723) -- (2.542321,3.353020) -- (2.553315,3.351371) -- (2.564662,3.349772) -- (2.576374,3.348223) -- (2.588461,3.346723) -- (2.600937,3.345269) -- (2.613814,3.343860) -- (2.627104,3.342496) -- (2.640821,3.341173) -- (2.654978,3.339892) -- (2.669591,3.338651) -- (2.684672,3.337448) -- (2.700238,3.336283) -- (2.716304,3.335154) -- (2.732886,3.334060) -- (2.750000,3.333000) -- (2.750000,3.267000) -- (2.732886,3.265940) -- (2.716304,3.264846) -- (2.700238,3.263717) -- (2.684672,3.262552) -- (2.669591,3.261349) -- (2.654978,3.260108) -- (2.640821,3.258827) -- (2.627104,3.257504) -- (2.613814,3.256140) -- (2.600937,3.254731) -- (2.588461,3.253277) -- (2.576374,3.251777) -- (2.564662,3.250228) -- (2.553315,3.248629) -- (2.542321,3.246980) -- (2.531669,3.245277) -- (2.521348,3.243519) -- (2.511349,3.241705) -- (2.501661,3.239833) -- (2.492274,3.237901) -- (2.483179,3.235906) -- (2.474367,3.233848) -- (2.465830,3.231723) -- (2.457558,3.229530) -- (2.449544,3.227267) -- (2.441779,3.224931) -- (2.434255,3.222520) -- (2.426966,3.220032) -- (2.419904,3.217464) -- (2.413061,3.214813) -- (2.406431,3.212077) -- (2.400008,3.209253) -- (2.393784,3.206339) -- (2.387754,3.203331) -- (2.381912,3.200226) -- (2.376251,3.197022) -- (2.370767,3.193715) -- (2.365453,3.190301) -- (2.360305,3.186778) -- (2.355316,3.183142) -- (2.350483,3.179389) -- (2.345801,3.175515) -- (2.341264,3.171517) -- (2.336868,3.167391) -- (2.332609,3.163132) -- (2.328483,3.158736) -- (2.324485,3.154199) -- (2.320611,3.149517) -- (2.316858,3.144684) -- (2.313222,3.139695) -- (2.309699,3.134547) -- (2.306285,3.129233) -- (2.302978,3.123749) -- (2.299774,3.118088) -- (2.296669,3.112246) -- (2.293661,3.106216) -- (2.290747,3.099992) -- (2.287923,3.093569) -- (2.285187,3.086939) -- (2.282536,3.080096) -- (2.279968,3.073034) -- (2.277480,3.065745) -- (2.275069,3.058221) -- (2.272733,3.050456) -- (2.270470,3.042442) -- (2.268277,3.034170) -- (2.266152,3.025633) -- (2.264094,3.016821) -- (2.262099,3.007726) -- (2.260167,2.998339) -- (2.258295,2.988651) -- (2.256481,2.978652) -- (2.254723,2.968331) -- (2.253020,2.957679) -- (2.251371,2.946685) -- (2.249772,2.935338) -- (2.248223,2.923626) -- (2.246723,2.911539) -- (2.245269,2.899063) -- (2.243860,2.886186) -- (2.242496,2.872896) -- (2.241173,2.859179) -- (2.239892,2.845022) -- (2.238651,2.830409) -- (2.237448,2.815328) -- (2.236283,2.799762) -- (2.235154,2.783696) -- (2.234060,2.767114) -- (2.233000,2.750000) -- (2.200000,2.750000) -- (2.167000,2.750000) -- (2.165940,2.767114) -- (2.164846,2.783696) -- (2.163717,2.799762) -- (2.162552,2.815328) -- (2.161349,2.830409) -- (2.160108,2.845022) -- (2.158827,2.859179) -- (2.157504,2.872896) -- (2.156140,2.886186) -- (2.154731,2.899063) -- (2.153277,2.911539) -- (2.151777,2.923626) -- (2.150228,2.935338) -- (2.148629,2.946685) -- (2.146980,2.957679) -- (2.145277,2.968331) -- (2.143519,2.978652) -- (2.141705,2.988651) -- (2.139833,2.998339) -- (2.137901,3.007726) -- (2.135906,3.016821) -- (2.133848,3.025633) -- (2.131723,3.034170) -- (2.129530,3.042442) -- (2.127267,3.050456) -- (2.124931,3.058221) -- (2.122520,3.065745) -- (2.120032,3.073034) -- (2.117464,3.080096) -- (2.114813,3.086939) -- (2.112077,3.093569) -- (2.109253,3.099992) -- (2.106339,3.106216) -- (2.103331,3.112246) -- (2.100226,3.118088) -- (2.097022,3.123749) -- (2.093715,3.129233) -- (2.090301,3.134547) -- (2.086778,3.139695) -- (2.083142,3.144684) -- (2.079389,3.149517) -- (2.075515,3.154199) -- (2.071517,3.158736) -- (2.067391,3.163132) -- (2.063132,3.167391) -- (2.058736,3.171517) -- (2.054199,3.175515) -- (2.049517,3.179389) -- (2.044684,3.183142) -- (2.039695,3.186778) -- (2.034547,3.190301) -- (2.029233,3.193715) -- (2.023749,3.197022) -- (2.018088,3.200226) -- (2.012246,3.203331) -- (2.006216,3.206339) -- (1.999992,3.209253) -- (1.993569,3.212077) -- (1.986939,3.214813) -- (1.980096,3.217464) -- (1.973034,3.220032) -- (1.965745,3.222520) -- (1.958221,3.224931) -- (1.950456,3.227267) -- (1.942442,3.229530) -- (1.934170,3.231723) -- (1.925633,3.233848) -- (1.916821,3.235906) -- (1.907726,3.237901) -- (1.898339,3.239833) -- (1.888651,3.241705) -- (1.878652,3.243519) -- (1.868331,3.245277) -- (1.857679,3.246980) -- (1.846685,3.248629) -- (1.835338,3.250228) -- (1.823626,3.251777) -- (1.811539,3.253277) -- (1.799063,3.254731) -- (1.786186,3.256140) -- (1.772896,3.257504) -- (1.759179,3.258827) -- (1.745022,3.260108) -- (1.730409,3.261349) -- (1.715328,3.262552) -- (1.699762,3.263717) -- (1.683696,3.264846) -- (1.667114,3.265940) -- (1.650000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,0.033000) -- (2.767114,0.034060) -- (2.783696,0.035154) -- (2.799762,0.036283) -- (2.815328,0.037448) -- (2.830409,0.038651) -- (2.845022,0.039892) -- (2.859179,0.041173) -- (2.872896,0.042496) -- (2.886186,0.043860) -- (2.899063,0.045269) -- (2.911539,0.046723) -- (2.923626,0.048223) -- (2.935338,0.049772) -- (2.946685,0.051371) -- (2.957679,0.053020) -- (2.968331,0.054723) -- (2.978652,0.056481) -- (2.988651,0.058295) -- (2.998339,0.060167) -- (3.007726,0.062099) -- (3.016821,0.064094) -- (3.025633,0.066152) -- (3.034170,0.068277) -- (3.042442,0.070470) -- (3.050456,0.072733) -- (3.058221,0.075069) -- (3.065745,0.077480) -- (3.073034,0.079968) -- (3.080096,0.082536) -- (3.086939,0.085187) -- (3.093569,0.087923) -- (3.099992,0.090747) -- (3.106216,0.093661) -- (3.112246,0.096669) -- (3.118088,0.099774) -- (3.123749,0.102978) -- (3.129233,0.106285) -- (3.134547,0.109699) -- (3.139695,0.113222) -- (3.144684,0.116858) -- (3.149517,0.120611) -- (3.154199,0.124485) -- (3.158736,0.128483) -- (3.163132,0.132609) -- (3.167391,0.136868) -- (3.171517,0.141264) -- (3.175515,0.145801) -- (3.179389,0.150483) -- (3.183142,0.155316) -- (3.186778,0.160305) -- (3.190301,0.165453) -- (3.193715,0.170767) -- (3.197022,0.176251) -- (3.200226,0.181912) -- (3.203331,0.187754) -- (3.206339,0.193784) -- (3.209253,0.200008) -- (3.212077,0.206431) -- (3.214813,0.213061) -- (3.217464,0.219904) -- (3.220032,0.226966) -- (3.222520,0.234255) -- (3.224931,0.241779) -- (3.227267,0.249544) -- (3.229530,0.257558) -- (3.231723,0.265830) -- (3.233848,0.274367) -- (3.235906,0.283179) -- (3.237901,0.292274) -- (3.239833,0.301661) -- (3.241705,0.311349) -- (3.243519,0.321348) -- (3.245277,0.331669) -- (3.246980,0.342321) -- (3.248629,0.353315) -- (3.250228,0.364662) -- (3.251777,0.376374) -- (3.253277,0.388461) -- (3.254731,0.400937) -- (3.256140,0.413814) -- (3.257504,0.427104) -- (3.258827,0.440821) -- (3.260108,0.454978) -- (3.261349,0.469591) -- (3.262552,0.484672) -- (3.263717,0.500238) -- (3.264846,0.516304) -- (3.265940,0.532886) -- (3.267000,0.550000) -- (3.300000,0.550000) -- (3.333000,0.550000) -- (3.334060,0.532886) -- (3.335154,0.516304) -- (3.336283,0.500238) -- (3.337448,0.484672) -- (3.338651,0.469591) -- (3.339892,0.454978) -- (3.341173,0.440821) -- (3.342496,0.427104) -- (3.343860,0.413814) -- (3.345269,0.400937) -- (3.346723,0.388461) -- (3.348223,0.376374) -- (3.349772,0.364662) -- (3.351371,0.353315) -- (3.353020,0.342321) -- (3.354723,0.331669) -- (3.356481,0.321348) -- (3.358295,0.311349) -- (3.360167,0.301661) -- (3.362099,0.292274) -- (3.364094,0.283179) -- (3.366152,0.274367) -- (3.368277,0.265830) -- (3.370470,0.257558) -- (3.372733,0.249544) -- (3.375069,0.241779) -- (3.377480,0.234255) -- (3.379968,0.226966) -- (3.382536,0.219904) -- (3.385187,0.213061) -- (3.387923,0.206431) -- (3.390747,0.200008) -- (3.393661,0.193784) -- (3.396669,0.187754) -- (3.399774,0.181912) -- (3.402978,0.176251) -- (3.406285,0.170767) -- (3.409699,0.165453) -- (3.413222,0.160305) -- (3.416858,0.155316) -- (3.420611,0.150483) -- (3.424485,0.145801) -- (3.428483,0.141264) -- (3.432609,0.136868) -- (3.436868,0.132609) -- (3.441264,0.128483) -- (3.445801,0.124485) -- (3.450483,0.120611) -- (3.455316,0.116858) -- (3.460305,0.113222) -- (3.465453,0.109699) -- (3.470767,0.106285) -- (3.476251,0.102978) -- (3.481912,0.099774) -- (3.487754,0.096669) -- (3.493784,0.093661) -- (3.500008,0.090747) -- (3.506431,0.087923) -- (3.513061,0.085187) -- (3.519904,0.082536) -- (3.526966,0.079968) -- (3.534255,0.077480) -- (3.541779,0.075069) -- (3.549544,0.072733) -- (3.557558,0.070470) -- (3.565830,0.068277) -- (3.574367,0.066152) -- (3.583179,0.064094) -- (3.592274,0.062099) -- (3.601661,0.060167) -- (3.611349,0.058295) -- (3.621348,0.056481) -- (3.631669,0.054723) -- (3.642321,0.053020) -- (3.653315,0.051371) -- (3.664662,0.049772) -- (3.676374,0.048223) -- (3.688461,0.046723) -- (3.700937,0.045269) -- (3.713814,0.043860) -- (3.727104,0.042496) -- (3.740821,0.041173) -- (3.754978,0.039892) -- (3.769591,0.038651) -- (3.784672,0.037448) -- (3.800238,0.036283) -- (3.816304,0.035154) -- (3.832886,0.034060) -- (3.850000,0.033000) -- (3.850000,-0.033000) -- (3.832886,-0.034060) -- (3.816304,-0.035154) -- (3.800238,-0.036283) -- (3.784672,-0.037448) -- (3.769591,-0.038651) -- (3.754978,-0.039892) -- (3.740821,-0.041173) -- (3.727104,-0.042496) -- (3.713814,-0.043860) -- (3.700937,-0.045269) -- (3.688461,-0.046723) -- (3.676374,-0.048223) -- (3.664662,-0.049772) -- (3.653315,-0.051371) -- (3.642321,-0.053020) -- (3.631669,-0.054723) -- (3.621348,-0.056481) -- (3.611349,-0.058295) -- (3.601661,-0.060167) -- (3.592274,-0.062099) -- (3.583179,-0.064094) -- (3.574367,-0.066152) -- (3.565830,-0.068277) -- (3.557558,-0.070470) -- (3.549544,-0.072733) -- (3.541779,-0.075069) -- (3.534255,-0.077480) -- (3.526966,-0.079968) -- (3.519904,-0.082536) -- (3.513061,-0.085187) -- (3.506431,-0.087923) -- (3.500008,-0.090747) -- (3.493784,-0.093661) -- (3.487754,-0.096669) -- (3.481912,-0.099774) -- (3.476251,-0.102978) -- (3.470767,-0.106285) -- (3.465453,-0.109699) -- (3.460305,-0.113222) -- (3.455316,-0.116858) -- (3.450483,-0.120611) -- (3.445801,-0.124485) -- (3.441264,-0.128483) -- (3.436868,-0.132609) -- (3.432609,-0.136868) -- (3.428483,-0.141264) -- (3.424485,-0.145801) -- (3.420611,-0.150483) -- (3.416858,-0.155316) -- (3.413222,-0.160305) -- (3.409699,-0.165453) -- (3.406285,-0.170767) -- (3.402978,-0.176251) -- (3.399774,-0.181912) -- (3.396669,-0.187754) -- (3.393661,-0.193784) -- (3.390747,-0.200008) -- (3.387923,-0.206431) -- (3.385187,-0.213061) -- (3.382536,-0.219904) -- (3.379968,-0.226966) -- (3.377480,-0.234255) -- (3.375069,-0.241779) -- (3.372733,-0.249544) -- (3.370470,-0.257558) -- (3.368277,-0.265830) -- (3.366152,-0.274367) -- (3.364094,-0.283179) -- (3.362099,-0.292274) -- (3.360167,-0.301661) -- (3.358295,-0.311349) -- (3.356481,-0.321348) -- (3.354723,-0.331669) -- (3.353020,-0.342321) -- (3.351371,-0.353315) -- (3.349772,-0.364662) -- (3.348223,-0.376374) -- (3.346723,-0.388461) -- (3.345269,-0.400937) -- (3.343860,-0.413814) -- (3.342496,-0.427104) -- (3.341173,-0.440821) -- (3.339892,-0.454978) -- (3.338651,-0.469591) -- (3.337448,-0.484672) -- (3.336283,-0.500238) -- (3.335154,-0.516304) -- (3.334060,-0.532886) -- (3.333000,-0.550000) -- (3.300000,-0.550000) -- (3.267000,-0.550000) -- (3.265940,-0.532886) -- (3.264846,-0.516304) -- (3.263717,-0.500238) -- (3.262552,-0.484672) -- (3.261349,-0.469591) -- (3.260108,-0.454978) -- (3.258827,-0.440821) -- (3.257504,-0.427104) -- (3.256140,-0.413814) -- (3.254731,-0.400937) -- (3.253277,-0.388461) -- (3.251777,-0.376374) -- (3.250228,-0.364662) -- (3.248629,-0.353315) -- (3.246980,-0.342321) -- (3.245277,-0.331669) -- (3.243519,-0.321348) -- (3.241705,-0.311349) -- (3.239833,-0.301661) -- (3.237901,-0.292274) -- (3.235906,-0.283179) -- (3.233848,-0.274367) -- (3.231723,-0.265830) -- (3.229530,-0.257558) -- (3.227267,-0.249544) -- (3.224931,-0.241779) -- (3.222520,-0.234255) -- (3.220032,-0.226966) -- (3.217464,-0.219904) -- (3.214813,-0.213061) -- (3.212077,-0.206431) -- (3.209253,-0.200008) -- (3.206339,-0.193784) -- (3.203331,-0.187754) -- (3.200226,-0.181912) -- (3.197022,-0.176251) -- (3.193715,-0.170767) -- (3.190301,-0.165453) -- (3.186778,-0.160305) -- (3.183142,-0.155316) -- (3.179389,-0.150483) -- (3.175515,-0.145801) -- (3.171517,-0.141264) -- (3.167391,-0.136868) -- (3.163132,-0.132609) -- (3.158736,-0.128483) -- (3.154199,-0.124485) -- (3.149517,-0.120611) -- (3.144684,-0.116858) -- (3.139695,-0.113222) -- (3.134547,-0.109699) -- (3.129233,-0.106285) -- (3.123749,-0.102978) -- (3.118088,-0.099774) -- (3.112246,-0.096669) -- (3.106216,-0.093661) -- (3.099992,-0.090747) -- (3.093569,-0.087923) -- (3.086939,-0.085187) -- (3.080096,-0.082536) -- (3.073034,-0.079968) -- (3.065745,-0.077480) -- (3.058221,-0.075069) -- (3.050456,-0.072733) -- (3.042442,-0.070470) -- (3.034170,-0.068277) -- (3.025633,-0.066152) -- (3.016821,-0.064094) -- (3.007726,-0.062099) -- (2.998339,-0.060167) -- (2.988651,-0.058295) -- (2.978652,-0.056481) -- (2.968331,-0.054723) -- (2.957679,-0.053020) -- (2.946685,-0.051371) -- (2.935338,-0.049772) -- (2.923626,-0.048223) -- (2.911539,-0.046723) -- (2.899063,-0.045269) -- (2.886186,-0.043860) -- (2.872896,-0.042496) -- (2.859179,-0.041173) -- (2.845022,-0.039892) -- (2.830409,-0.038651) -- (2.815328,-0.037448) -- (2.799762,-0.036283) -- (2.783696,-0.035154) -- (2.767114,-0.034060) -- (2.750000,-0.033000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,1.133000) -- (2.767114,1.134060) -- (2.783696,1.135154) -- (2.799762,1.136283) -- (2.815328,1.137448) -- (2.830409,1.138651) -- (2.845022,1.139892) -- (2.859179,1.141173) -- (2.872896,1.142496) -- (2.886186,1.143860) -- (2.899063,1.145269) -- (2.911539,1.146723) -- (2.923626,1.148223) -- (2.935338,1.149772) -- (2.946685,1.151371) -- (2.957679,1.153020) -- (2.968331,1.154723) -- (2.978652,1.156481) -- (2.988651,1.158295) -- (2.998339,1.160167) -- (3.007726,1.162099) -- (3.016821,1.164094) -- (3.025633,1.166152) -- (3.034170,1.168277) -- (3.042442,1.170470) -- (3.050456,1.172733) -- (3.058221,1.175069) -- (3.065745,1.177480) -- (3.073034,1.179968) -- (3.080096,1.182536) -- (3.086939,1.185187) -- (3.093569,1.187923) -- (3.099992,1.190747) -- (3.106216,1.193661) -- (3.112246,1.196669) -- (3.118088,1.199774) -- (3.123749,1.202978) -- (3.129233,1.206285) -- (3.134547,1.209699) -- (3.139695,1.213222) -- (3.144684,1.216858) -- (3.149517,1.220611) -- (3.154199,1.224485) -- (3.158736,1.228483) -- (3.163132,1.232609) -- (3.167391,1.236868) -- (3.171517,1.241264) -- (3.175515,1.245801) -- (3.179389,1.250483) -- (3.183142,1.255316) -- (3.186778,1.260305) -- (3.190301,1.265453) -- (3.193715,1.270767) -- (3.197022,1.276251) -- (3.200226,1.281912) -- (3.203331,1.287754) -- (3.206339,1.293784) -- (3.209253,1.300008) -- (3.212077,1.306431) -- (3.214813,1.313061) -- (3.217464,1.319904) -- (3.220032,1.326966) -- (3.222520,1.334255) -- (3.224931,1.341779) -- (3.227267,1.349544) -- (3.229530,1.357558) -- (3.231723,1.365830) -- (3.233848,1.374367) -- (3.235906,1.383179) -- (3.237901,1.392274) -- (3.239833,1.401661) -- (3.241705,1.411349) -- (3.243519,1.421348) -- (3.245277,1.431669) -- (3.246980,1.442321) -- (3.248629,1.453315) -- (3.250228,1.464662) -- (3.251777,1.476374) -- (3.253277,1.488461) -- (3.254731,1.500937) -- (3.256140,1.513814) -- (3.257504,1.527104) -- (3.258827,1.540821) -- (3.260108,1.554978) -- (3.261349,1.569591) -- (3.262552,1.584672) -- (3.263717,1.600238) -- (3.264846,1.616304) -- (3.265940,1.632886) -- (3.267000,1.650000) -- (3.300000,1.650000) -- (3.333000,1.650000) -- (3.334060,1.632886) -- (3.335154,1.616304) -- (3.336283,1.600238) -- (3.337448,1.584672) -- (3.338651,1.569591) -- (3.339892,1.554978) -- (3.341173,1.540821) -- (3.342496,1.527104) -- (3.343860,1.513814) -- (3.345269,1.500937) -- (3.346723,1.488461) -- (3.348223,1.476374) -- (3.349772,1.464662) -- (3.351371,1.453315) -- (3.353020,1.442321) -- (3.354723,1.431669) -- (3.356481,1.421348) -- (3.358295,1.411349) -- (3.360167,1.401661) -- (3.362099,1.392274) -- (3.364094,1.383179) -- (3.366152,1.374367) -- (3.368277,1.365830) -- (3.370470,1.357558) -- (3.372733,1.349544) -- (3.375069,1.341779) -- (3.377480,1.334255) -- (3.379968,1.326966) -- (3.382536,1.319904) -- (3.385187,1.313061) -- (3.387923,1.306431) -- (3.390747,1.300008) -- (3.393661,1.293784) -- (3.396669,1.287754) -- (3.399774,1.281912) -- (3.402978,1.276251) -- (3.406285,1.270767) -- (3.409699,1.265453) -- (3.413222,1.260305) -- (3.416858,1.255316) -- (3.420611,1.250483) -- (3.424485,1.245801) -- (3.428483,1.241264) -- (3.432609,1.236868) -- (3.436868,1.232609) -- (3.441264,1.228483) -- (3.445801,1.224485) -- (3.450483,1.220611) -- (3.455316,1.216858) -- (3.460305,1.213222) -- (3.465453,1.209699) -- (3.470767,1.206285) -- (3.476251,1.202978) -- (3.481912,1.199774) -- (3.487754,1.196669) -- (3.493784,1.193661) -- (3.500008,1.190747) -- (3.506431,1.187923) -- (3.513061,1.185187) -- (3.519904,1.182536) -- (3.526966,1.179968) -- (3.534255,1.177480) -- (3.541779,1.175069) -- (3.549544,1.172733) -- (3.557558,1.170470) -- (3.565830,1.168277) -- (3.574367,1.166152) -- (3.583179,1.164094) -- (3.592274,1.162099) -- (3.601661,1.160167) -- (3.611349,1.158295) -- (3.621348,1.156481) -- (3.631669,1.154723) -- (3.642321,1.153020) -- (3.653315,1.151371) -- (3.664662,1.149772) -- (3.676374,1.148223) -- (3.688461,1.146723) -- (3.700937,1.145269) -- (3.713814,1.143860) -- (3.727104,1.142496) -- (3.740821,1.141173) -- (3.754978,1.139892) -- (3.769591,1.138651) -- (3.784672,1.137448) -- (3.800238,1.136283) -- (3.816304,1.135154) -- (3.832886,1.134060) -- (3.850000,1.133000) -- (3.850000,1.067000) -- (3.832886,1.065940) -- (3.816304,1.064846) -- (3.800238,1.063717) -- (3.784672,1.062552) -- (3.769591,1.061349) -- (3.754978,1.060108) -- (3.740821,1.058827) -- (3.727104,1.057504) -- (3.713814,1.056140) -- (3.700937,1.054731) -- (3.688461,1.053277) -- (3.676374,1.051777) -- (3.664662,1.050228) -- (3.653315,1.048629) -- (3.642321,1.046980) -- (3.631669,1.045277) -- (3.621348,1.043519) -- (3.611349,1.041705) -- (3.601661,1.039833) -- (3.592274,1.037901) -- (3.583179,1.035906) -- (3.574367,1.033848) -- (3.565830,1.031723) -- (3.557558,1.029530) -- (3.549544,1.027267) -- (3.541779,1.024931) -- (3.534255,1.022520) -- (3.526966,1.020032) -- (3.519904,1.017464) -- (3.513061,1.014813) -- (3.506431,1.012077) -- (3.500008,1.009253) -- (3.493784,1.006339) -- (3.487754,1.003331) -- (3.481912,1.000226) -- (3.476251,0.997022) -- (3.470767,0.993715) -- (3.465453,0.990301) -- (3.460305,0.986778) -- (3.455316,0.983142) -- (3.450483,0.979389) -- (3.445801,0.975515) -- (3.441264,0.971517) -- (3.436868,0.967391) -- (3.432609,0.963132) -- (3.428483,0.958736) -- (3.424485,0.954199) -- (3.420611,0.949517) -- (3.416858,0.944684) -- (3.413222,0.939695) -- (3.409699,0.934547) -- (3.406285,0.929233) -- (3.402978,0.923749) -- (3.399774,0.918088) -- (3.396669,0.912246) -- (3.393661,0.906216) -- (3.390747,0.899992) -- (3.387923,0.893569) -- (3.385187,0.886939) -- (3.382536,0.880096) -- (3.379968,0.873034) -- (3.377480,0.865745) -- (3.375069,0.858221) -- (3.372733,0.850456) -- (3.370470,0.842442) -- (3.368277,0.834170) -- (3.366152,0.825633) -- (3.364094,0.816821) -- (3.362099,0.807726) -- (3.360167,0.798339) -- (3.358295,0.788651) -- (3.356481,0.778652) -- (3.354723,0.768331) -- (3.353020,0.757679) -- (3.351371,0.746685) -- (3.349772,0.735338) -- (3.348223,0.723626) -- (3.346723,0.711539) -- (3.345269,0.699063) -- (3.343860,0.686186) -- (3.342496,0.672896) -- (3.341173,0.659179) -- (3.339892,0.645022) -- (3.338651,0.630409) -- (3.337448,0.615328) -- (3.336283,0.599762) -- (3.335154,0.583696) -- (3.334060,0.567114) -- (3.333000,0.550000) -- (3.300000,0.550000) -- (3.267000,0.550000) -- (3.265940,0.567114) -- (3.264846,0.583696) -- (3.263717,0.599762) -- (3.262552,0.615328) -- (3.261349,0.630409) -- (3.260108,0.645022) -- (3.258827,0.659179) -- (3.257504,0.672896) -- (3.256140,0.686186) -- (3.254731,0.699063) -- (3.253277,0.711539) -- (3.251777,0.723626) -- (3.250228,0.735338) -- (3.248629,0.746685) -- (3.246980,0.757679) -- (3.245277,0.768331) -- (3.243519,0.778652) -- (3.241705,0.788651) -- (3.239833,0.798339) -- (3.237901,0.807726) -- (3.235906,0.816821) -- (3.233848,0.825633) -- (3.231723,0.834170) -- (3.229530,0.842442) -- (3.227267,0.850456) -- (3.224931,0.858221) -- (3.222520,0.865745) -- (3.220032,0.873034) -- (3.217464,0.880096) -- (3.214813,0.886939) -- (3.212077,0.893569) -- (3.209253,0.899992) -- (3.206339,0.906216) -- (3.203331,0.912246) -- (3.200226,0.918088) -- (3.197022,0.923749) -- (3.193715,0.929233) -- (3.190301,0.934547) -- (3.186778,0.939695) -- (3.183142,0.944684) -- (3.179389,0.949517) -- (3.175515,0.954199) -- (3.171517,0.958736) -- (3.167391,0.963132) -- (3.163132,0.967391) -- (3.158736,0.971517) -- (3.154199,0.975515) -- (3.149517,0.979389) -- (3.144684,0.983142) -- (3.139695,0.986778) -- (3.134547,0.990301) -- (3.129233,0.993715) -- (3.123749,0.997022) -- (3.118088,1.000226) -- (3.112246,1.003331) -- (3.106216,1.006339) -- (3.099992,1.009253) -- (3.093569,1.012077) -- (3.086939,1.014813) -- (3.080096,1.017464) -- (3.073034,1.020032) -- (3.065745,1.022520) -- (3.058221,1.024931) -- (3.050456,1.027267) -- (3.042442,1.029530) -- (3.034170,1.031723) -- (3.025633,1.033848) -- (3.016821,1.035906) -- (3.007726,1.037901) -- (2.998339,1.039833) -- (2.988651,1.041705) -- (2.978652,1.043519) -- (2.968331,1.045277) -- (2.957679,1.046980) -- (2.946685,1.048629) -- (2.935338,1.050228) -- (2.923626,1.051777) -- (2.911539,1.053277) -- (2.899063,1.054731) -- (2.886186,1.056140) -- (2.872896,1.057504) -- (2.859179,1.058827) -- (2.845022,1.060108) -- (2.830409,1.061349) -- (2.815328,1.062552) -- (2.799762,1.063717) -- (2.783696,1.064846) -- (2.767114,1.065940) -- (2.750000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,2.233000) -- (2.767114,2.234060) -- (2.783696,2.235154) -- (2.799762,2.236283) -- (2.815328,2.237448) -- (2.830409,2.238651) -- (2.845022,2.239892) -- (2.859179,2.241173) -- (2.872896,2.242496) -- (2.886186,2.243860) -- (2.899063,2.245269) -- (2.911539,2.246723) -- (2.923626,2.248223) -- (2.935338,2.249772) -- (2.946685,2.251371) -- (2.957679,2.253020) -- (2.968331,2.254723) -- (2.978652,2.256481) -- (2.988651,2.258295) -- (2.998339,2.260167) -- (3.007726,2.262099) -- (3.016821,2.264094) -- (3.025633,2.266152) -- (3.034170,2.268277) -- (3.042442,2.270470) -- (3.050456,2.272733) -- (3.058221,2.275069) -- (3.065745,2.277480) -- (3.073034,2.279968) -- (3.080096,2.282536) -- (3.086939,2.285187) -- (3.093569,2.287923) -- (3.099992,2.290747) -- (3.106216,2.293661) -- (3.112246,2.296669) -- (3.118088,2.299774) -- (3.123749,2.302978) -- (3.129233,2.306285) -- (3.134547,2.309699) -- (3.139695,2.313222) -- (3.144684,2.316858) -- (3.149517,2.320611) -- (3.154199,2.324485) -- (3.158736,2.328483) -- (3.163132,2.332609) -- (3.167391,2.336868) -- (3.171517,2.341264) -- (3.175515,2.345801) -- (3.179389,2.350483) -- (3.183142,2.355316) -- (3.186778,2.360305) -- (3.190301,2.365453) -- (3.193715,2.370767) -- (3.197022,2.376251) -- (3.200226,2.381912) -- (3.203331,2.387754) -- (3.206339,2.393784) -- (3.209253,2.400008) -- (3.212077,2.406431) -- (3.214813,2.413061) -- (3.217464,2.419904) -- (3.220032,2.426966) -- (3.222520,2.434255) -- (3.224931,2.441779) -- (3.227267,2.449544) -- (3.229530,2.457558) -- (3.231723,2.465830) -- (3.233848,2.474367) -- (3.235906,2.483179) -- (3.237901,2.492274) -- (3.239833,2.501661) -- (3.241705,2.511349) -- (3.243519,2.521348) -- (3.245277,2.531669) -- (3.246980,2.542321) -- (3.248629,2.553315) -- (3.250228,2.564662) -- (3.251777,2.576374) -- (3.253277,2.588461) -- (3.254731,2.600937) -- (3.256140,2.613814) -- (3.257504,2.627104) -- (3.258827,2.640821) -- (3.260108,2.654978) -- (3.261349,2.669591) -- (3.262552,2.684672) -- (3.263717,2.700238) -- (3.264846,2.716304) -- (3.265940,2.732886) -- (3.267000,2.750000) -- (3.300000,2.750000) -- (3.333000,2.750000) -- (3.334060,2.732886) -- (3.335154,2.716304) -- (3.336283,2.700238) -- (3.337448,2.684672) -- (3.338651,2.669591) -- (3.339892,2.654978) -- (3.341173,2.640821) -- (3.342496,2.627104) -- (3.343860,2.613814) -- (3.345269,2.600937) -- (3.346723,2.588461) -- (3.348223,2.576374) -- (3.349772,2.564662) -- (3.351371,2.553315) -- (3.353020,2.542321) -- (3.354723,2.531669) -- (3.356481,2.521348) -- (3.358295,2.511349) -- (3.360167,2.501661) -- (3.362099,2.492274) -- (3.364094,2.483179) -- (3.366152,2.474367) -- (3.368277,2.465830) -- (3.370470,2.457558) -- (3.372733,2.449544) -- (3.375069,2.441779) -- (3.377480,2.434255) -- (3.379968,2.426966) -- (3.382536,2.419904) -- (3.385187,2.413061) -- (3.387923,2.406431) -- (3.390747,2.400008) -- (3.393661,2.393784) -- (3.396669,2.387754) -- (3.399774,2.381912) -- (3.402978,2.376251) -- (3.406285,2.370767) -- (3.409699,2.365453) -- (3.413222,2.360305) -- (3.416858,2.355316) -- (3.420611,2.350483) -- (3.424485,2.345801) -- (3.428483,2.341264) -- (3.432609,2.336868) -- (3.436868,2.332609) -- (3.441264,2.328483) -- (3.445801,2.324485) -- (3.450483,2.320611) -- (3.455316,2.316858) -- (3.460305,2.313222) -- (3.465453,2.309699) -- (3.470767,2.306285) -- (3.476251,2.302978) -- (3.481912,2.299774) -- (3.487754,2.296669) -- (3.493784,2.293661) -- (3.500008,2.290747) -- (3.506431,2.287923) -- (3.513061,2.285187) -- (3.519904,2.282536) -- (3.526966,2.279968) -- (3.534255,2.277480) -- (3.541779,2.275069) -- (3.549544,2.272733) -- (3.557558,2.270470) -- (3.565830,2.268277) -- (3.574367,2.266152) -- (3.583179,2.264094) -- (3.592274,2.262099) -- (3.601661,2.260167) -- (3.611349,2.258295) -- (3.621348,2.256481) -- (3.631669,2.254723) -- (3.642321,2.253020) -- (3.653315,2.251371) -- (3.664662,2.249772) -- (3.676374,2.248223) -- (3.688461,2.246723) -- (3.700937,2.245269) -- (3.713814,2.243860) -- (3.727104,2.242496) -- (3.740821,2.241173) -- (3.754978,2.239892) -- (3.769591,2.238651) -- (3.784672,2.237448) -- (3.800238,2.236283) -- (3.816304,2.235154) -- (3.832886,2.234060) -- (3.850000,2.233000) -- (3.850000,2.167000) -- (3.832886,2.165940) -- (3.816304,2.164846) -- (3.800238,2.163717) -- (3.784672,2.162552) -- (3.769591,2.161349) -- (3.754978,2.160108) -- (3.740821,2.158827) -- (3.727104,2.157504) -- (3.713814,2.156140) -- (3.700937,2.154731) -- (3.688461,2.153277) -- (3.676374,2.151777) -- (3.664662,2.150228) -- (3.653315,2.148629) -- (3.642321,2.146980) -- (3.631669,2.145277) -- (3.621348,2.143519) -- (3.611349,2.141705) -- (3.601661,2.139833) -- (3.592274,2.137901) -- (3.583179,2.135906) -- (3.574367,2.133848) -- (3.565830,2.131723) -- (3.557558,2.129530) -- (3.549544,2.127267) -- (3.541779,2.124931) -- (3.534255,2.122520) -- (3.526966,2.120032) -- (3.519904,2.117464) -- (3.513061,2.114813) -- (3.506431,2.112077) -- (3.500008,2.109253) -- (3.493784,2.106339) -- (3.487754,2.103331) -- (3.481912,2.100226) -- (3.476251,2.097022) -- (3.470767,2.093715) -- (3.465453,2.090301) -- (3.460305,2.086778) -- (3.455316,2.083142) -- (3.450483,2.079389) -- (3.445801,2.075515) -- (3.441264,2.071517) -- (3.436868,2.067391) -- (3.432609,2.063132) -- (3.428483,2.058736) -- (3.424485,2.054199) -- (3.420611,2.049517) -- (3.416858,2.044684) -- (3.413222,2.039695) -- (3.409699,2.034547) -- (3.406285,2.029233) -- (3.402978,2.023749) -- (3.399774,2.018088) -- (3.396669,2.012246) -- (3.393661,2.006216) -- (3.390747,1.999992) -- (3.387923,1.993569) -- (3.385187,1.986939) -- (3.382536,1.980096) -- (3.379968,1.973034) -- (3.377480,1.965745) -- (3.375069,1.958221) -- (3.372733,1.950456) -- (3.370470,1.942442) -- (3.368277,1.934170) -- (3.366152,1.925633) -- (3.364094,1.916821) -- (3.362099,1.907726) -- (3.360167,1.898339) -- (3.358295,1.888651) -- (3.356481,1.878652) -- (3.354723,1.868331) -- (3.353020,1.857679) -- (3.351371,1.846685) -- (3.349772,1.835338) -- (3.348223,1.823626) -- (3.346723,1.811539) -- (3.345269,1.799063) -- (3.343860,1.786186) -- (3.342496,1.772896) -- (3.341173,1.759179) -- (3.339892,1.745022) -- (3.338651,1.730409) -- (3.337448,1.715328) -- (3.336283,1.699762) -- (3.335154,1.683696) -- (3.334060,1.667114) -- (3.333000,1.650000) -- (3.300000,1.650000) -- (3.267000,1.650000) -- (3.265940,1.667114) -- (3.264846,1.683696) -- (3.263717,1.699762) -- (3.262552,1.715328) -- (3.261349,1.730409) -- (3.260108,1.745022) -- (3.258827,1.759179) -- (3.257504,1.772896) -- (3.256140,1.786186) -- (3.254731,1.799063) -- (3.253277,1.811539) -- (3.251777,1.823626) -- (3.250228,1.835338) -- (3.248629,1.846685) -- (3.246980,1.857679) -- (3.245277,1.868331) -- (3.243519,1.878652) -- (3.241705,1.888651) -- (3.239833,1.898339) -- (3.237901,1.907726) -- (3.235906,1.916821) -- (3.233848,1.925633) -- (3.231723,1.934170) -- (3.229530,1.942442) -- (3.227267,1.950456) -- (3.224931,1.958221) -- (3.222520,1.965745) -- (3.220032,1.973034) -- (3.217464,1.980096) -- (3.214813,1.986939) -- (3.212077,1.993569) -- (3.209253,1.999992) -- (3.206339,2.006216) -- (3.203331,2.012246) -- (3.200226,2.018088) -- (3.197022,2.023749) -- (3.193715,2.029233) -- (3.190301,2.034547) -- (3.186778,2.039695) -- (3.183142,2.044684) -- (3.179389,2.049517) -- (3.175515,2.054199) -- (3.171517,2.058736) -- (3.167391,2.063132) -- (3.163132,2.067391) -- (3.158736,2.071517) -- (3.154199,2.075515) -- (3.149517,2.079389) -- (3.144684,2.083142) -- (3.139695,2.086778) -- (3.134547,2.090301) -- (3.129233,2.093715) -- (3.123749,2.097022) -- (3.118088,2.100226) -- (3.112246,2.103331) -- (3.106216,2.106339) -- (3.099992,2.109253) -- (3.093569,2.112077) -- (3.086939,2.114813) -- (3.080096,2.117464) -- (3.073034,2.120032) -- (3.065745,2.122520) -- (3.058221,2.124931) -- (3.050456,2.127267) -- (3.042442,2.129530) -- (3.034170,2.131723) -- (3.025633,2.133848) -- (3.016821,2.135906) -- (3.007726,2.137901) -- (2.998339,2.139833) -- (2.988651,2.141705) -- (2.978652,2.143519) -- (2.968331,2.145277) -- (2.957679,2.146980) -- (2.946685,2.148629) -- (2.935338,2.150228) -- (2.923626,2.151777) -- (2.911539,2.153277) -- (2.899063,2.154731) -- (2.886186,2.156140) -- (2.872896,2.157504) -- (2.859179,2.158827) -- (2.845022,2.160108) -- (2.830409,2.161349) -- (2.815328,2.162552) -- (2.799762,2.163717) -- (2.783696,2.164846) -- (2.767114,2.165940) -- (2.750000,2.167000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,3.333000) -- (2.767114,3.334060) -- (2.783696,3.335154) -- (2.799762,3.336283) -- (2.815328,3.337448) -- (2.830409,3.338651) -- (2.845022,3.339892) -- (2.859179,3.341173) -- (2.872896,3.342496) -- (2.886186,3.343860) -- (2.899063,3.345269) -- (2.911539,3.346723) -- (2.923626,3.348223) -- (2.935338,3.349772) -- (2.946685,3.351371) -- (2.957679,3.353020) -- (2.968331,3.354723) -- (2.978652,3.356481) -- (2.988651,3.358295) -- (2.998339,3.360167) -- (3.007726,3.362099) -- (3.016821,3.364094) -- (3.025633,3.366152) -- (3.034170,3.368277) -- (3.042442,3.370470) -- (3.050456,3.372733) -- (3.058221,3.375069) -- (3.065745,3.377480) -- (3.073034,3.379968) -- (3.080096,3.382536) -- (3.086939,3.385187) -- (3.093569,3.387923) -- (3.099992,3.390747) -- (3.106216,3.393661) -- (3.112246,3.396669) -- (3.118088,3.399774) -- (3.123749,3.402978) -- (3.129233,3.406285) -- (3.134547,3.409699) -- (3.139695,3.413222) -- (3.144684,3.416858) -- (3.149517,3.420611) -- (3.154199,3.424485) -- (3.158736,3.428483) -- (3.163132,3.432609) -- (3.167391,3.436868) -- (3.171517,3.441264) -- (3.175515,3.445801) -- (3.179389,3.450483) -- (3.183142,3.455316) -- (3.186778,3.460305) -- (3.190301,3.465453) -- (3.193715,3.470767) -- (3.197022,3.476251) -- (3.200226,3.481912) -- (3.203331,3.487754) -- (3.206339,3.493784) -- (3.209253,3.500008) -- (3.212077,3.506431) -- (3.214813,3.513061) -- (3.217464,3.519904) -- (3.220032,3.526966) -- (3.222520,3.534255) -- (3.224931,3.541779) -- (3.227267,3.549544) -- (3.229530,3.557558) -- (3.231723,3.565830) -- (3.233848,3.574367) -- (3.235906,3.583179) -- (3.237901,3.592274) -- (3.239833,3.601661) -- (3.241705,3.611349) -- (3.243519,3.621348) -- (3.245277,3.631669) -- (3.246980,3.642321) -- (3.248629,3.653315) -- (3.250228,3.664662) -- (3.251777,3.676374) -- (3.253277,3.688461) -- (3.254731,3.700937) -- (3.256140,3.713814) -- (3.257504,3.727104) -- (3.258827,3.740821) -- (3.260108,3.754978) -- (3.261349,3.769591) -- (3.262552,3.784672) -- (3.263717,3.800238) -- (3.264846,3.816304) -- (3.265940,3.832886) -- (3.267000,3.850000) -- (3.300000,3.850000) -- (3.333000,3.850000) -- (3.334060,3.832886) -- (3.335154,3.816304) -- (3.336283,3.800238) -- (3.337448,3.784672) -- (3.338651,3.769591) -- (3.339892,3.754978) -- (3.341173,3.740821) -- (3.342496,3.727104) -- (3.343860,3.713814) -- (3.345269,3.700937) -- (3.346723,3.688461) -- (3.348223,3.676374) -- (3.349772,3.664662) -- (3.351371,3.653315) -- (3.353020,3.642321) -- (3.354723,3.631669) -- (3.356481,3.621348) -- (3.358295,3.611349) -- (3.360167,3.601661) -- (3.362099,3.592274) -- (3.364094,3.583179) -- (3.366152,3.574367) -- (3.368277,3.565830) -- (3.370470,3.557558) -- (3.372733,3.549544) -- (3.375069,3.541779) -- (3.377480,3.534255) -- (3.379968,3.526966) -- (3.382536,3.519904) -- (3.385187,3.513061) -- (3.387923,3.506431) -- (3.390747,3.500008) -- (3.393661,3.493784) -- (3.396669,3.487754) -- (3.399774,3.481912) -- (3.402978,3.476251) -- (3.406285,3.470767) -- (3.409699,3.465453) -- (3.413222,3.460305) -- (3.416858,3.455316) -- (3.420611,3.450483) -- (3.424485,3.445801) -- (3.428483,3.441264) -- (3.432609,3.436868) -- (3.436868,3.432609) -- (3.441264,3.428483) -- (3.445801,3.424485) -- (3.450483,3.420611) -- (3.455316,3.416858) -- (3.460305,3.413222) -- (3.465453,3.409699) -- (3.470767,3.406285) -- (3.476251,3.402978) -- (3.481912,3.399774) -- (3.487754,3.396669) -- (3.493784,3.393661) -- (3.500008,3.390747) -- (3.506431,3.387923) -- (3.513061,3.385187) -- (3.519904,3.382536) -- (3.526966,3.379968) -- (3.534255,3.377480) -- (3.541779,3.375069) -- (3.549544,3.372733) -- (3.557558,3.370470) -- (3.565830,3.368277) -- (3.574367,3.366152) -- (3.583179,3.364094) -- (3.592274,3.362099) -- (3.601661,3.360167) -- (3.611349,3.358295) -- (3.621348,3.356481) -- (3.631669,3.354723) -- (3.642321,3.353020) -- (3.653315,3.351371) -- (3.664662,3.349772) -- (3.676374,3.348223) -- (3.688461,3.346723) -- (3.700937,3.345269) -- (3.713814,3.343860) -- (3.727104,3.342496) -- (3.740821,3.341173) -- (3.754978,3.339892) -- (3.769591,3.338651) -- (3.784672,3.337448) -- (3.800238,3.336283) -- (3.816304,3.335154) -- (3.832886,3.334060) -- (3.850000,3.333000) -- (3.850000,3.267000) -- (3.832886,3.265940) -- (3.816304,3.264846) -- (3.800238,3.263717) -- (3.784672,3.262552) -- (3.769591,3.261349) -- (3.754978,3.260108) -- (3.740821,3.258827) -- (3.727104,3.257504) -- (3.713814,3.256140) -- (3.700937,3.254731) -- (3.688461,3.253277) -- (3.676374,3.251777) -- (3.664662,3.250228) -- (3.653315,3.248629) -- (3.642321,3.246980) -- (3.631669,3.245277) -- (3.621348,3.243519) -- (3.611349,3.241705) -- (3.601661,3.239833) -- (3.592274,3.237901) -- (3.583179,3.235906) -- (3.574367,3.233848) -- (3.565830,3.231723) -- (3.557558,3.229530) -- (3.549544,3.227267) -- (3.541779,3.224931) -- (3.534255,3.222520) -- (3.526966,3.220032) -- (3.519904,3.217464) -- (3.513061,3.214813) -- (3.506431,3.212077) -- (3.500008,3.209253) -- (3.493784,3.206339) -- (3.487754,3.203331) -- (3.481912,3.200226) -- (3.476251,3.197022) -- (3.470767,3.193715) -- (3.465453,3.190301) -- (3.460305,3.186778) -- (3.455316,3.183142) -- (3.450483,3.179389) -- (3.445801,3.175515) -- (3.441264,3.171517) -- (3.436868,3.167391) -- (3.432609,3.163132) -- (3.428483,3.158736) -- (3.424485,3.154199) -- (3.420611,3.149517) -- (3.416858,3.144684) -- (3.413222,3.139695) -- (3.409699,3.134547) -- (3.406285,3.129233) -- (3.402978,3.123749) -- (3.399774,3.118088) -- (3.396669,3.112246) -- (3.393661,3.106216) -- (3.390747,3.099992) -- (3.387923,3.093569) -- (3.385187,3.086939) -- (3.382536,3.080096) -- (3.379968,3.073034) -- (3.377480,3.065745) -- (3.375069,3.058221) -- (3.372733,3.050456) -- (3.370470,3.042442) -- (3.368277,3.034170) -- (3.366152,3.025633) -- (3.364094,3.016821) -- (3.362099,3.007726) -- (3.360167,2.998339) -- (3.358295,2.988651) -- (3.356481,2.978652) -- (3.354723,2.968331) -- (3.353020,2.957679) -- (3.351371,2.946685) -- (3.349772,2.935338) -- (3.348223,2.923626) -- (3.346723,2.911539) -- (3.345269,2.899063) -- (3.343860,2.886186) -- (3.342496,2.872896) -- (3.341173,2.859179) -- (3.339892,2.845022) -- (3.338651,2.830409) -- (3.337448,2.815328) -- (3.336283,2.799762) -- (3.335154,2.783696) -- (3.334060,2.767114) -- (3.333000,2.750000) -- (3.300000,2.750000) -- (3.267000,2.750000) -- (3.265940,2.767114) -- (3.264846,2.783696) -- (3.263717,2.799762) -- (3.262552,2.815328) -- (3.261349,2.830409) -- (3.260108,2.845022) -- (3.258827,2.859179) -- (3.257504,2.872896) -- (3.256140,2.886186) -- (3.254731,2.899063) -- (3.253277,2.911539) -- (3.251777,2.923626) -- (3.250228,2.935338) -- (3.248629,2.946685) -- (3.246980,2.957679) -- (3.245277,2.968331) -- (3.243519,2.978652) -- (3.241705,2.988651) -- (3.239833,2.998339) -- (3.237901,3.007726) -- (3.235906,3.016821) -- (3.233848,3.025633) -- (3.231723,3.034170) -- (3.229530,3.042442) -- (3.227267,3.050456) -- (3.224931,3.058221) -- (3.222520,3.065745) -- (3.220032,3.073034) -- (3.217464,3.080096) -- (3.214813,3.086939) -- (3.212077,3.093569) -- (3.209253,3.099992) -- (3.206339,3.106216) -- (3.203331,3.112246) -- (3.200226,3.118088) -- (3.197022,3.123749) -- (3.193715,3.129233) -- (3.190301,3.134547) -- (3.186778,3.139695) -- (3.183142,3.144684) -- (3.179389,3.149517) -- (3.175515,3.154199) -- (3.171517,3.158736) -- (3.167391,3.163132) -- (3.163132,3.167391) -- (3.158736,3.171517) -- (3.154199,3.175515) -- (3.149517,3.179389) -- (3.144684,3.183142) -- (3.139695,3.186778) -- (3.134547,3.190301) -- (3.129233,3.193715) -- (3.123749,3.197022) -- (3.118088,3.200226) -- (3.112246,3.203331) -- (3.106216,3.206339) -- (3.099992,3.209253) -- (3.093569,3.212077) -- (3.086939,3.214813) -- (3.080096,3.217464) -- (3.073034,3.220032) -- (3.065745,3.222520) -- (3.058221,3.224931) -- (3.050456,3.227267) -- (3.042442,3.229530) -- (3.034170,3.231723) -- (3.025633,3.233848) -- (3.016821,3.235906) -- (3.007726,3.237901) -- (2.998339,3.239833) -- (2.988651,3.241705) -- (2.978652,3.243519) -- (2.968331,3.245277) -- (2.957679,3.246980) -- (2.946685,3.248629) -- (2.935338,3.250228) -- (2.923626,3.251777) -- (2.911539,3.253277) -- (2.899063,3.254731) -- (2.886186,3.256140) -- (2.872896,3.257504) -- (2.859179,3.258827) -- (2.845022,3.260108) -- (2.830409,3.261349) -- (2.815328,3.262552) -- (2.799762,3.263717) -- (2.783696,3.264846) -- (2.767114,3.265940) -- (2.750000,3.267000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (2.750000,4.433000) -- (2.767114,4.434060) -- (2.783696,4.435154) -- (2.799762,4.436283) -- (2.815328,4.437448) -- (2.830409,4.438651) -- (2.845022,4.439892) -- (2.859179,4.441173) -- (2.872896,4.442496) -- (2.886186,4.443860) -- (2.899063,4.445269) -- (2.911539,4.446723) -- (2.923626,4.448223) -- (2.935338,4.449772) -- (2.946685,4.451371) -- (2.957679,4.453020) -- (2.968331,4.454723) -- (2.978652,4.456481) -- (2.988651,4.458295) -- (2.998339,4.460167) -- (3.007726,4.462099) -- (3.016821,4.464094) -- (3.025633,4.466152) -- (3.034170,4.468277) -- (3.042442,4.470470) -- (3.050456,4.472733) -- (3.058221,4.475069) -- (3.065745,4.477480) -- (3.073034,4.479968) -- (3.080096,4.482536) -- (3.086939,4.485187) -- (3.093569,4.487923) -- (3.099992,4.490747) -- (3.106216,4.493661) -- (3.112246,4.496669) -- (3.118088,4.499774) -- (3.123749,4.502978) -- (3.129233,4.506285) -- (3.134547,4.509699) -- (3.139695,4.513222) -- (3.144684,4.516858) -- (3.149517,4.520611) -- (3.154199,4.524485) -- (3.158736,4.528483) -- (3.163132,4.532609) -- (3.167391,4.536868) -- (3.171517,4.541264) -- (3.175515,4.545801) -- (3.179389,4.550483) -- (3.183142,4.555316) -- (3.186778,4.560305) -- (3.190301,4.565453) -- (3.193715,4.570767) -- (3.197022,4.576251) -- (3.200226,4.581912) -- (3.203331,4.587754) -- (3.206339,4.593784) -- (3.209253,4.600008) -- (3.212077,4.606431) -- (3.214813,4.613061) -- (3.217464,4.619904) -- (3.220032,4.626966) -- (3.222520,4.634255) -- (3.224931,4.641779) -- (3.227267,4.649544) -- (3.229530,4.657558) -- (3.231723,4.665830) -- (3.233848,4.674367) -- (3.235906,4.683179) -- (3.237901,4.692274) -- (3.239833,4.701661) -- (3.241705,4.711349) -- (3.243519,4.721348) -- (3.245277,4.731669) -- (3.246980,4.742321) -- (3.248629,4.753315) -- (3.250228,4.764662) -- (3.251777,4.776374) -- (3.253277,4.788461) -- (3.254731,4.800937) -- (3.256140,4.813814) -- (3.257504,4.827104) -- (3.258827,4.840821) -- (3.260108,4.854978) -- (3.261349,4.869591) -- (3.262552,4.884672) -- (3.263717,4.900238) -- (3.264846,4.916304) -- (3.265940,4.932886) -- (3.267000,4.950000) -- (3.300000,4.950000) -- (3.333000,4.950000) -- (3.334060,4.932886) -- (3.335154,4.916304) -- (3.336283,4.900238) -- (3.337448,4.884672) -- (3.338651,4.869591) -- (3.339892,4.854978) -- (3.341173,4.840821) -- (3.342496,4.827104) -- (3.343860,4.813814) -- (3.345269,4.800937) -- (3.346723,4.788461) -- (3.348223,4.776374) -- (3.349772,4.764662) -- (3.351371,4.753315) -- (3.353020,4.742321) -- (3.354723,4.731669) -- (3.356481,4.721348) -- (3.358295,4.711349) -- (3.360167,4.701661) -- (3.362099,4.692274) -- (3.364094,4.683179) -- (3.366152,4.674367) -- (3.368277,4.665830) -- (3.370470,4.657558) -- (3.372733,4.649544) -- (3.375069,4.641779) -- (3.377480,4.634255) -- (3.379968,4.626966) -- (3.382536,4.619904) -- (3.385187,4.613061) -- (3.387923,4.606431) -- (3.390747,4.600008) -- (3.393661,4.593784) -- (3.396669,4.587754) -- (3.399774,4.581912) -- (3.402978,4.576251) -- (3.406285,4.570767) -- (3.409699,4.565453) -- (3.413222,4.560305) -- (3.416858,4.555316) -- (3.420611,4.550483) -- (3.424485,4.545801) -- (3.428483,4.541264) -- (3.432609,4.536868) -- (3.436868,4.532609) -- (3.441264,4.528483) -- (3.445801,4.524485) -- (3.450483,4.520611) -- (3.455316,4.516858) -- (3.460305,4.513222) -- (3.465453,4.509699) -- (3.470767,4.506285) -- (3.476251,4.502978) -- (3.481912,4.499774) -- (3.487754,4.496669) -- (3.493784,4.493661) -- (3.500008,4.490747) -- (3.506431,4.487923) -- (3.513061,4.485187) -- (3.519904,4.482536) -- (3.526966,4.479968) -- (3.534255,4.477480) -- (3.541779,4.475069) -- (3.549544,4.472733) -- (3.557558,4.470470) -- (3.565830,4.468277) -- (3.574367,4.466152) -- (3.583179,4.464094) -- (3.592274,4.462099) -- (3.601661,4.460167) -- (3.611349,4.458295) -- (3.621348,4.456481) -- (3.631669,4.454723) -- (3.642321,4.453020) -- (3.653315,4.451371) -- (3.664662,4.449772) -- (3.676374,4.448223) -- (3.688461,4.446723) -- (3.700937,4.445269) -- (3.713814,4.443860) -- (3.727104,4.442496) -- (3.740821,4.441173) -- (3.754978,4.439892) -- (3.769591,4.438651) -- (3.784672,4.437448) -- (3.800238,4.436283) -- (3.816304,4.435154) -- (3.832886,4.434060) -- (3.850000,4.433000) -- (3.850000,4.367000) -- (3.832886,4.365940) -- (3.816304,4.364846) -- (3.800238,4.363717) -- (3.784672,4.362552) -- (3.769591,4.361349) -- (3.754978,4.360108) -- (3.740821,4.358827) -- (3.727104,4.357504) -- (3.713814,4.356140) -- (3.700937,4.354731) -- (3.688461,4.353277) -- (3.676374,4.351777) -- (3.664662,4.350228) -- (3.653315,4.348629) -- (3.642321,4.346980) -- (3.631669,4.345277) -- (3.621348,4.343519) -- (3.611349,4.341705) -- (3.601661,4.339833) -- (3.592274,4.337901) -- (3.583179,4.335906) -- (3.574367,4.333848) -- (3.565830,4.331723) -- (3.557558,4.329530) -- (3.549544,4.327267) -- (3.541779,4.324931) -- (3.534255,4.322520) -- (3.526966,4.320032) -- (3.519904,4.317464) -- (3.513061,4.314813) -- (3.506431,4.312077) -- (3.500008,4.309253) -- (3.493784,4.306339) -- (3.487754,4.303331) -- (3.481912,4.300226) -- (3.476251,4.297022) -- (3.470767,4.293715) -- (3.465453,4.290301) -- (3.460305,4.286778) -- (3.455316,4.283142) -- (3.450483,4.279389) -- (3.445801,4.275515) -- (3.441264,4.271517) -- (3.436868,4.267391) -- (3.432609,4.263132) -- (3.428483,4.258736) -- (3.424485,4.254199) -- (3.420611,4.249517) -- (3.416858,4.244684) -- (3.413222,4.239695) -- (3.409699,4.234547) -- (3.406285,4.229233) -- (3.402978,4.223749) -- (3.399774,4.218088) -- (3.396669,4.212246) -- (3.393661,4.206216) -- (3.390747,4.199992) -- (3.387923,4.193569) -- (3.385187,4.186939) -- (3.382536,4.180096) -- (3.379968,4.173034) -- (3.377480,4.165745) -- (3.375069,4.158221) -- (3.372733,4.150456) -- (3.370470,4.142442) -- (3.368277,4.134170) -- (3.366152,4.125633) -- (3.364094,4.116821) -- (3.362099,4.107726) -- (3.360167,4.098339) -- (3.358295,4.088651) -- (3.356481,4.078652) -- (3.354723,4.068331) -- (3.353020,4.057679) -- (3.351371,4.046685) -- (3.349772,4.035338) -- (3.348223,4.023626) -- (3.346723,4.011539) -- (3.345269,3.999063) -- (3.343860,3.986186) -- (3.342496,3.972896) -- (3.341173,3.959179) -- (3.339892,3.945022) -- (3.338651,3.930409) -- (3.337448,3.915328) -- (3.336283,3.899762) -- (3.335154,3.883696) -- (3.334060,3.867114) -- (3.333000,3.850000) -- (3.300000,3.850000) -- (3.267000,3.850000) -- (3.265940,3.867114) -- (3.264846,3.883696) -- (3.263717,3.899762) -- (3.262552,3.915328) -- (3.261349,3.930409) -- (3.260108,3.945022) -- (3.258827,3.959179) -- (3.257504,3.972896) -- (3.256140,3.986186) -- (3.254731,3.999063) -- (3.253277,4.011539) -- (3.251777,4.023626) -- (3.250228,4.035338) -- (3.248629,4.046685) -- (3.246980,4.057679) -- (3.245277,4.068331) -- (3.243519,4.078652) -- (3.241705,4.088651) -- (3.239833,4.098339) -- (3.237901,4.107726) -- (3.235906,4.116821) -- (3.233848,4.125633) -- (3.231723,4.134170) -- (3.229530,4.142442) -- (3.227267,4.150456) -- (3.224931,4.158221) -- (3.222520,4.165745) -- (3.220032,4.173034) -- (3.217464,4.180096) -- (3.214813,4.186939) -- (3.212077,4.193569) -- (3.209253,4.199992) -- (3.206339,4.206216) -- (3.203331,4.212246) -- (3.200226,4.218088) -- (3.197022,4.223749) -- (3.193715,4.229233) -- (3.190301,4.234547) -- (3.186778,4.239695) -- (3.183142,4.244684) -- (3.179389,4.249517) -- (3.175515,4.254199) -- (3.171517,4.258736) -- (3.167391,4.263132) -- (3.163132,4.267391) -- (3.158736,4.271517) -- (3.154199,4.275515) -- (3.149517,4.279389) -- (3.144684,4.283142) -- (3.139695,4.286778) -- (3.134547,4.290301) -- (3.129233,4.293715) -- (3.123749,4.297022) -- (3.118088,4.300226) -- (3.112246,4.303331) -- (3.106216,4.306339) -- (3.099992,4.309253) -- (3.093569,4.312077) -- (3.086939,4.314813) -- (3.080096,4.317464) -- (3.073034,4.320032) -- (3.065745,4.322520) -- (3.058221,4.324931) -- (3.050456,4.327267) -- (3.042442,4.329530) -- (3.034170,4.331723) -- (3.025633,4.333848) -- (3.016821,4.335906) -- (3.007726,4.337901) -- (2.998339,4.339833) -- (2.988651,4.341705) -- (2.978652,4.343519) -- (2.968331,4.345277) -- (2.957679,4.346980) -- (2.946685,4.348629) -- (2.935338,4.350228) -- (2.923626,4.351777) -- (2.911539,4.353277) -- (2.899063,4.354731) -- (2.886186,4.356140) -- (2.872896,4.357504) -- (2.859179,4.358827) -- (2.845022,4.360108) -- (2.830409,4.361349) -- (2.815328,4.362552) -- (2.799762,4.363717) -- (2.783696,4.364846) -- (2.767114,4.365940) -- (2.750000,4.367000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.850000,1.133000) -- (3.867114,1.134060) -- (3.883696,1.135154) -- (3.899762,1.136283) -- (3.915328,1.137448) -- (3.930409,1.138651) -- (3.945022,1.139892) -- (3.959179,1.141173) -- (3.972896,1.142496) -- (3.986186,1.143860) -- (3.999063,1.145269) -- (4.011539,1.146723) -- (4.023626,1.148223) -- (4.035338,1.149772) -- (4.046685,1.151371) -- (4.057679,1.153020) -- (4.068331,1.154723) -- (4.078652,1.156481) -- (4.088651,1.158295) -- (4.098339,1.160167) -- (4.107726,1.162099) -- (4.116821,1.164094) -- (4.125633,1.166152) -- (4.134170,1.168277) -- (4.142442,1.170470) -- (4.150456,1.172733) -- (4.158221,1.175069) -- (4.165745,1.177480) -- (4.173034,1.179968) -- (4.180096,1.182536) -- (4.186939,1.185187) -- (4.193569,1.187923) -- (4.199992,1.190747) -- (4.206216,1.193661) -- (4.212246,1.196669) -- (4.218088,1.199774) -- (4.223749,1.202978) -- (4.229233,1.206285) -- (4.234547,1.209699) -- (4.239695,1.213222) -- (4.244684,1.216858) -- (4.249517,1.220611) -- (4.254199,1.224485) -- (4.258736,1.228483) -- (4.263132,1.232609) -- (4.267391,1.236868) -- (4.271517,1.241264) -- (4.275515,1.245801) -- (4.279389,1.250483) -- (4.283142,1.255316) -- (4.286778,1.260305) -- (4.290301,1.265453) -- (4.293715,1.270767) -- (4.297022,1.276251) -- (4.300226,1.281912) -- (4.303331,1.287754) -- (4.306339,1.293784) -- (4.309253,1.300008) -- (4.312077,1.306431) -- (4.314813,1.313061) -- (4.317464,1.319904) -- (4.320032,1.326966) -- (4.322520,1.334255) -- (4.324931,1.341779) -- (4.327267,1.349544) -- (4.329530,1.357558) -- (4.331723,1.365830) -- (4.333848,1.374367) -- (4.335906,1.383179) -- (4.337901,1.392274) -- (4.339833,1.401661) -- (4.341705,1.411349) -- (4.343519,1.421348) -- (4.345277,1.431669) -- (4.346980,1.442321) -- (4.348629,1.453315) -- (4.350228,1.464662) -- (4.351777,1.476374) -- (4.353277,1.488461) -- (4.354731,1.500937) -- (4.356140,1.513814) -- (4.357504,1.527104) -- (4.358827,1.540821) -- (4.360108,1.554978) -- (4.361349,1.569591) -- (4.362552,1.584672) -- (4.363717,1.600238) -- (4.364846,1.616304) -- (4.365940,1.632886) -- (4.367000,1.650000) -- (4.400000,1.650000) -- (4.433000,1.650000) -- (4.434060,1.632886) -- (4.435154,1.616304) -- (4.436283,1.600238) -- (4.437448,1.584672) -- (4.438651,1.569591) -- (4.439892,1.554978) -- (4.441173,1.540821) -- (4.442496,1.527104) -- (4.443860,1.513814) -- (4.445269,1.500937) -- (4.446723,1.488461) -- (4.448223,1.476374) -- (4.449772,1.464662) -- (4.451371,1.453315) -- (4.453020,1.442321) -- (4.454723,1.431669) -- (4.456481,1.421348) -- (4.458295,1.411349) -- (4.460167,1.401661) -- (4.462099,1.392274) -- (4.464094,1.383179) -- (4.466152,1.374367) -- (4.468277,1.365830) -- (4.470470,1.357558) -- (4.472733,1.349544) -- (4.475069,1.341779) -- (4.477480,1.334255) -- (4.479968,1.326966) -- (4.482536,1.319904) -- (4.485187,1.313061) -- (4.487923,1.306431) -- (4.490747,1.300008) -- (4.493661,1.293784) -- (4.496669,1.287754) -- (4.499774,1.281912) -- (4.502978,1.276251) -- (4.506285,1.270767) -- (4.509699,1.265453) -- (4.513222,1.260305) -- (4.516858,1.255316) -- (4.520611,1.250483) -- (4.524485,1.245801) -- (4.528483,1.241264) -- (4.532609,1.236868) -- (4.536868,1.232609) -- (4.541264,1.228483) -- (4.545801,1.224485) -- (4.550483,1.220611) -- (4.555316,1.216858) -- (4.560305,1.213222) -- (4.565453,1.209699) -- (4.570767,1.206285) -- (4.576251,1.202978) -- (4.581912,1.199774) -- (4.587754,1.196669) -- (4.593784,1.193661) -- (4.600008,1.190747) -- (4.606431,1.187923) -- (4.613061,1.185187) -- (4.619904,1.182536) -- (4.626966,1.179968) -- (4.634255,1.177480) -- (4.641779,1.175069) -- (4.649544,1.172733) -- (4.657558,1.170470) -- (4.665830,1.168277) -- (4.674367,1.166152) -- (4.683179,1.164094) -- (4.692274,1.162099) -- (4.701661,1.160167) -- (4.711349,1.158295) -- (4.721348,1.156481) -- (4.731669,1.154723) -- (4.742321,1.153020) -- (4.753315,1.151371) -- (4.764662,1.149772) -- (4.776374,1.148223) -- (4.788461,1.146723) -- (4.800937,1.145269) -- (4.813814,1.143860) -- (4.827104,1.142496) -- (4.840821,1.141173) -- (4.854978,1.139892) -- (4.869591,1.138651) -- (4.884672,1.137448) -- (4.900238,1.136283) -- (4.916304,1.135154) -- (4.932886,1.134060) -- (4.950000,1.133000) -- (4.950000,1.067000) -- (4.932886,1.065940) -- (4.916304,1.064846) -- (4.900238,1.063717) -- (4.884672,1.062552) -- (4.869591,1.061349) -- (4.854978,1.060108) -- (4.840821,1.058827) -- (4.827104,1.057504) -- (4.813814,1.056140) -- (4.800937,1.054731) -- (4.788461,1.053277) -- (4.776374,1.051777) -- (4.764662,1.050228) -- (4.753315,1.048629) -- (4.742321,1.046980) -- (4.731669,1.045277) -- (4.721348,1.043519) -- (4.711349,1.041705) -- (4.701661,1.039833) -- (4.692274,1.037901) -- (4.683179,1.035906) -- (4.674367,1.033848) -- (4.665830,1.031723) -- (4.657558,1.029530) -- (4.649544,1.027267) -- (4.641779,1.024931) -- (4.634255,1.022520) -- (4.626966,1.020032) -- (4.619904,1.017464) -- (4.613061,1.014813) -- (4.606431,1.012077) -- (4.600008,1.009253) -- (4.593784,1.006339) -- (4.587754,1.003331) -- (4.581912,1.000226) -- (4.576251,0.997022) -- (4.570767,0.993715) -- (4.565453,0.990301) -- (4.560305,0.986778) -- (4.555316,0.983142) -- (4.550483,0.979389) -- (4.545801,0.975515) -- (4.541264,0.971517) -- (4.536868,0.967391) -- (4.532609,0.963132) -- (4.528483,0.958736) -- (4.524485,0.954199) -- (4.520611,0.949517) -- (4.516858,0.944684) -- (4.513222,0.939695) -- (4.509699,0.934547) -- (4.506285,0.929233) -- (4.502978,0.923749) -- (4.499774,0.918088) -- (4.496669,0.912246) -- (4.493661,0.906216) -- (4.490747,0.899992) -- (4.487923,0.893569) -- (4.485187,0.886939) -- (4.482536,0.880096) -- (4.479968,0.873034) -- (4.477480,0.865745) -- (4.475069,0.858221) -- (4.472733,0.850456) -- (4.470470,0.842442) -- (4.468277,0.834170) -- (4.466152,0.825633) -- (4.464094,0.816821) -- (4.462099,0.807726) -- (4.460167,0.798339) -- (4.458295,0.788651) -- (4.456481,0.778652) -- (4.454723,0.768331) -- (4.453020,0.757679) -- (4.451371,0.746685) -- (4.449772,0.735338) -- (4.448223,0.723626) -- (4.446723,0.711539) -- (4.445269,0.699063) -- (4.443860,0.686186) -- (4.442496,0.672896) -- (4.441173,0.659179) -- (4.439892,0.645022) -- (4.438651,0.630409) -- (4.437448,0.615328) -- (4.436283,0.599762) -- (4.435154,0.583696) -- (4.434060,0.567114) -- (4.433000,0.550000) -- (4.400000,0.550000) -- (4.367000,0.550000) -- (4.365940,0.567114) -- (4.364846,0.583696) -- (4.363717,0.599762) -- (4.362552,0.615328) -- (4.361349,0.630409) -- (4.360108,0.645022) -- (4.358827,0.659179) -- (4.357504,0.672896) -- (4.356140,0.686186) -- (4.354731,0.699063) -- (4.353277,0.711539) -- (4.351777,0.723626) -- (4.350228,0.735338) -- (4.348629,0.746685) -- (4.346980,0.757679) -- (4.345277,0.768331) -- (4.343519,0.778652) -- (4.341705,0.788651) -- (4.339833,0.798339) -- (4.337901,0.807726) -- (4.335906,0.816821) -- (4.333848,0.825633) -- (4.331723,0.834170) -- (4.329530,0.842442) -- (4.327267,0.850456) -- (4.324931,0.858221) -- (4.322520,0.865745) -- (4.320032,0.873034) -- (4.317464,0.880096) -- (4.314813,0.886939) -- (4.312077,0.893569) -- (4.309253,0.899992) -- (4.306339,0.906216) -- (4.303331,0.912246) -- (4.300226,0.918088) -- (4.297022,0.923749) -- (4.293715,0.929233) -- (4.290301,0.934547) -- (4.286778,0.939695) -- (4.283142,0.944684) -- (4.279389,0.949517) -- (4.275515,0.954199) -- (4.271517,0.958736) -- (4.267391,0.963132) -- (4.263132,0.967391) -- (4.258736,0.971517) -- (4.254199,0.975515) -- (4.249517,0.979389) -- (4.244684,0.983142) -- (4.239695,0.986778) -- (4.234547,0.990301) -- (4.229233,0.993715) -- (4.223749,0.997022) -- (4.218088,1.000226) -- (4.212246,1.003331) -- (4.206216,1.006339) -- (4.199992,1.009253) -- (4.193569,1.012077) -- (4.186939,1.014813) -- (4.180096,1.017464) -- (4.173034,1.020032) -- (4.165745,1.022520) -- (4.158221,1.024931) -- (4.150456,1.027267) -- (4.142442,1.029530) -- (4.134170,1.031723) -- (4.125633,1.033848) -- (4.116821,1.035906) -- (4.107726,1.037901) -- (4.098339,1.039833) -- (4.088651,1.041705) -- (4.078652,1.043519) -- (4.068331,1.045277) -- (4.057679,1.046980) -- (4.046685,1.048629) -- (4.035338,1.050228) -- (4.023626,1.051777) -- (4.011539,1.053277) -- (3.999063,1.054731) -- (3.986186,1.056140) -- (3.972896,1.057504) -- (3.959179,1.058827) -- (3.945022,1.060108) -- (3.930409,1.061349) -- (3.915328,1.062552) -- (3.899762,1.063717) -- (3.883696,1.064846) -- (3.867114,1.065940) -- (3.850000,1.067000) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.850000,3.333000) -- (3.867114,3.334060) -- (3.883696,3.335154) -- (3.899762,3.336283) -- (3.915328,3.337448) -- (3.930409,3.338651) -- (3.945022,3.339892) -- (3.959179,3.341173) -- (3.972896,3.342496) -- (3.986186,3.343860) -- (3.999063,3.345269) -- (4.011539,3.346723) -- (4.023626,3.348223) -- (4.035338,3.349772) -- (4.046685,3.351371) -- (4.057679,3.353020) -- (4.068331,3.354723) -- (4.078652,3.356481) -- (4.088651,3.358295) -- (4.098339,3.360167) -- (4.107726,3.362099) -- (4.116821,3.364094) -- (4.125633,3.366152) -- (4.134170,3.368277) -- (4.142442,3.370470) -- (4.150456,3.372733) -- (4.158221,3.375069) -- (4.165745,3.377480) -- (4.173034,3.379968) -- (4.180096,3.382536) -- (4.186939,3.385187) -- (4.193569,3.387923) -- (4.199992,3.390747) -- (4.206216,3.393661) -- (4.212246,3.396669) -- (4.218088,3.399774) -- (4.223749,3.402978) -- (4.229233,3.406285) -- (4.234547,3.409699) -- (4.239695,3.413222) -- (4.244684,3.416858) -- (4.249517,3.420611) -- (4.254199,3.424485) -- (4.258736,3.428483) -- (4.263132,3.432609) -- (4.267391,3.436868) -- (4.271517,3.441264) -- (4.275515,3.445801) -- (4.279389,3.450483) -- (4.283142,3.455316) -- (4.286778,3.460305) -- (4.290301,3.465453) -- (4.293715,3.470767) -- (4.297022,3.476251) -- (4.300226,3.481912) -- (4.303331,3.487754) -- (4.306339,3.493784) -- (4.309253,3.500008) -- (4.312077,3.506431) -- (4.314813,3.513061) -- (4.317464,3.519904) -- (4.320032,3.526966) -- (4.322520,3.534255) -- (4.324931,3.541779) -- (4.327267,3.549544) -- (4.329530,3.557558) -- (4.331723,3.565830) -- (4.333848,3.574367) -- (4.335906,3.583179) -- (4.337901,3.592274) -- (4.339833,3.601661) -- (4.341705,3.611349) -- (4.343519,3.621348) -- (4.345277,3.631669) -- (4.346980,3.642321) -- (4.348629,3.653315) -- (4.350228,3.664662) -- (4.351777,3.676374) -- (4.353277,3.688461) -- (4.354731,3.700937) -- (4.356140,3.713814) -- (4.357504,3.727104) -- (4.358827,3.740821) -- (4.360108,3.754978) -- (4.361349,3.769591) -- (4.362552,3.784672) -- (4.363717,3.800238) -- (4.364846,3.816304) -- (4.365940,3.832886) -- (4.367000,3.850000) -- (4.400000,3.850000) -- (4.433000,3.850000) -- (4.434060,3.832886) -- (4.435154,3.816304) -- (4.436283,3.800238) -- (4.437448,3.784672) -- (4.438651,3.769591) -- (4.439892,3.754978) -- (4.441173,3.740821) -- (4.442496,3.727104) -- (4.443860,3.713814) -- (4.445269,3.700937) -- (4.446723,3.688461) -- (4.448223,3.676374) -- (4.449772,3.664662) -- (4.451371,3.653315) -- (4.453020,3.642321) -- (4.454723,3.631669) -- (4.456481,3.621348) -- (4.458295,3.611349) -- (4.460167,3.601661) -- (4.462099,3.592274) -- (4.464094,3.583179) -- (4.466152,3.574367) -- (4.468277,3.565830) -- (4.470470,3.557558) -- (4.472733,3.549544) -- (4.475069,3.541779) -- (4.477480,3.534255) -- (4.479968,3.526966) -- (4.482536,3.519904) -- (4.485187,3.513061) -- (4.487923,3.506431) -- (4.490747,3.500008) -- (4.493661,3.493784) -- (4.496669,3.487754) -- (4.499774,3.481912) -- (4.502978,3.476251) -- (4.506285,3.470767) -- (4.509699,3.465453) -- (4.513222,3.460305) -- (4.516858,3.455316) -- (4.520611,3.450483) -- (4.524485,3.445801) -- (4.528483,3.441264) -- (4.532609,3.436868) -- (4.536868,3.432609) -- (4.541264,3.428483) -- (4.545801,3.424485) -- (4.550483,3.420611) -- (4.555316,3.416858) -- (4.560305,3.413222) -- (4.565453,3.409699) -- (4.570767,3.406285) -- (4.576251,3.402978) -- (4.581912,3.399774) -- (4.587754,3.396669) -- (4.593784,3.393661) -- (4.600008,3.390747) -- (4.606431,3.387923) -- (4.613061,3.385187) -- (4.619904,3.382536) -- (4.626966,3.379968) -- (4.634255,3.377480) -- (4.641779,3.375069) -- (4.649544,3.372733) -- (4.657558,3.370470) -- (4.665830,3.368277) -- (4.674367,3.366152) -- (4.683179,3.364094) -- (4.692274,3.362099) -- (4.701661,3.360167) -- (4.711349,3.358295) -- (4.721348,3.356481) -- (4.731669,3.354723) -- (4.742321,3.353020) -- (4.753315,3.351371) -- (4.764662,3.349772) -- (4.776374,3.348223) -- (4.788461,3.346723) -- (4.800937,3.345269) -- (4.813814,3.343860) -- (4.827104,3.342496) -- (4.840821,3.341173) -- (4.854978,3.339892) -- (4.869591,3.338651) -- (4.884672,3.337448) -- (4.900238,3.336283) -- (4.916304,3.335154) -- (4.932886,3.334060) -- (4.950000,3.333000) -- (4.950000,3.267000) -- (4.932886,3.265940) -- (4.916304,3.264846) -- (4.900238,3.263717) -- (4.884672,3.262552) -- (4.869591,3.261349) -- (4.854978,3.260108) -- (4.840821,3.258827) -- (4.827104,3.257504) -- (4.813814,3.256140) -- (4.800937,3.254731) -- (4.788461,3.253277) -- (4.776374,3.251777) -- (4.764662,3.250228) -- (4.753315,3.248629) -- (4.742321,3.246980) -- (4.731669,3.245277) -- (4.721348,3.243519) -- (4.711349,3.241705) -- (4.701661,3.239833) -- (4.692274,3.237901) -- (4.683179,3.235906) -- (4.674367,3.233848) -- (4.665830,3.231723) -- (4.657558,3.229530) -- (4.649544,3.227267) -- (4.641779,3.224931) -- (4.634255,3.222520) -- (4.626966,3.220032) -- (4.619904,3.217464) -- (4.613061,3.214813) -- (4.606431,3.212077) -- (4.600008,3.209253) -- (4.593784,3.206339) -- (4.587754,3.203331) -- (4.581912,3.200226) -- (4.576251,3.197022) -- (4.570767,3.193715) -- (4.565453,3.190301) -- (4.560305,3.186778) -- (4.555316,3.183142) -- (4.550483,3.179389) -- (4.545801,3.175515) -- (4.541264,3.171517) -- (4.536868,3.167391) -- (4.532609,3.163132) -- (4.528483,3.158736) -- (4.524485,3.154199) -- (4.520611,3.149517) -- (4.516858,3.144684) -- (4.513222,3.139695) -- (4.509699,3.134547) -- (4.506285,3.129233) -- (4.502978,3.123749) -- (4.499774,3.118088) -- (4.496669,3.112246) -- (4.493661,3.106216) -- (4.490747,3.099992) -- (4.487923,3.093569) -- (4.485187,3.086939) -- (4.482536,3.080096) -- (4.479968,3.073034) -- (4.477480,3.065745) -- (4.475069,3.058221) -- (4.472733,3.050456) -- (4.470470,3.042442) -- (4.468277,3.034170) -- (4.466152,3.025633) -- (4.464094,3.016821) -- (4.462099,3.007726) -- (4.460167,2.998339) -- (4.458295,2.988651) -- (4.456481,2.978652) -- (4.454723,2.968331) -- (4.453020,2.957679) -- (4.451371,2.946685) -- (4.449772,2.935338) -- (4.448223,2.923626) -- (4.446723,2.911539) -- (4.445269,2.899063) -- (4.443860,2.886186) -- (4.442496,2.872896) -- (4.441173,2.859179) -- (4.439892,2.845022) -- (4.438651,2.830409) -- (4.437448,2.815328) -- (4.436283,2.799762) -- (4.435154,2.783696) -- (4.434060,2.767114) -- (4.433000,2.750000) -- (4.400000,2.750000) -- (4.367000,2.750000) -- (4.365940,2.767114) -- (4.364846,2.783696) -- (4.363717,2.799762) -- (4.362552,2.815328) -- (4.361349,2.830409) -- (4.360108,2.845022) -- (4.358827,2.859179) -- (4.357504,2.872896) -- (4.356140,2.886186) -- (4.354731,2.899063) -- (4.353277,2.911539) -- (4.351777,2.923626) -- (4.350228,2.935338) -- (4.348629,2.946685) -- (4.346980,2.957679) -- (4.345277,2.968331) -- (4.343519,2.978652) -- (4.341705,2.988651) -- (4.339833,2.998339) -- (4.337901,3.007726) -- (4.335906,3.016821) -- (4.333848,3.025633) -- (4.331723,3.034170) -- (4.329530,3.042442) -- (4.327267,3.050456) -- (4.324931,3.058221) -- (4.322520,3.065745) -- (4.320032,3.073034) -- (4.317464,3.080096) -- (4.314813,3.086939) -- (4.312077,3.093569) -- (4.309253,3.099992) -- (4.306339,3.106216) -- (4.303331,3.112246) -- (4.300226,3.118088) -- (4.297022,3.123749) -- (4.293715,3.129233) -- (4.290301,3.134547) -- (4.286778,3.139695) -- (4.283142,3.144684) -- (4.279389,3.149517) -- (4.275515,3.154199) -- (4.271517,3.158736) -- (4.267391,3.163132) -- (4.263132,3.167391) -- (4.258736,3.171517) -- (4.254199,3.175515) -- (4.249517,3.179389) -- (4.244684,3.183142) -- (4.239695,3.186778) -- (4.234547,3.190301) -- (4.229233,3.193715) -- (4.223749,3.197022) -- (4.218088,3.200226) -- (4.212246,3.203331) -- (4.206216,3.206339) -- (4.199992,3.209253) -- (4.193569,3.212077) -- (4.186939,3.214813) -- (4.180096,3.217464) -- (4.173034,3.220032) -- (4.165745,3.222520) -- (4.158221,3.224931) -- (4.150456,3.227267) -- (4.142442,3.229530) -- (4.134170,3.231723) -- (4.125633,3.233848) -- (4.116821,3.235906) -- (4.107726,3.237901) -- (4.098339,3.239833) -- (4.088651,3.241705) -- (4.078652,3.243519) -- (4.068331,3.245277) -- (4.057679,3.246980) -- (4.046685,3.248629) -- (4.035338,3.250228) -- (4.023626,3.251777) -- (4.011539,3.253277) -- (3.999063,3.254731) -- (3.986186,3.256140) -- (3.972896,3.257504) -- (3.959179,3.258827) -- (3.945022,3.260108) -- (3.930409,3.261349) -- (3.915328,3.262552) -- (3.899762,3.263717) -- (3.883696,3.264846) -- (3.867114,3.265940) -- (3.850000,3.267000) -- cycle;
\end{scope}
\draw (0,0) rectangle (4.4,4.4);
\draw (0.0,0)--(0.0,-.06);\draw (0,0.0)--(-.06,0.0);
\node[font=\scriptsize] at (0.0,-0.25) {$0$};
\node[font=\scriptsize] at (-0.27,0.0) {$0$};
\draw (1.1,0)--(1.1,-.06);\draw (0,1.1)--(-.06,1.1);
\node[font=\scriptsize] at (1.1,-0.25) {$\frac14$};
\node[font=\scriptsize] at (-0.27,1.1) {$\frac14$};
\draw (2.2,0)--(2.2,-.06);\draw (0,2.2)--(-.06,2.2);
\node[font=\scriptsize] at (2.2,-0.25) {$\frac12$};
\node[font=\scriptsize] at (-0.27,2.2) {$\frac12$};
\draw (3.3000000000000003,0)--(3.3000000000000003,-.06);\draw (0,3.3000000000000003)--(-.06,3.3000000000000003);
\node[font=\scriptsize] at (3.3000000000000003,-0.25) {$\frac34$};
\node[font=\scriptsize] at (-0.27,3.3000000000000003) {$\frac34$};
\draw (4.4,0)--(4.4,-.06);\draw (0,4.4)--(-.06,4.4);
\node[font=\scriptsize] at (4.4,-0.25) {$1$};
\node[font=\scriptsize] at (-0.27,4.4) {$1$};
\node[] at (2.2,-0.62) {$\alpha$};
\node[] at (-0.62,2.2) {$\beta$};
% \node[font=\Large] at (2.2,4.85) {$\widetilde A_q$};
% \node[font=\scriptsize] at (2.2,-1.04) {$\gcd(a_1,a_2,q)=1$: 12 centres};
% \node[text=regionblue,font=\scriptsize] at (2.2,-1.39) {removing the perfect overlaps, as in Gallagher's};
% \node[text=regionblue,font=\scriptsize] at (2.2,-1.74) {simultaneous approximation approach};
% \end{scope}
\end{tikzpicture}\hspace{2cm}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\definecolor{regionblue}{HTML}{2876A5}
\definecolor{regionorange}{HTML}{D78229}
\definecolor{regionteal}{HTML}{20877B}
\definecolor{regionpurple}{HTML}{75418E}
% \node[font=\Large] at (8,14.0) {Visualization of the different hyperbolic sets discussed};
% \node[] at (8,13.3) {$q=4,\quad\psi(q)=0.015$; identical scales in all panels.};
%\begin{scope}[shift={(5.65,0.7)}]
\begin{scope}
\clip (0,0) rectangle (4.4,4.4);
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.271283,1.166904) -- (-0.267050,1.167965) -- (-0.262882,1.169042) -- (-0.258779,1.170137) -- (-0.254741,1.171249) -- (-0.250765,1.172378) -- (-0.246852,1.173526) -- (-0.242999,1.174692) -- (-0.239207,1.175876) -- (-0.235474,1.177079) -- (-0.231799,1.178301) -- (-0.228182,1.179542) -- (-0.224621,1.180803) -- (-0.221115,1.182084) -- (-0.217664,1.183385) -- (-0.214268,1.184707) -- (-0.210924,1.186050) -- (-0.207632,1.187414) -- (-0.204392,1.188800) -- (-0.201202,1.190208) -- (-0.198062,1.191638) -- (-0.194971,1.193091) -- (-0.191928,1.194567) -- (-0.188933,1.196066) -- (-0.185984,1.197589) -- (-0.183082,1.199136) -- (-0.180225,1.200708) -- (-0.177412,1.202304) -- (-0.174643,1.203926) -- (-0.171918,1.205574) -- (-0.169235,1.207247) -- (-0.166594,1.208948) -- (-0.163994,1.210675) -- (-0.161434,1.212430) -- (-0.158915,1.214212) -- (-0.156435,1.216023) -- (-0.153994,1.217862) -- (-0.151590,1.219731) -- (-0.149225,1.221629) -- (-0.146896,1.223557) -- (-0.144603,1.225516) -- (-0.142347,1.227506) -- (-0.140125,1.229527) -- (-0.137938,1.231581) -- (-0.135786,1.233667) -- (-0.133667,1.235786) -- (-0.131581,1.237938) -- (-0.129527,1.240125) -- (-0.127506,1.242347) -- (-0.125516,1.244603) -- (-0.123557,1.246896) -- (-0.121629,1.249225) -- (-0.119731,1.251590) -- (-0.117862,1.253994) -- (-0.116023,1.256435) -- (-0.114212,1.258915) -- (-0.112430,1.261434) -- (-0.110675,1.263994) -- (-0.108948,1.266594) -- (-0.107247,1.269235) -- (-0.105574,1.271918) -- (-0.103926,1.274643) -- (-0.102304,1.277412) -- (-0.100708,1.280225) -- (-0.099136,1.283082) -- (-0.097589,1.285984) -- (-0.096066,1.288933) -- (-0.094567,1.291928) -- (-0.093091,1.294971) -- (-0.091638,1.298062) -- (-0.090208,1.301202) -- (-0.088800,1.304392) -- (-0.087414,1.307632) -- (-0.086050,1.310924) -- (-0.084707,1.314268) -- (-0.083385,1.317664) -- (-0.082084,1.321115) -- (-0.080803,1.324621) -- (-0.079542,1.328182) -- (-0.078301,1.331799) -- (-0.077079,1.335474) -- (-0.075876,1.339207) -- (-0.074692,1.342999) -- (-0.073526,1.346852) -- (-0.072378,1.350765) -- (-0.071249,1.354741) -- (-0.070137,1.358779) -- (-0.069042,1.362882) -- (-0.067965,1.367050) -- (-0.066904,1.371283) -- (0.000000,1.371283) -- (0.066904,1.371283) -- (0.067965,1.367050) -- (0.069042,1.362882) -- (0.070137,1.358779) -- (0.071249,1.354741) -- (0.072378,1.350765) -- (0.073526,1.346852) -- (0.074692,1.342999) -- (0.075876,1.339207) -- (0.077079,1.335474) -- (0.078301,1.331799) -- (0.079542,1.328182) -- (0.080803,1.324621) -- (0.082084,1.321115) -- (0.083385,1.317664) -- (0.084707,1.314268) -- (0.086050,1.310924) -- (0.087414,1.307632) -- (0.088800,1.304392) -- (0.090208,1.301202) -- (0.091638,1.298062) -- (0.093091,1.294971) -- (0.094567,1.291928) -- (0.096066,1.288933) -- (0.097589,1.285984) -- (0.099136,1.283082) -- (0.100708,1.280225) -- (0.102304,1.277412) -- (0.103926,1.274643) -- (0.105574,1.271918) -- (0.107247,1.269235) -- (0.108948,1.266594) -- (0.110675,1.263994) -- (0.112430,1.261434) -- (0.114212,1.258915) -- (0.116023,1.256435) -- (0.117862,1.253994) -- (0.119731,1.251590) -- (0.121629,1.249225) -- (0.123557,1.246896) -- (0.125516,1.244603) -- (0.127506,1.242347) -- (0.129527,1.240125) -- (0.131581,1.237938) -- (0.133667,1.235786) -- (0.135786,1.233667) -- (0.137938,1.231581) -- (0.140125,1.229527) -- (0.142347,1.227506) -- (0.144603,1.225516) -- (0.146896,1.223557) -- (0.149225,1.221629) -- (0.151590,1.219731) -- (0.153994,1.217862) -- (0.156435,1.216023) -- (0.158915,1.214212) -- (0.161434,1.212430) -- (0.163994,1.210675) -- (0.166594,1.208948) -- (0.169235,1.207247) -- (0.171918,1.205574) -- (0.174643,1.203926) -- (0.177412,1.202304) -- (0.180225,1.200708) -- (0.183082,1.199136) -- (0.185984,1.197589) -- (0.188933,1.196066) -- (0.191928,1.194567) -- (0.194971,1.193091) -- (0.198062,1.191638) -- (0.201202,1.190208) -- (0.204392,1.188800) -- (0.207632,1.187414) -- (0.210924,1.186050) -- (0.214268,1.184707) -- (0.217664,1.183385) -- (0.221115,1.182084) -- (0.224621,1.180803) -- (0.228182,1.179542) -- (0.231799,1.178301) -- (0.235474,1.177079) -- (0.239207,1.175876) -- (0.242999,1.174692) -- (0.246852,1.173526) -- (0.250765,1.172378) -- (0.254741,1.171249) -- (0.258779,1.170137) -- (0.262882,1.169042) -- (0.267050,1.167965) -- (0.271283,1.166904) -- (0.271283,1.033096) -- (0.267050,1.032035) -- (0.262882,1.030958) -- (0.258779,1.029863) -- (0.254741,1.028751) -- (0.250765,1.027622) -- (0.246852,1.026474) -- (0.242999,1.025308) -- (0.239207,1.024124) -- (0.235474,1.022921) -- (0.231799,1.021699) -- (0.228182,1.020458) -- (0.224621,1.019197) -- (0.221115,1.017916) -- (0.217664,1.016615) -- (0.214268,1.015293) -- (0.210924,1.013950) -- (0.207632,1.012586) -- (0.204392,1.011200) -- (0.201202,1.009792) -- (0.198062,1.008362) -- (0.194971,1.006909) -- (0.191928,1.005433) -- (0.188933,1.003934) -- (0.185984,1.002411) -- (0.183082,1.000864) -- (0.180225,0.999292) -- (0.177412,0.997696) -- (0.174643,0.996074) -- (0.171918,0.994426) -- (0.169235,0.992753) -- (0.166594,0.991052) -- (0.163994,0.989325) -- (0.161434,0.987570) -- (0.158915,0.985788) -- (0.156435,0.983977) -- (0.153994,0.982138) -- (0.151590,0.980269) -- (0.149225,0.978371) -- (0.146896,0.976443) -- (0.144603,0.974484) -- (0.142347,0.972494) -- (0.140125,0.970473) -- (0.137938,0.968419) -- (0.135786,0.966333) -- (0.133667,0.964214) -- (0.131581,0.962062) -- (0.129527,0.959875) -- (0.127506,0.957653) -- (0.125516,0.955397) -- (0.123557,0.953104) -- (0.121629,0.950775) -- (0.119731,0.948410) -- (0.117862,0.946006) -- (0.116023,0.943565) -- (0.114212,0.941085) -- (0.112430,0.938566) -- (0.110675,0.936006) -- (0.108948,0.933406) -- (0.107247,0.930765) -- (0.105574,0.928082) -- (0.103926,0.925357) -- (0.102304,0.922588) -- (0.100708,0.919775) -- (0.099136,0.916918) -- (0.097589,0.914016) -- (0.096066,0.911067) -- (0.094567,0.908072) -- (0.093091,0.905029) -- (0.091638,0.901938) -- (0.090208,0.898798) -- (0.088800,0.895608) -- (0.087414,0.892368) -- (0.086050,0.889076) -- (0.084707,0.885732) -- (0.083385,0.882336) -- (0.082084,0.878885) -- (0.080803,0.875379) -- (0.079542,0.871818) -- (0.078301,0.868201) -- (0.077079,0.864526) -- (0.075876,0.860793) -- (0.074692,0.857001) -- (0.073526,0.853148) -- (0.072378,0.849235) -- (0.071249,0.845259) -- (0.070137,0.841221) -- (0.069042,0.837118) -- (0.067965,0.832950) -- (0.066904,0.828717) -- (0.000000,0.828717) -- (-0.066904,0.828717) -- (-0.067965,0.832950) -- (-0.069042,0.837118) -- (-0.070137,0.841221) -- (-0.071249,0.845259) -- (-0.072378,0.849235) -- (-0.073526,0.853148) -- (-0.074692,0.857001) -- (-0.075876,0.860793) -- (-0.077079,0.864526) -- (-0.078301,0.868201) -- (-0.079542,0.871818) -- (-0.080803,0.875379) -- (-0.082084,0.878885) -- (-0.083385,0.882336) -- (-0.084707,0.885732) -- (-0.086050,0.889076) -- (-0.087414,0.892368) -- (-0.088800,0.895608) -- (-0.090208,0.898798) -- (-0.091638,0.901938) -- (-0.093091,0.905029) -- (-0.094567,0.908072) -- (-0.096066,0.911067) -- (-0.097589,0.914016) -- (-0.099136,0.916918) -- (-0.100708,0.919775) -- (-0.102304,0.922588) -- (-0.103926,0.925357) -- (-0.105574,0.928082) -- (-0.107247,0.930765) -- (-0.108948,0.933406) -- (-0.110675,0.936006) -- (-0.112430,0.938566) -- (-0.114212,0.941085) -- (-0.116023,0.943565) -- (-0.117862,0.946006) -- (-0.119731,0.948410) -- (-0.121629,0.950775) -- (-0.123557,0.953104) -- (-0.125516,0.955397) -- (-0.127506,0.957653) -- (-0.129527,0.959875) -- (-0.131581,0.962062) -- (-0.133667,0.964214) -- (-0.135786,0.966333) -- (-0.137938,0.968419) -- (-0.140125,0.970473) -- (-0.142347,0.972494) -- (-0.144603,0.974484) -- (-0.146896,0.976443) -- (-0.149225,0.978371) -- (-0.151590,0.980269) -- (-0.153994,0.982138) -- (-0.156435,0.983977) -- (-0.158915,0.985788) -- (-0.161434,0.987570) -- (-0.163994,0.989325) -- (-0.166594,0.991052) -- (-0.169235,0.992753) -- (-0.171918,0.994426) -- (-0.174643,0.996074) -- (-0.177412,0.997696) -- (-0.180225,0.999292) -- (-0.183082,1.000864) -- (-0.185984,1.002411) -- (-0.188933,1.003934) -- (-0.191928,1.005433) -- (-0.194971,1.006909) -- (-0.198062,1.008362) -- (-0.201202,1.009792) -- (-0.204392,1.011200) -- (-0.207632,1.012586) -- (-0.210924,1.013950) -- (-0.214268,1.015293) -- (-0.217664,1.016615) -- (-0.221115,1.017916) -- (-0.224621,1.019197) -- (-0.228182,1.020458) -- (-0.231799,1.021699) -- (-0.235474,1.022921) -- (-0.239207,1.024124) -- (-0.242999,1.025308) -- (-0.246852,1.026474) -- (-0.250765,1.027622) -- (-0.254741,1.028751) -- (-0.258779,1.029863) -- (-0.262882,1.030958) -- (-0.267050,1.032035) -- (-0.271283,1.033096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (-0.271283,3.366904) -- (-0.267050,3.367965) -- (-0.262882,3.369042) -- (-0.258779,3.370137) -- (-0.254741,3.371249) -- (-0.250765,3.372378) -- (-0.246852,3.373526) -- (-0.242999,3.374692) -- (-0.239207,3.375876) -- (-0.235474,3.377079) -- (-0.231799,3.378301) -- (-0.228182,3.379542) -- (-0.224621,3.380803) -- (-0.221115,3.382084) -- (-0.217664,3.383385) -- (-0.214268,3.384707) -- (-0.210924,3.386050) -- (-0.207632,3.387414) -- (-0.204392,3.388800) -- (-0.201202,3.390208) -- (-0.198062,3.391638) -- (-0.194971,3.393091) -- (-0.191928,3.394567) -- (-0.188933,3.396066) -- (-0.185984,3.397589) -- (-0.183082,3.399136) -- (-0.180225,3.400708) -- (-0.177412,3.402304) -- (-0.174643,3.403926) -- (-0.171918,3.405574) -- (-0.169235,3.407247) -- (-0.166594,3.408948) -- (-0.163994,3.410675) -- (-0.161434,3.412430) -- (-0.158915,3.414212) -- (-0.156435,3.416023) -- (-0.153994,3.417862) -- (-0.151590,3.419731) -- (-0.149225,3.421629) -- (-0.146896,3.423557) -- (-0.144603,3.425516) -- (-0.142347,3.427506) -- (-0.140125,3.429527) -- (-0.137938,3.431581) -- (-0.135786,3.433667) -- (-0.133667,3.435786) -- (-0.131581,3.437938) -- (-0.129527,3.440125) -- (-0.127506,3.442347) -- (-0.125516,3.444603) -- (-0.123557,3.446896) -- (-0.121629,3.449225) -- (-0.119731,3.451590) -- (-0.117862,3.453994) -- (-0.116023,3.456435) -- (-0.114212,3.458915) -- (-0.112430,3.461434) -- (-0.110675,3.463994) -- (-0.108948,3.466594) -- (-0.107247,3.469235) -- (-0.105574,3.471918) -- (-0.103926,3.474643) -- (-0.102304,3.477412) -- (-0.100708,3.480225) -- (-0.099136,3.483082) -- (-0.097589,3.485984) -- (-0.096066,3.488933) -- (-0.094567,3.491928) -- (-0.093091,3.494971) -- (-0.091638,3.498062) -- (-0.090208,3.501202) -- (-0.088800,3.504392) -- (-0.087414,3.507632) -- (-0.086050,3.510924) -- (-0.084707,3.514268) -- (-0.083385,3.517664) -- (-0.082084,3.521115) -- (-0.080803,3.524621) -- (-0.079542,3.528182) -- (-0.078301,3.531799) -- (-0.077079,3.535474) -- (-0.075876,3.539207) -- (-0.074692,3.542999) -- (-0.073526,3.546852) -- (-0.072378,3.550765) -- (-0.071249,3.554741) -- (-0.070137,3.558779) -- (-0.069042,3.562882) -- (-0.067965,3.567050) -- (-0.066904,3.571283) -- (0.000000,3.571283) -- (0.066904,3.571283) -- (0.067965,3.567050) -- (0.069042,3.562882) -- (0.070137,3.558779) -- (0.071249,3.554741) -- (0.072378,3.550765) -- (0.073526,3.546852) -- (0.074692,3.542999) -- (0.075876,3.539207) -- (0.077079,3.535474) -- (0.078301,3.531799) -- (0.079542,3.528182) -- (0.080803,3.524621) -- (0.082084,3.521115) -- (0.083385,3.517664) -- (0.084707,3.514268) -- (0.086050,3.510924) -- (0.087414,3.507632) -- (0.088800,3.504392) -- (0.090208,3.501202) -- (0.091638,3.498062) -- (0.093091,3.494971) -- (0.094567,3.491928) -- (0.096066,3.488933) -- (0.097589,3.485984) -- (0.099136,3.483082) -- (0.100708,3.480225) -- (0.102304,3.477412) -- (0.103926,3.474643) -- (0.105574,3.471918) -- (0.107247,3.469235) -- (0.108948,3.466594) -- (0.110675,3.463994) -- (0.112430,3.461434) -- (0.114212,3.458915) -- (0.116023,3.456435) -- (0.117862,3.453994) -- (0.119731,3.451590) -- (0.121629,3.449225) -- (0.123557,3.446896) -- (0.125516,3.444603) -- (0.127506,3.442347) -- (0.129527,3.440125) -- (0.131581,3.437938) -- (0.133667,3.435786) -- (0.135786,3.433667) -- (0.137938,3.431581) -- (0.140125,3.429527) -- (0.142347,3.427506) -- (0.144603,3.425516) -- (0.146896,3.423557) -- (0.149225,3.421629) -- (0.151590,3.419731) -- (0.153994,3.417862) -- (0.156435,3.416023) -- (0.158915,3.414212) -- (0.161434,3.412430) -- (0.163994,3.410675) -- (0.166594,3.408948) -- (0.169235,3.407247) -- (0.171918,3.405574) -- (0.174643,3.403926) -- (0.177412,3.402304) -- (0.180225,3.400708) -- (0.183082,3.399136) -- (0.185984,3.397589) -- (0.188933,3.396066) -- (0.191928,3.394567) -- (0.194971,3.393091) -- (0.198062,3.391638) -- (0.201202,3.390208) -- (0.204392,3.388800) -- (0.207632,3.387414) -- (0.210924,3.386050) -- (0.214268,3.384707) -- (0.217664,3.383385) -- (0.221115,3.382084) -- (0.224621,3.380803) -- (0.228182,3.379542) -- (0.231799,3.378301) -- (0.235474,3.377079) -- (0.239207,3.375876) -- (0.242999,3.374692) -- (0.246852,3.373526) -- (0.250765,3.372378) -- (0.254741,3.371249) -- (0.258779,3.370137) -- (0.262882,3.369042) -- (0.267050,3.367965) -- (0.271283,3.366904) -- (0.271283,3.233096) -- (0.267050,3.232035) -- (0.262882,3.230958) -- (0.258779,3.229863) -- (0.254741,3.228751) -- (0.250765,3.227622) -- (0.246852,3.226474) -- (0.242999,3.225308) -- (0.239207,3.224124) -- (0.235474,3.222921) -- (0.231799,3.221699) -- (0.228182,3.220458) -- (0.224621,3.219197) -- (0.221115,3.217916) -- (0.217664,3.216615) -- (0.214268,3.215293) -- (0.210924,3.213950) -- (0.207632,3.212586) -- (0.204392,3.211200) -- (0.201202,3.209792) -- (0.198062,3.208362) -- (0.194971,3.206909) -- (0.191928,3.205433) -- (0.188933,3.203934) -- (0.185984,3.202411) -- (0.183082,3.200864) -- (0.180225,3.199292) -- (0.177412,3.197696) -- (0.174643,3.196074) -- (0.171918,3.194426) -- (0.169235,3.192753) -- (0.166594,3.191052) -- (0.163994,3.189325) -- (0.161434,3.187570) -- (0.158915,3.185788) -- (0.156435,3.183977) -- (0.153994,3.182138) -- (0.151590,3.180269) -- (0.149225,3.178371) -- (0.146896,3.176443) -- (0.144603,3.174484) -- (0.142347,3.172494) -- (0.140125,3.170473) -- (0.137938,3.168419) -- (0.135786,3.166333) -- (0.133667,3.164214) -- (0.131581,3.162062) -- (0.129527,3.159875) -- (0.127506,3.157653) -- (0.125516,3.155397) -- (0.123557,3.153104) -- (0.121629,3.150775) -- (0.119731,3.148410) -- (0.117862,3.146006) -- (0.116023,3.143565) -- (0.114212,3.141085) -- (0.112430,3.138566) -- (0.110675,3.136006) -- (0.108948,3.133406) -- (0.107247,3.130765) -- (0.105574,3.128082) -- (0.103926,3.125357) -- (0.102304,3.122588) -- (0.100708,3.119775) -- (0.099136,3.116918) -- (0.097589,3.114016) -- (0.096066,3.111067) -- (0.094567,3.108072) -- (0.093091,3.105029) -- (0.091638,3.101938) -- (0.090208,3.098798) -- (0.088800,3.095608) -- (0.087414,3.092368) -- (0.086050,3.089076) -- (0.084707,3.085732) -- (0.083385,3.082336) -- (0.082084,3.078885) -- (0.080803,3.075379) -- (0.079542,3.071818) -- (0.078301,3.068201) -- (0.077079,3.064526) -- (0.075876,3.060793) -- (0.074692,3.057001) -- (0.073526,3.053148) -- (0.072378,3.049235) -- (0.071249,3.045259) -- (0.070137,3.041221) -- (0.069042,3.037118) -- (0.067965,3.032950) -- (0.066904,3.028717) -- (0.000000,3.028717) -- (-0.066904,3.028717) -- (-0.067965,3.032950) -- (-0.069042,3.037118) -- (-0.070137,3.041221) -- (-0.071249,3.045259) -- (-0.072378,3.049235) -- (-0.073526,3.053148) -- (-0.074692,3.057001) -- (-0.075876,3.060793) -- (-0.077079,3.064526) -- (-0.078301,3.068201) -- (-0.079542,3.071818) -- (-0.080803,3.075379) -- (-0.082084,3.078885) -- (-0.083385,3.082336) -- (-0.084707,3.085732) -- (-0.086050,3.089076) -- (-0.087414,3.092368) -- (-0.088800,3.095608) -- (-0.090208,3.098798) -- (-0.091638,3.101938) -- (-0.093091,3.105029) -- (-0.094567,3.108072) -- (-0.096066,3.111067) -- (-0.097589,3.114016) -- (-0.099136,3.116918) -- (-0.100708,3.119775) -- (-0.102304,3.122588) -- (-0.103926,3.125357) -- (-0.105574,3.128082) -- (-0.107247,3.130765) -- (-0.108948,3.133406) -- (-0.110675,3.136006) -- (-0.112430,3.138566) -- (-0.114212,3.141085) -- (-0.116023,3.143565) -- (-0.117862,3.146006) -- (-0.119731,3.148410) -- (-0.121629,3.150775) -- (-0.123557,3.153104) -- (-0.125516,3.155397) -- (-0.127506,3.157653) -- (-0.129527,3.159875) -- (-0.131581,3.162062) -- (-0.133667,3.164214) -- (-0.135786,3.166333) -- (-0.137938,3.168419) -- (-0.140125,3.170473) -- (-0.142347,3.172494) -- (-0.144603,3.174484) -- (-0.146896,3.176443) -- (-0.149225,3.178371) -- (-0.151590,3.180269) -- (-0.153994,3.182138) -- (-0.156435,3.183977) -- (-0.158915,3.185788) -- (-0.161434,3.187570) -- (-0.163994,3.189325) -- (-0.166594,3.191052) -- (-0.169235,3.192753) -- (-0.171918,3.194426) -- (-0.174643,3.196074) -- (-0.177412,3.197696) -- (-0.180225,3.199292) -- (-0.183082,3.200864) -- (-0.185984,3.202411) -- (-0.188933,3.203934) -- (-0.191928,3.205433) -- (-0.194971,3.206909) -- (-0.198062,3.208362) -- (-0.201202,3.209792) -- (-0.204392,3.211200) -- (-0.207632,3.212586) -- (-0.210924,3.213950) -- (-0.214268,3.215293) -- (-0.217664,3.216615) -- (-0.221115,3.217916) -- (-0.224621,3.219197) -- (-0.228182,3.220458) -- (-0.231799,3.221699) -- (-0.235474,3.222921) -- (-0.239207,3.224124) -- (-0.242999,3.225308) -- (-0.246852,3.226474) -- (-0.250765,3.227622) -- (-0.254741,3.228751) -- (-0.258779,3.229863) -- (-0.262882,3.230958) -- (-0.267050,3.232035) -- (-0.271283,3.233096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.828717,0.066904) -- (0.832950,0.067965) -- (0.837118,0.069042) -- (0.841221,0.070137) -- (0.845259,0.071249) -- (0.849235,0.072378) -- (0.853148,0.073526) -- (0.857001,0.074692) -- (0.860793,0.075876) -- (0.864526,0.077079) -- (0.868201,0.078301) -- (0.871818,0.079542) -- (0.875379,0.080803) -- (0.878885,0.082084) -- (0.882336,0.083385) -- (0.885732,0.084707) -- (0.889076,0.086050) -- (0.892368,0.087414) -- (0.895608,0.088800) -- (0.898798,0.090208) -- (0.901938,0.091638) -- (0.905029,0.093091) -- (0.908072,0.094567) -- (0.911067,0.096066) -- (0.914016,0.097589) -- (0.916918,0.099136) -- (0.919775,0.100708) -- (0.922588,0.102304) -- (0.925357,0.103926) -- (0.928082,0.105574) -- (0.930765,0.107247) -- (0.933406,0.108948) -- (0.936006,0.110675) -- (0.938566,0.112430) -- (0.941085,0.114212) -- (0.943565,0.116023) -- (0.946006,0.117862) -- (0.948410,0.119731) -- (0.950775,0.121629) -- (0.953104,0.123557) -- (0.955397,0.125516) -- (0.957653,0.127506) -- (0.959875,0.129527) -- (0.962062,0.131581) -- (0.964214,0.133667) -- (0.966333,0.135786) -- (0.968419,0.137938) -- (0.970473,0.140125) -- (0.972494,0.142347) -- (0.974484,0.144603) -- (0.976443,0.146896) -- (0.978371,0.149225) -- (0.980269,0.151590) -- (0.982138,0.153994) -- (0.983977,0.156435) -- (0.985788,0.158915) -- (0.987570,0.161434) -- (0.989325,0.163994) -- (0.991052,0.166594) -- (0.992753,0.169235) -- (0.994426,0.171918) -- (0.996074,0.174643) -- (0.997696,0.177412) -- (0.999292,0.180225) -- (1.000864,0.183082) -- (1.002411,0.185984) -- (1.003934,0.188933) -- (1.005433,0.191928) -- (1.006909,0.194971) -- (1.008362,0.198062) -- (1.009792,0.201202) -- (1.011200,0.204392) -- (1.012586,0.207632) -- (1.013950,0.210924) -- (1.015293,0.214268) -- (1.016615,0.217664) -- (1.017916,0.221115) -- (1.019197,0.224621) -- (1.020458,0.228182) -- (1.021699,0.231799) -- (1.022921,0.235474) -- (1.024124,0.239207) -- (1.025308,0.242999) -- (1.026474,0.246852) -- (1.027622,0.250765) -- (1.028751,0.254741) -- (1.029863,0.258779) -- (1.030958,0.262882) -- (1.032035,0.267050) -- (1.033096,0.271283) -- (1.100000,0.271283) -- (1.166904,0.271283) -- (1.167965,0.267050) -- (1.169042,0.262882) -- (1.170137,0.258779) -- (1.171249,0.254741) -- (1.172378,0.250765) -- (1.173526,0.246852) -- (1.174692,0.242999) -- (1.175876,0.239207) -- (1.177079,0.235474) -- (1.178301,0.231799) -- (1.179542,0.228182) -- (1.180803,0.224621) -- (1.182084,0.221115) -- (1.183385,0.217664) -- (1.184707,0.214268) -- (1.186050,0.210924) -- (1.187414,0.207632) -- (1.188800,0.204392) -- (1.190208,0.201202) -- (1.191638,0.198062) -- (1.193091,0.194971) -- (1.194567,0.191928) -- (1.196066,0.188933) -- (1.197589,0.185984) -- (1.199136,0.183082) -- (1.200708,0.180225) -- (1.202304,0.177412) -- (1.203926,0.174643) -- (1.205574,0.171918) -- (1.207247,0.169235) -- (1.208948,0.166594) -- (1.210675,0.163994) -- (1.212430,0.161434) -- (1.214212,0.158915) -- (1.216023,0.156435) -- (1.217862,0.153994) -- (1.219731,0.151590) -- (1.221629,0.149225) -- (1.223557,0.146896) -- (1.225516,0.144603) -- (1.227506,0.142347) -- (1.229527,0.140125) -- (1.231581,0.137938) -- (1.233667,0.135786) -- (1.235786,0.133667) -- (1.237938,0.131581) -- (1.240125,0.129527) -- (1.242347,0.127506) -- (1.244603,0.125516) -- (1.246896,0.123557) -- (1.249225,0.121629) -- (1.251590,0.119731) -- (1.253994,0.117862) -- (1.256435,0.116023) -- (1.258915,0.114212) -- (1.261434,0.112430) -- (1.263994,0.110675) -- (1.266594,0.108948) -- (1.269235,0.107247) -- (1.271918,0.105574) -- (1.274643,0.103926) -- (1.277412,0.102304) -- (1.280225,0.100708) -- (1.283082,0.099136) -- (1.285984,0.097589) -- (1.288933,0.096066) -- (1.291928,0.094567) -- (1.294971,0.093091) -- (1.298062,0.091638) -- (1.301202,0.090208) -- (1.304392,0.088800) -- (1.307632,0.087414) -- (1.310924,0.086050) -- (1.314268,0.084707) -- (1.317664,0.083385) -- (1.321115,0.082084) -- (1.324621,0.080803) -- (1.328182,0.079542) -- (1.331799,0.078301) -- (1.335474,0.077079) -- (1.339207,0.075876) -- (1.342999,0.074692) -- (1.346852,0.073526) -- (1.350765,0.072378) -- (1.354741,0.071249) -- (1.358779,0.070137) -- (1.362882,0.069042) -- (1.367050,0.067965) -- (1.371283,0.066904) -- (1.371283,-0.066904) -- (1.367050,-0.067965) -- (1.362882,-0.069042) -- (1.358779,-0.070137) -- (1.354741,-0.071249) -- (1.350765,-0.072378) -- (1.346852,-0.073526) -- (1.342999,-0.074692) -- (1.339207,-0.075876) -- (1.335474,-0.077079) -- (1.331799,-0.078301) -- (1.328182,-0.079542) -- (1.324621,-0.080803) -- (1.321115,-0.082084) -- (1.317664,-0.083385) -- (1.314268,-0.084707) -- (1.310924,-0.086050) -- (1.307632,-0.087414) -- (1.304392,-0.088800) -- (1.301202,-0.090208) -- (1.298062,-0.091638) -- (1.294971,-0.093091) -- (1.291928,-0.094567) -- (1.288933,-0.096066) -- (1.285984,-0.097589) -- (1.283082,-0.099136) -- (1.280225,-0.100708) -- (1.277412,-0.102304) -- (1.274643,-0.103926) -- (1.271918,-0.105574) -- (1.269235,-0.107247) -- (1.266594,-0.108948) -- (1.263994,-0.110675) -- (1.261434,-0.112430) -- (1.258915,-0.114212) -- (1.256435,-0.116023) -- (1.253994,-0.117862) -- (1.251590,-0.119731) -- (1.249225,-0.121629) -- (1.246896,-0.123557) -- (1.244603,-0.125516) -- (1.242347,-0.127506) -- (1.240125,-0.129527) -- (1.237938,-0.131581) -- (1.235786,-0.133667) -- (1.233667,-0.135786) -- (1.231581,-0.137938) -- (1.229527,-0.140125) -- (1.227506,-0.142347) -- (1.225516,-0.144603) -- (1.223557,-0.146896) -- (1.221629,-0.149225) -- (1.219731,-0.151590) -- (1.217862,-0.153994) -- (1.216023,-0.156435) -- (1.214212,-0.158915) -- (1.212430,-0.161434) -- (1.210675,-0.163994) -- (1.208948,-0.166594) -- (1.207247,-0.169235) -- (1.205574,-0.171918) -- (1.203926,-0.174643) -- (1.202304,-0.177412) -- (1.200708,-0.180225) -- (1.199136,-0.183082) -- (1.197589,-0.185984) -- (1.196066,-0.188933) -- (1.194567,-0.191928) -- (1.193091,-0.194971) -- (1.191638,-0.198062) -- (1.190208,-0.201202) -- (1.188800,-0.204392) -- (1.187414,-0.207632) -- (1.186050,-0.210924) -- (1.184707,-0.214268) -- (1.183385,-0.217664) -- (1.182084,-0.221115) -- (1.180803,-0.224621) -- (1.179542,-0.228182) -- (1.178301,-0.231799) -- (1.177079,-0.235474) -- (1.175876,-0.239207) -- (1.174692,-0.242999) -- (1.173526,-0.246852) -- (1.172378,-0.250765) -- (1.171249,-0.254741) -- (1.170137,-0.258779) -- (1.169042,-0.262882) -- (1.167965,-0.267050) -- (1.166904,-0.271283) -- (1.100000,-0.271283) -- (1.033096,-0.271283) -- (1.032035,-0.267050) -- (1.030958,-0.262882) -- (1.029863,-0.258779) -- (1.028751,-0.254741) -- (1.027622,-0.250765) -- (1.026474,-0.246852) -- (1.025308,-0.242999) -- (1.024124,-0.239207) -- (1.022921,-0.235474) -- (1.021699,-0.231799) -- (1.020458,-0.228182) -- (1.019197,-0.224621) -- (1.017916,-0.221115) -- (1.016615,-0.217664) -- (1.015293,-0.214268) -- (1.013950,-0.210924) -- (1.012586,-0.207632) -- (1.011200,-0.204392) -- (1.009792,-0.201202) -- (1.008362,-0.198062) -- (1.006909,-0.194971) -- (1.005433,-0.191928) -- (1.003934,-0.188933) -- (1.002411,-0.185984) -- (1.000864,-0.183082) -- (0.999292,-0.180225) -- (0.997696,-0.177412) -- (0.996074,-0.174643) -- (0.994426,-0.171918) -- (0.992753,-0.169235) -- (0.991052,-0.166594) -- (0.989325,-0.163994) -- (0.987570,-0.161434) -- (0.985788,-0.158915) -- (0.983977,-0.156435) -- (0.982138,-0.153994) -- (0.980269,-0.151590) -- (0.978371,-0.149225) -- (0.976443,-0.146896) -- (0.974484,-0.144603) -- (0.972494,-0.142347) -- (0.970473,-0.140125) -- (0.968419,-0.137938) -- (0.966333,-0.135786) -- (0.964214,-0.133667) -- (0.962062,-0.131581) -- (0.959875,-0.129527) -- (0.957653,-0.127506) -- (0.955397,-0.125516) -- (0.953104,-0.123557) -- (0.950775,-0.121629) -- (0.948410,-0.119731) -- (0.946006,-0.117862) -- (0.943565,-0.116023) -- (0.941085,-0.114212) -- (0.938566,-0.112430) -- (0.936006,-0.110675) -- (0.933406,-0.108948) -- (0.930765,-0.107247) -- (0.928082,-0.105574) -- (0.925357,-0.103926) -- (0.922588,-0.102304) -- (0.919775,-0.100708) -- (0.916918,-0.099136) -- (0.914016,-0.097589) -- (0.911067,-0.096066) -- (0.908072,-0.094567) -- (0.905029,-0.093091) -- (0.901938,-0.091638) -- (0.898798,-0.090208) -- (0.895608,-0.088800) -- (0.892368,-0.087414) -- (0.889076,-0.086050) -- (0.885732,-0.084707) -- (0.882336,-0.083385) -- (0.878885,-0.082084) -- (0.875379,-0.080803) -- (0.871818,-0.079542) -- (0.868201,-0.078301) -- (0.864526,-0.077079) -- (0.860793,-0.075876) -- (0.857001,-0.074692) -- (0.853148,-0.073526) -- (0.849235,-0.072378) -- (0.845259,-0.071249) -- (0.841221,-0.070137) -- (0.837118,-0.069042) -- (0.832950,-0.067965) -- (0.828717,-0.066904) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.828717,1.166904) -- (0.832950,1.167965) -- (0.837118,1.169042) -- (0.841221,1.170137) -- (0.845259,1.171249) -- (0.849235,1.172378) -- (0.853148,1.173526) -- (0.857001,1.174692) -- (0.860793,1.175876) -- (0.864526,1.177079) -- (0.868201,1.178301) -- (0.871818,1.179542) -- (0.875379,1.180803) -- (0.878885,1.182084) -- (0.882336,1.183385) -- (0.885732,1.184707) -- (0.889076,1.186050) -- (0.892368,1.187414) -- (0.895608,1.188800) -- (0.898798,1.190208) -- (0.901938,1.191638) -- (0.905029,1.193091) -- (0.908072,1.194567) -- (0.911067,1.196066) -- (0.914016,1.197589) -- (0.916918,1.199136) -- (0.919775,1.200708) -- (0.922588,1.202304) -- (0.925357,1.203926) -- (0.928082,1.205574) -- (0.930765,1.207247) -- (0.933406,1.208948) -- (0.936006,1.210675) -- (0.938566,1.212430) -- (0.941085,1.214212) -- (0.943565,1.216023) -- (0.946006,1.217862) -- (0.948410,1.219731) -- (0.950775,1.221629) -- (0.953104,1.223557) -- (0.955397,1.225516) -- (0.957653,1.227506) -- (0.959875,1.229527) -- (0.962062,1.231581) -- (0.964214,1.233667) -- (0.966333,1.235786) -- (0.968419,1.237938) -- (0.970473,1.240125) -- (0.972494,1.242347) -- (0.974484,1.244603) -- (0.976443,1.246896) -- (0.978371,1.249225) -- (0.980269,1.251590) -- (0.982138,1.253994) -- (0.983977,1.256435) -- (0.985788,1.258915) -- (0.987570,1.261434) -- (0.989325,1.263994) -- (0.991052,1.266594) -- (0.992753,1.269235) -- (0.994426,1.271918) -- (0.996074,1.274643) -- (0.997696,1.277412) -- (0.999292,1.280225) -- (1.000864,1.283082) -- (1.002411,1.285984) -- (1.003934,1.288933) -- (1.005433,1.291928) -- (1.006909,1.294971) -- (1.008362,1.298062) -- (1.009792,1.301202) -- (1.011200,1.304392) -- (1.012586,1.307632) -- (1.013950,1.310924) -- (1.015293,1.314268) -- (1.016615,1.317664) -- (1.017916,1.321115) -- (1.019197,1.324621) -- (1.020458,1.328182) -- (1.021699,1.331799) -- (1.022921,1.335474) -- (1.024124,1.339207) -- (1.025308,1.342999) -- (1.026474,1.346852) -- (1.027622,1.350765) -- (1.028751,1.354741) -- (1.029863,1.358779) -- (1.030958,1.362882) -- (1.032035,1.367050) -- (1.033096,1.371283) -- (1.100000,1.371283) -- (1.166904,1.371283) -- (1.167965,1.367050) -- (1.169042,1.362882) -- (1.170137,1.358779) -- (1.171249,1.354741) -- (1.172378,1.350765) -- (1.173526,1.346852) -- (1.174692,1.342999) -- (1.175876,1.339207) -- (1.177079,1.335474) -- (1.178301,1.331799) -- (1.179542,1.328182) -- (1.180803,1.324621) -- (1.182084,1.321115) -- (1.183385,1.317664) -- (1.184707,1.314268) -- (1.186050,1.310924) -- (1.187414,1.307632) -- (1.188800,1.304392) -- (1.190208,1.301202) -- (1.191638,1.298062) -- (1.193091,1.294971) -- (1.194567,1.291928) -- (1.196066,1.288933) -- (1.197589,1.285984) -- (1.199136,1.283082) -- (1.200708,1.280225) -- (1.202304,1.277412) -- (1.203926,1.274643) -- (1.205574,1.271918) -- (1.207247,1.269235) -- (1.208948,1.266594) -- (1.210675,1.263994) -- (1.212430,1.261434) -- (1.214212,1.258915) -- (1.216023,1.256435) -- (1.217862,1.253994) -- (1.219731,1.251590) -- (1.221629,1.249225) -- (1.223557,1.246896) -- (1.225516,1.244603) -- (1.227506,1.242347) -- (1.229527,1.240125) -- (1.231581,1.237938) -- (1.233667,1.235786) -- (1.235786,1.233667) -- (1.237938,1.231581) -- (1.240125,1.229527) -- (1.242347,1.227506) -- (1.244603,1.225516) -- (1.246896,1.223557) -- (1.249225,1.221629) -- (1.251590,1.219731) -- (1.253994,1.217862) -- (1.256435,1.216023) -- (1.258915,1.214212) -- (1.261434,1.212430) -- (1.263994,1.210675) -- (1.266594,1.208948) -- (1.269235,1.207247) -- (1.271918,1.205574) -- (1.274643,1.203926) -- (1.277412,1.202304) -- (1.280225,1.200708) -- (1.283082,1.199136) -- (1.285984,1.197589) -- (1.288933,1.196066) -- (1.291928,1.194567) -- (1.294971,1.193091) -- (1.298062,1.191638) -- (1.301202,1.190208) -- (1.304392,1.188800) -- (1.307632,1.187414) -- (1.310924,1.186050) -- (1.314268,1.184707) -- (1.317664,1.183385) -- (1.321115,1.182084) -- (1.324621,1.180803) -- (1.328182,1.179542) -- (1.331799,1.178301) -- (1.335474,1.177079) -- (1.339207,1.175876) -- (1.342999,1.174692) -- (1.346852,1.173526) -- (1.350765,1.172378) -- (1.354741,1.171249) -- (1.358779,1.170137) -- (1.362882,1.169042) -- (1.367050,1.167965) -- (1.371283,1.166904) -- (1.371283,1.033096) -- (1.367050,1.032035) -- (1.362882,1.030958) -- (1.358779,1.029863) -- (1.354741,1.028751) -- (1.350765,1.027622) -- (1.346852,1.026474) -- (1.342999,1.025308) -- (1.339207,1.024124) -- (1.335474,1.022921) -- (1.331799,1.021699) -- (1.328182,1.020458) -- (1.324621,1.019197) -- (1.321115,1.017916) -- (1.317664,1.016615) -- (1.314268,1.015293) -- (1.310924,1.013950) -- (1.307632,1.012586) -- (1.304392,1.011200) -- (1.301202,1.009792) -- (1.298062,1.008362) -- (1.294971,1.006909) -- (1.291928,1.005433) -- (1.288933,1.003934) -- (1.285984,1.002411) -- (1.283082,1.000864) -- (1.280225,0.999292) -- (1.277412,0.997696) -- (1.274643,0.996074) -- (1.271918,0.994426) -- (1.269235,0.992753) -- (1.266594,0.991052) -- (1.263994,0.989325) -- (1.261434,0.987570) -- (1.258915,0.985788) -- (1.256435,0.983977) -- (1.253994,0.982138) -- (1.251590,0.980269) -- (1.249225,0.978371) -- (1.246896,0.976443) -- (1.244603,0.974484) -- (1.242347,0.972494) -- (1.240125,0.970473) -- (1.237938,0.968419) -- (1.235786,0.966333) -- (1.233667,0.964214) -- (1.231581,0.962062) -- (1.229527,0.959875) -- (1.227506,0.957653) -- (1.225516,0.955397) -- (1.223557,0.953104) -- (1.221629,0.950775) -- (1.219731,0.948410) -- (1.217862,0.946006) -- (1.216023,0.943565) -- (1.214212,0.941085) -- (1.212430,0.938566) -- (1.210675,0.936006) -- (1.208948,0.933406) -- (1.207247,0.930765) -- (1.205574,0.928082) -- (1.203926,0.925357) -- (1.202304,0.922588) -- (1.200708,0.919775) -- (1.199136,0.916918) -- (1.197589,0.914016) -- (1.196066,0.911067) -- (1.194567,0.908072) -- (1.193091,0.905029) -- (1.191638,0.901938) -- (1.190208,0.898798) -- (1.188800,0.895608) -- (1.187414,0.892368) -- (1.186050,0.889076) -- (1.184707,0.885732) -- (1.183385,0.882336) -- (1.182084,0.878885) -- (1.180803,0.875379) -- (1.179542,0.871818) -- (1.178301,0.868201) -- (1.177079,0.864526) -- (1.175876,0.860793) -- (1.174692,0.857001) -- (1.173526,0.853148) -- (1.172378,0.849235) -- (1.171249,0.845259) -- (1.170137,0.841221) -- (1.169042,0.837118) -- (1.167965,0.832950) -- (1.166904,0.828717) -- (1.100000,0.828717) -- (1.033096,0.828717) -- (1.032035,0.832950) -- (1.030958,0.837118) -- (1.029863,0.841221) -- (1.028751,0.845259) -- (1.027622,0.849235) -- (1.026474,0.853148) -- (1.025308,0.857001) -- (1.024124,0.860793) -- (1.022921,0.864526) -- (1.021699,0.868201) -- (1.020458,0.871818) -- (1.019197,0.875379) -- (1.017916,0.878885) -- (1.016615,0.882336) -- (1.015293,0.885732) -- (1.013950,0.889076) -- (1.012586,0.892368) -- (1.011200,0.895608) -- (1.009792,0.898798) -- (1.008362,0.901938) -- (1.006909,0.905029) -- (1.005433,0.908072) -- (1.003934,0.911067) -- (1.002411,0.914016) -- (1.000864,0.916918) -- (0.999292,0.919775) -- (0.997696,0.922588) -- (0.996074,0.925357) -- (0.994426,0.928082) -- (0.992753,0.930765) -- (0.991052,0.933406) -- (0.989325,0.936006) -- (0.987570,0.938566) -- (0.985788,0.941085) -- (0.983977,0.943565) -- (0.982138,0.946006) -- (0.980269,0.948410) -- (0.978371,0.950775) -- (0.976443,0.953104) -- (0.974484,0.955397) -- (0.972494,0.957653) -- (0.970473,0.959875) -- (0.968419,0.962062) -- (0.966333,0.964214) -- (0.964214,0.966333) -- (0.962062,0.968419) -- (0.959875,0.970473) -- (0.957653,0.972494) -- (0.955397,0.974484) -- (0.953104,0.976443) -- (0.950775,0.978371) -- (0.948410,0.980269) -- (0.946006,0.982138) -- (0.943565,0.983977) -- (0.941085,0.985788) -- (0.938566,0.987570) -- (0.936006,0.989325) -- (0.933406,0.991052) -- (0.930765,0.992753) -- (0.928082,0.994426) -- (0.925357,0.996074) -- (0.922588,0.997696) -- (0.919775,0.999292) -- (0.916918,1.000864) -- (0.914016,1.002411) -- (0.911067,1.003934) -- (0.908072,1.005433) -- (0.905029,1.006909) -- (0.901938,1.008362) -- (0.898798,1.009792) -- (0.895608,1.011200) -- (0.892368,1.012586) -- (0.889076,1.013950) -- (0.885732,1.015293) -- (0.882336,1.016615) -- (0.878885,1.017916) -- (0.875379,1.019197) -- (0.871818,1.020458) -- (0.868201,1.021699) -- (0.864526,1.022921) -- (0.860793,1.024124) -- (0.857001,1.025308) -- (0.853148,1.026474) -- (0.849235,1.027622) -- (0.845259,1.028751) -- (0.841221,1.029863) -- (0.837118,1.030958) -- (0.832950,1.032035) -- (0.828717,1.033096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.828717,2.266904) -- (0.832950,2.267965) -- (0.837118,2.269042) -- (0.841221,2.270137) -- (0.845259,2.271249) -- (0.849235,2.272378) -- (0.853148,2.273526) -- (0.857001,2.274692) -- (0.860793,2.275876) -- (0.864526,2.277079) -- (0.868201,2.278301) -- (0.871818,2.279542) -- (0.875379,2.280803) -- (0.878885,2.282084) -- (0.882336,2.283385) -- (0.885732,2.284707) -- (0.889076,2.286050) -- (0.892368,2.287414) -- (0.895608,2.288800) -- (0.898798,2.290208) -- (0.901938,2.291638) -- (0.905029,2.293091) -- (0.908072,2.294567) -- (0.911067,2.296066) -- (0.914016,2.297589) -- (0.916918,2.299136) -- (0.919775,2.300708) -- (0.922588,2.302304) -- (0.925357,2.303926) -- (0.928082,2.305574) -- (0.930765,2.307247) -- (0.933406,2.308948) -- (0.936006,2.310675) -- (0.938566,2.312430) -- (0.941085,2.314212) -- (0.943565,2.316023) -- (0.946006,2.317862) -- (0.948410,2.319731) -- (0.950775,2.321629) -- (0.953104,2.323557) -- (0.955397,2.325516) -- (0.957653,2.327506) -- (0.959875,2.329527) -- (0.962062,2.331581) -- (0.964214,2.333667) -- (0.966333,2.335786) -- (0.968419,2.337938) -- (0.970473,2.340125) -- (0.972494,2.342347) -- (0.974484,2.344603) -- (0.976443,2.346896) -- (0.978371,2.349225) -- (0.980269,2.351590) -- (0.982138,2.353994) -- (0.983977,2.356435) -- (0.985788,2.358915) -- (0.987570,2.361434) -- (0.989325,2.363994) -- (0.991052,2.366594) -- (0.992753,2.369235) -- (0.994426,2.371918) -- (0.996074,2.374643) -- (0.997696,2.377412) -- (0.999292,2.380225) -- (1.000864,2.383082) -- (1.002411,2.385984) -- (1.003934,2.388933) -- (1.005433,2.391928) -- (1.006909,2.394971) -- (1.008362,2.398062) -- (1.009792,2.401202) -- (1.011200,2.404392) -- (1.012586,2.407632) -- (1.013950,2.410924) -- (1.015293,2.414268) -- (1.016615,2.417664) -- (1.017916,2.421115) -- (1.019197,2.424621) -- (1.020458,2.428182) -- (1.021699,2.431799) -- (1.022921,2.435474) -- (1.024124,2.439207) -- (1.025308,2.442999) -- (1.026474,2.446852) -- (1.027622,2.450765) -- (1.028751,2.454741) -- (1.029863,2.458779) -- (1.030958,2.462882) -- (1.032035,2.467050) -- (1.033096,2.471283) -- (1.100000,2.471283) -- (1.166904,2.471283) -- (1.167965,2.467050) -- (1.169042,2.462882) -- (1.170137,2.458779) -- (1.171249,2.454741) -- (1.172378,2.450765) -- (1.173526,2.446852) -- (1.174692,2.442999) -- (1.175876,2.439207) -- (1.177079,2.435474) -- (1.178301,2.431799) -- (1.179542,2.428182) -- (1.180803,2.424621) -- (1.182084,2.421115) -- (1.183385,2.417664) -- (1.184707,2.414268) -- (1.186050,2.410924) -- (1.187414,2.407632) -- (1.188800,2.404392) -- (1.190208,2.401202) -- (1.191638,2.398062) -- (1.193091,2.394971) -- (1.194567,2.391928) -- (1.196066,2.388933) -- (1.197589,2.385984) -- (1.199136,2.383082) -- (1.200708,2.380225) -- (1.202304,2.377412) -- (1.203926,2.374643) -- (1.205574,2.371918) -- (1.207247,2.369235) -- (1.208948,2.366594) -- (1.210675,2.363994) -- (1.212430,2.361434) -- (1.214212,2.358915) -- (1.216023,2.356435) -- (1.217862,2.353994) -- (1.219731,2.351590) -- (1.221629,2.349225) -- (1.223557,2.346896) -- (1.225516,2.344603) -- (1.227506,2.342347) -- (1.229527,2.340125) -- (1.231581,2.337938) -- (1.233667,2.335786) -- (1.235786,2.333667) -- (1.237938,2.331581) -- (1.240125,2.329527) -- (1.242347,2.327506) -- (1.244603,2.325516) -- (1.246896,2.323557) -- (1.249225,2.321629) -- (1.251590,2.319731) -- (1.253994,2.317862) -- (1.256435,2.316023) -- (1.258915,2.314212) -- (1.261434,2.312430) -- (1.263994,2.310675) -- (1.266594,2.308948) -- (1.269235,2.307247) -- (1.271918,2.305574) -- (1.274643,2.303926) -- (1.277412,2.302304) -- (1.280225,2.300708) -- (1.283082,2.299136) -- (1.285984,2.297589) -- (1.288933,2.296066) -- (1.291928,2.294567) -- (1.294971,2.293091) -- (1.298062,2.291638) -- (1.301202,2.290208) -- (1.304392,2.288800) -- (1.307632,2.287414) -- (1.310924,2.286050) -- (1.314268,2.284707) -- (1.317664,2.283385) -- (1.321115,2.282084) -- (1.324621,2.280803) -- (1.328182,2.279542) -- (1.331799,2.278301) -- (1.335474,2.277079) -- (1.339207,2.275876) -- (1.342999,2.274692) -- (1.346852,2.273526) -- (1.350765,2.272378) -- (1.354741,2.271249) -- (1.358779,2.270137) -- (1.362882,2.269042) -- (1.367050,2.267965) -- (1.371283,2.266904) -- (1.371283,2.133096) -- (1.367050,2.132035) -- (1.362882,2.130958) -- (1.358779,2.129863) -- (1.354741,2.128751) -- (1.350765,2.127622) -- (1.346852,2.126474) -- (1.342999,2.125308) -- (1.339207,2.124124) -- (1.335474,2.122921) -- (1.331799,2.121699) -- (1.328182,2.120458) -- (1.324621,2.119197) -- (1.321115,2.117916) -- (1.317664,2.116615) -- (1.314268,2.115293) -- (1.310924,2.113950) -- (1.307632,2.112586) -- (1.304392,2.111200) -- (1.301202,2.109792) -- (1.298062,2.108362) -- (1.294971,2.106909) -- (1.291928,2.105433) -- (1.288933,2.103934) -- (1.285984,2.102411) -- (1.283082,2.100864) -- (1.280225,2.099292) -- (1.277412,2.097696) -- (1.274643,2.096074) -- (1.271918,2.094426) -- (1.269235,2.092753) -- (1.266594,2.091052) -- (1.263994,2.089325) -- (1.261434,2.087570) -- (1.258915,2.085788) -- (1.256435,2.083977) -- (1.253994,2.082138) -- (1.251590,2.080269) -- (1.249225,2.078371) -- (1.246896,2.076443) -- (1.244603,2.074484) -- (1.242347,2.072494) -- (1.240125,2.070473) -- (1.237938,2.068419) -- (1.235786,2.066333) -- (1.233667,2.064214) -- (1.231581,2.062062) -- (1.229527,2.059875) -- (1.227506,2.057653) -- (1.225516,2.055397) -- (1.223557,2.053104) -- (1.221629,2.050775) -- (1.219731,2.048410) -- (1.217862,2.046006) -- (1.216023,2.043565) -- (1.214212,2.041085) -- (1.212430,2.038566) -- (1.210675,2.036006) -- (1.208948,2.033406) -- (1.207247,2.030765) -- (1.205574,2.028082) -- (1.203926,2.025357) -- (1.202304,2.022588) -- (1.200708,2.019775) -- (1.199136,2.016918) -- (1.197589,2.014016) -- (1.196066,2.011067) -- (1.194567,2.008072) -- (1.193091,2.005029) -- (1.191638,2.001938) -- (1.190208,1.998798) -- (1.188800,1.995608) -- (1.187414,1.992368) -- (1.186050,1.989076) -- (1.184707,1.985732) -- (1.183385,1.982336) -- (1.182084,1.978885) -- (1.180803,1.975379) -- (1.179542,1.971818) -- (1.178301,1.968201) -- (1.177079,1.964526) -- (1.175876,1.960793) -- (1.174692,1.957001) -- (1.173526,1.953148) -- (1.172378,1.949235) -- (1.171249,1.945259) -- (1.170137,1.941221) -- (1.169042,1.937118) -- (1.167965,1.932950) -- (1.166904,1.928717) -- (1.100000,1.928717) -- (1.033096,1.928717) -- (1.032035,1.932950) -- (1.030958,1.937118) -- (1.029863,1.941221) -- (1.028751,1.945259) -- (1.027622,1.949235) -- (1.026474,1.953148) -- (1.025308,1.957001) -- (1.024124,1.960793) -- (1.022921,1.964526) -- (1.021699,1.968201) -- (1.020458,1.971818) -- (1.019197,1.975379) -- (1.017916,1.978885) -- (1.016615,1.982336) -- (1.015293,1.985732) -- (1.013950,1.989076) -- (1.012586,1.992368) -- (1.011200,1.995608) -- (1.009792,1.998798) -- (1.008362,2.001938) -- (1.006909,2.005029) -- (1.005433,2.008072) -- (1.003934,2.011067) -- (1.002411,2.014016) -- (1.000864,2.016918) -- (0.999292,2.019775) -- (0.997696,2.022588) -- (0.996074,2.025357) -- (0.994426,2.028082) -- (0.992753,2.030765) -- (0.991052,2.033406) -- (0.989325,2.036006) -- (0.987570,2.038566) -- (0.985788,2.041085) -- (0.983977,2.043565) -- (0.982138,2.046006) -- (0.980269,2.048410) -- (0.978371,2.050775) -- (0.976443,2.053104) -- (0.974484,2.055397) -- (0.972494,2.057653) -- (0.970473,2.059875) -- (0.968419,2.062062) -- (0.966333,2.064214) -- (0.964214,2.066333) -- (0.962062,2.068419) -- (0.959875,2.070473) -- (0.957653,2.072494) -- (0.955397,2.074484) -- (0.953104,2.076443) -- (0.950775,2.078371) -- (0.948410,2.080269) -- (0.946006,2.082138) -- (0.943565,2.083977) -- (0.941085,2.085788) -- (0.938566,2.087570) -- (0.936006,2.089325) -- (0.933406,2.091052) -- (0.930765,2.092753) -- (0.928082,2.094426) -- (0.925357,2.096074) -- (0.922588,2.097696) -- (0.919775,2.099292) -- (0.916918,2.100864) -- (0.914016,2.102411) -- (0.911067,2.103934) -- (0.908072,2.105433) -- (0.905029,2.106909) -- (0.901938,2.108362) -- (0.898798,2.109792) -- (0.895608,2.111200) -- (0.892368,2.112586) -- (0.889076,2.113950) -- (0.885732,2.115293) -- (0.882336,2.116615) -- (0.878885,2.117916) -- (0.875379,2.119197) -- (0.871818,2.120458) -- (0.868201,2.121699) -- (0.864526,2.122921) -- (0.860793,2.124124) -- (0.857001,2.125308) -- (0.853148,2.126474) -- (0.849235,2.127622) -- (0.845259,2.128751) -- (0.841221,2.129863) -- (0.837118,2.130958) -- (0.832950,2.132035) -- (0.828717,2.133096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.828717,3.366904) -- (0.832950,3.367965) -- (0.837118,3.369042) -- (0.841221,3.370137) -- (0.845259,3.371249) -- (0.849235,3.372378) -- (0.853148,3.373526) -- (0.857001,3.374692) -- (0.860793,3.375876) -- (0.864526,3.377079) -- (0.868201,3.378301) -- (0.871818,3.379542) -- (0.875379,3.380803) -- (0.878885,3.382084) -- (0.882336,3.383385) -- (0.885732,3.384707) -- (0.889076,3.386050) -- (0.892368,3.387414) -- (0.895608,3.388800) -- (0.898798,3.390208) -- (0.901938,3.391638) -- (0.905029,3.393091) -- (0.908072,3.394567) -- (0.911067,3.396066) -- (0.914016,3.397589) -- (0.916918,3.399136) -- (0.919775,3.400708) -- (0.922588,3.402304) -- (0.925357,3.403926) -- (0.928082,3.405574) -- (0.930765,3.407247) -- (0.933406,3.408948) -- (0.936006,3.410675) -- (0.938566,3.412430) -- (0.941085,3.414212) -- (0.943565,3.416023) -- (0.946006,3.417862) -- (0.948410,3.419731) -- (0.950775,3.421629) -- (0.953104,3.423557) -- (0.955397,3.425516) -- (0.957653,3.427506) -- (0.959875,3.429527) -- (0.962062,3.431581) -- (0.964214,3.433667) -- (0.966333,3.435786) -- (0.968419,3.437938) -- (0.970473,3.440125) -- (0.972494,3.442347) -- (0.974484,3.444603) -- (0.976443,3.446896) -- (0.978371,3.449225) -- (0.980269,3.451590) -- (0.982138,3.453994) -- (0.983977,3.456435) -- (0.985788,3.458915) -- (0.987570,3.461434) -- (0.989325,3.463994) -- (0.991052,3.466594) -- (0.992753,3.469235) -- (0.994426,3.471918) -- (0.996074,3.474643) -- (0.997696,3.477412) -- (0.999292,3.480225) -- (1.000864,3.483082) -- (1.002411,3.485984) -- (1.003934,3.488933) -- (1.005433,3.491928) -- (1.006909,3.494971) -- (1.008362,3.498062) -- (1.009792,3.501202) -- (1.011200,3.504392) -- (1.012586,3.507632) -- (1.013950,3.510924) -- (1.015293,3.514268) -- (1.016615,3.517664) -- (1.017916,3.521115) -- (1.019197,3.524621) -- (1.020458,3.528182) -- (1.021699,3.531799) -- (1.022921,3.535474) -- (1.024124,3.539207) -- (1.025308,3.542999) -- (1.026474,3.546852) -- (1.027622,3.550765) -- (1.028751,3.554741) -- (1.029863,3.558779) -- (1.030958,3.562882) -- (1.032035,3.567050) -- (1.033096,3.571283) -- (1.100000,3.571283) -- (1.166904,3.571283) -- (1.167965,3.567050) -- (1.169042,3.562882) -- (1.170137,3.558779) -- (1.171249,3.554741) -- (1.172378,3.550765) -- (1.173526,3.546852) -- (1.174692,3.542999) -- (1.175876,3.539207) -- (1.177079,3.535474) -- (1.178301,3.531799) -- (1.179542,3.528182) -- (1.180803,3.524621) -- (1.182084,3.521115) -- (1.183385,3.517664) -- (1.184707,3.514268) -- (1.186050,3.510924) -- (1.187414,3.507632) -- (1.188800,3.504392) -- (1.190208,3.501202) -- (1.191638,3.498062) -- (1.193091,3.494971) -- (1.194567,3.491928) -- (1.196066,3.488933) -- (1.197589,3.485984) -- (1.199136,3.483082) -- (1.200708,3.480225) -- (1.202304,3.477412) -- (1.203926,3.474643) -- (1.205574,3.471918) -- (1.207247,3.469235) -- (1.208948,3.466594) -- (1.210675,3.463994) -- (1.212430,3.461434) -- (1.214212,3.458915) -- (1.216023,3.456435) -- (1.217862,3.453994) -- (1.219731,3.451590) -- (1.221629,3.449225) -- (1.223557,3.446896) -- (1.225516,3.444603) -- (1.227506,3.442347) -- (1.229527,3.440125) -- (1.231581,3.437938) -- (1.233667,3.435786) -- (1.235786,3.433667) -- (1.237938,3.431581) -- (1.240125,3.429527) -- (1.242347,3.427506) -- (1.244603,3.425516) -- (1.246896,3.423557) -- (1.249225,3.421629) -- (1.251590,3.419731) -- (1.253994,3.417862) -- (1.256435,3.416023) -- (1.258915,3.414212) -- (1.261434,3.412430) -- (1.263994,3.410675) -- (1.266594,3.408948) -- (1.269235,3.407247) -- (1.271918,3.405574) -- (1.274643,3.403926) -- (1.277412,3.402304) -- (1.280225,3.400708) -- (1.283082,3.399136) -- (1.285984,3.397589) -- (1.288933,3.396066) -- (1.291928,3.394567) -- (1.294971,3.393091) -- (1.298062,3.391638) -- (1.301202,3.390208) -- (1.304392,3.388800) -- (1.307632,3.387414) -- (1.310924,3.386050) -- (1.314268,3.384707) -- (1.317664,3.383385) -- (1.321115,3.382084) -- (1.324621,3.380803) -- (1.328182,3.379542) -- (1.331799,3.378301) -- (1.335474,3.377079) -- (1.339207,3.375876) -- (1.342999,3.374692) -- (1.346852,3.373526) -- (1.350765,3.372378) -- (1.354741,3.371249) -- (1.358779,3.370137) -- (1.362882,3.369042) -- (1.367050,3.367965) -- (1.371283,3.366904) -- (1.371283,3.233096) -- (1.367050,3.232035) -- (1.362882,3.230958) -- (1.358779,3.229863) -- (1.354741,3.228751) -- (1.350765,3.227622) -- (1.346852,3.226474) -- (1.342999,3.225308) -- (1.339207,3.224124) -- (1.335474,3.222921) -- (1.331799,3.221699) -- (1.328182,3.220458) -- (1.324621,3.219197) -- (1.321115,3.217916) -- (1.317664,3.216615) -- (1.314268,3.215293) -- (1.310924,3.213950) -- (1.307632,3.212586) -- (1.304392,3.211200) -- (1.301202,3.209792) -- (1.298062,3.208362) -- (1.294971,3.206909) -- (1.291928,3.205433) -- (1.288933,3.203934) -- (1.285984,3.202411) -- (1.283082,3.200864) -- (1.280225,3.199292) -- (1.277412,3.197696) -- (1.274643,3.196074) -- (1.271918,3.194426) -- (1.269235,3.192753) -- (1.266594,3.191052) -- (1.263994,3.189325) -- (1.261434,3.187570) -- (1.258915,3.185788) -- (1.256435,3.183977) -- (1.253994,3.182138) -- (1.251590,3.180269) -- (1.249225,3.178371) -- (1.246896,3.176443) -- (1.244603,3.174484) -- (1.242347,3.172494) -- (1.240125,3.170473) -- (1.237938,3.168419) -- (1.235786,3.166333) -- (1.233667,3.164214) -- (1.231581,3.162062) -- (1.229527,3.159875) -- (1.227506,3.157653) -- (1.225516,3.155397) -- (1.223557,3.153104) -- (1.221629,3.150775) -- (1.219731,3.148410) -- (1.217862,3.146006) -- (1.216023,3.143565) -- (1.214212,3.141085) -- (1.212430,3.138566) -- (1.210675,3.136006) -- (1.208948,3.133406) -- (1.207247,3.130765) -- (1.205574,3.128082) -- (1.203926,3.125357) -- (1.202304,3.122588) -- (1.200708,3.119775) -- (1.199136,3.116918) -- (1.197589,3.114016) -- (1.196066,3.111067) -- (1.194567,3.108072) -- (1.193091,3.105029) -- (1.191638,3.101938) -- (1.190208,3.098798) -- (1.188800,3.095608) -- (1.187414,3.092368) -- (1.186050,3.089076) -- (1.184707,3.085732) -- (1.183385,3.082336) -- (1.182084,3.078885) -- (1.180803,3.075379) -- (1.179542,3.071818) -- (1.178301,3.068201) -- (1.177079,3.064526) -- (1.175876,3.060793) -- (1.174692,3.057001) -- (1.173526,3.053148) -- (1.172378,3.049235) -- (1.171249,3.045259) -- (1.170137,3.041221) -- (1.169042,3.037118) -- (1.167965,3.032950) -- (1.166904,3.028717) -- (1.100000,3.028717) -- (1.033096,3.028717) -- (1.032035,3.032950) -- (1.030958,3.037118) -- (1.029863,3.041221) -- (1.028751,3.045259) -- (1.027622,3.049235) -- (1.026474,3.053148) -- (1.025308,3.057001) -- (1.024124,3.060793) -- (1.022921,3.064526) -- (1.021699,3.068201) -- (1.020458,3.071818) -- (1.019197,3.075379) -- (1.017916,3.078885) -- (1.016615,3.082336) -- (1.015293,3.085732) -- (1.013950,3.089076) -- (1.012586,3.092368) -- (1.011200,3.095608) -- (1.009792,3.098798) -- (1.008362,3.101938) -- (1.006909,3.105029) -- (1.005433,3.108072) -- (1.003934,3.111067) -- (1.002411,3.114016) -- (1.000864,3.116918) -- (0.999292,3.119775) -- (0.997696,3.122588) -- (0.996074,3.125357) -- (0.994426,3.128082) -- (0.992753,3.130765) -- (0.991052,3.133406) -- (0.989325,3.136006) -- (0.987570,3.138566) -- (0.985788,3.141085) -- (0.983977,3.143565) -- (0.982138,3.146006) -- (0.980269,3.148410) -- (0.978371,3.150775) -- (0.976443,3.153104) -- (0.974484,3.155397) -- (0.972494,3.157653) -- (0.970473,3.159875) -- (0.968419,3.162062) -- (0.966333,3.164214) -- (0.964214,3.166333) -- (0.962062,3.168419) -- (0.959875,3.170473) -- (0.957653,3.172494) -- (0.955397,3.174484) -- (0.953104,3.176443) -- (0.950775,3.178371) -- (0.948410,3.180269) -- (0.946006,3.182138) -- (0.943565,3.183977) -- (0.941085,3.185788) -- (0.938566,3.187570) -- (0.936006,3.189325) -- (0.933406,3.191052) -- (0.930765,3.192753) -- (0.928082,3.194426) -- (0.925357,3.196074) -- (0.922588,3.197696) -- (0.919775,3.199292) -- (0.916918,3.200864) -- (0.914016,3.202411) -- (0.911067,3.203934) -- (0.908072,3.205433) -- (0.905029,3.206909) -- (0.901938,3.208362) -- (0.898798,3.209792) -- (0.895608,3.211200) -- (0.892368,3.212586) -- (0.889076,3.213950) -- (0.885732,3.215293) -- (0.882336,3.216615) -- (0.878885,3.217916) -- (0.875379,3.219197) -- (0.871818,3.220458) -- (0.868201,3.221699) -- (0.864526,3.222921) -- (0.860793,3.224124) -- (0.857001,3.225308) -- (0.853148,3.226474) -- (0.849235,3.227622) -- (0.845259,3.228751) -- (0.841221,3.229863) -- (0.837118,3.230958) -- (0.832950,3.232035) -- (0.828717,3.233096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (0.828717,4.466904) -- (0.832950,4.467965) -- (0.837118,4.469042) -- (0.841221,4.470137) -- (0.845259,4.471249) -- (0.849235,4.472378) -- (0.853148,4.473526) -- (0.857001,4.474692) -- (0.860793,4.475876) -- (0.864526,4.477079) -- (0.868201,4.478301) -- (0.871818,4.479542) -- (0.875379,4.480803) -- (0.878885,4.482084) -- (0.882336,4.483385) -- (0.885732,4.484707) -- (0.889076,4.486050) -- (0.892368,4.487414) -- (0.895608,4.488800) -- (0.898798,4.490208) -- (0.901938,4.491638) -- (0.905029,4.493091) -- (0.908072,4.494567) -- (0.911067,4.496066) -- (0.914016,4.497589) -- (0.916918,4.499136) -- (0.919775,4.500708) -- (0.922588,4.502304) -- (0.925357,4.503926) -- (0.928082,4.505574) -- (0.930765,4.507247) -- (0.933406,4.508948) -- (0.936006,4.510675) -- (0.938566,4.512430) -- (0.941085,4.514212) -- (0.943565,4.516023) -- (0.946006,4.517862) -- (0.948410,4.519731) -- (0.950775,4.521629) -- (0.953104,4.523557) -- (0.955397,4.525516) -- (0.957653,4.527506) -- (0.959875,4.529527) -- (0.962062,4.531581) -- (0.964214,4.533667) -- (0.966333,4.535786) -- (0.968419,4.537938) -- (0.970473,4.540125) -- (0.972494,4.542347) -- (0.974484,4.544603) -- (0.976443,4.546896) -- (0.978371,4.549225) -- (0.980269,4.551590) -- (0.982138,4.553994) -- (0.983977,4.556435) -- (0.985788,4.558915) -- (0.987570,4.561434) -- (0.989325,4.563994) -- (0.991052,4.566594) -- (0.992753,4.569235) -- (0.994426,4.571918) -- (0.996074,4.574643) -- (0.997696,4.577412) -- (0.999292,4.580225) -- (1.000864,4.583082) -- (1.002411,4.585984) -- (1.003934,4.588933) -- (1.005433,4.591928) -- (1.006909,4.594971) -- (1.008362,4.598062) -- (1.009792,4.601202) -- (1.011200,4.604392) -- (1.012586,4.607632) -- (1.013950,4.610924) -- (1.015293,4.614268) -- (1.016615,4.617664) -- (1.017916,4.621115) -- (1.019197,4.624621) -- (1.020458,4.628182) -- (1.021699,4.631799) -- (1.022921,4.635474) -- (1.024124,4.639207) -- (1.025308,4.642999) -- (1.026474,4.646852) -- (1.027622,4.650765) -- (1.028751,4.654741) -- (1.029863,4.658779) -- (1.030958,4.662882) -- (1.032035,4.667050) -- (1.033096,4.671283) -- (1.100000,4.671283) -- (1.166904,4.671283) -- (1.167965,4.667050) -- (1.169042,4.662882) -- (1.170137,4.658779) -- (1.171249,4.654741) -- (1.172378,4.650765) -- (1.173526,4.646852) -- (1.174692,4.642999) -- (1.175876,4.639207) -- (1.177079,4.635474) -- (1.178301,4.631799) -- (1.179542,4.628182) -- (1.180803,4.624621) -- (1.182084,4.621115) -- (1.183385,4.617664) -- (1.184707,4.614268) -- (1.186050,4.610924) -- (1.187414,4.607632) -- (1.188800,4.604392) -- (1.190208,4.601202) -- (1.191638,4.598062) -- (1.193091,4.594971) -- (1.194567,4.591928) -- (1.196066,4.588933) -- (1.197589,4.585984) -- (1.199136,4.583082) -- (1.200708,4.580225) -- (1.202304,4.577412) -- (1.203926,4.574643) -- (1.205574,4.571918) -- (1.207247,4.569235) -- (1.208948,4.566594) -- (1.210675,4.563994) -- (1.212430,4.561434) -- (1.214212,4.558915) -- (1.216023,4.556435) -- (1.217862,4.553994) -- (1.219731,4.551590) -- (1.221629,4.549225) -- (1.223557,4.546896) -- (1.225516,4.544603) -- (1.227506,4.542347) -- (1.229527,4.540125) -- (1.231581,4.537938) -- (1.233667,4.535786) -- (1.235786,4.533667) -- (1.237938,4.531581) -- (1.240125,4.529527) -- (1.242347,4.527506) -- (1.244603,4.525516) -- (1.246896,4.523557) -- (1.249225,4.521629) -- (1.251590,4.519731) -- (1.253994,4.517862) -- (1.256435,4.516023) -- (1.258915,4.514212) -- (1.261434,4.512430) -- (1.263994,4.510675) -- (1.266594,4.508948) -- (1.269235,4.507247) -- (1.271918,4.505574) -- (1.274643,4.503926) -- (1.277412,4.502304) -- (1.280225,4.500708) -- (1.283082,4.499136) -- (1.285984,4.497589) -- (1.288933,4.496066) -- (1.291928,4.494567) -- (1.294971,4.493091) -- (1.298062,4.491638) -- (1.301202,4.490208) -- (1.304392,4.488800) -- (1.307632,4.487414) -- (1.310924,4.486050) -- (1.314268,4.484707) -- (1.317664,4.483385) -- (1.321115,4.482084) -- (1.324621,4.480803) -- (1.328182,4.479542) -- (1.331799,4.478301) -- (1.335474,4.477079) -- (1.339207,4.475876) -- (1.342999,4.474692) -- (1.346852,4.473526) -- (1.350765,4.472378) -- (1.354741,4.471249) -- (1.358779,4.470137) -- (1.362882,4.469042) -- (1.367050,4.467965) -- (1.371283,4.466904) -- (1.371283,4.333096) -- (1.367050,4.332035) -- (1.362882,4.330958) -- (1.358779,4.329863) -- (1.354741,4.328751) -- (1.350765,4.327622) -- (1.346852,4.326474) -- (1.342999,4.325308) -- (1.339207,4.324124) -- (1.335474,4.322921) -- (1.331799,4.321699) -- (1.328182,4.320458) -- (1.324621,4.319197) -- (1.321115,4.317916) -- (1.317664,4.316615) -- (1.314268,4.315293) -- (1.310924,4.313950) -- (1.307632,4.312586) -- (1.304392,4.311200) -- (1.301202,4.309792) -- (1.298062,4.308362) -- (1.294971,4.306909) -- (1.291928,4.305433) -- (1.288933,4.303934) -- (1.285984,4.302411) -- (1.283082,4.300864) -- (1.280225,4.299292) -- (1.277412,4.297696) -- (1.274643,4.296074) -- (1.271918,4.294426) -- (1.269235,4.292753) -- (1.266594,4.291052) -- (1.263994,4.289325) -- (1.261434,4.287570) -- (1.258915,4.285788) -- (1.256435,4.283977) -- (1.253994,4.282138) -- (1.251590,4.280269) -- (1.249225,4.278371) -- (1.246896,4.276443) -- (1.244603,4.274484) -- (1.242347,4.272494) -- (1.240125,4.270473) -- (1.237938,4.268419) -- (1.235786,4.266333) -- (1.233667,4.264214) -- (1.231581,4.262062) -- (1.229527,4.259875) -- (1.227506,4.257653) -- (1.225516,4.255397) -- (1.223557,4.253104) -- (1.221629,4.250775) -- (1.219731,4.248410) -- (1.217862,4.246006) -- (1.216023,4.243565) -- (1.214212,4.241085) -- (1.212430,4.238566) -- (1.210675,4.236006) -- (1.208948,4.233406) -- (1.207247,4.230765) -- (1.205574,4.228082) -- (1.203926,4.225357) -- (1.202304,4.222588) -- (1.200708,4.219775) -- (1.199136,4.216918) -- (1.197589,4.214016) -- (1.196066,4.211067) -- (1.194567,4.208072) -- (1.193091,4.205029) -- (1.191638,4.201938) -- (1.190208,4.198798) -- (1.188800,4.195608) -- (1.187414,4.192368) -- (1.186050,4.189076) -- (1.184707,4.185732) -- (1.183385,4.182336) -- (1.182084,4.178885) -- (1.180803,4.175379) -- (1.179542,4.171818) -- (1.178301,4.168201) -- (1.177079,4.164526) -- (1.175876,4.160793) -- (1.174692,4.157001) -- (1.173526,4.153148) -- (1.172378,4.149235) -- (1.171249,4.145259) -- (1.170137,4.141221) -- (1.169042,4.137118) -- (1.167965,4.132950) -- (1.166904,4.128717) -- (1.100000,4.128717) -- (1.033096,4.128717) -- (1.032035,4.132950) -- (1.030958,4.137118) -- (1.029863,4.141221) -- (1.028751,4.145259) -- (1.027622,4.149235) -- (1.026474,4.153148) -- (1.025308,4.157001) -- (1.024124,4.160793) -- (1.022921,4.164526) -- (1.021699,4.168201) -- (1.020458,4.171818) -- (1.019197,4.175379) -- (1.017916,4.178885) -- (1.016615,4.182336) -- (1.015293,4.185732) -- (1.013950,4.189076) -- (1.012586,4.192368) -- (1.011200,4.195608) -- (1.009792,4.198798) -- (1.008362,4.201938) -- (1.006909,4.205029) -- (1.005433,4.208072) -- (1.003934,4.211067) -- (1.002411,4.214016) -- (1.000864,4.216918) -- (0.999292,4.219775) -- (0.997696,4.222588) -- (0.996074,4.225357) -- (0.994426,4.228082) -- (0.992753,4.230765) -- (0.991052,4.233406) -- (0.989325,4.236006) -- (0.987570,4.238566) -- (0.985788,4.241085) -- (0.983977,4.243565) -- (0.982138,4.246006) -- (0.980269,4.248410) -- (0.978371,4.250775) -- (0.976443,4.253104) -- (0.974484,4.255397) -- (0.972494,4.257653) -- (0.970473,4.259875) -- (0.968419,4.262062) -- (0.966333,4.264214) -- (0.964214,4.266333) -- (0.962062,4.268419) -- (0.959875,4.270473) -- (0.957653,4.272494) -- (0.955397,4.274484) -- (0.953104,4.276443) -- (0.950775,4.278371) -- (0.948410,4.280269) -- (0.946006,4.282138) -- (0.943565,4.283977) -- (0.941085,4.285788) -- (0.938566,4.287570) -- (0.936006,4.289325) -- (0.933406,4.291052) -- (0.930765,4.292753) -- (0.928082,4.294426) -- (0.925357,4.296074) -- (0.922588,4.297696) -- (0.919775,4.299292) -- (0.916918,4.300864) -- (0.914016,4.302411) -- (0.911067,4.303934) -- (0.908072,4.305433) -- (0.905029,4.306909) -- (0.901938,4.308362) -- (0.898798,4.309792) -- (0.895608,4.311200) -- (0.892368,4.312586) -- (0.889076,4.313950) -- (0.885732,4.315293) -- (0.882336,4.316615) -- (0.878885,4.317916) -- (0.875379,4.319197) -- (0.871818,4.320458) -- (0.868201,4.321699) -- (0.864526,4.322921) -- (0.860793,4.324124) -- (0.857001,4.325308) -- (0.853148,4.326474) -- (0.849235,4.327622) -- (0.845259,4.328751) -- (0.841221,4.329863) -- (0.837118,4.330958) -- (0.832950,4.332035) -- (0.828717,4.333096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.928717,1.166904) -- (1.932950,1.167965) -- (1.937118,1.169042) -- (1.941221,1.170137) -- (1.945259,1.171249) -- (1.949235,1.172378) -- (1.953148,1.173526) -- (1.957001,1.174692) -- (1.960793,1.175876) -- (1.964526,1.177079) -- (1.968201,1.178301) -- (1.971818,1.179542) -- (1.975379,1.180803) -- (1.978885,1.182084) -- (1.982336,1.183385) -- (1.985732,1.184707) -- (1.989076,1.186050) -- (1.992368,1.187414) -- (1.995608,1.188800) -- (1.998798,1.190208) -- (2.001938,1.191638) -- (2.005029,1.193091) -- (2.008072,1.194567) -- (2.011067,1.196066) -- (2.014016,1.197589) -- (2.016918,1.199136) -- (2.019775,1.200708) -- (2.022588,1.202304) -- (2.025357,1.203926) -- (2.028082,1.205574) -- (2.030765,1.207247) -- (2.033406,1.208948) -- (2.036006,1.210675) -- (2.038566,1.212430) -- (2.041085,1.214212) -- (2.043565,1.216023) -- (2.046006,1.217862) -- (2.048410,1.219731) -- (2.050775,1.221629) -- (2.053104,1.223557) -- (2.055397,1.225516) -- (2.057653,1.227506) -- (2.059875,1.229527) -- (2.062062,1.231581) -- (2.064214,1.233667) -- (2.066333,1.235786) -- (2.068419,1.237938) -- (2.070473,1.240125) -- (2.072494,1.242347) -- (2.074484,1.244603) -- (2.076443,1.246896) -- (2.078371,1.249225) -- (2.080269,1.251590) -- (2.082138,1.253994) -- (2.083977,1.256435) -- (2.085788,1.258915) -- (2.087570,1.261434) -- (2.089325,1.263994) -- (2.091052,1.266594) -- (2.092753,1.269235) -- (2.094426,1.271918) -- (2.096074,1.274643) -- (2.097696,1.277412) -- (2.099292,1.280225) -- (2.100864,1.283082) -- (2.102411,1.285984) -- (2.103934,1.288933) -- (2.105433,1.291928) -- (2.106909,1.294971) -- (2.108362,1.298062) -- (2.109792,1.301202) -- (2.111200,1.304392) -- (2.112586,1.307632) -- (2.113950,1.310924) -- (2.115293,1.314268) -- (2.116615,1.317664) -- (2.117916,1.321115) -- (2.119197,1.324621) -- (2.120458,1.328182) -- (2.121699,1.331799) -- (2.122921,1.335474) -- (2.124124,1.339207) -- (2.125308,1.342999) -- (2.126474,1.346852) -- (2.127622,1.350765) -- (2.128751,1.354741) -- (2.129863,1.358779) -- (2.130958,1.362882) -- (2.132035,1.367050) -- (2.133096,1.371283) -- (2.200000,1.371283) -- (2.266904,1.371283) -- (2.267965,1.367050) -- (2.269042,1.362882) -- (2.270137,1.358779) -- (2.271249,1.354741) -- (2.272378,1.350765) -- (2.273526,1.346852) -- (2.274692,1.342999) -- (2.275876,1.339207) -- (2.277079,1.335474) -- (2.278301,1.331799) -- (2.279542,1.328182) -- (2.280803,1.324621) -- (2.282084,1.321115) -- (2.283385,1.317664) -- (2.284707,1.314268) -- (2.286050,1.310924) -- (2.287414,1.307632) -- (2.288800,1.304392) -- (2.290208,1.301202) -- (2.291638,1.298062) -- (2.293091,1.294971) -- (2.294567,1.291928) -- (2.296066,1.288933) -- (2.297589,1.285984) -- (2.299136,1.283082) -- (2.300708,1.280225) -- (2.302304,1.277412) -- (2.303926,1.274643) -- (2.305574,1.271918) -- (2.307247,1.269235) -- (2.308948,1.266594) -- (2.310675,1.263994) -- (2.312430,1.261434) -- (2.314212,1.258915) -- (2.316023,1.256435) -- (2.317862,1.253994) -- (2.319731,1.251590) -- (2.321629,1.249225) -- (2.323557,1.246896) -- (2.325516,1.244603) -- (2.327506,1.242347) -- (2.329527,1.240125) -- (2.331581,1.237938) -- (2.333667,1.235786) -- (2.335786,1.233667) -- (2.337938,1.231581) -- (2.340125,1.229527) -- (2.342347,1.227506) -- (2.344603,1.225516) -- (2.346896,1.223557) -- (2.349225,1.221629) -- (2.351590,1.219731) -- (2.353994,1.217862) -- (2.356435,1.216023) -- (2.358915,1.214212) -- (2.361434,1.212430) -- (2.363994,1.210675) -- (2.366594,1.208948) -- (2.369235,1.207247) -- (2.371918,1.205574) -- (2.374643,1.203926) -- (2.377412,1.202304) -- (2.380225,1.200708) -- (2.383082,1.199136) -- (2.385984,1.197589) -- (2.388933,1.196066) -- (2.391928,1.194567) -- (2.394971,1.193091) -- (2.398062,1.191638) -- (2.401202,1.190208) -- (2.404392,1.188800) -- (2.407632,1.187414) -- (2.410924,1.186050) -- (2.414268,1.184707) -- (2.417664,1.183385) -- (2.421115,1.182084) -- (2.424621,1.180803) -- (2.428182,1.179542) -- (2.431799,1.178301) -- (2.435474,1.177079) -- (2.439207,1.175876) -- (2.442999,1.174692) -- (2.446852,1.173526) -- (2.450765,1.172378) -- (2.454741,1.171249) -- (2.458779,1.170137) -- (2.462882,1.169042) -- (2.467050,1.167965) -- (2.471283,1.166904) -- (2.471283,1.033096) -- (2.467050,1.032035) -- (2.462882,1.030958) -- (2.458779,1.029863) -- (2.454741,1.028751) -- (2.450765,1.027622) -- (2.446852,1.026474) -- (2.442999,1.025308) -- (2.439207,1.024124) -- (2.435474,1.022921) -- (2.431799,1.021699) -- (2.428182,1.020458) -- (2.424621,1.019197) -- (2.421115,1.017916) -- (2.417664,1.016615) -- (2.414268,1.015293) -- (2.410924,1.013950) -- (2.407632,1.012586) -- (2.404392,1.011200) -- (2.401202,1.009792) -- (2.398062,1.008362) -- (2.394971,1.006909) -- (2.391928,1.005433) -- (2.388933,1.003934) -- (2.385984,1.002411) -- (2.383082,1.000864) -- (2.380225,0.999292) -- (2.377412,0.997696) -- (2.374643,0.996074) -- (2.371918,0.994426) -- (2.369235,0.992753) -- (2.366594,0.991052) -- (2.363994,0.989325) -- (2.361434,0.987570) -- (2.358915,0.985788) -- (2.356435,0.983977) -- (2.353994,0.982138) -- (2.351590,0.980269) -- (2.349225,0.978371) -- (2.346896,0.976443) -- (2.344603,0.974484) -- (2.342347,0.972494) -- (2.340125,0.970473) -- (2.337938,0.968419) -- (2.335786,0.966333) -- (2.333667,0.964214) -- (2.331581,0.962062) -- (2.329527,0.959875) -- (2.327506,0.957653) -- (2.325516,0.955397) -- (2.323557,0.953104) -- (2.321629,0.950775) -- (2.319731,0.948410) -- (2.317862,0.946006) -- (2.316023,0.943565) -- (2.314212,0.941085) -- (2.312430,0.938566) -- (2.310675,0.936006) -- (2.308948,0.933406) -- (2.307247,0.930765) -- (2.305574,0.928082) -- (2.303926,0.925357) -- (2.302304,0.922588) -- (2.300708,0.919775) -- (2.299136,0.916918) -- (2.297589,0.914016) -- (2.296066,0.911067) -- (2.294567,0.908072) -- (2.293091,0.905029) -- (2.291638,0.901938) -- (2.290208,0.898798) -- (2.288800,0.895608) -- (2.287414,0.892368) -- (2.286050,0.889076) -- (2.284707,0.885732) -- (2.283385,0.882336) -- (2.282084,0.878885) -- (2.280803,0.875379) -- (2.279542,0.871818) -- (2.278301,0.868201) -- (2.277079,0.864526) -- (2.275876,0.860793) -- (2.274692,0.857001) -- (2.273526,0.853148) -- (2.272378,0.849235) -- (2.271249,0.845259) -- (2.270137,0.841221) -- (2.269042,0.837118) -- (2.267965,0.832950) -- (2.266904,0.828717) -- (2.200000,0.828717) -- (2.133096,0.828717) -- (2.132035,0.832950) -- (2.130958,0.837118) -- (2.129863,0.841221) -- (2.128751,0.845259) -- (2.127622,0.849235) -- (2.126474,0.853148) -- (2.125308,0.857001) -- (2.124124,0.860793) -- (2.122921,0.864526) -- (2.121699,0.868201) -- (2.120458,0.871818) -- (2.119197,0.875379) -- (2.117916,0.878885) -- (2.116615,0.882336) -- (2.115293,0.885732) -- (2.113950,0.889076) -- (2.112586,0.892368) -- (2.111200,0.895608) -- (2.109792,0.898798) -- (2.108362,0.901938) -- (2.106909,0.905029) -- (2.105433,0.908072) -- (2.103934,0.911067) -- (2.102411,0.914016) -- (2.100864,0.916918) -- (2.099292,0.919775) -- (2.097696,0.922588) -- (2.096074,0.925357) -- (2.094426,0.928082) -- (2.092753,0.930765) -- (2.091052,0.933406) -- (2.089325,0.936006) -- (2.087570,0.938566) -- (2.085788,0.941085) -- (2.083977,0.943565) -- (2.082138,0.946006) -- (2.080269,0.948410) -- (2.078371,0.950775) -- (2.076443,0.953104) -- (2.074484,0.955397) -- (2.072494,0.957653) -- (2.070473,0.959875) -- (2.068419,0.962062) -- (2.066333,0.964214) -- (2.064214,0.966333) -- (2.062062,0.968419) -- (2.059875,0.970473) -- (2.057653,0.972494) -- (2.055397,0.974484) -- (2.053104,0.976443) -- (2.050775,0.978371) -- (2.048410,0.980269) -- (2.046006,0.982138) -- (2.043565,0.983977) -- (2.041085,0.985788) -- (2.038566,0.987570) -- (2.036006,0.989325) -- (2.033406,0.991052) -- (2.030765,0.992753) -- (2.028082,0.994426) -- (2.025357,0.996074) -- (2.022588,0.997696) -- (2.019775,0.999292) -- (2.016918,1.000864) -- (2.014016,1.002411) -- (2.011067,1.003934) -- (2.008072,1.005433) -- (2.005029,1.006909) -- (2.001938,1.008362) -- (1.998798,1.009792) -- (1.995608,1.011200) -- (1.992368,1.012586) -- (1.989076,1.013950) -- (1.985732,1.015293) -- (1.982336,1.016615) -- (1.978885,1.017916) -- (1.975379,1.019197) -- (1.971818,1.020458) -- (1.968201,1.021699) -- (1.964526,1.022921) -- (1.960793,1.024124) -- (1.957001,1.025308) -- (1.953148,1.026474) -- (1.949235,1.027622) -- (1.945259,1.028751) -- (1.941221,1.029863) -- (1.937118,1.030958) -- (1.932950,1.032035) -- (1.928717,1.033096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (1.928717,3.366904) -- (1.932950,3.367965) -- (1.937118,3.369042) -- (1.941221,3.370137) -- (1.945259,3.371249) -- (1.949235,3.372378) -- (1.953148,3.373526) -- (1.957001,3.374692) -- (1.960793,3.375876) -- (1.964526,3.377079) -- (1.968201,3.378301) -- (1.971818,3.379542) -- (1.975379,3.380803) -- (1.978885,3.382084) -- (1.982336,3.383385) -- (1.985732,3.384707) -- (1.989076,3.386050) -- (1.992368,3.387414) -- (1.995608,3.388800) -- (1.998798,3.390208) -- (2.001938,3.391638) -- (2.005029,3.393091) -- (2.008072,3.394567) -- (2.011067,3.396066) -- (2.014016,3.397589) -- (2.016918,3.399136) -- (2.019775,3.400708) -- (2.022588,3.402304) -- (2.025357,3.403926) -- (2.028082,3.405574) -- (2.030765,3.407247) -- (2.033406,3.408948) -- (2.036006,3.410675) -- (2.038566,3.412430) -- (2.041085,3.414212) -- (2.043565,3.416023) -- (2.046006,3.417862) -- (2.048410,3.419731) -- (2.050775,3.421629) -- (2.053104,3.423557) -- (2.055397,3.425516) -- (2.057653,3.427506) -- (2.059875,3.429527) -- (2.062062,3.431581) -- (2.064214,3.433667) -- (2.066333,3.435786) -- (2.068419,3.437938) -- (2.070473,3.440125) -- (2.072494,3.442347) -- (2.074484,3.444603) -- (2.076443,3.446896) -- (2.078371,3.449225) -- (2.080269,3.451590) -- (2.082138,3.453994) -- (2.083977,3.456435) -- (2.085788,3.458915) -- (2.087570,3.461434) -- (2.089325,3.463994) -- (2.091052,3.466594) -- (2.092753,3.469235) -- (2.094426,3.471918) -- (2.096074,3.474643) -- (2.097696,3.477412) -- (2.099292,3.480225) -- (2.100864,3.483082) -- (2.102411,3.485984) -- (2.103934,3.488933) -- (2.105433,3.491928) -- (2.106909,3.494971) -- (2.108362,3.498062) -- (2.109792,3.501202) -- (2.111200,3.504392) -- (2.112586,3.507632) -- (2.113950,3.510924) -- (2.115293,3.514268) -- (2.116615,3.517664) -- (2.117916,3.521115) -- (2.119197,3.524621) -- (2.120458,3.528182) -- (2.121699,3.531799) -- (2.122921,3.535474) -- (2.124124,3.539207) -- (2.125308,3.542999) -- (2.126474,3.546852) -- (2.127622,3.550765) -- (2.128751,3.554741) -- (2.129863,3.558779) -- (2.130958,3.562882) -- (2.132035,3.567050) -- (2.133096,3.571283) -- (2.200000,3.571283) -- (2.266904,3.571283) -- (2.267965,3.567050) -- (2.269042,3.562882) -- (2.270137,3.558779) -- (2.271249,3.554741) -- (2.272378,3.550765) -- (2.273526,3.546852) -- (2.274692,3.542999) -- (2.275876,3.539207) -- (2.277079,3.535474) -- (2.278301,3.531799) -- (2.279542,3.528182) -- (2.280803,3.524621) -- (2.282084,3.521115) -- (2.283385,3.517664) -- (2.284707,3.514268) -- (2.286050,3.510924) -- (2.287414,3.507632) -- (2.288800,3.504392) -- (2.290208,3.501202) -- (2.291638,3.498062) -- (2.293091,3.494971) -- (2.294567,3.491928) -- (2.296066,3.488933) -- (2.297589,3.485984) -- (2.299136,3.483082) -- (2.300708,3.480225) -- (2.302304,3.477412) -- (2.303926,3.474643) -- (2.305574,3.471918) -- (2.307247,3.469235) -- (2.308948,3.466594) -- (2.310675,3.463994) -- (2.312430,3.461434) -- (2.314212,3.458915) -- (2.316023,3.456435) -- (2.317862,3.453994) -- (2.319731,3.451590) -- (2.321629,3.449225) -- (2.323557,3.446896) -- (2.325516,3.444603) -- (2.327506,3.442347) -- (2.329527,3.440125) -- (2.331581,3.437938) -- (2.333667,3.435786) -- (2.335786,3.433667) -- (2.337938,3.431581) -- (2.340125,3.429527) -- (2.342347,3.427506) -- (2.344603,3.425516) -- (2.346896,3.423557) -- (2.349225,3.421629) -- (2.351590,3.419731) -- (2.353994,3.417862) -- (2.356435,3.416023) -- (2.358915,3.414212) -- (2.361434,3.412430) -- (2.363994,3.410675) -- (2.366594,3.408948) -- (2.369235,3.407247) -- (2.371918,3.405574) -- (2.374643,3.403926) -- (2.377412,3.402304) -- (2.380225,3.400708) -- (2.383082,3.399136) -- (2.385984,3.397589) -- (2.388933,3.396066) -- (2.391928,3.394567) -- (2.394971,3.393091) -- (2.398062,3.391638) -- (2.401202,3.390208) -- (2.404392,3.388800) -- (2.407632,3.387414) -- (2.410924,3.386050) -- (2.414268,3.384707) -- (2.417664,3.383385) -- (2.421115,3.382084) -- (2.424621,3.380803) -- (2.428182,3.379542) -- (2.431799,3.378301) -- (2.435474,3.377079) -- (2.439207,3.375876) -- (2.442999,3.374692) -- (2.446852,3.373526) -- (2.450765,3.372378) -- (2.454741,3.371249) -- (2.458779,3.370137) -- (2.462882,3.369042) -- (2.467050,3.367965) -- (2.471283,3.366904) -- (2.471283,3.233096) -- (2.467050,3.232035) -- (2.462882,3.230958) -- (2.458779,3.229863) -- (2.454741,3.228751) -- (2.450765,3.227622) -- (2.446852,3.226474) -- (2.442999,3.225308) -- (2.439207,3.224124) -- (2.435474,3.222921) -- (2.431799,3.221699) -- (2.428182,3.220458) -- (2.424621,3.219197) -- (2.421115,3.217916) -- (2.417664,3.216615) -- (2.414268,3.215293) -- (2.410924,3.213950) -- (2.407632,3.212586) -- (2.404392,3.211200) -- (2.401202,3.209792) -- (2.398062,3.208362) -- (2.394971,3.206909) -- (2.391928,3.205433) -- (2.388933,3.203934) -- (2.385984,3.202411) -- (2.383082,3.200864) -- (2.380225,3.199292) -- (2.377412,3.197696) -- (2.374643,3.196074) -- (2.371918,3.194426) -- (2.369235,3.192753) -- (2.366594,3.191052) -- (2.363994,3.189325) -- (2.361434,3.187570) -- (2.358915,3.185788) -- (2.356435,3.183977) -- (2.353994,3.182138) -- (2.351590,3.180269) -- (2.349225,3.178371) -- (2.346896,3.176443) -- (2.344603,3.174484) -- (2.342347,3.172494) -- (2.340125,3.170473) -- (2.337938,3.168419) -- (2.335786,3.166333) -- (2.333667,3.164214) -- (2.331581,3.162062) -- (2.329527,3.159875) -- (2.327506,3.157653) -- (2.325516,3.155397) -- (2.323557,3.153104) -- (2.321629,3.150775) -- (2.319731,3.148410) -- (2.317862,3.146006) -- (2.316023,3.143565) -- (2.314212,3.141085) -- (2.312430,3.138566) -- (2.310675,3.136006) -- (2.308948,3.133406) -- (2.307247,3.130765) -- (2.305574,3.128082) -- (2.303926,3.125357) -- (2.302304,3.122588) -- (2.300708,3.119775) -- (2.299136,3.116918) -- (2.297589,3.114016) -- (2.296066,3.111067) -- (2.294567,3.108072) -- (2.293091,3.105029) -- (2.291638,3.101938) -- (2.290208,3.098798) -- (2.288800,3.095608) -- (2.287414,3.092368) -- (2.286050,3.089076) -- (2.284707,3.085732) -- (2.283385,3.082336) -- (2.282084,3.078885) -- (2.280803,3.075379) -- (2.279542,3.071818) -- (2.278301,3.068201) -- (2.277079,3.064526) -- (2.275876,3.060793) -- (2.274692,3.057001) -- (2.273526,3.053148) -- (2.272378,3.049235) -- (2.271249,3.045259) -- (2.270137,3.041221) -- (2.269042,3.037118) -- (2.267965,3.032950) -- (2.266904,3.028717) -- (2.200000,3.028717) -- (2.133096,3.028717) -- (2.132035,3.032950) -- (2.130958,3.037118) -- (2.129863,3.041221) -- (2.128751,3.045259) -- (2.127622,3.049235) -- (2.126474,3.053148) -- (2.125308,3.057001) -- (2.124124,3.060793) -- (2.122921,3.064526) -- (2.121699,3.068201) -- (2.120458,3.071818) -- (2.119197,3.075379) -- (2.117916,3.078885) -- (2.116615,3.082336) -- (2.115293,3.085732) -- (2.113950,3.089076) -- (2.112586,3.092368) -- (2.111200,3.095608) -- (2.109792,3.098798) -- (2.108362,3.101938) -- (2.106909,3.105029) -- (2.105433,3.108072) -- (2.103934,3.111067) -- (2.102411,3.114016) -- (2.100864,3.116918) -- (2.099292,3.119775) -- (2.097696,3.122588) -- (2.096074,3.125357) -- (2.094426,3.128082) -- (2.092753,3.130765) -- (2.091052,3.133406) -- (2.089325,3.136006) -- (2.087570,3.138566) -- (2.085788,3.141085) -- (2.083977,3.143565) -- (2.082138,3.146006) -- (2.080269,3.148410) -- (2.078371,3.150775) -- (2.076443,3.153104) -- (2.074484,3.155397) -- (2.072494,3.157653) -- (2.070473,3.159875) -- (2.068419,3.162062) -- (2.066333,3.164214) -- (2.064214,3.166333) -- (2.062062,3.168419) -- (2.059875,3.170473) -- (2.057653,3.172494) -- (2.055397,3.174484) -- (2.053104,3.176443) -- (2.050775,3.178371) -- (2.048410,3.180269) -- (2.046006,3.182138) -- (2.043565,3.183977) -- (2.041085,3.185788) -- (2.038566,3.187570) -- (2.036006,3.189325) -- (2.033406,3.191052) -- (2.030765,3.192753) -- (2.028082,3.194426) -- (2.025357,3.196074) -- (2.022588,3.197696) -- (2.019775,3.199292) -- (2.016918,3.200864) -- (2.014016,3.202411) -- (2.011067,3.203934) -- (2.008072,3.205433) -- (2.005029,3.206909) -- (2.001938,3.208362) -- (1.998798,3.209792) -- (1.995608,3.211200) -- (1.992368,3.212586) -- (1.989076,3.213950) -- (1.985732,3.215293) -- (1.982336,3.216615) -- (1.978885,3.217916) -- (1.975379,3.219197) -- (1.971818,3.220458) -- (1.968201,3.221699) -- (1.964526,3.222921) -- (1.960793,3.224124) -- (1.957001,3.225308) -- (1.953148,3.226474) -- (1.949235,3.227622) -- (1.945259,3.228751) -- (1.941221,3.229863) -- (1.937118,3.230958) -- (1.932950,3.232035) -- (1.928717,3.233096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.028717,0.066904) -- (3.032950,0.067965) -- (3.037118,0.069042) -- (3.041221,0.070137) -- (3.045259,0.071249) -- (3.049235,0.072378) -- (3.053148,0.073526) -- (3.057001,0.074692) -- (3.060793,0.075876) -- (3.064526,0.077079) -- (3.068201,0.078301) -- (3.071818,0.079542) -- (3.075379,0.080803) -- (3.078885,0.082084) -- (3.082336,0.083385) -- (3.085732,0.084707) -- (3.089076,0.086050) -- (3.092368,0.087414) -- (3.095608,0.088800) -- (3.098798,0.090208) -- (3.101938,0.091638) -- (3.105029,0.093091) -- (3.108072,0.094567) -- (3.111067,0.096066) -- (3.114016,0.097589) -- (3.116918,0.099136) -- (3.119775,0.100708) -- (3.122588,0.102304) -- (3.125357,0.103926) -- (3.128082,0.105574) -- (3.130765,0.107247) -- (3.133406,0.108948) -- (3.136006,0.110675) -- (3.138566,0.112430) -- (3.141085,0.114212) -- (3.143565,0.116023) -- (3.146006,0.117862) -- (3.148410,0.119731) -- (3.150775,0.121629) -- (3.153104,0.123557) -- (3.155397,0.125516) -- (3.157653,0.127506) -- (3.159875,0.129527) -- (3.162062,0.131581) -- (3.164214,0.133667) -- (3.166333,0.135786) -- (3.168419,0.137938) -- (3.170473,0.140125) -- (3.172494,0.142347) -- (3.174484,0.144603) -- (3.176443,0.146896) -- (3.178371,0.149225) -- (3.180269,0.151590) -- (3.182138,0.153994) -- (3.183977,0.156435) -- (3.185788,0.158915) -- (3.187570,0.161434) -- (3.189325,0.163994) -- (3.191052,0.166594) -- (3.192753,0.169235) -- (3.194426,0.171918) -- (3.196074,0.174643) -- (3.197696,0.177412) -- (3.199292,0.180225) -- (3.200864,0.183082) -- (3.202411,0.185984) -- (3.203934,0.188933) -- (3.205433,0.191928) -- (3.206909,0.194971) -- (3.208362,0.198062) -- (3.209792,0.201202) -- (3.211200,0.204392) -- (3.212586,0.207632) -- (3.213950,0.210924) -- (3.215293,0.214268) -- (3.216615,0.217664) -- (3.217916,0.221115) -- (3.219197,0.224621) -- (3.220458,0.228182) -- (3.221699,0.231799) -- (3.222921,0.235474) -- (3.224124,0.239207) -- (3.225308,0.242999) -- (3.226474,0.246852) -- (3.227622,0.250765) -- (3.228751,0.254741) -- (3.229863,0.258779) -- (3.230958,0.262882) -- (3.232035,0.267050) -- (3.233096,0.271283) -- (3.300000,0.271283) -- (3.366904,0.271283) -- (3.367965,0.267050) -- (3.369042,0.262882) -- (3.370137,0.258779) -- (3.371249,0.254741) -- (3.372378,0.250765) -- (3.373526,0.246852) -- (3.374692,0.242999) -- (3.375876,0.239207) -- (3.377079,0.235474) -- (3.378301,0.231799) -- (3.379542,0.228182) -- (3.380803,0.224621) -- (3.382084,0.221115) -- (3.383385,0.217664) -- (3.384707,0.214268) -- (3.386050,0.210924) -- (3.387414,0.207632) -- (3.388800,0.204392) -- (3.390208,0.201202) -- (3.391638,0.198062) -- (3.393091,0.194971) -- (3.394567,0.191928) -- (3.396066,0.188933) -- (3.397589,0.185984) -- (3.399136,0.183082) -- (3.400708,0.180225) -- (3.402304,0.177412) -- (3.403926,0.174643) -- (3.405574,0.171918) -- (3.407247,0.169235) -- (3.408948,0.166594) -- (3.410675,0.163994) -- (3.412430,0.161434) -- (3.414212,0.158915) -- (3.416023,0.156435) -- (3.417862,0.153994) -- (3.419731,0.151590) -- (3.421629,0.149225) -- (3.423557,0.146896) -- (3.425516,0.144603) -- (3.427506,0.142347) -- (3.429527,0.140125) -- (3.431581,0.137938) -- (3.433667,0.135786) -- (3.435786,0.133667) -- (3.437938,0.131581) -- (3.440125,0.129527) -- (3.442347,0.127506) -- (3.444603,0.125516) -- (3.446896,0.123557) -- (3.449225,0.121629) -- (3.451590,0.119731) -- (3.453994,0.117862) -- (3.456435,0.116023) -- (3.458915,0.114212) -- (3.461434,0.112430) -- (3.463994,0.110675) -- (3.466594,0.108948) -- (3.469235,0.107247) -- (3.471918,0.105574) -- (3.474643,0.103926) -- (3.477412,0.102304) -- (3.480225,0.100708) -- (3.483082,0.099136) -- (3.485984,0.097589) -- (3.488933,0.096066) -- (3.491928,0.094567) -- (3.494971,0.093091) -- (3.498062,0.091638) -- (3.501202,0.090208) -- (3.504392,0.088800) -- (3.507632,0.087414) -- (3.510924,0.086050) -- (3.514268,0.084707) -- (3.517664,0.083385) -- (3.521115,0.082084) -- (3.524621,0.080803) -- (3.528182,0.079542) -- (3.531799,0.078301) -- (3.535474,0.077079) -- (3.539207,0.075876) -- (3.542999,0.074692) -- (3.546852,0.073526) -- (3.550765,0.072378) -- (3.554741,0.071249) -- (3.558779,0.070137) -- (3.562882,0.069042) -- (3.567050,0.067965) -- (3.571283,0.066904) -- (3.571283,-0.066904) -- (3.567050,-0.067965) -- (3.562882,-0.069042) -- (3.558779,-0.070137) -- (3.554741,-0.071249) -- (3.550765,-0.072378) -- (3.546852,-0.073526) -- (3.542999,-0.074692) -- (3.539207,-0.075876) -- (3.535474,-0.077079) -- (3.531799,-0.078301) -- (3.528182,-0.079542) -- (3.524621,-0.080803) -- (3.521115,-0.082084) -- (3.517664,-0.083385) -- (3.514268,-0.084707) -- (3.510924,-0.086050) -- (3.507632,-0.087414) -- (3.504392,-0.088800) -- (3.501202,-0.090208) -- (3.498062,-0.091638) -- (3.494971,-0.093091) -- (3.491928,-0.094567) -- (3.488933,-0.096066) -- (3.485984,-0.097589) -- (3.483082,-0.099136) -- (3.480225,-0.100708) -- (3.477412,-0.102304) -- (3.474643,-0.103926) -- (3.471918,-0.105574) -- (3.469235,-0.107247) -- (3.466594,-0.108948) -- (3.463994,-0.110675) -- (3.461434,-0.112430) -- (3.458915,-0.114212) -- (3.456435,-0.116023) -- (3.453994,-0.117862) -- (3.451590,-0.119731) -- (3.449225,-0.121629) -- (3.446896,-0.123557) -- (3.444603,-0.125516) -- (3.442347,-0.127506) -- (3.440125,-0.129527) -- (3.437938,-0.131581) -- (3.435786,-0.133667) -- (3.433667,-0.135786) -- (3.431581,-0.137938) -- (3.429527,-0.140125) -- (3.427506,-0.142347) -- (3.425516,-0.144603) -- (3.423557,-0.146896) -- (3.421629,-0.149225) -- (3.419731,-0.151590) -- (3.417862,-0.153994) -- (3.416023,-0.156435) -- (3.414212,-0.158915) -- (3.412430,-0.161434) -- (3.410675,-0.163994) -- (3.408948,-0.166594) -- (3.407247,-0.169235) -- (3.405574,-0.171918) -- (3.403926,-0.174643) -- (3.402304,-0.177412) -- (3.400708,-0.180225) -- (3.399136,-0.183082) -- (3.397589,-0.185984) -- (3.396066,-0.188933) -- (3.394567,-0.191928) -- (3.393091,-0.194971) -- (3.391638,-0.198062) -- (3.390208,-0.201202) -- (3.388800,-0.204392) -- (3.387414,-0.207632) -- (3.386050,-0.210924) -- (3.384707,-0.214268) -- (3.383385,-0.217664) -- (3.382084,-0.221115) -- (3.380803,-0.224621) -- (3.379542,-0.228182) -- (3.378301,-0.231799) -- (3.377079,-0.235474) -- (3.375876,-0.239207) -- (3.374692,-0.242999) -- (3.373526,-0.246852) -- (3.372378,-0.250765) -- (3.371249,-0.254741) -- (3.370137,-0.258779) -- (3.369042,-0.262882) -- (3.367965,-0.267050) -- (3.366904,-0.271283) -- (3.300000,-0.271283) -- (3.233096,-0.271283) -- (3.232035,-0.267050) -- (3.230958,-0.262882) -- (3.229863,-0.258779) -- (3.228751,-0.254741) -- (3.227622,-0.250765) -- (3.226474,-0.246852) -- (3.225308,-0.242999) -- (3.224124,-0.239207) -- (3.222921,-0.235474) -- (3.221699,-0.231799) -- (3.220458,-0.228182) -- (3.219197,-0.224621) -- (3.217916,-0.221115) -- (3.216615,-0.217664) -- (3.215293,-0.214268) -- (3.213950,-0.210924) -- (3.212586,-0.207632) -- (3.211200,-0.204392) -- (3.209792,-0.201202) -- (3.208362,-0.198062) -- (3.206909,-0.194971) -- (3.205433,-0.191928) -- (3.203934,-0.188933) -- (3.202411,-0.185984) -- (3.200864,-0.183082) -- (3.199292,-0.180225) -- (3.197696,-0.177412) -- (3.196074,-0.174643) -- (3.194426,-0.171918) -- (3.192753,-0.169235) -- (3.191052,-0.166594) -- (3.189325,-0.163994) -- (3.187570,-0.161434) -- (3.185788,-0.158915) -- (3.183977,-0.156435) -- (3.182138,-0.153994) -- (3.180269,-0.151590) -- (3.178371,-0.149225) -- (3.176443,-0.146896) -- (3.174484,-0.144603) -- (3.172494,-0.142347) -- (3.170473,-0.140125) -- (3.168419,-0.137938) -- (3.166333,-0.135786) -- (3.164214,-0.133667) -- (3.162062,-0.131581) -- (3.159875,-0.129527) -- (3.157653,-0.127506) -- (3.155397,-0.125516) -- (3.153104,-0.123557) -- (3.150775,-0.121629) -- (3.148410,-0.119731) -- (3.146006,-0.117862) -- (3.143565,-0.116023) -- (3.141085,-0.114212) -- (3.138566,-0.112430) -- (3.136006,-0.110675) -- (3.133406,-0.108948) -- (3.130765,-0.107247) -- (3.128082,-0.105574) -- (3.125357,-0.103926) -- (3.122588,-0.102304) -- (3.119775,-0.100708) -- (3.116918,-0.099136) -- (3.114016,-0.097589) -- (3.111067,-0.096066) -- (3.108072,-0.094567) -- (3.105029,-0.093091) -- (3.101938,-0.091638) -- (3.098798,-0.090208) -- (3.095608,-0.088800) -- (3.092368,-0.087414) -- (3.089076,-0.086050) -- (3.085732,-0.084707) -- (3.082336,-0.083385) -- (3.078885,-0.082084) -- (3.075379,-0.080803) -- (3.071818,-0.079542) -- (3.068201,-0.078301) -- (3.064526,-0.077079) -- (3.060793,-0.075876) -- (3.057001,-0.074692) -- (3.053148,-0.073526) -- (3.049235,-0.072378) -- (3.045259,-0.071249) -- (3.041221,-0.070137) -- (3.037118,-0.069042) -- (3.032950,-0.067965) -- (3.028717,-0.066904) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.028717,1.166904) -- (3.032950,1.167965) -- (3.037118,1.169042) -- (3.041221,1.170137) -- (3.045259,1.171249) -- (3.049235,1.172378) -- (3.053148,1.173526) -- (3.057001,1.174692) -- (3.060793,1.175876) -- (3.064526,1.177079) -- (3.068201,1.178301) -- (3.071818,1.179542) -- (3.075379,1.180803) -- (3.078885,1.182084) -- (3.082336,1.183385) -- (3.085732,1.184707) -- (3.089076,1.186050) -- (3.092368,1.187414) -- (3.095608,1.188800) -- (3.098798,1.190208) -- (3.101938,1.191638) -- (3.105029,1.193091) -- (3.108072,1.194567) -- (3.111067,1.196066) -- (3.114016,1.197589) -- (3.116918,1.199136) -- (3.119775,1.200708) -- (3.122588,1.202304) -- (3.125357,1.203926) -- (3.128082,1.205574) -- (3.130765,1.207247) -- (3.133406,1.208948) -- (3.136006,1.210675) -- (3.138566,1.212430) -- (3.141085,1.214212) -- (3.143565,1.216023) -- (3.146006,1.217862) -- (3.148410,1.219731) -- (3.150775,1.221629) -- (3.153104,1.223557) -- (3.155397,1.225516) -- (3.157653,1.227506) -- (3.159875,1.229527) -- (3.162062,1.231581) -- (3.164214,1.233667) -- (3.166333,1.235786) -- (3.168419,1.237938) -- (3.170473,1.240125) -- (3.172494,1.242347) -- (3.174484,1.244603) -- (3.176443,1.246896) -- (3.178371,1.249225) -- (3.180269,1.251590) -- (3.182138,1.253994) -- (3.183977,1.256435) -- (3.185788,1.258915) -- (3.187570,1.261434) -- (3.189325,1.263994) -- (3.191052,1.266594) -- (3.192753,1.269235) -- (3.194426,1.271918) -- (3.196074,1.274643) -- (3.197696,1.277412) -- (3.199292,1.280225) -- (3.200864,1.283082) -- (3.202411,1.285984) -- (3.203934,1.288933) -- (3.205433,1.291928) -- (3.206909,1.294971) -- (3.208362,1.298062) -- (3.209792,1.301202) -- (3.211200,1.304392) -- (3.212586,1.307632) -- (3.213950,1.310924) -- (3.215293,1.314268) -- (3.216615,1.317664) -- (3.217916,1.321115) -- (3.219197,1.324621) -- (3.220458,1.328182) -- (3.221699,1.331799) -- (3.222921,1.335474) -- (3.224124,1.339207) -- (3.225308,1.342999) -- (3.226474,1.346852) -- (3.227622,1.350765) -- (3.228751,1.354741) -- (3.229863,1.358779) -- (3.230958,1.362882) -- (3.232035,1.367050) -- (3.233096,1.371283) -- (3.300000,1.371283) -- (3.366904,1.371283) -- (3.367965,1.367050) -- (3.369042,1.362882) -- (3.370137,1.358779) -- (3.371249,1.354741) -- (3.372378,1.350765) -- (3.373526,1.346852) -- (3.374692,1.342999) -- (3.375876,1.339207) -- (3.377079,1.335474) -- (3.378301,1.331799) -- (3.379542,1.328182) -- (3.380803,1.324621) -- (3.382084,1.321115) -- (3.383385,1.317664) -- (3.384707,1.314268) -- (3.386050,1.310924) -- (3.387414,1.307632) -- (3.388800,1.304392) -- (3.390208,1.301202) -- (3.391638,1.298062) -- (3.393091,1.294971) -- (3.394567,1.291928) -- (3.396066,1.288933) -- (3.397589,1.285984) -- (3.399136,1.283082) -- (3.400708,1.280225) -- (3.402304,1.277412) -- (3.403926,1.274643) -- (3.405574,1.271918) -- (3.407247,1.269235) -- (3.408948,1.266594) -- (3.410675,1.263994) -- (3.412430,1.261434) -- (3.414212,1.258915) -- (3.416023,1.256435) -- (3.417862,1.253994) -- (3.419731,1.251590) -- (3.421629,1.249225) -- (3.423557,1.246896) -- (3.425516,1.244603) -- (3.427506,1.242347) -- (3.429527,1.240125) -- (3.431581,1.237938) -- (3.433667,1.235786) -- (3.435786,1.233667) -- (3.437938,1.231581) -- (3.440125,1.229527) -- (3.442347,1.227506) -- (3.444603,1.225516) -- (3.446896,1.223557) -- (3.449225,1.221629) -- (3.451590,1.219731) -- (3.453994,1.217862) -- (3.456435,1.216023) -- (3.458915,1.214212) -- (3.461434,1.212430) -- (3.463994,1.210675) -- (3.466594,1.208948) -- (3.469235,1.207247) -- (3.471918,1.205574) -- (3.474643,1.203926) -- (3.477412,1.202304) -- (3.480225,1.200708) -- (3.483082,1.199136) -- (3.485984,1.197589) -- (3.488933,1.196066) -- (3.491928,1.194567) -- (3.494971,1.193091) -- (3.498062,1.191638) -- (3.501202,1.190208) -- (3.504392,1.188800) -- (3.507632,1.187414) -- (3.510924,1.186050) -- (3.514268,1.184707) -- (3.517664,1.183385) -- (3.521115,1.182084) -- (3.524621,1.180803) -- (3.528182,1.179542) -- (3.531799,1.178301) -- (3.535474,1.177079) -- (3.539207,1.175876) -- (3.542999,1.174692) -- (3.546852,1.173526) -- (3.550765,1.172378) -- (3.554741,1.171249) -- (3.558779,1.170137) -- (3.562882,1.169042) -- (3.567050,1.167965) -- (3.571283,1.166904) -- (3.571283,1.033096) -- (3.567050,1.032035) -- (3.562882,1.030958) -- (3.558779,1.029863) -- (3.554741,1.028751) -- (3.550765,1.027622) -- (3.546852,1.026474) -- (3.542999,1.025308) -- (3.539207,1.024124) -- (3.535474,1.022921) -- (3.531799,1.021699) -- (3.528182,1.020458) -- (3.524621,1.019197) -- (3.521115,1.017916) -- (3.517664,1.016615) -- (3.514268,1.015293) -- (3.510924,1.013950) -- (3.507632,1.012586) -- (3.504392,1.011200) -- (3.501202,1.009792) -- (3.498062,1.008362) -- (3.494971,1.006909) -- (3.491928,1.005433) -- (3.488933,1.003934) -- (3.485984,1.002411) -- (3.483082,1.000864) -- (3.480225,0.999292) -- (3.477412,0.997696) -- (3.474643,0.996074) -- (3.471918,0.994426) -- (3.469235,0.992753) -- (3.466594,0.991052) -- (3.463994,0.989325) -- (3.461434,0.987570) -- (3.458915,0.985788) -- (3.456435,0.983977) -- (3.453994,0.982138) -- (3.451590,0.980269) -- (3.449225,0.978371) -- (3.446896,0.976443) -- (3.444603,0.974484) -- (3.442347,0.972494) -- (3.440125,0.970473) -- (3.437938,0.968419) -- (3.435786,0.966333) -- (3.433667,0.964214) -- (3.431581,0.962062) -- (3.429527,0.959875) -- (3.427506,0.957653) -- (3.425516,0.955397) -- (3.423557,0.953104) -- (3.421629,0.950775) -- (3.419731,0.948410) -- (3.417862,0.946006) -- (3.416023,0.943565) -- (3.414212,0.941085) -- (3.412430,0.938566) -- (3.410675,0.936006) -- (3.408948,0.933406) -- (3.407247,0.930765) -- (3.405574,0.928082) -- (3.403926,0.925357) -- (3.402304,0.922588) -- (3.400708,0.919775) -- (3.399136,0.916918) -- (3.397589,0.914016) -- (3.396066,0.911067) -- (3.394567,0.908072) -- (3.393091,0.905029) -- (3.391638,0.901938) -- (3.390208,0.898798) -- (3.388800,0.895608) -- (3.387414,0.892368) -- (3.386050,0.889076) -- (3.384707,0.885732) -- (3.383385,0.882336) -- (3.382084,0.878885) -- (3.380803,0.875379) -- (3.379542,0.871818) -- (3.378301,0.868201) -- (3.377079,0.864526) -- (3.375876,0.860793) -- (3.374692,0.857001) -- (3.373526,0.853148) -- (3.372378,0.849235) -- (3.371249,0.845259) -- (3.370137,0.841221) -- (3.369042,0.837118) -- (3.367965,0.832950) -- (3.366904,0.828717) -- (3.300000,0.828717) -- (3.233096,0.828717) -- (3.232035,0.832950) -- (3.230958,0.837118) -- (3.229863,0.841221) -- (3.228751,0.845259) -- (3.227622,0.849235) -- (3.226474,0.853148) -- (3.225308,0.857001) -- (3.224124,0.860793) -- (3.222921,0.864526) -- (3.221699,0.868201) -- (3.220458,0.871818) -- (3.219197,0.875379) -- (3.217916,0.878885) -- (3.216615,0.882336) -- (3.215293,0.885732) -- (3.213950,0.889076) -- (3.212586,0.892368) -- (3.211200,0.895608) -- (3.209792,0.898798) -- (3.208362,0.901938) -- (3.206909,0.905029) -- (3.205433,0.908072) -- (3.203934,0.911067) -- (3.202411,0.914016) -- (3.200864,0.916918) -- (3.199292,0.919775) -- (3.197696,0.922588) -- (3.196074,0.925357) -- (3.194426,0.928082) -- (3.192753,0.930765) -- (3.191052,0.933406) -- (3.189325,0.936006) -- (3.187570,0.938566) -- (3.185788,0.941085) -- (3.183977,0.943565) -- (3.182138,0.946006) -- (3.180269,0.948410) -- (3.178371,0.950775) -- (3.176443,0.953104) -- (3.174484,0.955397) -- (3.172494,0.957653) -- (3.170473,0.959875) -- (3.168419,0.962062) -- (3.166333,0.964214) -- (3.164214,0.966333) -- (3.162062,0.968419) -- (3.159875,0.970473) -- (3.157653,0.972494) -- (3.155397,0.974484) -- (3.153104,0.976443) -- (3.150775,0.978371) -- (3.148410,0.980269) -- (3.146006,0.982138) -- (3.143565,0.983977) -- (3.141085,0.985788) -- (3.138566,0.987570) -- (3.136006,0.989325) -- (3.133406,0.991052) -- (3.130765,0.992753) -- (3.128082,0.994426) -- (3.125357,0.996074) -- (3.122588,0.997696) -- (3.119775,0.999292) -- (3.116918,1.000864) -- (3.114016,1.002411) -- (3.111067,1.003934) -- (3.108072,1.005433) -- (3.105029,1.006909) -- (3.101938,1.008362) -- (3.098798,1.009792) -- (3.095608,1.011200) -- (3.092368,1.012586) -- (3.089076,1.013950) -- (3.085732,1.015293) -- (3.082336,1.016615) -- (3.078885,1.017916) -- (3.075379,1.019197) -- (3.071818,1.020458) -- (3.068201,1.021699) -- (3.064526,1.022921) -- (3.060793,1.024124) -- (3.057001,1.025308) -- (3.053148,1.026474) -- (3.049235,1.027622) -- (3.045259,1.028751) -- (3.041221,1.029863) -- (3.037118,1.030958) -- (3.032950,1.032035) -- (3.028717,1.033096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.028717,2.266904) -- (3.032950,2.267965) -- (3.037118,2.269042) -- (3.041221,2.270137) -- (3.045259,2.271249) -- (3.049235,2.272378) -- (3.053148,2.273526) -- (3.057001,2.274692) -- (3.060793,2.275876) -- (3.064526,2.277079) -- (3.068201,2.278301) -- (3.071818,2.279542) -- (3.075379,2.280803) -- (3.078885,2.282084) -- (3.082336,2.283385) -- (3.085732,2.284707) -- (3.089076,2.286050) -- (3.092368,2.287414) -- (3.095608,2.288800) -- (3.098798,2.290208) -- (3.101938,2.291638) -- (3.105029,2.293091) -- (3.108072,2.294567) -- (3.111067,2.296066) -- (3.114016,2.297589) -- (3.116918,2.299136) -- (3.119775,2.300708) -- (3.122588,2.302304) -- (3.125357,2.303926) -- (3.128082,2.305574) -- (3.130765,2.307247) -- (3.133406,2.308948) -- (3.136006,2.310675) -- (3.138566,2.312430) -- (3.141085,2.314212) -- (3.143565,2.316023) -- (3.146006,2.317862) -- (3.148410,2.319731) -- (3.150775,2.321629) -- (3.153104,2.323557) -- (3.155397,2.325516) -- (3.157653,2.327506) -- (3.159875,2.329527) -- (3.162062,2.331581) -- (3.164214,2.333667) -- (3.166333,2.335786) -- (3.168419,2.337938) -- (3.170473,2.340125) -- (3.172494,2.342347) -- (3.174484,2.344603) -- (3.176443,2.346896) -- (3.178371,2.349225) -- (3.180269,2.351590) -- (3.182138,2.353994) -- (3.183977,2.356435) -- (3.185788,2.358915) -- (3.187570,2.361434) -- (3.189325,2.363994) -- (3.191052,2.366594) -- (3.192753,2.369235) -- (3.194426,2.371918) -- (3.196074,2.374643) -- (3.197696,2.377412) -- (3.199292,2.380225) -- (3.200864,2.383082) -- (3.202411,2.385984) -- (3.203934,2.388933) -- (3.205433,2.391928) -- (3.206909,2.394971) -- (3.208362,2.398062) -- (3.209792,2.401202) -- (3.211200,2.404392) -- (3.212586,2.407632) -- (3.213950,2.410924) -- (3.215293,2.414268) -- (3.216615,2.417664) -- (3.217916,2.421115) -- (3.219197,2.424621) -- (3.220458,2.428182) -- (3.221699,2.431799) -- (3.222921,2.435474) -- (3.224124,2.439207) -- (3.225308,2.442999) -- (3.226474,2.446852) -- (3.227622,2.450765) -- (3.228751,2.454741) -- (3.229863,2.458779) -- (3.230958,2.462882) -- (3.232035,2.467050) -- (3.233096,2.471283) -- (3.300000,2.471283) -- (3.366904,2.471283) -- (3.367965,2.467050) -- (3.369042,2.462882) -- (3.370137,2.458779) -- (3.371249,2.454741) -- (3.372378,2.450765) -- (3.373526,2.446852) -- (3.374692,2.442999) -- (3.375876,2.439207) -- (3.377079,2.435474) -- (3.378301,2.431799) -- (3.379542,2.428182) -- (3.380803,2.424621) -- (3.382084,2.421115) -- (3.383385,2.417664) -- (3.384707,2.414268) -- (3.386050,2.410924) -- (3.387414,2.407632) -- (3.388800,2.404392) -- (3.390208,2.401202) -- (3.391638,2.398062) -- (3.393091,2.394971) -- (3.394567,2.391928) -- (3.396066,2.388933) -- (3.397589,2.385984) -- (3.399136,2.383082) -- (3.400708,2.380225) -- (3.402304,2.377412) -- (3.403926,2.374643) -- (3.405574,2.371918) -- (3.407247,2.369235) -- (3.408948,2.366594) -- (3.410675,2.363994) -- (3.412430,2.361434) -- (3.414212,2.358915) -- (3.416023,2.356435) -- (3.417862,2.353994) -- (3.419731,2.351590) -- (3.421629,2.349225) -- (3.423557,2.346896) -- (3.425516,2.344603) -- (3.427506,2.342347) -- (3.429527,2.340125) -- (3.431581,2.337938) -- (3.433667,2.335786) -- (3.435786,2.333667) -- (3.437938,2.331581) -- (3.440125,2.329527) -- (3.442347,2.327506) -- (3.444603,2.325516) -- (3.446896,2.323557) -- (3.449225,2.321629) -- (3.451590,2.319731) -- (3.453994,2.317862) -- (3.456435,2.316023) -- (3.458915,2.314212) -- (3.461434,2.312430) -- (3.463994,2.310675) -- (3.466594,2.308948) -- (3.469235,2.307247) -- (3.471918,2.305574) -- (3.474643,2.303926) -- (3.477412,2.302304) -- (3.480225,2.300708) -- (3.483082,2.299136) -- (3.485984,2.297589) -- (3.488933,2.296066) -- (3.491928,2.294567) -- (3.494971,2.293091) -- (3.498062,2.291638) -- (3.501202,2.290208) -- (3.504392,2.288800) -- (3.507632,2.287414) -- (3.510924,2.286050) -- (3.514268,2.284707) -- (3.517664,2.283385) -- (3.521115,2.282084) -- (3.524621,2.280803) -- (3.528182,2.279542) -- (3.531799,2.278301) -- (3.535474,2.277079) -- (3.539207,2.275876) -- (3.542999,2.274692) -- (3.546852,2.273526) -- (3.550765,2.272378) -- (3.554741,2.271249) -- (3.558779,2.270137) -- (3.562882,2.269042) -- (3.567050,2.267965) -- (3.571283,2.266904) -- (3.571283,2.133096) -- (3.567050,2.132035) -- (3.562882,2.130958) -- (3.558779,2.129863) -- (3.554741,2.128751) -- (3.550765,2.127622) -- (3.546852,2.126474) -- (3.542999,2.125308) -- (3.539207,2.124124) -- (3.535474,2.122921) -- (3.531799,2.121699) -- (3.528182,2.120458) -- (3.524621,2.119197) -- (3.521115,2.117916) -- (3.517664,2.116615) -- (3.514268,2.115293) -- (3.510924,2.113950) -- (3.507632,2.112586) -- (3.504392,2.111200) -- (3.501202,2.109792) -- (3.498062,2.108362) -- (3.494971,2.106909) -- (3.491928,2.105433) -- (3.488933,2.103934) -- (3.485984,2.102411) -- (3.483082,2.100864) -- (3.480225,2.099292) -- (3.477412,2.097696) -- (3.474643,2.096074) -- (3.471918,2.094426) -- (3.469235,2.092753) -- (3.466594,2.091052) -- (3.463994,2.089325) -- (3.461434,2.087570) -- (3.458915,2.085788) -- (3.456435,2.083977) -- (3.453994,2.082138) -- (3.451590,2.080269) -- (3.449225,2.078371) -- (3.446896,2.076443) -- (3.444603,2.074484) -- (3.442347,2.072494) -- (3.440125,2.070473) -- (3.437938,2.068419) -- (3.435786,2.066333) -- (3.433667,2.064214) -- (3.431581,2.062062) -- (3.429527,2.059875) -- (3.427506,2.057653) -- (3.425516,2.055397) -- (3.423557,2.053104) -- (3.421629,2.050775) -- (3.419731,2.048410) -- (3.417862,2.046006) -- (3.416023,2.043565) -- (3.414212,2.041085) -- (3.412430,2.038566) -- (3.410675,2.036006) -- (3.408948,2.033406) -- (3.407247,2.030765) -- (3.405574,2.028082) -- (3.403926,2.025357) -- (3.402304,2.022588) -- (3.400708,2.019775) -- (3.399136,2.016918) -- (3.397589,2.014016) -- (3.396066,2.011067) -- (3.394567,2.008072) -- (3.393091,2.005029) -- (3.391638,2.001938) -- (3.390208,1.998798) -- (3.388800,1.995608) -- (3.387414,1.992368) -- (3.386050,1.989076) -- (3.384707,1.985732) -- (3.383385,1.982336) -- (3.382084,1.978885) -- (3.380803,1.975379) -- (3.379542,1.971818) -- (3.378301,1.968201) -- (3.377079,1.964526) -- (3.375876,1.960793) -- (3.374692,1.957001) -- (3.373526,1.953148) -- (3.372378,1.949235) -- (3.371249,1.945259) -- (3.370137,1.941221) -- (3.369042,1.937118) -- (3.367965,1.932950) -- (3.366904,1.928717) -- (3.300000,1.928717) -- (3.233096,1.928717) -- (3.232035,1.932950) -- (3.230958,1.937118) -- (3.229863,1.941221) -- (3.228751,1.945259) -- (3.227622,1.949235) -- (3.226474,1.953148) -- (3.225308,1.957001) -- (3.224124,1.960793) -- (3.222921,1.964526) -- (3.221699,1.968201) -- (3.220458,1.971818) -- (3.219197,1.975379) -- (3.217916,1.978885) -- (3.216615,1.982336) -- (3.215293,1.985732) -- (3.213950,1.989076) -- (3.212586,1.992368) -- (3.211200,1.995608) -- (3.209792,1.998798) -- (3.208362,2.001938) -- (3.206909,2.005029) -- (3.205433,2.008072) -- (3.203934,2.011067) -- (3.202411,2.014016) -- (3.200864,2.016918) -- (3.199292,2.019775) -- (3.197696,2.022588) -- (3.196074,2.025357) -- (3.194426,2.028082) -- (3.192753,2.030765) -- (3.191052,2.033406) -- (3.189325,2.036006) -- (3.187570,2.038566) -- (3.185788,2.041085) -- (3.183977,2.043565) -- (3.182138,2.046006) -- (3.180269,2.048410) -- (3.178371,2.050775) -- (3.176443,2.053104) -- (3.174484,2.055397) -- (3.172494,2.057653) -- (3.170473,2.059875) -- (3.168419,2.062062) -- (3.166333,2.064214) -- (3.164214,2.066333) -- (3.162062,2.068419) -- (3.159875,2.070473) -- (3.157653,2.072494) -- (3.155397,2.074484) -- (3.153104,2.076443) -- (3.150775,2.078371) -- (3.148410,2.080269) -- (3.146006,2.082138) -- (3.143565,2.083977) -- (3.141085,2.085788) -- (3.138566,2.087570) -- (3.136006,2.089325) -- (3.133406,2.091052) -- (3.130765,2.092753) -- (3.128082,2.094426) -- (3.125357,2.096074) -- (3.122588,2.097696) -- (3.119775,2.099292) -- (3.116918,2.100864) -- (3.114016,2.102411) -- (3.111067,2.103934) -- (3.108072,2.105433) -- (3.105029,2.106909) -- (3.101938,2.108362) -- (3.098798,2.109792) -- (3.095608,2.111200) -- (3.092368,2.112586) -- (3.089076,2.113950) -- (3.085732,2.115293) -- (3.082336,2.116615) -- (3.078885,2.117916) -- (3.075379,2.119197) -- (3.071818,2.120458) -- (3.068201,2.121699) -- (3.064526,2.122921) -- (3.060793,2.124124) -- (3.057001,2.125308) -- (3.053148,2.126474) -- (3.049235,2.127622) -- (3.045259,2.128751) -- (3.041221,2.129863) -- (3.037118,2.130958) -- (3.032950,2.132035) -- (3.028717,2.133096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.028717,3.366904) -- (3.032950,3.367965) -- (3.037118,3.369042) -- (3.041221,3.370137) -- (3.045259,3.371249) -- (3.049235,3.372378) -- (3.053148,3.373526) -- (3.057001,3.374692) -- (3.060793,3.375876) -- (3.064526,3.377079) -- (3.068201,3.378301) -- (3.071818,3.379542) -- (3.075379,3.380803) -- (3.078885,3.382084) -- (3.082336,3.383385) -- (3.085732,3.384707) -- (3.089076,3.386050) -- (3.092368,3.387414) -- (3.095608,3.388800) -- (3.098798,3.390208) -- (3.101938,3.391638) -- (3.105029,3.393091) -- (3.108072,3.394567) -- (3.111067,3.396066) -- (3.114016,3.397589) -- (3.116918,3.399136) -- (3.119775,3.400708) -- (3.122588,3.402304) -- (3.125357,3.403926) -- (3.128082,3.405574) -- (3.130765,3.407247) -- (3.133406,3.408948) -- (3.136006,3.410675) -- (3.138566,3.412430) -- (3.141085,3.414212) -- (3.143565,3.416023) -- (3.146006,3.417862) -- (3.148410,3.419731) -- (3.150775,3.421629) -- (3.153104,3.423557) -- (3.155397,3.425516) -- (3.157653,3.427506) -- (3.159875,3.429527) -- (3.162062,3.431581) -- (3.164214,3.433667) -- (3.166333,3.435786) -- (3.168419,3.437938) -- (3.170473,3.440125) -- (3.172494,3.442347) -- (3.174484,3.444603) -- (3.176443,3.446896) -- (3.178371,3.449225) -- (3.180269,3.451590) -- (3.182138,3.453994) -- (3.183977,3.456435) -- (3.185788,3.458915) -- (3.187570,3.461434) -- (3.189325,3.463994) -- (3.191052,3.466594) -- (3.192753,3.469235) -- (3.194426,3.471918) -- (3.196074,3.474643) -- (3.197696,3.477412) -- (3.199292,3.480225) -- (3.200864,3.483082) -- (3.202411,3.485984) -- (3.203934,3.488933) -- (3.205433,3.491928) -- (3.206909,3.494971) -- (3.208362,3.498062) -- (3.209792,3.501202) -- (3.211200,3.504392) -- (3.212586,3.507632) -- (3.213950,3.510924) -- (3.215293,3.514268) -- (3.216615,3.517664) -- (3.217916,3.521115) -- (3.219197,3.524621) -- (3.220458,3.528182) -- (3.221699,3.531799) -- (3.222921,3.535474) -- (3.224124,3.539207) -- (3.225308,3.542999) -- (3.226474,3.546852) -- (3.227622,3.550765) -- (3.228751,3.554741) -- (3.229863,3.558779) -- (3.230958,3.562882) -- (3.232035,3.567050) -- (3.233096,3.571283) -- (3.300000,3.571283) -- (3.366904,3.571283) -- (3.367965,3.567050) -- (3.369042,3.562882) -- (3.370137,3.558779) -- (3.371249,3.554741) -- (3.372378,3.550765) -- (3.373526,3.546852) -- (3.374692,3.542999) -- (3.375876,3.539207) -- (3.377079,3.535474) -- (3.378301,3.531799) -- (3.379542,3.528182) -- (3.380803,3.524621) -- (3.382084,3.521115) -- (3.383385,3.517664) -- (3.384707,3.514268) -- (3.386050,3.510924) -- (3.387414,3.507632) -- (3.388800,3.504392) -- (3.390208,3.501202) -- (3.391638,3.498062) -- (3.393091,3.494971) -- (3.394567,3.491928) -- (3.396066,3.488933) -- (3.397589,3.485984) -- (3.399136,3.483082) -- (3.400708,3.480225) -- (3.402304,3.477412) -- (3.403926,3.474643) -- (3.405574,3.471918) -- (3.407247,3.469235) -- (3.408948,3.466594) -- (3.410675,3.463994) -- (3.412430,3.461434) -- (3.414212,3.458915) -- (3.416023,3.456435) -- (3.417862,3.453994) -- (3.419731,3.451590) -- (3.421629,3.449225) -- (3.423557,3.446896) -- (3.425516,3.444603) -- (3.427506,3.442347) -- (3.429527,3.440125) -- (3.431581,3.437938) -- (3.433667,3.435786) -- (3.435786,3.433667) -- (3.437938,3.431581) -- (3.440125,3.429527) -- (3.442347,3.427506) -- (3.444603,3.425516) -- (3.446896,3.423557) -- (3.449225,3.421629) -- (3.451590,3.419731) -- (3.453994,3.417862) -- (3.456435,3.416023) -- (3.458915,3.414212) -- (3.461434,3.412430) -- (3.463994,3.410675) -- (3.466594,3.408948) -- (3.469235,3.407247) -- (3.471918,3.405574) -- (3.474643,3.403926) -- (3.477412,3.402304) -- (3.480225,3.400708) -- (3.483082,3.399136) -- (3.485984,3.397589) -- (3.488933,3.396066) -- (3.491928,3.394567) -- (3.494971,3.393091) -- (3.498062,3.391638) -- (3.501202,3.390208) -- (3.504392,3.388800) -- (3.507632,3.387414) -- (3.510924,3.386050) -- (3.514268,3.384707) -- (3.517664,3.383385) -- (3.521115,3.382084) -- (3.524621,3.380803) -- (3.528182,3.379542) -- (3.531799,3.378301) -- (3.535474,3.377079) -- (3.539207,3.375876) -- (3.542999,3.374692) -- (3.546852,3.373526) -- (3.550765,3.372378) -- (3.554741,3.371249) -- (3.558779,3.370137) -- (3.562882,3.369042) -- (3.567050,3.367965) -- (3.571283,3.366904) -- (3.571283,3.233096) -- (3.567050,3.232035) -- (3.562882,3.230958) -- (3.558779,3.229863) -- (3.554741,3.228751) -- (3.550765,3.227622) -- (3.546852,3.226474) -- (3.542999,3.225308) -- (3.539207,3.224124) -- (3.535474,3.222921) -- (3.531799,3.221699) -- (3.528182,3.220458) -- (3.524621,3.219197) -- (3.521115,3.217916) -- (3.517664,3.216615) -- (3.514268,3.215293) -- (3.510924,3.213950) -- (3.507632,3.212586) -- (3.504392,3.211200) -- (3.501202,3.209792) -- (3.498062,3.208362) -- (3.494971,3.206909) -- (3.491928,3.205433) -- (3.488933,3.203934) -- (3.485984,3.202411) -- (3.483082,3.200864) -- (3.480225,3.199292) -- (3.477412,3.197696) -- (3.474643,3.196074) -- (3.471918,3.194426) -- (3.469235,3.192753) -- (3.466594,3.191052) -- (3.463994,3.189325) -- (3.461434,3.187570) -- (3.458915,3.185788) -- (3.456435,3.183977) -- (3.453994,3.182138) -- (3.451590,3.180269) -- (3.449225,3.178371) -- (3.446896,3.176443) -- (3.444603,3.174484) -- (3.442347,3.172494) -- (3.440125,3.170473) -- (3.437938,3.168419) -- (3.435786,3.166333) -- (3.433667,3.164214) -- (3.431581,3.162062) -- (3.429527,3.159875) -- (3.427506,3.157653) -- (3.425516,3.155397) -- (3.423557,3.153104) -- (3.421629,3.150775) -- (3.419731,3.148410) -- (3.417862,3.146006) -- (3.416023,3.143565) -- (3.414212,3.141085) -- (3.412430,3.138566) -- (3.410675,3.136006) -- (3.408948,3.133406) -- (3.407247,3.130765) -- (3.405574,3.128082) -- (3.403926,3.125357) -- (3.402304,3.122588) -- (3.400708,3.119775) -- (3.399136,3.116918) -- (3.397589,3.114016) -- (3.396066,3.111067) -- (3.394567,3.108072) -- (3.393091,3.105029) -- (3.391638,3.101938) -- (3.390208,3.098798) -- (3.388800,3.095608) -- (3.387414,3.092368) -- (3.386050,3.089076) -- (3.384707,3.085732) -- (3.383385,3.082336) -- (3.382084,3.078885) -- (3.380803,3.075379) -- (3.379542,3.071818) -- (3.378301,3.068201) -- (3.377079,3.064526) -- (3.375876,3.060793) -- (3.374692,3.057001) -- (3.373526,3.053148) -- (3.372378,3.049235) -- (3.371249,3.045259) -- (3.370137,3.041221) -- (3.369042,3.037118) -- (3.367965,3.032950) -- (3.366904,3.028717) -- (3.300000,3.028717) -- (3.233096,3.028717) -- (3.232035,3.032950) -- (3.230958,3.037118) -- (3.229863,3.041221) -- (3.228751,3.045259) -- (3.227622,3.049235) -- (3.226474,3.053148) -- (3.225308,3.057001) -- (3.224124,3.060793) -- (3.222921,3.064526) -- (3.221699,3.068201) -- (3.220458,3.071818) -- (3.219197,3.075379) -- (3.217916,3.078885) -- (3.216615,3.082336) -- (3.215293,3.085732) -- (3.213950,3.089076) -- (3.212586,3.092368) -- (3.211200,3.095608) -- (3.209792,3.098798) -- (3.208362,3.101938) -- (3.206909,3.105029) -- (3.205433,3.108072) -- (3.203934,3.111067) -- (3.202411,3.114016) -- (3.200864,3.116918) -- (3.199292,3.119775) -- (3.197696,3.122588) -- (3.196074,3.125357) -- (3.194426,3.128082) -- (3.192753,3.130765) -- (3.191052,3.133406) -- (3.189325,3.136006) -- (3.187570,3.138566) -- (3.185788,3.141085) -- (3.183977,3.143565) -- (3.182138,3.146006) -- (3.180269,3.148410) -- (3.178371,3.150775) -- (3.176443,3.153104) -- (3.174484,3.155397) -- (3.172494,3.157653) -- (3.170473,3.159875) -- (3.168419,3.162062) -- (3.166333,3.164214) -- (3.164214,3.166333) -- (3.162062,3.168419) -- (3.159875,3.170473) -- (3.157653,3.172494) -- (3.155397,3.174484) -- (3.153104,3.176443) -- (3.150775,3.178371) -- (3.148410,3.180269) -- (3.146006,3.182138) -- (3.143565,3.183977) -- (3.141085,3.185788) -- (3.138566,3.187570) -- (3.136006,3.189325) -- (3.133406,3.191052) -- (3.130765,3.192753) -- (3.128082,3.194426) -- (3.125357,3.196074) -- (3.122588,3.197696) -- (3.119775,3.199292) -- (3.116918,3.200864) -- (3.114016,3.202411) -- (3.111067,3.203934) -- (3.108072,3.205433) -- (3.105029,3.206909) -- (3.101938,3.208362) -- (3.098798,3.209792) -- (3.095608,3.211200) -- (3.092368,3.212586) -- (3.089076,3.213950) -- (3.085732,3.215293) -- (3.082336,3.216615) -- (3.078885,3.217916) -- (3.075379,3.219197) -- (3.071818,3.220458) -- (3.068201,3.221699) -- (3.064526,3.222921) -- (3.060793,3.224124) -- (3.057001,3.225308) -- (3.053148,3.226474) -- (3.049235,3.227622) -- (3.045259,3.228751) -- (3.041221,3.229863) -- (3.037118,3.230958) -- (3.032950,3.232035) -- (3.028717,3.233096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (3.028717,4.466904) -- (3.032950,4.467965) -- (3.037118,4.469042) -- (3.041221,4.470137) -- (3.045259,4.471249) -- (3.049235,4.472378) -- (3.053148,4.473526) -- (3.057001,4.474692) -- (3.060793,4.475876) -- (3.064526,4.477079) -- (3.068201,4.478301) -- (3.071818,4.479542) -- (3.075379,4.480803) -- (3.078885,4.482084) -- (3.082336,4.483385) -- (3.085732,4.484707) -- (3.089076,4.486050) -- (3.092368,4.487414) -- (3.095608,4.488800) -- (3.098798,4.490208) -- (3.101938,4.491638) -- (3.105029,4.493091) -- (3.108072,4.494567) -- (3.111067,4.496066) -- (3.114016,4.497589) -- (3.116918,4.499136) -- (3.119775,4.500708) -- (3.122588,4.502304) -- (3.125357,4.503926) -- (3.128082,4.505574) -- (3.130765,4.507247) -- (3.133406,4.508948) -- (3.136006,4.510675) -- (3.138566,4.512430) -- (3.141085,4.514212) -- (3.143565,4.516023) -- (3.146006,4.517862) -- (3.148410,4.519731) -- (3.150775,4.521629) -- (3.153104,4.523557) -- (3.155397,4.525516) -- (3.157653,4.527506) -- (3.159875,4.529527) -- (3.162062,4.531581) -- (3.164214,4.533667) -- (3.166333,4.535786) -- (3.168419,4.537938) -- (3.170473,4.540125) -- (3.172494,4.542347) -- (3.174484,4.544603) -- (3.176443,4.546896) -- (3.178371,4.549225) -- (3.180269,4.551590) -- (3.182138,4.553994) -- (3.183977,4.556435) -- (3.185788,4.558915) -- (3.187570,4.561434) -- (3.189325,4.563994) -- (3.191052,4.566594) -- (3.192753,4.569235) -- (3.194426,4.571918) -- (3.196074,4.574643) -- (3.197696,4.577412) -- (3.199292,4.580225) -- (3.200864,4.583082) -- (3.202411,4.585984) -- (3.203934,4.588933) -- (3.205433,4.591928) -- (3.206909,4.594971) -- (3.208362,4.598062) -- (3.209792,4.601202) -- (3.211200,4.604392) -- (3.212586,4.607632) -- (3.213950,4.610924) -- (3.215293,4.614268) -- (3.216615,4.617664) -- (3.217916,4.621115) -- (3.219197,4.624621) -- (3.220458,4.628182) -- (3.221699,4.631799) -- (3.222921,4.635474) -- (3.224124,4.639207) -- (3.225308,4.642999) -- (3.226474,4.646852) -- (3.227622,4.650765) -- (3.228751,4.654741) -- (3.229863,4.658779) -- (3.230958,4.662882) -- (3.232035,4.667050) -- (3.233096,4.671283) -- (3.300000,4.671283) -- (3.366904,4.671283) -- (3.367965,4.667050) -- (3.369042,4.662882) -- (3.370137,4.658779) -- (3.371249,4.654741) -- (3.372378,4.650765) -- (3.373526,4.646852) -- (3.374692,4.642999) -- (3.375876,4.639207) -- (3.377079,4.635474) -- (3.378301,4.631799) -- (3.379542,4.628182) -- (3.380803,4.624621) -- (3.382084,4.621115) -- (3.383385,4.617664) -- (3.384707,4.614268) -- (3.386050,4.610924) -- (3.387414,4.607632) -- (3.388800,4.604392) -- (3.390208,4.601202) -- (3.391638,4.598062) -- (3.393091,4.594971) -- (3.394567,4.591928) -- (3.396066,4.588933) -- (3.397589,4.585984) -- (3.399136,4.583082) -- (3.400708,4.580225) -- (3.402304,4.577412) -- (3.403926,4.574643) -- (3.405574,4.571918) -- (3.407247,4.569235) -- (3.408948,4.566594) -- (3.410675,4.563994) -- (3.412430,4.561434) -- (3.414212,4.558915) -- (3.416023,4.556435) -- (3.417862,4.553994) -- (3.419731,4.551590) -- (3.421629,4.549225) -- (3.423557,4.546896) -- (3.425516,4.544603) -- (3.427506,4.542347) -- (3.429527,4.540125) -- (3.431581,4.537938) -- (3.433667,4.535786) -- (3.435786,4.533667) -- (3.437938,4.531581) -- (3.440125,4.529527) -- (3.442347,4.527506) -- (3.444603,4.525516) -- (3.446896,4.523557) -- (3.449225,4.521629) -- (3.451590,4.519731) -- (3.453994,4.517862) -- (3.456435,4.516023) -- (3.458915,4.514212) -- (3.461434,4.512430) -- (3.463994,4.510675) -- (3.466594,4.508948) -- (3.469235,4.507247) -- (3.471918,4.505574) -- (3.474643,4.503926) -- (3.477412,4.502304) -- (3.480225,4.500708) -- (3.483082,4.499136) -- (3.485984,4.497589) -- (3.488933,4.496066) -- (3.491928,4.494567) -- (3.494971,4.493091) -- (3.498062,4.491638) -- (3.501202,4.490208) -- (3.504392,4.488800) -- (3.507632,4.487414) -- (3.510924,4.486050) -- (3.514268,4.484707) -- (3.517664,4.483385) -- (3.521115,4.482084) -- (3.524621,4.480803) -- (3.528182,4.479542) -- (3.531799,4.478301) -- (3.535474,4.477079) -- (3.539207,4.475876) -- (3.542999,4.474692) -- (3.546852,4.473526) -- (3.550765,4.472378) -- (3.554741,4.471249) -- (3.558779,4.470137) -- (3.562882,4.469042) -- (3.567050,4.467965) -- (3.571283,4.466904) -- (3.571283,4.333096) -- (3.567050,4.332035) -- (3.562882,4.330958) -- (3.558779,4.329863) -- (3.554741,4.328751) -- (3.550765,4.327622) -- (3.546852,4.326474) -- (3.542999,4.325308) -- (3.539207,4.324124) -- (3.535474,4.322921) -- (3.531799,4.321699) -- (3.528182,4.320458) -- (3.524621,4.319197) -- (3.521115,4.317916) -- (3.517664,4.316615) -- (3.514268,4.315293) -- (3.510924,4.313950) -- (3.507632,4.312586) -- (3.504392,4.311200) -- (3.501202,4.309792) -- (3.498062,4.308362) -- (3.494971,4.306909) -- (3.491928,4.305433) -- (3.488933,4.303934) -- (3.485984,4.302411) -- (3.483082,4.300864) -- (3.480225,4.299292) -- (3.477412,4.297696) -- (3.474643,4.296074) -- (3.471918,4.294426) -- (3.469235,4.292753) -- (3.466594,4.291052) -- (3.463994,4.289325) -- (3.461434,4.287570) -- (3.458915,4.285788) -- (3.456435,4.283977) -- (3.453994,4.282138) -- (3.451590,4.280269) -- (3.449225,4.278371) -- (3.446896,4.276443) -- (3.444603,4.274484) -- (3.442347,4.272494) -- (3.440125,4.270473) -- (3.437938,4.268419) -- (3.435786,4.266333) -- (3.433667,4.264214) -- (3.431581,4.262062) -- (3.429527,4.259875) -- (3.427506,4.257653) -- (3.425516,4.255397) -- (3.423557,4.253104) -- (3.421629,4.250775) -- (3.419731,4.248410) -- (3.417862,4.246006) -- (3.416023,4.243565) -- (3.414212,4.241085) -- (3.412430,4.238566) -- (3.410675,4.236006) -- (3.408948,4.233406) -- (3.407247,4.230765) -- (3.405574,4.228082) -- (3.403926,4.225357) -- (3.402304,4.222588) -- (3.400708,4.219775) -- (3.399136,4.216918) -- (3.397589,4.214016) -- (3.396066,4.211067) -- (3.394567,4.208072) -- (3.393091,4.205029) -- (3.391638,4.201938) -- (3.390208,4.198798) -- (3.388800,4.195608) -- (3.387414,4.192368) -- (3.386050,4.189076) -- (3.384707,4.185732) -- (3.383385,4.182336) -- (3.382084,4.178885) -- (3.380803,4.175379) -- (3.379542,4.171818) -- (3.378301,4.168201) -- (3.377079,4.164526) -- (3.375876,4.160793) -- (3.374692,4.157001) -- (3.373526,4.153148) -- (3.372378,4.149235) -- (3.371249,4.145259) -- (3.370137,4.141221) -- (3.369042,4.137118) -- (3.367965,4.132950) -- (3.366904,4.128717) -- (3.300000,4.128717) -- (3.233096,4.128717) -- (3.232035,4.132950) -- (3.230958,4.137118) -- (3.229863,4.141221) -- (3.228751,4.145259) -- (3.227622,4.149235) -- (3.226474,4.153148) -- (3.225308,4.157001) -- (3.224124,4.160793) -- (3.222921,4.164526) -- (3.221699,4.168201) -- (3.220458,4.171818) -- (3.219197,4.175379) -- (3.217916,4.178885) -- (3.216615,4.182336) -- (3.215293,4.185732) -- (3.213950,4.189076) -- (3.212586,4.192368) -- (3.211200,4.195608) -- (3.209792,4.198798) -- (3.208362,4.201938) -- (3.206909,4.205029) -- (3.205433,4.208072) -- (3.203934,4.211067) -- (3.202411,4.214016) -- (3.200864,4.216918) -- (3.199292,4.219775) -- (3.197696,4.222588) -- (3.196074,4.225357) -- (3.194426,4.228082) -- (3.192753,4.230765) -- (3.191052,4.233406) -- (3.189325,4.236006) -- (3.187570,4.238566) -- (3.185788,4.241085) -- (3.183977,4.243565) -- (3.182138,4.246006) -- (3.180269,4.248410) -- (3.178371,4.250775) -- (3.176443,4.253104) -- (3.174484,4.255397) -- (3.172494,4.257653) -- (3.170473,4.259875) -- (3.168419,4.262062) -- (3.166333,4.264214) -- (3.164214,4.266333) -- (3.162062,4.268419) -- (3.159875,4.270473) -- (3.157653,4.272494) -- (3.155397,4.274484) -- (3.153104,4.276443) -- (3.150775,4.278371) -- (3.148410,4.280269) -- (3.146006,4.282138) -- (3.143565,4.283977) -- (3.141085,4.285788) -- (3.138566,4.287570) -- (3.136006,4.289325) -- (3.133406,4.291052) -- (3.130765,4.292753) -- (3.128082,4.294426) -- (3.125357,4.296074) -- (3.122588,4.297696) -- (3.119775,4.299292) -- (3.116918,4.300864) -- (3.114016,4.302411) -- (3.111067,4.303934) -- (3.108072,4.305433) -- (3.105029,4.306909) -- (3.101938,4.308362) -- (3.098798,4.309792) -- (3.095608,4.311200) -- (3.092368,4.312586) -- (3.089076,4.313950) -- (3.085732,4.315293) -- (3.082336,4.316615) -- (3.078885,4.317916) -- (3.075379,4.319197) -- (3.071818,4.320458) -- (3.068201,4.321699) -- (3.064526,4.322921) -- (3.060793,4.324124) -- (3.057001,4.325308) -- (3.053148,4.326474) -- (3.049235,4.327622) -- (3.045259,4.328751) -- (3.041221,4.329863) -- (3.037118,4.330958) -- (3.032950,4.332035) -- (3.028717,4.333096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (4.128717,1.166904) -- (4.132950,1.167965) -- (4.137118,1.169042) -- (4.141221,1.170137) -- (4.145259,1.171249) -- (4.149235,1.172378) -- (4.153148,1.173526) -- (4.157001,1.174692) -- (4.160793,1.175876) -- (4.164526,1.177079) -- (4.168201,1.178301) -- (4.171818,1.179542) -- (4.175379,1.180803) -- (4.178885,1.182084) -- (4.182336,1.183385) -- (4.185732,1.184707) -- (4.189076,1.186050) -- (4.192368,1.187414) -- (4.195608,1.188800) -- (4.198798,1.190208) -- (4.201938,1.191638) -- (4.205029,1.193091) -- (4.208072,1.194567) -- (4.211067,1.196066) -- (4.214016,1.197589) -- (4.216918,1.199136) -- (4.219775,1.200708) -- (4.222588,1.202304) -- (4.225357,1.203926) -- (4.228082,1.205574) -- (4.230765,1.207247) -- (4.233406,1.208948) -- (4.236006,1.210675) -- (4.238566,1.212430) -- (4.241085,1.214212) -- (4.243565,1.216023) -- (4.246006,1.217862) -- (4.248410,1.219731) -- (4.250775,1.221629) -- (4.253104,1.223557) -- (4.255397,1.225516) -- (4.257653,1.227506) -- (4.259875,1.229527) -- (4.262062,1.231581) -- (4.264214,1.233667) -- (4.266333,1.235786) -- (4.268419,1.237938) -- (4.270473,1.240125) -- (4.272494,1.242347) -- (4.274484,1.244603) -- (4.276443,1.246896) -- (4.278371,1.249225) -- (4.280269,1.251590) -- (4.282138,1.253994) -- (4.283977,1.256435) -- (4.285788,1.258915) -- (4.287570,1.261434) -- (4.289325,1.263994) -- (4.291052,1.266594) -- (4.292753,1.269235) -- (4.294426,1.271918) -- (4.296074,1.274643) -- (4.297696,1.277412) -- (4.299292,1.280225) -- (4.300864,1.283082) -- (4.302411,1.285984) -- (4.303934,1.288933) -- (4.305433,1.291928) -- (4.306909,1.294971) -- (4.308362,1.298062) -- (4.309792,1.301202) -- (4.311200,1.304392) -- (4.312586,1.307632) -- (4.313950,1.310924) -- (4.315293,1.314268) -- (4.316615,1.317664) -- (4.317916,1.321115) -- (4.319197,1.324621) -- (4.320458,1.328182) -- (4.321699,1.331799) -- (4.322921,1.335474) -- (4.324124,1.339207) -- (4.325308,1.342999) -- (4.326474,1.346852) -- (4.327622,1.350765) -- (4.328751,1.354741) -- (4.329863,1.358779) -- (4.330958,1.362882) -- (4.332035,1.367050) -- (4.333096,1.371283) -- (4.400000,1.371283) -- (4.466904,1.371283) -- (4.467965,1.367050) -- (4.469042,1.362882) -- (4.470137,1.358779) -- (4.471249,1.354741) -- (4.472378,1.350765) -- (4.473526,1.346852) -- (4.474692,1.342999) -- (4.475876,1.339207) -- (4.477079,1.335474) -- (4.478301,1.331799) -- (4.479542,1.328182) -- (4.480803,1.324621) -- (4.482084,1.321115) -- (4.483385,1.317664) -- (4.484707,1.314268) -- (4.486050,1.310924) -- (4.487414,1.307632) -- (4.488800,1.304392) -- (4.490208,1.301202) -- (4.491638,1.298062) -- (4.493091,1.294971) -- (4.494567,1.291928) -- (4.496066,1.288933) -- (4.497589,1.285984) -- (4.499136,1.283082) -- (4.500708,1.280225) -- (4.502304,1.277412) -- (4.503926,1.274643) -- (4.505574,1.271918) -- (4.507247,1.269235) -- (4.508948,1.266594) -- (4.510675,1.263994) -- (4.512430,1.261434) -- (4.514212,1.258915) -- (4.516023,1.256435) -- (4.517862,1.253994) -- (4.519731,1.251590) -- (4.521629,1.249225) -- (4.523557,1.246896) -- (4.525516,1.244603) -- (4.527506,1.242347) -- (4.529527,1.240125) -- (4.531581,1.237938) -- (4.533667,1.235786) -- (4.535786,1.233667) -- (4.537938,1.231581) -- (4.540125,1.229527) -- (4.542347,1.227506) -- (4.544603,1.225516) -- (4.546896,1.223557) -- (4.549225,1.221629) -- (4.551590,1.219731) -- (4.553994,1.217862) -- (4.556435,1.216023) -- (4.558915,1.214212) -- (4.561434,1.212430) -- (4.563994,1.210675) -- (4.566594,1.208948) -- (4.569235,1.207247) -- (4.571918,1.205574) -- (4.574643,1.203926) -- (4.577412,1.202304) -- (4.580225,1.200708) -- (4.583082,1.199136) -- (4.585984,1.197589) -- (4.588933,1.196066) -- (4.591928,1.194567) -- (4.594971,1.193091) -- (4.598062,1.191638) -- (4.601202,1.190208) -- (4.604392,1.188800) -- (4.607632,1.187414) -- (4.610924,1.186050) -- (4.614268,1.184707) -- (4.617664,1.183385) -- (4.621115,1.182084) -- (4.624621,1.180803) -- (4.628182,1.179542) -- (4.631799,1.178301) -- (4.635474,1.177079) -- (4.639207,1.175876) -- (4.642999,1.174692) -- (4.646852,1.173526) -- (4.650765,1.172378) -- (4.654741,1.171249) -- (4.658779,1.170137) -- (4.662882,1.169042) -- (4.667050,1.167965) -- (4.671283,1.166904) -- (4.671283,1.033096) -- (4.667050,1.032035) -- (4.662882,1.030958) -- (4.658779,1.029863) -- (4.654741,1.028751) -- (4.650765,1.027622) -- (4.646852,1.026474) -- (4.642999,1.025308) -- (4.639207,1.024124) -- (4.635474,1.022921) -- (4.631799,1.021699) -- (4.628182,1.020458) -- (4.624621,1.019197) -- (4.621115,1.017916) -- (4.617664,1.016615) -- (4.614268,1.015293) -- (4.610924,1.013950) -- (4.607632,1.012586) -- (4.604392,1.011200) -- (4.601202,1.009792) -- (4.598062,1.008362) -- (4.594971,1.006909) -- (4.591928,1.005433) -- (4.588933,1.003934) -- (4.585984,1.002411) -- (4.583082,1.000864) -- (4.580225,0.999292) -- (4.577412,0.997696) -- (4.574643,0.996074) -- (4.571918,0.994426) -- (4.569235,0.992753) -- (4.566594,0.991052) -- (4.563994,0.989325) -- (4.561434,0.987570) -- (4.558915,0.985788) -- (4.556435,0.983977) -- (4.553994,0.982138) -- (4.551590,0.980269) -- (4.549225,0.978371) -- (4.546896,0.976443) -- (4.544603,0.974484) -- (4.542347,0.972494) -- (4.540125,0.970473) -- (4.537938,0.968419) -- (4.535786,0.966333) -- (4.533667,0.964214) -- (4.531581,0.962062) -- (4.529527,0.959875) -- (4.527506,0.957653) -- (4.525516,0.955397) -- (4.523557,0.953104) -- (4.521629,0.950775) -- (4.519731,0.948410) -- (4.517862,0.946006) -- (4.516023,0.943565) -- (4.514212,0.941085) -- (4.512430,0.938566) -- (4.510675,0.936006) -- (4.508948,0.933406) -- (4.507247,0.930765) -- (4.505574,0.928082) -- (4.503926,0.925357) -- (4.502304,0.922588) -- (4.500708,0.919775) -- (4.499136,0.916918) -- (4.497589,0.914016) -- (4.496066,0.911067) -- (4.494567,0.908072) -- (4.493091,0.905029) -- (4.491638,0.901938) -- (4.490208,0.898798) -- (4.488800,0.895608) -- (4.487414,0.892368) -- (4.486050,0.889076) -- (4.484707,0.885732) -- (4.483385,0.882336) -- (4.482084,0.878885) -- (4.480803,0.875379) -- (4.479542,0.871818) -- (4.478301,0.868201) -- (4.477079,0.864526) -- (4.475876,0.860793) -- (4.474692,0.857001) -- (4.473526,0.853148) -- (4.472378,0.849235) -- (4.471249,0.845259) -- (4.470137,0.841221) -- (4.469042,0.837118) -- (4.467965,0.832950) -- (4.466904,0.828717) -- (4.400000,0.828717) -- (4.333096,0.828717) -- (4.332035,0.832950) -- (4.330958,0.837118) -- (4.329863,0.841221) -- (4.328751,0.845259) -- (4.327622,0.849235) -- (4.326474,0.853148) -- (4.325308,0.857001) -- (4.324124,0.860793) -- (4.322921,0.864526) -- (4.321699,0.868201) -- (4.320458,0.871818) -- (4.319197,0.875379) -- (4.317916,0.878885) -- (4.316615,0.882336) -- (4.315293,0.885732) -- (4.313950,0.889076) -- (4.312586,0.892368) -- (4.311200,0.895608) -- (4.309792,0.898798) -- (4.308362,0.901938) -- (4.306909,0.905029) -- (4.305433,0.908072) -- (4.303934,0.911067) -- (4.302411,0.914016) -- (4.300864,0.916918) -- (4.299292,0.919775) -- (4.297696,0.922588) -- (4.296074,0.925357) -- (4.294426,0.928082) -- (4.292753,0.930765) -- (4.291052,0.933406) -- (4.289325,0.936006) -- (4.287570,0.938566) -- (4.285788,0.941085) -- (4.283977,0.943565) -- (4.282138,0.946006) -- (4.280269,0.948410) -- (4.278371,0.950775) -- (4.276443,0.953104) -- (4.274484,0.955397) -- (4.272494,0.957653) -- (4.270473,0.959875) -- (4.268419,0.962062) -- (4.266333,0.964214) -- (4.264214,0.966333) -- (4.262062,0.968419) -- (4.259875,0.970473) -- (4.257653,0.972494) -- (4.255397,0.974484) -- (4.253104,0.976443) -- (4.250775,0.978371) -- (4.248410,0.980269) -- (4.246006,0.982138) -- (4.243565,0.983977) -- (4.241085,0.985788) -- (4.238566,0.987570) -- (4.236006,0.989325) -- (4.233406,0.991052) -- (4.230765,0.992753) -- (4.228082,0.994426) -- (4.225357,0.996074) -- (4.222588,0.997696) -- (4.219775,0.999292) -- (4.216918,1.000864) -- (4.214016,1.002411) -- (4.211067,1.003934) -- (4.208072,1.005433) -- (4.205029,1.006909) -- (4.201938,1.008362) -- (4.198798,1.009792) -- (4.195608,1.011200) -- (4.192368,1.012586) -- (4.189076,1.013950) -- (4.185732,1.015293) -- (4.182336,1.016615) -- (4.178885,1.017916) -- (4.175379,1.019197) -- (4.171818,1.020458) -- (4.168201,1.021699) -- (4.164526,1.022921) -- (4.160793,1.024124) -- (4.157001,1.025308) -- (4.153148,1.026474) -- (4.149235,1.027622) -- (4.145259,1.028751) -- (4.141221,1.029863) -- (4.137118,1.030958) -- (4.132950,1.032035) -- (4.128717,1.033096) -- cycle;
\path[fill=regionblue,fill opacity=.3,draw=regionblue,draw opacity=.3,line width=.5pt] (4.128717,3.366904) -- (4.132950,3.367965) -- (4.137118,3.369042) -- (4.141221,3.370137) -- (4.145259,3.371249) -- (4.149235,3.372378) -- (4.153148,3.373526) -- (4.157001,3.374692) -- (4.160793,3.375876) -- (4.164526,3.377079) -- (4.168201,3.378301) -- (4.171818,3.379542) -- (4.175379,3.380803) -- (4.178885,3.382084) -- (4.182336,3.383385) -- (4.185732,3.384707) -- (4.189076,3.386050) -- (4.192368,3.387414) -- (4.195608,3.388800) -- (4.198798,3.390208) -- (4.201938,3.391638) -- (4.205029,3.393091) -- (4.208072,3.394567) -- (4.211067,3.396066) -- (4.214016,3.397589) -- (4.216918,3.399136) -- (4.219775,3.400708) -- (4.222588,3.402304) -- (4.225357,3.403926) -- (4.228082,3.405574) -- (4.230765,3.407247) -- (4.233406,3.408948) -- (4.236006,3.410675) -- (4.238566,3.412430) -- (4.241085,3.414212) -- (4.243565,3.416023) -- (4.246006,3.417862) -- (4.248410,3.419731) -- (4.250775,3.421629) -- (4.253104,3.423557) -- (4.255397,3.425516) -- (4.257653,3.427506) -- (4.259875,3.429527) -- (4.262062,3.431581) -- (4.264214,3.433667) -- (4.266333,3.435786) -- (4.268419,3.437938) -- (4.270473,3.440125) -- (4.272494,3.442347) -- (4.274484,3.444603) -- (4.276443,3.446896) -- (4.278371,3.449225) -- (4.280269,3.451590) -- (4.282138,3.453994) -- (4.283977,3.456435) -- (4.285788,3.458915) -- (4.287570,3.461434) -- (4.289325,3.463994) -- (4.291052,3.466594) -- (4.292753,3.469235) -- (4.294426,3.471918) -- (4.296074,3.474643) -- (4.297696,3.477412) -- (4.299292,3.480225) -- (4.300864,3.483082) -- (4.302411,3.485984) -- (4.303934,3.488933) -- (4.305433,3.491928) -- (4.306909,3.494971) -- (4.308362,3.498062) -- (4.309792,3.501202) -- (4.311200,3.504392) -- (4.312586,3.507632) -- (4.313950,3.510924) -- (4.315293,3.514268) -- (4.316615,3.517664) -- (4.317916,3.521115) -- (4.319197,3.524621) -- (4.320458,3.528182) -- (4.321699,3.531799) -- (4.322921,3.535474) -- (4.324124,3.539207) -- (4.325308,3.542999) -- (4.326474,3.546852) -- (4.327622,3.550765) -- (4.328751,3.554741) -- (4.329863,3.558779) -- (4.330958,3.562882) -- (4.332035,3.567050) -- (4.333096,3.571283) -- (4.400000,3.571283) -- (4.466904,3.571283) -- (4.467965,3.567050) -- (4.469042,3.562882) -- (4.470137,3.558779) -- (4.471249,3.554741) -- (4.472378,3.550765) -- (4.473526,3.546852) -- (4.474692,3.542999) -- (4.475876,3.539207) -- (4.477079,3.535474) -- (4.478301,3.531799) -- (4.479542,3.528182) -- (4.480803,3.524621) -- (4.482084,3.521115) -- (4.483385,3.517664) -- (4.484707,3.514268) -- (4.486050,3.510924) -- (4.487414,3.507632) -- (4.488800,3.504392) -- (4.490208,3.501202) -- (4.491638,3.498062) -- (4.493091,3.494971) -- (4.494567,3.491928) -- (4.496066,3.488933) -- (4.497589,3.485984) -- (4.499136,3.483082) -- (4.500708,3.480225) -- (4.502304,3.477412) -- (4.503926,3.474643) -- (4.505574,3.471918) -- (4.507247,3.469235) -- (4.508948,3.466594) -- (4.510675,3.463994) -- (4.512430,3.461434) -- (4.514212,3.458915) -- (4.516023,3.456435) -- (4.517862,3.453994) -- (4.519731,3.451590) -- (4.521629,3.449225) -- (4.523557,3.446896) -- (4.525516,3.444603) -- (4.527506,3.442347) -- (4.529527,3.440125) -- (4.531581,3.437938) -- (4.533667,3.435786) -- (4.535786,3.433667) -- (4.537938,3.431581) -- (4.540125,3.429527) -- (4.542347,3.427506) -- (4.544603,3.425516) -- (4.546896,3.423557) -- (4.549225,3.421629) -- (4.551590,3.419731) -- (4.553994,3.417862) -- (4.556435,3.416023) -- (4.558915,3.414212) -- (4.561434,3.412430) -- (4.563994,3.410675) -- (4.566594,3.408948) -- (4.569235,3.407247) -- (4.571918,3.405574) -- (4.574643,3.403926) -- (4.577412,3.402304) -- (4.580225,3.400708) -- (4.583082,3.399136) -- (4.585984,3.397589) -- (4.588933,3.396066) -- (4.591928,3.394567) -- (4.594971,3.393091) -- (4.598062,3.391638) -- (4.601202,3.390208) -- (4.604392,3.388800) -- (4.607632,3.387414) -- (4.610924,3.386050) -- (4.614268,3.384707) -- (4.617664,3.383385) -- (4.621115,3.382084) -- (4.624621,3.380803) -- (4.628182,3.379542) -- (4.631799,3.378301) -- (4.635474,3.377079) -- (4.639207,3.375876) -- (4.642999,3.374692) -- (4.646852,3.373526) -- (4.650765,3.372378) -- (4.654741,3.371249) -- (4.658779,3.370137) -- (4.662882,3.369042) -- (4.667050,3.367965) -- (4.671283,3.366904) -- (4.671283,3.233096) -- (4.667050,3.232035) -- (4.662882,3.230958) -- (4.658779,3.229863) -- (4.654741,3.228751) -- (4.650765,3.227622) -- (4.646852,3.226474) -- (4.642999,3.225308) -- (4.639207,3.224124) -- (4.635474,3.222921) -- (4.631799,3.221699) -- (4.628182,3.220458) -- (4.624621,3.219197) -- (4.621115,3.217916) -- (4.617664,3.216615) -- (4.614268,3.215293) -- (4.610924,3.213950) -- (4.607632,3.212586) -- (4.604392,3.211200) -- (4.601202,3.209792) -- (4.598062,3.208362) -- (4.594971,3.206909) -- (4.591928,3.205433) -- (4.588933,3.203934) -- (4.585984,3.202411) -- (4.583082,3.200864) -- (4.580225,3.199292) -- (4.577412,3.197696) -- (4.574643,3.196074) -- (4.571918,3.194426) -- (4.569235,3.192753) -- (4.566594,3.191052) -- (4.563994,3.189325) -- (4.561434,3.187570) -- (4.558915,3.185788) -- (4.556435,3.183977) -- (4.553994,3.182138) -- (4.551590,3.180269) -- (4.549225,3.178371) -- (4.546896,3.176443) -- (4.544603,3.174484) -- (4.542347,3.172494) -- (4.540125,3.170473) -- (4.537938,3.168419) -- (4.535786,3.166333) -- (4.533667,3.164214) -- (4.531581,3.162062) -- (4.529527,3.159875) -- (4.527506,3.157653) -- (4.525516,3.155397) -- (4.523557,3.153104) -- (4.521629,3.150775) -- (4.519731,3.148410) -- (4.517862,3.146006) -- (4.516023,3.143565) -- (4.514212,3.141085) -- (4.512430,3.138566) -- (4.510675,3.136006) -- (4.508948,3.133406) -- (4.507247,3.130765) -- (4.505574,3.128082) -- (4.503926,3.125357) -- (4.502304,3.122588) -- (4.500708,3.119775) -- (4.499136,3.116918) -- (4.497589,3.114016) -- (4.496066,3.111067) -- (4.494567,3.108072) -- (4.493091,3.105029) -- (4.491638,3.101938) -- (4.490208,3.098798) -- (4.488800,3.095608) -- (4.487414,3.092368) -- (4.486050,3.089076) -- (4.484707,3.085732) -- (4.483385,3.082336) -- (4.482084,3.078885) -- (4.480803,3.075379) -- (4.479542,3.071818) -- (4.478301,3.068201) -- (4.477079,3.064526) -- (4.475876,3.060793) -- (4.474692,3.057001) -- (4.473526,3.053148) -- (4.472378,3.049235) -- (4.471249,3.045259) -- (4.470137,3.041221) -- (4.469042,3.037118) -- (4.467965,3.032950) -- (4.466904,3.028717) -- (4.400000,3.028717) -- (4.333096,3.028717) -- (4.332035,3.032950) -- (4.330958,3.037118) -- (4.329863,3.041221) -- (4.328751,3.045259) -- (4.327622,3.049235) -- (4.326474,3.053148) -- (4.325308,3.057001) -- (4.324124,3.060793) -- (4.322921,3.064526) -- (4.321699,3.068201) -- (4.320458,3.071818) -- (4.319197,3.075379) -- (4.317916,3.078885) -- (4.316615,3.082336) -- (4.315293,3.085732) -- (4.313950,3.089076) -- (4.312586,3.092368) -- (4.311200,3.095608) -- (4.309792,3.098798) -- (4.308362,3.101938) -- (4.306909,3.105029) -- (4.305433,3.108072) -- (4.303934,3.111067) -- (4.302411,3.114016) -- (4.300864,3.116918) -- (4.299292,3.119775) -- (4.297696,3.122588) -- (4.296074,3.125357) -- (4.294426,3.128082) -- (4.292753,3.130765) -- (4.291052,3.133406) -- (4.289325,3.136006) -- (4.287570,3.138566) -- (4.285788,3.141085) -- (4.283977,3.143565) -- (4.282138,3.146006) -- (4.280269,3.148410) -- (4.278371,3.150775) -- (4.276443,3.153104) -- (4.274484,3.155397) -- (4.272494,3.157653) -- (4.270473,3.159875) -- (4.268419,3.162062) -- (4.266333,3.164214) -- (4.264214,3.166333) -- (4.262062,3.168419) -- (4.259875,3.170473) -- (4.257653,3.172494) -- (4.255397,3.174484) -- (4.253104,3.176443) -- (4.250775,3.178371) -- (4.248410,3.180269) -- (4.246006,3.182138) -- (4.243565,3.183977) -- (4.241085,3.185788) -- (4.238566,3.187570) -- (4.236006,3.189325) -- (4.233406,3.191052) -- (4.230765,3.192753) -- (4.228082,3.194426) -- (4.225357,3.196074) -- (4.222588,3.197696) -- (4.219775,3.199292) -- (4.216918,3.200864) -- (4.214016,3.202411) -- (4.211067,3.203934) -- (4.208072,3.205433) -- (4.205029,3.206909) -- (4.201938,3.208362) -- (4.198798,3.209792) -- (4.195608,3.211200) -- (4.192368,3.212586) -- (4.189076,3.213950) -- (4.185732,3.215293) -- (4.182336,3.216615) -- (4.178885,3.217916) -- (4.175379,3.219197) -- (4.171818,3.220458) -- (4.168201,3.221699) -- (4.164526,3.222921) -- (4.160793,3.224124) -- (4.157001,3.225308) -- (4.153148,3.226474) -- (4.149235,3.227622) -- (4.145259,3.228751) -- (4.141221,3.229863) -- (4.137118,3.230958) -- (4.132950,3.232035) -- (4.128717,3.233096) -- cycle;
\end{scope}
\draw (0,0) rectangle (4.4,4.4);
\draw (0.0,0)--(0.0,-.06);\draw (0,0.0)--(-.06,0.0);
\node[font=\scriptsize] at (0.0,-0.25) {$0$};
\node[font=\scriptsize] at (-0.27,0.0) {$0$};
\draw (1.1,0)--(1.1,-.06);\draw (0,1.1)--(-.06,1.1);
\node[font=\scriptsize] at (1.1,-0.25) {$\frac14$};
\node[font=\scriptsize] at (-0.27,1.1) {$\frac14$};
\draw (2.2,0)--(2.2,-.06);\draw (0,2.2)--(-.06,2.2);
\node[font=\scriptsize] at (2.2,-0.25) {$\frac12$};
\node[font=\scriptsize] at (-0.27,2.2) {$\frac12$};
\draw (3.3000000000000003,0)--(3.3000000000000003,-.06);\draw (0,3.3000000000000003)--(-.06,3.3000000000000003);
\node[font=\scriptsize] at (3.3000000000000003,-0.25) {$\frac34$};
\node[font=\scriptsize] at (-0.27,3.3000000000000003) {$\frac34$};
\draw (4.4,0)--(4.4,-.06);\draw (0,4.4)--(-.06,4.4);
\node[font=\scriptsize] at (4.4,-0.25) {$1$};
\node[font=\scriptsize] at (-0.27,4.4) {$1$};
\node[] at (2.2,-0.62) {$\alpha$};
\node[] at (-0.62,2.2) {$\beta$};
% \node[font=\Large] at (2.2,4.85) {$A_q^*$};
% \node[font=\scriptsize] at (2.2,-1.04) {Primitive centres; symmetric truncation};
% \node[text=regionblue,font=\scriptsize] at (2.2,-1.39) {The sets for which we show QIA here};
%\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\definecolor{regionblue}{HTML}{2876A5}
\definecolor{regionorange}{HTML}{D78229}
\definecolor{regionteal}{HTML}{20877B}
\definecolor{regionpurple}{HTML}{75418E}
%\node[font=\Large] at (8,16.0) {The contribution of the error terms};
%\node[] at (8,15.45) {The purple area is the overlap weight at the indicated translation.};
% \fill[regionblue,opacity=.5] (1.9,14.83) rectangle (2.3,15.03);
% \node[anchor=west] at (2.5,14.93) {fixed region};
% \fill[regionorange,opacity=.5] (5.9,14.83) rectangle (6.3,15.03);
% \node[anchor=west] at (6.5,14.93) {translated region};
% \fill[regionpurple,opacity=.5] (10.4,14.83) rectangle (10.8,15.03);
%\node[anchor=west] at (11.0,14.93) {intersection};
%\node[anchor=west,font=\large,text=regionblue] at (0,13.8) {Untruncated};
%\node[anchor=east] at (15.5,13.8) {$\widehat w(t,0)=\lambda(\overline H_r\cap(\overline H_r+(t,0)))$};
%\node[] at (2.25,13.350000000000001) {$t=0.015$};
\begin{scope}
\clip (0.0,10.0) rectangle (4.5,13.0);
\path[fill=regionblue,fill opacity=.3,draw=none] (-1.556250,11.515000) -- (-1.330674,11.515960) -- (-1.118667,11.516982) -- (-0.919413,11.518068) -- (-0.732145,11.519225) -- (-0.556141,11.520455) -- (-0.390725,11.521765) -- (-0.235260,11.523158) -- (-0.089146,11.524640) -- (0.048179,11.526217) -- (0.177243,11.527895) -- (0.298543,11.529680) -- (0.412547,11.531580) -- (0.519693,11.533601) -- (0.620393,11.535752) -- (0.715036,11.538040) -- (0.803986,11.540475) -- (0.887586,11.543065) -- (0.966156,11.545821) -- (1.040001,11.548754) -- (1.109403,11.551875) -- (1.174630,11.555195) -- (1.235934,11.558727) -- (1.293550,11.562486) -- (1.347701,11.566485) -- (1.398593,11.570741) -- (1.446425,11.575268) -- (1.491379,11.580086) -- (1.533630,11.585212) -- (1.573338,11.590666) -- (1.610658,11.596469) -- (1.645733,11.602643) -- (1.678699,11.609212) -- (1.709681,11.616202) -- (1.738799,11.623640) -- (1.766166,11.631553) -- (1.791887,11.639973) -- (1.816061,11.648932) -- (1.838780,11.658464) -- (1.860133,11.668606) -- (1.880201,11.679398) -- (1.899062,11.690880) -- (1.916789,11.703097) -- (1.933449,11.716096) -- (1.949107,11.729927) -- (1.963823,11.744643) -- (1.977654,11.760301) -- (1.990653,11.776961) -- (2.002870,11.794688) -- (2.014352,11.813549) -- (2.025144,11.833617) -- (2.035286,11.854970) -- (2.044818,11.877689) -- (2.053777,11.901863) -- (2.062197,11.927584) -- (2.070110,11.954951) -- (2.077548,11.984069) -- (2.084538,12.015051) -- (2.091107,12.048017) -- (2.097281,12.083092) -- (2.103084,12.120412) -- (2.108538,12.160120) -- (2.113664,12.202371) -- (2.118482,12.247325) -- (2.123009,12.295157) -- (2.127265,12.346049) -- (2.131264,12.400200) -- (2.135023,12.457816) -- (2.138555,12.519120) -- (2.141875,12.584347) -- (2.144996,12.653749) -- (2.147929,12.727594) -- (2.150685,12.806164) -- (2.153275,12.889764) -- (2.155710,12.978714) -- (2.157998,13.073357) -- (2.160149,13.174057) -- (2.162170,13.281203) -- (2.164070,13.395207) -- (2.165855,13.516507) -- (2.167533,13.645571) -- (2.169110,13.782896) -- (2.170592,13.929010) -- (2.171985,14.084475) -- (2.173295,14.249891) -- (2.174525,14.425895) -- (2.175682,14.613163) -- (2.176768,14.812417) -- (2.177790,15.024424) -- (2.178750,15.250000) -- (2.193750,15.250000) -- (2.208750,15.250000) -- (2.209710,15.024424) -- (2.210732,14.812417) -- (2.211818,14.613163) -- (2.212975,14.425895) -- (2.214205,14.249891) -- (2.215515,14.084475) -- (2.216908,13.929010) -- (2.218390,13.782896) -- (2.219967,13.645571) -- (2.221645,13.516507) -- (2.223430,13.395207) -- (2.225330,13.281203) -- (2.227351,13.174057) -- (2.229502,13.073357) -- (2.231790,12.978714) -- (2.234225,12.889764) -- (2.236815,12.806164) -- (2.239571,12.727594) -- (2.242504,12.653749) -- (2.245625,12.584347) -- (2.248945,12.519120) -- (2.252477,12.457816) -- (2.256236,12.400200) -- (2.260235,12.346049) -- (2.264491,12.295157) -- (2.269018,12.247325) -- (2.273836,12.202371) -- (2.278962,12.160120) -- (2.284416,12.120412) -- (2.290219,12.083092) -- (2.296393,12.048017) -- (2.302962,12.015051) -- (2.309952,11.984069) -- (2.317390,11.954951) -- (2.325303,11.927584) -- (2.333723,11.901863) -- (2.342682,11.877689) -- (2.352214,11.854970) -- (2.362356,11.833617) -- (2.373148,11.813549) -- (2.384630,11.794688) -- (2.396847,11.776961) -- (2.409846,11.760301) -- (2.423677,11.744643) -- (2.438393,11.729927) -- (2.454051,11.716096) -- (2.470711,11.703097) -- (2.488438,11.690880) -- (2.507299,11.679398) -- (2.527367,11.668606) -- (2.548720,11.658464) -- (2.571439,11.648932) -- (2.595613,11.639973) -- (2.621334,11.631553) -- (2.648701,11.623640) -- (2.677819,11.616202) -- (2.708801,11.609212) -- (2.741767,11.602643) -- (2.776842,11.596469) -- (2.814162,11.590666) -- (2.853870,11.585212) -- (2.896121,11.580086) -- (2.941075,11.575268) -- (2.988907,11.570741) -- (3.039799,11.566485) -- (3.093950,11.562486) -- (3.151566,11.558727) -- (3.212870,11.555195) -- (3.278097,11.551875) -- (3.347499,11.548754) -- (3.421344,11.545821) -- (3.499914,11.543065) -- (3.583514,11.540475) -- (3.672464,11.538040) -- (3.767107,11.535752) -- (3.867807,11.533601) -- (3.974953,11.531580) -- (4.088957,11.529680) -- (4.210257,11.527895) -- (4.339321,11.526217) -- (4.476646,11.524640) -- (4.622760,11.523158) -- (4.778225,11.521765) -- (4.943641,11.520455) -- (5.119645,11.519225) -- (5.306913,11.518068) -- (5.506167,11.516982) -- (5.718174,11.515960) -- (5.943750,11.515000) -- (5.943750,11.485000) -- (5.718174,11.484040) -- (5.506167,11.483018) -- (5.306913,11.481932) -- (5.119645,11.480775) -- (4.943641,11.479545) -- (4.778225,11.478235) -- (4.622760,11.476842) -- (4.476646,11.475360) -- (4.339321,11.473783) -- (4.210257,11.472105) -- (4.088957,11.470320) -- (3.974953,11.468420) -- (3.867807,11.466399) -- (3.767107,11.464248) -- (3.672464,11.461960) -- (3.583514,11.459525) -- (3.499914,11.456935) -- (3.421344,11.454179) -- (3.347499,11.451246) -- (3.278097,11.448125) -- (3.212870,11.444805) -- (3.151566,11.441273) -- (3.093950,11.437514) -- (3.039799,11.433515) -- (2.988907,11.429259) -- (2.941075,11.424732) -- (2.896121,11.419914) -- (2.853870,11.414788) -- (2.814162,11.409334) -- (2.776842,11.403531) -- (2.741767,11.397357) -- (2.708801,11.390788) -- (2.677819,11.383798) -- (2.648701,11.376360) -- (2.621334,11.368447) -- (2.595613,11.360027) -- (2.571439,11.351068) -- (2.548720,11.341536) -- (2.527367,11.331394) -- (2.507299,11.320602) -- (2.488438,11.309120) -- (2.470711,11.296903) -- (2.454051,11.283904) -- (2.438393,11.270073) -- (2.423677,11.255357) -- (2.409846,11.239699) -- (2.396847,11.223039) -- (2.384630,11.205312) -- (2.373148,11.186451) -- (2.362356,11.166383) -- (2.352214,11.145030) -- (2.342682,11.122311) -- (2.333723,11.098137) -- (2.325303,11.072416) -- (2.317390,11.045049) -- (2.309952,11.015931) -- (2.302962,10.984949) -- (2.296393,10.951983) -- (2.290219,10.916908) -- (2.284416,10.879588) -- (2.278962,10.839880) -- (2.273836,10.797629) -- (2.269018,10.752675) -- (2.264491,10.704843) -- (2.260235,10.653951) -- (2.256236,10.599800) -- (2.252477,10.542184) -- (2.248945,10.480880) -- (2.245625,10.415653) -- (2.242504,10.346251) -- (2.239571,10.272406) -- (2.236815,10.193836) -- (2.234225,10.110236) -- (2.231790,10.021286) -- (2.229502,9.926643) -- (2.227351,9.825943) -- (2.225330,9.718797) -- (2.223430,9.604793) -- (2.221645,9.483493) -- (2.219967,9.354429) -- (2.218390,9.217104) -- (2.216908,9.070990) -- (2.215515,8.915525) -- (2.214205,8.750109) -- (2.212975,8.574105) -- (2.211818,8.386837) -- (2.210732,8.187583) -- (2.209710,7.975576) -- (2.208750,7.750000) -- (2.193750,7.750000) -- (2.178750,7.750000) -- (2.177790,7.975576) -- (2.176768,8.187583) -- (2.175682,8.386837) -- (2.174525,8.574105) -- (2.173295,8.750109) -- (2.171985,8.915525) -- (2.170592,9.070990) -- (2.169110,9.217104) -- (2.167533,9.354429) -- (2.165855,9.483493) -- (2.164070,9.604793) -- (2.162170,9.718797) -- (2.160149,9.825943) -- (2.157998,9.926643) -- (2.155710,10.021286) -- (2.153275,10.110236) -- (2.150685,10.193836) -- (2.147929,10.272406) -- (2.144996,10.346251) -- (2.141875,10.415653) -- (2.138555,10.480880) -- (2.135023,10.542184) -- (2.131264,10.599800) -- (2.127265,10.653951) -- (2.123009,10.704843) -- (2.118482,10.752675) -- (2.113664,10.797629) -- (2.108538,10.839880) -- (2.103084,10.879588) -- (2.097281,10.916908) -- (2.091107,10.951983) -- (2.084538,10.984949) -- (2.077548,11.015931) -- (2.070110,11.045049) -- (2.062197,11.072416) -- (2.053777,11.098137) -- (2.044818,11.122311) -- (2.035286,11.145030) -- (2.025144,11.166383) -- (2.014352,11.186451) -- (2.002870,11.205312) -- (1.990653,11.223039) -- (1.977654,11.239699) -- (1.963823,11.255357) -- (1.949107,11.270073) -- (1.933449,11.283904) -- (1.916789,11.296903) -- (1.899062,11.309120) -- (1.880201,11.320602) -- (1.860133,11.331394) -- (1.838780,11.341536) -- (1.816061,11.351068) -- (1.791887,11.360027) -- (1.766166,11.368447) -- (1.738799,11.376360) -- (1.709681,11.383798) -- (1.678699,11.390788) -- (1.645733,11.397357) -- (1.610658,11.403531) -- (1.573338,11.409334) -- (1.533630,11.414788) -- (1.491379,11.419914) -- (1.446425,11.424732) -- (1.398593,11.429259) -- (1.347701,11.433515) -- (1.293550,11.437514) -- (1.235934,11.441273) -- (1.174630,11.444805) -- (1.109403,11.448125) -- (1.040001,11.451246) -- (0.966156,11.454179) -- (0.887586,11.456935) -- (0.803986,11.459525) -- (0.715036,11.461960) -- (0.620393,11.464248) -- (0.519693,11.466399) -- (0.412547,11.468420) -- (0.298543,11.470320) -- (0.177243,11.472105) -- (0.048179,11.473783) -- (-0.089146,11.475360) -- (-0.235260,11.476842) -- (-0.390725,11.478235) -- (-0.556141,11.479545) -- (-0.732145,11.480775) -- (-0.919413,11.481932) -- (-1.118667,11.483018) -- (-1.330674,11.484040) -- (-1.556250,11.485000) -- cycle;
\path[fill=regionorange,fill opacity=.3,draw=none] (-1.443750,11.515000) -- (-1.218174,11.515960) -- (-1.006167,11.516982) -- (-0.806913,11.518068) -- (-0.619645,11.519225) -- (-0.443641,11.520455) -- (-0.278225,11.521765) -- (-0.122760,11.523158) -- (0.023354,11.524640) -- (0.160679,11.526217) -- (0.289743,11.527895) -- (0.411043,11.529680) -- (0.525047,11.531580) -- (0.632193,11.533601) -- (0.732893,11.535752) -- (0.827536,11.538040) -- (0.916486,11.540475) -- (1.000086,11.543065) -- (1.078656,11.545821) -- (1.152501,11.548754) -- (1.221903,11.551875) -- (1.287130,11.555195) -- (1.348434,11.558727) -- (1.406050,11.562486) -- (1.460201,11.566485) -- (1.511093,11.570741) -- (1.558925,11.575268) -- (1.603879,11.580086) -- (1.646130,11.585212) -- (1.685838,11.590666) -- (1.723158,11.596469) -- (1.758233,11.602643) -- (1.791199,11.609212) -- (1.822181,11.616202) -- (1.851299,11.623640) -- (1.878666,11.631553) -- (1.904387,11.639973) -- (1.928561,11.648932) -- (1.951280,11.658464) -- (1.972633,11.668606) -- (1.992701,11.679398) -- (2.011562,11.690880) -- (2.029289,11.703097) -- (2.045949,11.716096) -- (2.061607,11.729927) -- (2.076323,11.744643) -- (2.090154,11.760301) -- (2.103153,11.776961) -- (2.115370,11.794688) -- (2.126852,11.813549) -- (2.137644,11.833617) -- (2.147786,11.854970) -- (2.157318,11.877689) -- (2.166277,11.901863) -- (2.174697,11.927584) -- (2.182610,11.954951) -- (2.190048,11.984069) -- (2.197038,12.015051) -- (2.203607,12.048017) -- (2.209781,12.083092) -- (2.215584,12.120412) -- (2.221038,12.160120) -- (2.226164,12.202371) -- (2.230982,12.247325) -- (2.235509,12.295157) -- (2.239765,12.346049) -- (2.243764,12.400200) -- (2.247523,12.457816) -- (2.251055,12.519120) -- (2.254375,12.584347) -- (2.257496,12.653749) -- (2.260429,12.727594) -- (2.263185,12.806164) -- (2.265775,12.889764) -- (2.268210,12.978714) -- (2.270498,13.073357) -- (2.272649,13.174057) -- (2.274670,13.281203) -- (2.276570,13.395207) -- (2.278355,13.516507) -- (2.280033,13.645571) -- (2.281610,13.782896) -- (2.283092,13.929010) -- (2.284485,14.084475) -- (2.285795,14.249891) -- (2.287025,14.425895) -- (2.288182,14.613163) -- (2.289268,14.812417) -- (2.290290,15.024424) -- (2.291250,15.250000) -- (2.306250,15.250000) -- (2.321250,15.250000) -- (2.322210,15.024424) -- (2.323232,14.812417) -- (2.324318,14.613163) -- (2.325475,14.425895) -- (2.326705,14.249891) -- (2.328015,14.084475) -- (2.329408,13.929010) -- (2.330890,13.782896) -- (2.332467,13.645571) -- (2.334145,13.516507) -- (2.335930,13.395207) -- (2.337830,13.281203) -- (2.339851,13.174057) -- (2.342002,13.073357) -- (2.344290,12.978714) -- (2.346725,12.889764) -- (2.349315,12.806164) -- (2.352071,12.727594) -- (2.355004,12.653749) -- (2.358125,12.584347) -- (2.361445,12.519120) -- (2.364977,12.457816) -- (2.368736,12.400200) -- (2.372735,12.346049) -- (2.376991,12.295157) -- (2.381518,12.247325) -- (2.386336,12.202371) -- (2.391462,12.160120) -- (2.396916,12.120412) -- (2.402719,12.083092) -- (2.408893,12.048017) -- (2.415462,12.015051) -- (2.422452,11.984069) -- (2.429890,11.954951) -- (2.437803,11.927584) -- (2.446223,11.901863) -- (2.455182,11.877689) -- (2.464714,11.854970) -- (2.474856,11.833617) -- (2.485648,11.813549) -- (2.497130,11.794688) -- (2.509347,11.776961) -- (2.522346,11.760301) -- (2.536177,11.744643) -- (2.550893,11.729927) -- (2.566551,11.716096) -- (2.583211,11.703097) -- (2.600938,11.690880) -- (2.619799,11.679398) -- (2.639867,11.668606) -- (2.661220,11.658464) -- (2.683939,11.648932) -- (2.708113,11.639973) -- (2.733834,11.631553) -- (2.761201,11.623640) -- (2.790319,11.616202) -- (2.821301,11.609212) -- (2.854267,11.602643) -- (2.889342,11.596469) -- (2.926662,11.590666) -- (2.966370,11.585212) -- (3.008621,11.580086) -- (3.053575,11.575268) -- (3.101407,11.570741) -- (3.152299,11.566485) -- (3.206450,11.562486) -- (3.264066,11.558727) -- (3.325370,11.555195) -- (3.390597,11.551875) -- (3.459999,11.548754) -- (3.533844,11.545821) -- (3.612414,11.543065) -- (3.696014,11.540475) -- (3.784964,11.538040) -- (3.879607,11.535752) -- (3.980307,11.533601) -- (4.087453,11.531580) -- (4.201457,11.529680) -- (4.322757,11.527895) -- (4.451821,11.526217) -- (4.589146,11.524640) -- (4.735260,11.523158) -- (4.890725,11.521765) -- (5.056141,11.520455) -- (5.232145,11.519225) -- (5.419413,11.518068) -- (5.618667,11.516982) -- (5.830674,11.515960) -- (6.056250,11.515000) -- (6.056250,11.485000) -- (5.830674,11.484040) -- (5.618667,11.483018) -- (5.419413,11.481932) -- (5.232145,11.480775) -- (5.056141,11.479545) -- (4.890725,11.478235) -- (4.735260,11.476842) -- (4.589146,11.475360) -- (4.451821,11.473783) -- (4.322757,11.472105) -- (4.201457,11.470320) -- (4.087453,11.468420) -- (3.980307,11.466399) -- (3.879607,11.464248) -- (3.784964,11.461960) -- (3.696014,11.459525) -- (3.612414,11.456935) -- (3.533844,11.454179) -- (3.459999,11.451246) -- (3.390597,11.448125) -- (3.325370,11.444805) -- (3.264066,11.441273) -- (3.206450,11.437514) -- (3.152299,11.433515) -- (3.101407,11.429259) -- (3.053575,11.424732) -- (3.008621,11.419914) -- (2.966370,11.414788) -- (2.926662,11.409334) -- (2.889342,11.403531) -- (2.854267,11.397357) -- (2.821301,11.390788) -- (2.790319,11.383798) -- (2.761201,11.376360) -- (2.733834,11.368447) -- (2.708113,11.360027) -- (2.683939,11.351068) -- (2.661220,11.341536) -- (2.639867,11.331394) -- (2.619799,11.320602) -- (2.600938,11.309120) -- (2.583211,11.296903) -- (2.566551,11.283904) -- (2.550893,11.270073) -- (2.536177,11.255357) -- (2.522346,11.239699) -- (2.509347,11.223039) -- (2.497130,11.205312) -- (2.485648,11.186451) -- (2.474856,11.166383) -- (2.464714,11.145030) -- (2.455182,11.122311) -- (2.446223,11.098137) -- (2.437803,11.072416) -- (2.429890,11.045049) -- (2.422452,11.015931) -- (2.415462,10.984949) -- (2.408893,10.951983) -- (2.402719,10.916908) -- (2.396916,10.879588) -- (2.391462,10.839880) -- (2.386336,10.797629) -- (2.381518,10.752675) -- (2.376991,10.704843) -- (2.372735,10.653951) -- (2.368736,10.599800) -- (2.364977,10.542184) -- (2.361445,10.480880) -- (2.358125,10.415653) -- (2.355004,10.346251) -- (2.352071,10.272406) -- (2.349315,10.193836) -- (2.346725,10.110236) -- (2.344290,10.021286) -- (2.342002,9.926643) -- (2.339851,9.825943) -- (2.337830,9.718797) -- (2.335930,9.604793) -- (2.334145,9.483493) -- (2.332467,9.354429) -- (2.330890,9.217104) -- (2.329408,9.070990) -- (2.328015,8.915525) -- (2.326705,8.750109) -- (2.325475,8.574105) -- (2.324318,8.386837) -- (2.323232,8.187583) -- (2.322210,7.975576) -- (2.321250,7.750000) -- (2.306250,7.750000) -- (2.291250,7.750000) -- (2.290290,7.975576) -- (2.289268,8.187583) -- (2.288182,8.386837) -- (2.287025,8.574105) -- (2.285795,8.750109) -- (2.284485,8.915525) -- (2.283092,9.070990) -- (2.281610,9.217104) -- (2.280033,9.354429) -- (2.278355,9.483493) -- (2.276570,9.604793) -- (2.274670,9.718797) -- (2.272649,9.825943) -- (2.270498,9.926643) -- (2.268210,10.021286) -- (2.265775,10.110236) -- (2.263185,10.193836) -- (2.260429,10.272406) -- (2.257496,10.346251) -- (2.254375,10.415653) -- (2.251055,10.480880) -- (2.247523,10.542184) -- (2.243764,10.599800) -- (2.239765,10.653951) -- (2.235509,10.704843) -- (2.230982,10.752675) -- (2.226164,10.797629) -- (2.221038,10.839880) -- (2.215584,10.879588) -- (2.209781,10.916908) -- (2.203607,10.951983) -- (2.197038,10.984949) -- (2.190048,11.015931) -- (2.182610,11.045049) -- (2.174697,11.072416) -- (2.166277,11.098137) -- (2.157318,11.122311) -- (2.147786,11.145030) -- (2.137644,11.166383) -- (2.126852,11.186451) -- (2.115370,11.205312) -- (2.103153,11.223039) -- (2.090154,11.239699) -- (2.076323,11.255357) -- (2.061607,11.270073) -- (2.045949,11.283904) -- (2.029289,11.296903) -- (2.011562,11.309120) -- (1.992701,11.320602) -- (1.972633,11.331394) -- (1.951280,11.341536) -- (1.928561,11.351068) -- (1.904387,11.360027) -- (1.878666,11.368447) -- (1.851299,11.376360) -- (1.822181,11.383798) -- (1.791199,11.390788) -- (1.758233,11.397357) -- (1.723158,11.403531) -- (1.685838,11.409334) -- (1.646130,11.414788) -- (1.603879,11.419914) -- (1.558925,11.424732) -- (1.511093,11.429259) -- (1.460201,11.433515) -- (1.406050,11.437514) -- (1.348434,11.441273) -- (1.287130,11.444805) -- (1.221903,11.448125) -- (1.152501,11.451246) -- (1.078656,11.454179) -- (1.000086,11.456935) -- (0.916486,11.459525) -- (0.827536,11.461960) -- (0.732893,11.464248) -- (0.632193,11.466399) -- (0.525047,11.468420) -- (0.411043,11.470320) -- (0.289743,11.472105) -- (0.160679,11.473783) -- (0.023354,11.475360) -- (-0.122760,11.476842) -- (-0.278225,11.478235) -- (-0.443641,11.479545) -- (-0.619645,11.480775) -- (-0.806913,11.481932) -- (-1.006167,11.483018) -- (-1.218174,11.484040) -- (-1.443750,11.485000) -- cycle;
\path[fill=regionpurple,draw=regionpurple,line width=.25pt] (-1.443750,11.515000) -- (-1.431417,11.515049) -- (-1.419084,11.515099) -- (-1.406751,11.515149) -- (-1.394418,11.515200) -- (-1.382085,11.515251) -- (-1.369752,11.515302) -- (-1.357419,11.515353) -- (-1.345086,11.515405) -- (-1.332753,11.515458) -- (-1.320419,11.515510) -- (-1.308086,11.515563) -- (-1.295753,11.515616) -- (-1.283420,11.515670) -- (-1.271087,11.515724) -- (-1.258754,11.515778) -- (-1.246421,11.515833) -- (-1.234088,11.515888) -- (-1.221755,11.515944) -- (-1.209422,11.516000) -- (-1.197089,11.516056) -- (-1.184756,11.516113) -- (-1.172423,11.516170) -- (-1.160090,11.516227) -- (-1.147757,11.516285) -- (-1.135424,11.516344) -- (-1.123091,11.516403) -- (-1.110758,11.516462) -- (-1.098424,11.516521) -- (-1.086091,11.516581) -- (-1.073758,11.516642) -- (-1.061425,11.516703) -- (-1.049092,11.516764) -- (-1.036759,11.516826) -- (-1.024426,11.516888) -- (-1.012093,11.516951) -- (-0.999760,11.517014) -- (-0.987427,11.517078) -- (-0.975094,11.517142) -- (-0.962761,11.517207) -- (-0.950428,11.517272) -- (-0.938095,11.517338) -- (-0.925762,11.517404) -- (-0.913429,11.517471) -- (-0.901096,11.517538) -- (-0.888763,11.517606) -- (-0.876429,11.517674) -- (-0.864096,11.517743) -- (-0.851763,11.517812) -- (-0.839430,11.517882) -- (-0.827097,11.517952) -- (-0.814764,11.518023) -- (-0.802431,11.518094) -- (-0.790098,11.518167) -- (-0.777765,11.518239) -- (-0.765432,11.518312) -- (-0.753099,11.518386) -- (-0.740766,11.518461) -- (-0.728433,11.518536) -- (-0.716100,11.518611) -- (-0.703767,11.518688) -- (-0.691434,11.518764) -- (-0.679101,11.518842) -- (-0.666768,11.518920) -- (-0.654434,11.518999) -- (-0.642101,11.519078) -- (-0.629768,11.519159) -- (-0.617435,11.519239) -- (-0.605102,11.519321) -- (-0.592769,11.519403) -- (-0.580436,11.519486) -- (-0.568103,11.519570) -- (-0.555770,11.519654) -- (-0.543437,11.519739) -- (-0.531104,11.519825) -- (-0.518771,11.519911) -- (-0.506438,11.519999) -- (-0.494105,11.520087) -- (-0.481772,11.520176) -- (-0.469439,11.520265) -- (-0.457106,11.520356) -- (-0.444773,11.520447) -- (-0.432439,11.520539) -- (-0.420106,11.520632) -- (-0.407773,11.520726) -- (-0.395440,11.520820) -- (-0.383107,11.520916) -- (-0.370774,11.521012) -- (-0.358441,11.521109) -- (-0.346108,11.521208) -- (-0.333775,11.521307) -- (-0.321442,11.521407) -- (-0.309109,11.521508) -- (-0.296776,11.521609) -- (-0.284443,11.521712) -- (-0.272110,11.521816) -- (-0.259777,11.521921) -- (-0.247444,11.522027) -- (-0.235111,11.522134) -- (-0.222778,11.522242) -- (-0.210444,11.522351) -- (-0.198111,11.522461) -- (-0.185778,11.522572) -- (-0.173445,11.522684) -- (-0.161112,11.522798) -- (-0.148779,11.522912) -- (-0.136446,11.523028) -- (-0.124113,11.523145) -- (-0.111780,11.523263) -- (-0.099447,11.523382) -- (-0.087114,11.523502) -- (-0.074781,11.523624) -- (-0.062448,11.523747) -- (-0.050115,11.523872) -- (-0.037782,11.523997) -- (-0.025449,11.524124) -- (-0.013116,11.524252) -- (-0.000783,11.524382) -- (0.011551,11.524513) -- (0.023884,11.524645) -- (0.036217,11.524779) -- (0.048550,11.524915) -- (0.060883,11.525052) -- (0.073216,11.525190) -- (0.085549,11.525330) -- (0.097882,11.525471) -- (0.110215,11.525614) -- (0.122548,11.525759) -- (0.134881,11.525905) -- (0.147214,11.526053) -- (0.159547,11.526203) -- (0.171880,11.526354) -- (0.184213,11.526508) -- (0.196546,11.526663) -- (0.208879,11.526819) -- (0.221212,11.526978) -- (0.233545,11.527138) -- (0.245879,11.527301) -- (0.258212,11.527465) -- (0.270545,11.527632) -- (0.282878,11.527800) -- (0.295211,11.527971) -- (0.307544,11.528143) -- (0.319877,11.528318) -- (0.332210,11.528495) -- (0.344543,11.528674) -- (0.356876,11.528855) -- (0.369209,11.529039) -- (0.381542,11.529225) -- (0.393875,11.529414) -- (0.406208,11.529605) -- (0.418541,11.529798) -- (0.430874,11.529994) -- (0.443207,11.530193) -- (0.455540,11.530394) -- (0.467874,11.530598) -- (0.480207,11.530804) -- (0.492540,11.531014) -- (0.504873,11.531226) -- (0.517206,11.531441) -- (0.529539,11.531660) -- (0.541872,11.531881) -- (0.554205,11.532105) -- (0.566538,11.532333) -- (0.578871,11.532564) -- (0.591204,11.532798) -- (0.603537,11.533036) -- (0.615870,11.533277) -- (0.628203,11.533521) -- (0.640536,11.533769) -- (0.652869,11.534021) -- (0.665202,11.534277) -- (0.677535,11.534536) -- (0.689869,11.534800) -- (0.702202,11.535068) -- (0.714535,11.535339) -- (0.726868,11.535615) -- (0.739201,11.535895) -- (0.751534,11.536180) -- (0.763867,11.536470) -- (0.776200,11.536764) -- (0.788533,11.537062) -- (0.800866,11.537366) -- (0.813199,11.537675) -- (0.825532,11.537988) -- (0.837865,11.538307) -- (0.850198,11.538632) -- (0.862531,11.538962) -- (0.874864,11.539298) -- (0.887197,11.539639) -- (0.899530,11.539987) -- (0.911864,11.540340) -- (0.924197,11.540700) -- (0.936530,11.541067) -- (0.948863,11.541440) -- (0.961196,11.541820) -- (0.973529,11.542207) -- (0.985862,11.542601) -- (0.998195,11.543003) -- (1.010528,11.543412) -- (1.022861,11.543829) -- (1.035194,11.544255) -- (1.047527,11.544688) -- (1.059860,11.545130) -- (1.072193,11.545581) -- (1.084526,11.546042) -- (1.096859,11.546511) -- (1.109192,11.546990) -- (1.121525,11.547479) -- (1.133859,11.547979) -- (1.146192,11.548489) -- (1.158525,11.549010) -- (1.170858,11.549542) -- (1.183191,11.550086) -- (1.195524,11.550643) -- (1.207857,11.551211) -- (1.220190,11.551793) -- (1.232523,11.552388) -- (1.244856,11.552996) -- (1.257189,11.553619) -- (1.269522,11.554257) -- (1.281855,11.554910) -- (1.294188,11.555580) -- (1.306521,11.556265) -- (1.318854,11.556968) -- (1.331187,11.557689) -- (1.343520,11.558428) -- (1.355854,11.559186) -- (1.368187,11.559964) -- (1.380520,11.560763) -- (1.392853,11.561583) -- (1.405186,11.562426) -- (1.417519,11.563292) -- (1.429852,11.564183) -- (1.442185,11.565099) -- (1.454518,11.566042) -- (1.466851,11.567012) -- (1.479184,11.568012) -- (1.491517,11.569041) -- (1.503850,11.570102) -- (1.516183,11.571197) -- (1.528516,11.572326) -- (1.540849,11.573491) -- (1.553182,11.574694) -- (1.565515,11.575938) -- (1.577848,11.577224) -- (1.590182,11.578554) -- (1.602515,11.579931) -- (1.614848,11.581356) -- (1.627181,11.582834) -- (1.639514,11.584366) -- (1.651847,11.585956) -- (1.664180,11.587607) -- (1.676513,11.589323) -- (1.688846,11.591107) -- (1.701179,11.592964) -- (1.713512,11.594899) -- (1.725845,11.596915) -- (1.738178,11.599019) -- (1.750511,11.601217) -- (1.762844,11.603514) -- (1.775177,11.605918) -- (1.787510,11.608436) -- (1.799843,11.611077) -- (1.812177,11.613849) -- (1.824510,11.616764) -- (1.836843,11.619832) -- (1.849176,11.623065) -- (1.861509,11.626478) -- (1.873842,11.630085) -- (1.886175,11.633905) -- (1.898508,11.637955) -- (1.910841,11.642258) -- (1.923174,11.646838) -- (1.935507,11.651722) -- (1.947840,11.656943) -- (1.960173,11.662536) -- (1.972506,11.668542) -- (1.984839,11.675010) -- (1.997172,11.681993) -- (2.009505,11.689557) -- (2.021838,11.697777) -- (2.034172,11.706742) -- (2.046505,11.716558) -- (2.058838,11.727353) -- (2.071171,11.739281) -- (2.083504,11.752530) -- (2.095837,11.767331) -- (2.108170,11.783976) -- (2.120503,11.802831) -- (2.132836,11.824368) -- (2.145169,11.849203) -- (2.157502,11.878157) -- (2.169835,11.912345) -- (2.182168,11.953330) -- (2.193750,12.000000) -- (2.194501,12.003361) -- (2.206834,12.065806) -- (2.219167,12.145938) -- (2.231500,12.252513) -- (2.243833,12.401204) -- (2.256167,12.401204) -- (2.268500,12.252513) -- (2.280833,12.145938) -- (2.293166,12.065806) -- (2.305499,12.003361) -- (2.306250,12.000000) -- (2.317832,11.953330) -- (2.330165,11.912345) -- (2.342498,11.878157) -- (2.354831,11.849203) -- (2.367164,11.824368) -- (2.379497,11.802831) -- (2.391830,11.783976) -- (2.404163,11.767331) -- (2.416496,11.752530) -- (2.428829,11.739281) -- (2.441162,11.727353) -- (2.453495,11.716558) -- (2.465828,11.706742) -- (2.478162,11.697777) -- (2.490495,11.689557) -- (2.502828,11.681993) -- (2.515161,11.675010) -- (2.527494,11.668542) -- (2.539827,11.662536) -- (2.552160,11.656943) -- (2.564493,11.651722) -- (2.576826,11.646838) -- (2.589159,11.642258) -- (2.601492,11.637955) -- (2.613825,11.633905) -- (2.626158,11.630085) -- (2.638491,11.626478) -- (2.650824,11.623065) -- (2.663157,11.619832) -- (2.675490,11.616764) -- (2.687823,11.613849) -- (2.700157,11.611077) -- (2.712490,11.608436) -- (2.724823,11.605918) -- (2.737156,11.603514) -- (2.749489,11.601217) -- (2.761822,11.599019) -- (2.774155,11.596915) -- (2.786488,11.594899) -- (2.798821,11.592964) -- (2.811154,11.591107) -- (2.823487,11.589323) -- (2.835820,11.587607) -- (2.848153,11.585956) -- (2.860486,11.584366) -- (2.872819,11.582834) -- (2.885152,11.581356) -- (2.897485,11.579931) -- (2.909818,11.578554) -- (2.922152,11.577224) -- (2.934485,11.575938) -- (2.946818,11.574694) -- (2.959151,11.573491) -- (2.971484,11.572326) -- (2.983817,11.571197) -- (2.996150,11.570102) -- (3.008483,11.569041) -- (3.020816,11.568012) -- (3.033149,11.567012) -- (3.045482,11.566042) -- (3.057815,11.565099) -- (3.070148,11.564183) -- (3.082481,11.563292) -- (3.094814,11.562426) -- (3.107147,11.561583) -- (3.119480,11.560763) -- (3.131813,11.559964) -- (3.144146,11.559186) -- (3.156480,11.558428) -- (3.168813,11.557689) -- (3.181146,11.556968) -- (3.193479,11.556265) -- (3.205812,11.555580) -- (3.218145,11.554910) -- (3.230478,11.554257) -- (3.242811,11.553619) -- (3.255144,11.552996) -- (3.267477,11.552388) -- (3.279810,11.551793) -- (3.292143,11.551211) -- (3.304476,11.550643) -- (3.316809,11.550086) -- (3.329142,11.549542) -- (3.341475,11.549010) -- (3.353808,11.548489) -- (3.366141,11.547979) -- (3.378475,11.547479) -- (3.390808,11.546990) -- (3.403141,11.546511) -- (3.415474,11.546042) -- (3.427807,11.545581) -- (3.440140,11.545130) -- (3.452473,11.544688) -- (3.464806,11.544255) -- (3.477139,11.543829) -- (3.489472,11.543412) -- (3.501805,11.543003) -- (3.514138,11.542601) -- (3.526471,11.542207) -- (3.538804,11.541820) -- (3.551137,11.541440) -- (3.563470,11.541067) -- (3.575803,11.540700) -- (3.588136,11.540340) -- (3.600470,11.539987) -- (3.612803,11.539639) -- (3.625136,11.539298) -- (3.637469,11.538962) -- (3.649802,11.538632) -- (3.662135,11.538307) -- (3.674468,11.537988) -- (3.686801,11.537675) -- (3.699134,11.537366) -- (3.711467,11.537062) -- (3.723800,11.536764) -- (3.736133,11.536470) -- (3.748466,11.536180) -- (3.760799,11.535895) -- (3.773132,11.535615) -- (3.785465,11.535339) -- (3.797798,11.535068) -- (3.810131,11.534800) -- (3.822465,11.534536) -- (3.834798,11.534277) -- (3.847131,11.534021) -- (3.859464,11.533769) -- (3.871797,11.533521) -- (3.884130,11.533277) -- (3.896463,11.533036) -- (3.908796,11.532798) -- (3.921129,11.532564) -- (3.933462,11.532333) -- (3.945795,11.532105) -- (3.958128,11.531881) -- (3.970461,11.531660) -- (3.982794,11.531441) -- (3.995127,11.531226) -- (4.007460,11.531014) -- (4.019793,11.530804) -- (4.032126,11.530598) -- (4.044460,11.530394) -- (4.056793,11.530193) -- (4.069126,11.529994) -- (4.081459,11.529798) -- (4.093792,11.529605) -- (4.106125,11.529414) -- (4.118458,11.529225) -- (4.130791,11.529039) -- (4.143124,11.528855) -- (4.155457,11.528674) -- (4.167790,11.528495) -- (4.180123,11.528318) -- (4.192456,11.528143) -- (4.204789,11.527971) -- (4.217122,11.527800) -- (4.229455,11.527632) -- (4.241788,11.527465) -- (4.254121,11.527301) -- (4.266455,11.527138) -- (4.278788,11.526978) -- (4.291121,11.526819) -- (4.303454,11.526663) -- (4.315787,11.526508) -- (4.328120,11.526354) -- (4.340453,11.526203) -- (4.352786,11.526053) -- (4.365119,11.525905) -- (4.377452,11.525759) -- (4.389785,11.525614) -- (4.402118,11.525471) -- (4.414451,11.525330) -- (4.426784,11.525190) -- (4.439117,11.525052) -- (4.451450,11.524915) -- (4.463783,11.524779) -- (4.476116,11.524645) -- (4.488449,11.524513) -- (4.500783,11.524382) -- (4.513116,11.524252) -- (4.525449,11.524124) -- (4.537782,11.523997) -- (4.550115,11.523872) -- (4.562448,11.523747) -- (4.574781,11.523624) -- (4.587114,11.523502) -- (4.599447,11.523382) -- (4.611780,11.523263) -- (4.624113,11.523145) -- (4.636446,11.523028) -- (4.648779,11.522912) -- (4.661112,11.522798) -- (4.673445,11.522684) -- (4.685778,11.522572) -- (4.698111,11.522461) -- (4.710444,11.522351) -- (4.722778,11.522242) -- (4.735111,11.522134) -- (4.747444,11.522027) -- (4.759777,11.521921) -- (4.772110,11.521816) -- (4.784443,11.521712) -- (4.796776,11.521609) -- (4.809109,11.521508) -- (4.821442,11.521407) -- (4.833775,11.521307) -- (4.846108,11.521208) -- (4.858441,11.521109) -- (4.870774,11.521012) -- (4.883107,11.520916) -- (4.895440,11.520820) -- (4.907773,11.520726) -- (4.920106,11.520632) -- (4.932439,11.520539) -- (4.944773,11.520447) -- (4.957106,11.520356) -- (4.969439,11.520265) -- (4.981772,11.520176) -- (4.994105,11.520087) -- (5.006438,11.519999) -- (5.018771,11.519911) -- (5.031104,11.519825) -- (5.043437,11.519739) -- (5.055770,11.519654) -- (5.068103,11.519570) -- (5.080436,11.519486) -- (5.092769,11.519403) -- (5.105102,11.519321) -- (5.117435,11.519239) -- (5.129768,11.519159) -- (5.142101,11.519078) -- (5.154434,11.518999) -- (5.166768,11.518920) -- (5.179101,11.518842) -- (5.191434,11.518764) -- (5.203767,11.518688) -- (5.216100,11.518611) -- (5.228433,11.518536) -- (5.240766,11.518461) -- (5.253099,11.518386) -- (5.265432,11.518312) -- (5.277765,11.518239) -- (5.290098,11.518167) -- (5.302431,11.518094) -- (5.314764,11.518023) -- (5.327097,11.517952) -- (5.339430,11.517882) -- (5.351763,11.517812) -- (5.364096,11.517743) -- (5.376429,11.517674) -- (5.388763,11.517606) -- (5.401096,11.517538) -- (5.413429,11.517471) -- (5.425762,11.517404) -- (5.438095,11.517338) -- (5.450428,11.517272) -- (5.462761,11.517207) -- (5.475094,11.517142) -- (5.487427,11.517078) -- (5.499760,11.517014) -- (5.512093,11.516951) -- (5.524426,11.516888) -- (5.536759,11.516826) -- (5.549092,11.516764) -- (5.561425,11.516703) -- (5.573758,11.516642) -- (5.586091,11.516581) -- (5.598424,11.516521) -- (5.610758,11.516462) -- (5.623091,11.516403) -- (5.635424,11.516344) -- (5.647757,11.516285) -- (5.660090,11.516227) -- (5.672423,11.516170) -- (5.684756,11.516113) -- (5.697089,11.516056) -- (5.709422,11.516000) -- (5.721755,11.515944) -- (5.734088,11.515888) -- (5.746421,11.515833) -- (5.758754,11.515778) -- (5.771087,11.515724) -- (5.783420,11.515670) -- (5.795753,11.515616) -- (5.808086,11.515563) -- (5.820419,11.515510) -- (5.832753,11.515458) -- (5.845086,11.515405) -- (5.857419,11.515353) -- (5.869752,11.515302) -- (5.882085,11.515251) -- (5.894418,11.515200) -- (5.906751,11.515149) -- (5.919084,11.515099) -- (5.931417,11.515049) -- (5.943750,11.515000) -- (5.943750,11.485000) -- (5.931417,11.484951) -- (5.919084,11.484901) -- (5.906751,11.484851) -- (5.894418,11.484800) -- (5.882085,11.484749) -- (5.869752,11.484698) -- (5.857419,11.484647) -- (5.845086,11.484595) -- (5.832753,11.484542) -- (5.820419,11.484490) -- (5.808086,11.484437) -- (5.795753,11.484384) -- (5.783420,11.484330) -- (5.771087,11.484276) -- (5.758754,11.484222) -- (5.746421,11.484167) -- (5.734088,11.484112) -- (5.721755,11.484056) -- (5.709422,11.484000) -- (5.697089,11.483944) -- (5.684756,11.483887) -- (5.672423,11.483830) -- (5.660090,11.483773) -- (5.647757,11.483715) -- (5.635424,11.483656) -- (5.623091,11.483597) -- (5.610758,11.483538) -- (5.598424,11.483479) -- (5.586091,11.483419) -- (5.573758,11.483358) -- (5.561425,11.483297) -- (5.549092,11.483236) -- (5.536759,11.483174) -- (5.524426,11.483112) -- (5.512093,11.483049) -- (5.499760,11.482986) -- (5.487427,11.482922) -- (5.475094,11.482858) -- (5.462761,11.482793) -- (5.450428,11.482728) -- (5.438095,11.482662) -- (5.425762,11.482596) -- (5.413429,11.482529) -- (5.401096,11.482462) -- (5.388763,11.482394) -- (5.376429,11.482326) -- (5.364096,11.482257) -- (5.351763,11.482188) -- (5.339430,11.482118) -- (5.327097,11.482048) -- (5.314764,11.481977) -- (5.302431,11.481906) -- (5.290098,11.481833) -- (5.277765,11.481761) -- (5.265432,11.481688) -- (5.253099,11.481614) -- (5.240766,11.481539) -- (5.228433,11.481464) -- (5.216100,11.481389) -- (5.203767,11.481312) -- (5.191434,11.481236) -- (5.179101,11.481158) -- (5.166768,11.481080) -- (5.154434,11.481001) -- (5.142101,11.480922) -- (5.129768,11.480841) -- (5.117435,11.480761) -- (5.105102,11.480679) -- (5.092769,11.480597) -- (5.080436,11.480514) -- (5.068103,11.480430) -- (5.055770,11.480346) -- (5.043437,11.480261) -- (5.031104,11.480175) -- (5.018771,11.480089) -- (5.006438,11.480001) -- (4.994105,11.479913) -- (4.981772,11.479824) -- (4.969439,11.479735) -- (4.957106,11.479644) -- (4.944773,11.479553) -- (4.932439,11.479461) -- (4.920106,11.479368) -- (4.907773,11.479274) -- (4.895440,11.479180) -- (4.883107,11.479084) -- (4.870774,11.478988) -- (4.858441,11.478891) -- (4.846108,11.478792) -- (4.833775,11.478693) -- (4.821442,11.478593) -- (4.809109,11.478492) -- (4.796776,11.478391) -- (4.784443,11.478288) -- (4.772110,11.478184) -- (4.759777,11.478079) -- (4.747444,11.477973) -- (4.735111,11.477866) -- (4.722778,11.477758) -- (4.710444,11.477649) -- (4.698111,11.477539) -- (4.685778,11.477428) -- (4.673445,11.477316) -- (4.661112,11.477202) -- (4.648779,11.477088) -- (4.636446,11.476972) -- (4.624113,11.476855) -- (4.611780,11.476737) -- (4.599447,11.476618) -- (4.587114,11.476498) -- (4.574781,11.476376) -- (4.562448,11.476253) -- (4.550115,11.476128) -- (4.537782,11.476003) -- (4.525449,11.475876) -- (4.513116,11.475748) -- (4.500783,11.475618) -- (4.488449,11.475487) -- (4.476116,11.475355) -- (4.463783,11.475221) -- (4.451450,11.475085) -- (4.439117,11.474948) -- (4.426784,11.474810) -- (4.414451,11.474670) -- (4.402118,11.474529) -- (4.389785,11.474386) -- (4.377452,11.474241) -- (4.365119,11.474095) -- (4.352786,11.473947) -- (4.340453,11.473797) -- (4.328120,11.473646) -- (4.315787,11.473492) -- (4.303454,11.473337) -- (4.291121,11.473181) -- (4.278788,11.473022) -- (4.266455,11.472862) -- (4.254121,11.472699) -- (4.241788,11.472535) -- (4.229455,11.472368) -- (4.217122,11.472200) -- (4.204789,11.472029) -- (4.192456,11.471857) -- (4.180123,11.471682) -- (4.167790,11.471505) -- (4.155457,11.471326) -- (4.143124,11.471145) -- (4.130791,11.470961) -- (4.118458,11.470775) -- (4.106125,11.470586) -- (4.093792,11.470395) -- (4.081459,11.470202) -- (4.069126,11.470006) -- (4.056793,11.469807) -- (4.044460,11.469606) -- (4.032126,11.469402) -- (4.019793,11.469196) -- (4.007460,11.468986) -- (3.995127,11.468774) -- (3.982794,11.468559) -- (3.970461,11.468340) -- (3.958128,11.468119) -- (3.945795,11.467895) -- (3.933462,11.467667) -- (3.921129,11.467436) -- (3.908796,11.467202) -- (3.896463,11.466964) -- (3.884130,11.466723) -- (3.871797,11.466479) -- (3.859464,11.466231) -- (3.847131,11.465979) -- (3.834798,11.465723) -- (3.822465,11.465464) -- (3.810131,11.465200) -- (3.797798,11.464932) -- (3.785465,11.464661) -- (3.773132,11.464385) -- (3.760799,11.464105) -- (3.748466,11.463820) -- (3.736133,11.463530) -- (3.723800,11.463236) -- (3.711467,11.462938) -- (3.699134,11.462634) -- (3.686801,11.462325) -- (3.674468,11.462012) -- (3.662135,11.461693) -- (3.649802,11.461368) -- (3.637469,11.461038) -- (3.625136,11.460702) -- (3.612803,11.460361) -- (3.600470,11.460013) -- (3.588136,11.459660) -- (3.575803,11.459300) -- (3.563470,11.458933) -- (3.551137,11.458560) -- (3.538804,11.458180) -- (3.526471,11.457793) -- (3.514138,11.457399) -- (3.501805,11.456997) -- (3.489472,11.456588) -- (3.477139,11.456171) -- (3.464806,11.455745) -- (3.452473,11.455312) -- (3.440140,11.454870) -- (3.427807,11.454419) -- (3.415474,11.453958) -- (3.403141,11.453489) -- (3.390808,11.453010) -- (3.378475,11.452521) -- (3.366141,11.452021) -- (3.353808,11.451511) -- (3.341475,11.450990) -- (3.329142,11.450458) -- (3.316809,11.449914) -- (3.304476,11.449357) -- (3.292143,11.448789) -- (3.279810,11.448207) -- (3.267477,11.447612) -- (3.255144,11.447004) -- (3.242811,11.446381) -- (3.230478,11.445743) -- (3.218145,11.445090) -- (3.205812,11.444420) -- (3.193479,11.443735) -- (3.181146,11.443032) -- (3.168813,11.442311) -- (3.156480,11.441572) -- (3.144146,11.440814) -- (3.131813,11.440036) -- (3.119480,11.439237) -- (3.107147,11.438417) -- (3.094814,11.437574) -- (3.082481,11.436708) -- (3.070148,11.435817) -- (3.057815,11.434901) -- (3.045482,11.433958) -- (3.033149,11.432988) -- (3.020816,11.431988) -- (3.008483,11.430959) -- (2.996150,11.429898) -- (2.983817,11.428803) -- (2.971484,11.427674) -- (2.959151,11.426509) -- (2.946818,11.425306) -- (2.934485,11.424062) -- (2.922152,11.422776) -- (2.909818,11.421446) -- (2.897485,11.420069) -- (2.885152,11.418644) -- (2.872819,11.417166) -- (2.860486,11.415634) -- (2.848153,11.414044) -- (2.835820,11.412393) -- (2.823487,11.410677) -- (2.811154,11.408893) -- (2.798821,11.407036) -- (2.786488,11.405101) -- (2.774155,11.403085) -- (2.761822,11.400981) -- (2.749489,11.398783) -- (2.737156,11.396486) -- (2.724823,11.394082) -- (2.712490,11.391564) -- (2.700157,11.388923) -- (2.687823,11.386151) -- (2.675490,11.383236) -- (2.663157,11.380168) -- (2.650824,11.376935) -- (2.638491,11.373522) -- (2.626158,11.369915) -- (2.613825,11.366095) -- (2.601492,11.362045) -- (2.589159,11.357742) -- (2.576826,11.353162) -- (2.564493,11.348278) -- (2.552160,11.343057) -- (2.539827,11.337464) -- (2.527494,11.331458) -- (2.515161,11.324990) -- (2.502828,11.318007) -- (2.490495,11.310443) -- (2.478162,11.302223) -- (2.465828,11.293258) -- (2.453495,11.283442) -- (2.441162,11.272647) -- (2.428829,11.260719) -- (2.416496,11.247470) -- (2.404163,11.232669) -- (2.391830,11.216024) -- (2.379497,11.197169) -- (2.367164,11.175632) -- (2.354831,11.150797) -- (2.342498,11.121843) -- (2.330165,11.087655) -- (2.317832,11.046670) -- (2.306250,11.000000) -- (2.305499,10.996639) -- (2.293166,10.934194) -- (2.280833,10.854062) -- (2.268500,10.747487) -- (2.256167,10.598796) -- (2.243833,10.598796) -- (2.231500,10.747487) -- (2.219167,10.854062) -- (2.206834,10.934194) -- (2.194501,10.996639) -- (2.193750,11.000000) -- (2.182168,11.046670) -- (2.169835,11.087655) -- (2.157502,11.121843) -- (2.145169,11.150797) -- (2.132836,11.175632) -- (2.120503,11.197169) -- (2.108170,11.216024) -- (2.095837,11.232669) -- (2.083504,11.247470) -- (2.071171,11.260719) -- (2.058838,11.272647) -- (2.046505,11.283442) -- (2.034172,11.293258) -- (2.021838,11.302223) -- (2.009505,11.310443) -- (1.997172,11.318007) -- (1.984839,11.324990) -- (1.972506,11.331458) -- (1.960173,11.337464) -- (1.947840,11.343057) -- (1.935507,11.348278) -- (1.923174,11.353162) -- (1.910841,11.357742) -- (1.898508,11.362045) -- (1.886175,11.366095) -- (1.873842,11.369915) -- (1.861509,11.373522) -- (1.849176,11.376935) -- (1.836843,11.380168) -- (1.824510,11.383236) -- (1.812177,11.386151) -- (1.799843,11.388923) -- (1.787510,11.391564) -- (1.775177,11.394082) -- (1.762844,11.396486) -- (1.750511,11.398783) -- (1.738178,11.400981) -- (1.725845,11.403085) -- (1.713512,11.405101) -- (1.701179,11.407036) -- (1.688846,11.408893) -- (1.676513,11.410677) -- (1.664180,11.412393) -- (1.651847,11.414044) -- (1.639514,11.415634) -- (1.627181,11.417166) -- (1.614848,11.418644) -- (1.602515,11.420069) -- (1.590182,11.421446) -- (1.577848,11.422776) -- (1.565515,11.424062) -- (1.553182,11.425306) -- (1.540849,11.426509) -- (1.528516,11.427674) -- (1.516183,11.428803) -- (1.503850,11.429898) -- (1.491517,11.430959) -- (1.479184,11.431988) -- (1.466851,11.432988) -- (1.454518,11.433958) -- (1.442185,11.434901) -- (1.429852,11.435817) -- (1.417519,11.436708) -- (1.405186,11.437574) -- (1.392853,11.438417) -- (1.380520,11.439237) -- (1.368187,11.440036) -- (1.355854,11.440814) -- (1.343520,11.441572) -- (1.331187,11.442311) -- (1.318854,11.443032) -- (1.306521,11.443735) -- (1.294188,11.444420) -- (1.281855,11.445090) -- (1.269522,11.445743) -- (1.257189,11.446381) -- (1.244856,11.447004) -- (1.232523,11.447612) -- (1.220190,11.448207) -- (1.207857,11.448789) -- (1.195524,11.449357) -- (1.183191,11.449914) -- (1.170858,11.450458) -- (1.158525,11.450990) -- (1.146192,11.451511) -- (1.133859,11.452021) -- (1.121525,11.452521) -- (1.109192,11.453010) -- (1.096859,11.453489) -- (1.084526,11.453958) -- (1.072193,11.454419) -- (1.059860,11.454870) -- (1.047527,11.455312) -- (1.035194,11.455745) -- (1.022861,11.456171) -- (1.010528,11.456588) -- (0.998195,11.456997) -- (0.985862,11.457399) -- (0.973529,11.457793) -- (0.961196,11.458180) -- (0.948863,11.458560) -- (0.936530,11.458933) -- (0.924197,11.459300) -- (0.911864,11.459660) -- (0.899530,11.460013) -- (0.887197,11.460361) -- (0.874864,11.460702) -- (0.862531,11.461038) -- (0.850198,11.461368) -- (0.837865,11.461693) -- (0.825532,11.462012) -- (0.813199,11.462325) -- (0.800866,11.462634) -- (0.788533,11.462938) -- (0.776200,11.463236) -- (0.763867,11.463530) -- (0.751534,11.463820) -- (0.739201,11.464105) -- (0.726868,11.464385) -- (0.714535,11.464661) -- (0.702202,11.464932) -- (0.689869,11.465200) -- (0.677535,11.465464) -- (0.665202,11.465723) -- (0.652869,11.465979) -- (0.640536,11.466231) -- (0.628203,11.466479) -- (0.615870,11.466723) -- (0.603537,11.466964) -- (0.591204,11.467202) -- (0.578871,11.467436) -- (0.566538,11.467667) -- (0.554205,11.467895) -- (0.541872,11.468119) -- (0.529539,11.468340) -- (0.517206,11.468559) -- (0.504873,11.468774) -- (0.492540,11.468986) -- (0.480207,11.469196) -- (0.467874,11.469402) -- (0.455540,11.469606) -- (0.443207,11.469807) -- (0.430874,11.470006) -- (0.418541,11.470202) -- (0.406208,11.470395) -- (0.393875,11.470586) -- (0.381542,11.470775) -- (0.369209,11.470961) -- (0.356876,11.471145) -- (0.344543,11.471326) -- (0.332210,11.471505) -- (0.319877,11.471682) -- (0.307544,11.471857) -- (0.295211,11.472029) -- (0.282878,11.472200) -- (0.270545,11.472368) -- (0.258212,11.472535) -- (0.245879,11.472699) -- (0.233545,11.472862) -- (0.221212,11.473022) -- (0.208879,11.473181) -- (0.196546,11.473337) -- (0.184213,11.473492) -- (0.171880,11.473646) -- (0.159547,11.473797) -- (0.147214,11.473947) -- (0.134881,11.474095) -- (0.122548,11.474241) -- (0.110215,11.474386) -- (0.097882,11.474529) -- (0.085549,11.474670) -- (0.073216,11.474810) -- (0.060883,11.474948) -- (0.048550,11.475085) -- (0.036217,11.475221) -- (0.023884,11.475355) -- (0.011551,11.475487) -- (-0.000783,11.475618) -- (-0.013116,11.475748) -- (-0.025449,11.475876) -- (-0.037782,11.476003) -- (-0.050115,11.476128) -- (-0.062448,11.476253) -- (-0.074781,11.476376) -- (-0.087114,11.476498) -- (-0.099447,11.476618) -- (-0.111780,11.476737) -- (-0.124113,11.476855) -- (-0.136446,11.476972) -- (-0.148779,11.477088) -- (-0.161112,11.477202) -- (-0.173445,11.477316) -- (-0.185778,11.477428) -- (-0.198111,11.477539) -- (-0.210444,11.477649) -- (-0.222778,11.477758) -- (-0.235111,11.477866) -- (-0.247444,11.477973) -- (-0.259777,11.478079) -- (-0.272110,11.478184) -- (-0.284443,11.478288) -- (-0.296776,11.478391) -- (-0.309109,11.478492) -- (-0.321442,11.478593) -- (-0.333775,11.478693) -- (-0.346108,11.478792) -- (-0.358441,11.478891) -- (-0.370774,11.478988) -- (-0.383107,11.479084) -- (-0.395440,11.479180) -- (-0.407773,11.479274) -- (-0.420106,11.479368) -- (-0.432439,11.479461) -- (-0.444773,11.479553) -- (-0.457106,11.479644) -- (-0.469439,11.479735) -- (-0.481772,11.479824) -- (-0.494105,11.479913) -- (-0.506438,11.480001) -- (-0.518771,11.480089) -- (-0.531104,11.480175) -- (-0.543437,11.480261) -- (-0.555770,11.480346) -- (-0.568103,11.480430) -- (-0.580436,11.480514) -- (-0.592769,11.480597) -- (-0.605102,11.480679) -- (-0.617435,11.480761) -- (-0.629768,11.480841) -- (-0.642101,11.480922) -- (-0.654434,11.481001) -- (-0.666768,11.481080) -- (-0.679101,11.481158) -- (-0.691434,11.481236) -- (-0.703767,11.481312) -- (-0.716100,11.481389) -- (-0.728433,11.481464) -- (-0.740766,11.481539) -- (-0.753099,11.481614) -- (-0.765432,11.481688) -- (-0.777765,11.481761) -- (-0.790098,11.481833) -- (-0.802431,11.481906) -- (-0.814764,11.481977) -- (-0.827097,11.482048) -- (-0.839430,11.482118) -- (-0.851763,11.482188) -- (-0.864096,11.482257) -- (-0.876429,11.482326) -- (-0.888763,11.482394) -- (-0.901096,11.482462) -- (-0.913429,11.482529) -- (-0.925762,11.482596) -- (-0.938095,11.482662) -- (-0.950428,11.482728) -- (-0.962761,11.482793) -- (-0.975094,11.482858) -- (-0.987427,11.482922) -- (-0.999760,11.482986) -- (-1.012093,11.483049) -- (-1.024426,11.483112) -- (-1.036759,11.483174) -- (-1.049092,11.483236) -- (-1.061425,11.483297) -- (-1.073758,11.483358) -- (-1.086091,11.483419) -- (-1.098424,11.483479) -- (-1.110758,11.483538) -- (-1.123091,11.483597) -- (-1.135424,11.483656) -- (-1.147757,11.483715) -- (-1.160090,11.483773) -- (-1.172423,11.483830) -- (-1.184756,11.483887) -- (-1.197089,11.483944) -- (-1.209422,11.484000) -- (-1.221755,11.484056) -- (-1.234088,11.484112) -- (-1.246421,11.484167) -- (-1.258754,11.484222) -- (-1.271087,11.484276) -- (-1.283420,11.484330) -- (-1.295753,11.484384) -- (-1.308086,11.484437) -- (-1.320419,11.484490) -- (-1.332753,11.484542) -- (-1.345086,11.484595) -- (-1.357419,11.484647) -- (-1.369752,11.484698) -- (-1.382085,11.484749) -- (-1.394418,11.484800) -- (-1.406751,11.484851) -- (-1.419084,11.484901) -- (-1.431417,11.484951) -- (-1.443750,11.485000) -- cycle;
\path[draw=regionblue,line width=.4pt] (-1.556250,11.515000) -- (-1.330674,11.515960) -- (-1.118667,11.516982) -- (-0.919413,11.518068) -- (-0.732145,11.519225) -- (-0.556141,11.520455) -- (-0.390725,11.521765) -- (-0.235260,11.523158) -- (-0.089146,11.524640) -- (0.048179,11.526217) -- (0.177243,11.527895) -- (0.298543,11.529680) -- (0.412547,11.531580) -- (0.519693,11.533601) -- (0.620393,11.535752) -- (0.715036,11.538040) -- (0.803986,11.540475) -- (0.887586,11.543065) -- (0.966156,11.545821) -- (1.040001,11.548754) -- (1.109403,11.551875) -- (1.174630,11.555195) -- (1.235934,11.558727) -- (1.293550,11.562486) -- (1.347701,11.566485) -- (1.398593,11.570741) -- (1.446425,11.575268) -- (1.491379,11.580086) -- (1.533630,11.585212) -- (1.573338,11.590666) -- (1.610658,11.596469) -- (1.645733,11.602643) -- (1.678699,11.609212) -- (1.709681,11.616202) -- (1.738799,11.623640) -- (1.766166,11.631553) -- (1.791887,11.639973) -- (1.816061,11.648932) -- (1.838780,11.658464) -- (1.860133,11.668606) -- (1.880201,11.679398) -- (1.899062,11.690880) -- (1.916789,11.703097) -- (1.933449,11.716096) -- (1.949107,11.729927) -- (1.963823,11.744643) -- (1.977654,11.760301) -- (1.990653,11.776961) -- (2.002870,11.794688) -- (2.014352,11.813549) -- (2.025144,11.833617) -- (2.035286,11.854970) -- (2.044818,11.877689) -- (2.053777,11.901863) -- (2.062197,11.927584) -- (2.070110,11.954951) -- (2.077548,11.984069) -- (2.084538,12.015051) -- (2.091107,12.048017) -- (2.097281,12.083092) -- (2.103084,12.120412) -- (2.108538,12.160120) -- (2.113664,12.202371) -- (2.118482,12.247325) -- (2.123009,12.295157) -- (2.127265,12.346049) -- (2.131264,12.400200) -- (2.135023,12.457816) -- (2.138555,12.519120) -- (2.141875,12.584347) -- (2.144996,12.653749) -- (2.147929,12.727594) -- (2.150685,12.806164) -- (2.153275,12.889764) -- (2.155710,12.978714) -- (2.157998,13.073357) -- (2.160149,13.174057) -- (2.162170,13.281203) -- (2.164070,13.395207) -- (2.165855,13.516507) -- (2.167533,13.645571) -- (2.169110,13.782896) -- (2.170592,13.929010) -- (2.171985,14.084475) -- (2.173295,14.249891) -- (2.174525,14.425895) -- (2.175682,14.613163) -- (2.176768,14.812417) -- (2.177790,15.024424) -- (2.178750,15.250000) -- (2.193750,15.250000) -- (2.208750,15.250000) -- (2.209710,15.024424) -- (2.210732,14.812417) -- (2.211818,14.613163) -- (2.212975,14.425895) -- (2.214205,14.249891) -- (2.215515,14.084475) -- (2.216908,13.929010) -- (2.218390,13.782896) -- (2.219967,13.645571) -- (2.221645,13.516507) -- (2.223430,13.395207) -- (2.225330,13.281203) -- (2.227351,13.174057) -- (2.229502,13.073357) -- (2.231790,12.978714) -- (2.234225,12.889764) -- (2.236815,12.806164) -- (2.239571,12.727594) -- (2.242504,12.653749) -- (2.245625,12.584347) -- (2.248945,12.519120) -- (2.252477,12.457816) -- (2.256236,12.400200) -- (2.260235,12.346049) -- (2.264491,12.295157) -- (2.269018,12.247325) -- (2.273836,12.202371) -- (2.278962,12.160120) -- (2.284416,12.120412) -- (2.290219,12.083092) -- (2.296393,12.048017) -- (2.302962,12.015051) -- (2.309952,11.984069) -- (2.317390,11.954951) -- (2.325303,11.927584) -- (2.333723,11.901863) -- (2.342682,11.877689) -- (2.352214,11.854970) -- (2.362356,11.833617) -- (2.373148,11.813549) -- (2.384630,11.794688) -- (2.396847,11.776961) -- (2.409846,11.760301) -- (2.423677,11.744643) -- (2.438393,11.729927) -- (2.454051,11.716096) -- (2.470711,11.703097) -- (2.488438,11.690880) -- (2.507299,11.679398) -- (2.527367,11.668606) -- (2.548720,11.658464) -- (2.571439,11.648932) -- (2.595613,11.639973) -- (2.621334,11.631553) -- (2.648701,11.623640) -- (2.677819,11.616202) -- (2.708801,11.609212) -- (2.741767,11.602643) -- (2.776842,11.596469) -- (2.814162,11.590666) -- (2.853870,11.585212) -- (2.896121,11.580086) -- (2.941075,11.575268) -- (2.988907,11.570741) -- (3.039799,11.566485) -- (3.093950,11.562486) -- (3.151566,11.558727) -- (3.212870,11.555195) -- (3.278097,11.551875) -- (3.347499,11.548754) -- (3.421344,11.545821) -- (3.499914,11.543065) -- (3.583514,11.540475) -- (3.672464,11.538040) -- (3.767107,11.535752) -- (3.867807,11.533601) -- (3.974953,11.531580) -- (4.088957,11.529680) -- (4.210257,11.527895) -- (4.339321,11.526217) -- (4.476646,11.524640) -- (4.622760,11.523158) -- (4.778225,11.521765) -- (4.943641,11.520455) -- (5.119645,11.519225) -- (5.306913,11.518068) -- (5.506167,11.516982) -- (5.718174,11.515960) -- (5.943750,11.515000) -- (5.943750,11.485000) -- (5.718174,11.484040) -- (5.506167,11.483018) -- (5.306913,11.481932) -- (5.119645,11.480775) -- (4.943641,11.479545) -- (4.778225,11.478235) -- (4.622760,11.476842) -- (4.476646,11.475360) -- (4.339321,11.473783) -- (4.210257,11.472105) -- (4.088957,11.470320) -- (3.974953,11.468420) -- (3.867807,11.466399) -- (3.767107,11.464248) -- (3.672464,11.461960) -- (3.583514,11.459525) -- (3.499914,11.456935) -- (3.421344,11.454179) -- (3.347499,11.451246) -- (3.278097,11.448125) -- (3.212870,11.444805) -- (3.151566,11.441273) -- (3.093950,11.437514) -- (3.039799,11.433515) -- (2.988907,11.429259) -- (2.941075,11.424732) -- (2.896121,11.419914) -- (2.853870,11.414788) -- (2.814162,11.409334) -- (2.776842,11.403531) -- (2.741767,11.397357) -- (2.708801,11.390788) -- (2.677819,11.383798) -- (2.648701,11.376360) -- (2.621334,11.368447) -- (2.595613,11.360027) -- (2.571439,11.351068) -- (2.548720,11.341536) -- (2.527367,11.331394) -- (2.507299,11.320602) -- (2.488438,11.309120) -- (2.470711,11.296903) -- (2.454051,11.283904) -- (2.438393,11.270073) -- (2.423677,11.255357) -- (2.409846,11.239699) -- (2.396847,11.223039) -- (2.384630,11.205312) -- (2.373148,11.186451) -- (2.362356,11.166383) -- (2.352214,11.145030) -- (2.342682,11.122311) -- (2.333723,11.098137) -- (2.325303,11.072416) -- (2.317390,11.045049) -- (2.309952,11.015931) -- (2.302962,10.984949) -- (2.296393,10.951983) -- (2.290219,10.916908) -- (2.284416,10.879588) -- (2.278962,10.839880) -- (2.273836,10.797629) -- (2.269018,10.752675) -- (2.264491,10.704843) -- (2.260235,10.653951) -- (2.256236,10.599800) -- (2.252477,10.542184) -- (2.248945,10.480880) -- (2.245625,10.415653) -- (2.242504,10.346251) -- (2.239571,10.272406) -- (2.236815,10.193836) -- (2.234225,10.110236) -- (2.231790,10.021286) -- (2.229502,9.926643) -- (2.227351,9.825943) -- (2.225330,9.718797) -- (2.223430,9.604793) -- (2.221645,9.483493) -- (2.219967,9.354429) -- (2.218390,9.217104) -- (2.216908,9.070990) -- (2.215515,8.915525) -- (2.214205,8.750109) -- (2.212975,8.574105) -- (2.211818,8.386837) -- (2.210732,8.187583) -- (2.209710,7.975576) -- (2.208750,7.750000) -- (2.193750,7.750000) -- (2.178750,7.750000) -- (2.177790,7.975576) -- (2.176768,8.187583) -- (2.175682,8.386837) -- (2.174525,8.574105) -- (2.173295,8.750109) -- (2.171985,8.915525) -- (2.170592,9.070990) -- (2.169110,9.217104) -- (2.167533,9.354429) -- (2.165855,9.483493) -- (2.164070,9.604793) -- (2.162170,9.718797) -- (2.160149,9.825943) -- (2.157998,9.926643) -- (2.155710,10.021286) -- (2.153275,10.110236) -- (2.150685,10.193836) -- (2.147929,10.272406) -- (2.144996,10.346251) -- (2.141875,10.415653) -- (2.138555,10.480880) -- (2.135023,10.542184) -- (2.131264,10.599800) -- (2.127265,10.653951) -- (2.123009,10.704843) -- (2.118482,10.752675) -- (2.113664,10.797629) -- (2.108538,10.839880) -- (2.103084,10.879588) -- (2.097281,10.916908) -- (2.091107,10.951983) -- (2.084538,10.984949) -- (2.077548,11.015931) -- (2.070110,11.045049) -- (2.062197,11.072416) -- (2.053777,11.098137) -- (2.044818,11.122311) -- (2.035286,11.145030) -- (2.025144,11.166383) -- (2.014352,11.186451) -- (2.002870,11.205312) -- (1.990653,11.223039) -- (1.977654,11.239699) -- (1.963823,11.255357) -- (1.949107,11.270073) -- (1.933449,11.283904) -- (1.916789,11.296903) -- (1.899062,11.309120) -- (1.880201,11.320602) -- (1.860133,11.331394) -- (1.838780,11.341536) -- (1.816061,11.351068) -- (1.791887,11.360027) -- (1.766166,11.368447) -- (1.738799,11.376360) -- (1.709681,11.383798) -- (1.678699,11.390788) -- (1.645733,11.397357) -- (1.610658,11.403531) -- (1.573338,11.409334) -- (1.533630,11.414788) -- (1.491379,11.419914) -- (1.446425,11.424732) -- (1.398593,11.429259) -- (1.347701,11.433515) -- (1.293550,11.437514) -- (1.235934,11.441273) -- (1.174630,11.444805) -- (1.109403,11.448125) -- (1.040001,11.451246) -- (0.966156,11.454179) -- (0.887586,11.456935) -- (0.803986,11.459525) -- (0.715036,11.461960) -- (0.620393,11.464248) -- (0.519693,11.466399) -- (0.412547,11.468420) -- (0.298543,11.470320) -- (0.177243,11.472105) -- (0.048179,11.473783) -- (-0.089146,11.475360) -- (-0.235260,11.476842) -- (-0.390725,11.478235) -- (-0.556141,11.479545) -- (-0.732145,11.480775) -- (-0.919413,11.481932) -- (-1.118667,11.483018) -- (-1.330674,11.484040) -- (-1.556250,11.485000) -- cycle;
\path[draw=regionorange,line width=.4pt,dashed] (-1.443750,11.515000) -- (-1.218174,11.515960) -- (-1.006167,11.516982) -- (-0.806913,11.518068) -- (-0.619645,11.519225) -- (-0.443641,11.520455) -- (-0.278225,11.521765) -- (-0.122760,11.523158) -- (0.023354,11.524640) -- (0.160679,11.526217) -- (0.289743,11.527895) -- (0.411043,11.529680) -- (0.525047,11.531580) -- (0.632193,11.533601) -- (0.732893,11.535752) -- (0.827536,11.538040) -- (0.916486,11.540475) -- (1.000086,11.543065) -- (1.078656,11.545821) -- (1.152501,11.548754) -- (1.221903,11.551875) -- (1.287130,11.555195) -- (1.348434,11.558727) -- (1.406050,11.562486) -- (1.460201,11.566485) -- (1.511093,11.570741) -- (1.558925,11.575268) -- (1.603879,11.580086) -- (1.646130,11.585212) -- (1.685838,11.590666) -- (1.723158,11.596469) -- (1.758233,11.602643) -- (1.791199,11.609212) -- (1.822181,11.616202) -- (1.851299,11.623640) -- (1.878666,11.631553) -- (1.904387,11.639973) -- (1.928561,11.648932) -- (1.951280,11.658464) -- (1.972633,11.668606) -- (1.992701,11.679398) -- (2.011562,11.690880) -- (2.029289,11.703097) -- (2.045949,11.716096) -- (2.061607,11.729927) -- (2.076323,11.744643) -- (2.090154,11.760301) -- (2.103153,11.776961) -- (2.115370,11.794688) -- (2.126852,11.813549) -- (2.137644,11.833617) -- (2.147786,11.854970) -- (2.157318,11.877689) -- (2.166277,11.901863) -- (2.174697,11.927584) -- (2.182610,11.954951) -- (2.190048,11.984069) -- (2.197038,12.015051) -- (2.203607,12.048017) -- (2.209781,12.083092) -- (2.215584,12.120412) -- (2.221038,12.160120) -- (2.226164,12.202371) -- (2.230982,12.247325) -- (2.235509,12.295157) -- (2.239765,12.346049) -- (2.243764,12.400200) -- (2.247523,12.457816) -- (2.251055,12.519120) -- (2.254375,12.584347) -- (2.257496,12.653749) -- (2.260429,12.727594) -- (2.263185,12.806164) -- (2.265775,12.889764) -- (2.268210,12.978714) -- (2.270498,13.073357) -- (2.272649,13.174057) -- (2.274670,13.281203) -- (2.276570,13.395207) -- (2.278355,13.516507) -- (2.280033,13.645571) -- (2.281610,13.782896) -- (2.283092,13.929010) -- (2.284485,14.084475) -- (2.285795,14.249891) -- (2.287025,14.425895) -- (2.288182,14.613163) -- (2.289268,14.812417) -- (2.290290,15.024424) -- (2.291250,15.250000) -- (2.306250,15.250000) -- (2.321250,15.250000) -- (2.322210,15.024424) -- (2.323232,14.812417) -- (2.324318,14.613163) -- (2.325475,14.425895) -- (2.326705,14.249891) -- (2.328015,14.084475) -- (2.329408,13.929010) -- (2.330890,13.782896) -- (2.332467,13.645571) -- (2.334145,13.516507) -- (2.335930,13.395207) -- (2.337830,13.281203) -- (2.339851,13.174057) -- (2.342002,13.073357) -- (2.344290,12.978714) -- (2.346725,12.889764) -- (2.349315,12.806164) -- (2.352071,12.727594) -- (2.355004,12.653749) -- (2.358125,12.584347) -- (2.361445,12.519120) -- (2.364977,12.457816) -- (2.368736,12.400200) -- (2.372735,12.346049) -- (2.376991,12.295157) -- (2.381518,12.247325) -- (2.386336,12.202371) -- (2.391462,12.160120) -- (2.396916,12.120412) -- (2.402719,12.083092) -- (2.408893,12.048017) -- (2.415462,12.015051) -- (2.422452,11.984069) -- (2.429890,11.954951) -- (2.437803,11.927584) -- (2.446223,11.901863) -- (2.455182,11.877689) -- (2.464714,11.854970) -- (2.474856,11.833617) -- (2.485648,11.813549) -- (2.497130,11.794688) -- (2.509347,11.776961) -- (2.522346,11.760301) -- (2.536177,11.744643) -- (2.550893,11.729927) -- (2.566551,11.716096) -- (2.583211,11.703097) -- (2.600938,11.690880) -- (2.619799,11.679398) -- (2.639867,11.668606) -- (2.661220,11.658464) -- (2.683939,11.648932) -- (2.708113,11.639973) -- (2.733834,11.631553) -- (2.761201,11.623640) -- (2.790319,11.616202) -- (2.821301,11.609212) -- (2.854267,11.602643) -- (2.889342,11.596469) -- (2.926662,11.590666) -- (2.966370,11.585212) -- (3.008621,11.580086) -- (3.053575,11.575268) -- (3.101407,11.570741) -- (3.152299,11.566485) -- (3.206450,11.562486) -- (3.264066,11.558727) -- (3.325370,11.555195) -- (3.390597,11.551875) -- (3.459999,11.548754) -- (3.533844,11.545821) -- (3.612414,11.543065) -- (3.696014,11.540475) -- (3.784964,11.538040) -- (3.879607,11.535752) -- (3.980307,11.533601) -- (4.087453,11.531580) -- (4.201457,11.529680) -- (4.322757,11.527895) -- (4.451821,11.526217) -- (4.589146,11.524640) -- (4.735260,11.523158) -- (4.890725,11.521765) -- (5.056141,11.520455) -- (5.232145,11.519225) -- (5.419413,11.518068) -- (5.618667,11.516982) -- (5.830674,11.515960) -- (6.056250,11.515000) -- (6.056250,11.485000) -- (5.830674,11.484040) -- (5.618667,11.483018) -- (5.419413,11.481932) -- (5.232145,11.480775) -- (5.056141,11.479545) -- (4.890725,11.478235) -- (4.735260,11.476842) -- (4.589146,11.475360) -- (4.451821,11.473783) -- (4.322757,11.472105) -- (4.201457,11.470320) -- (4.087453,11.468420) -- (3.980307,11.466399) -- (3.879607,11.464248) -- (3.784964,11.461960) -- (3.696014,11.459525) -- (3.612414,11.456935) -- (3.533844,11.454179) -- (3.459999,11.451246) -- (3.390597,11.448125) -- (3.325370,11.444805) -- (3.264066,11.441273) -- (3.206450,11.437514) -- (3.152299,11.433515) -- (3.101407,11.429259) -- (3.053575,11.424732) -- (3.008621,11.419914) -- (2.966370,11.414788) -- (2.926662,11.409334) -- (2.889342,11.403531) -- (2.854267,11.397357) -- (2.821301,11.390788) -- (2.790319,11.383798) -- (2.761201,11.376360) -- (2.733834,11.368447) -- (2.708113,11.360027) -- (2.683939,11.351068) -- (2.661220,11.341536) -- (2.639867,11.331394) -- (2.619799,11.320602) -- (2.600938,11.309120) -- (2.583211,11.296903) -- (2.566551,11.283904) -- (2.550893,11.270073) -- (2.536177,11.255357) -- (2.522346,11.239699) -- (2.509347,11.223039) -- (2.497130,11.205312) -- (2.485648,11.186451) -- (2.474856,11.166383) -- (2.464714,11.145030) -- (2.455182,11.122311) -- (2.446223,11.098137) -- (2.437803,11.072416) -- (2.429890,11.045049) -- (2.422452,11.015931) -- (2.415462,10.984949) -- (2.408893,10.951983) -- (2.402719,10.916908) -- (2.396916,10.879588) -- (2.391462,10.839880) -- (2.386336,10.797629) -- (2.381518,10.752675) -- (2.376991,10.704843) -- (2.372735,10.653951) -- (2.368736,10.599800) -- (2.364977,10.542184) -- (2.361445,10.480880) -- (2.358125,10.415653) -- (2.355004,10.346251) -- (2.352071,10.272406) -- (2.349315,10.193836) -- (2.346725,10.110236) -- (2.344290,10.021286) -- (2.342002,9.926643) -- (2.339851,9.825943) -- (2.337830,9.718797) -- (2.335930,9.604793) -- (2.334145,9.483493) -- (2.332467,9.354429) -- (2.330890,9.217104) -- (2.329408,9.070990) -- (2.328015,8.915525) -- (2.326705,8.750109) -- (2.325475,8.574105) -- (2.324318,8.386837) -- (2.323232,8.187583) -- (2.322210,7.975576) -- (2.321250,7.750000) -- (2.306250,7.750000) -- (2.291250,7.750000) -- (2.290290,7.975576) -- (2.289268,8.187583) -- (2.288182,8.386837) -- (2.287025,8.574105) -- (2.285795,8.750109) -- (2.284485,8.915525) -- (2.283092,9.070990) -- (2.281610,9.217104) -- (2.280033,9.354429) -- (2.278355,9.483493) -- (2.276570,9.604793) -- (2.274670,9.718797) -- (2.272649,9.825943) -- (2.270498,9.926643) -- (2.268210,10.021286) -- (2.265775,10.110236) -- (2.263185,10.193836) -- (2.260429,10.272406) -- (2.257496,10.346251) -- (2.254375,10.415653) -- (2.251055,10.480880) -- (2.247523,10.542184) -- (2.243764,10.599800) -- (2.239765,10.653951) -- (2.235509,10.704843) -- (2.230982,10.752675) -- (2.226164,10.797629) -- (2.221038,10.839880) -- (2.215584,10.879588) -- (2.209781,10.916908) -- (2.203607,10.951983) -- (2.197038,10.984949) -- (2.190048,11.015931) -- (2.182610,11.045049) -- (2.174697,11.072416) -- (2.166277,11.098137) -- (2.157318,11.122311) -- (2.147786,11.145030) -- (2.137644,11.166383) -- (2.126852,11.186451) -- (2.115370,11.205312) -- (2.103153,11.223039) -- (2.090154,11.239699) -- (2.076323,11.255357) -- (2.061607,11.270073) -- (2.045949,11.283904) -- (2.029289,11.296903) -- (2.011562,11.309120) -- (1.992701,11.320602) -- (1.972633,11.331394) -- (1.951280,11.341536) -- (1.928561,11.351068) -- (1.904387,11.360027) -- (1.878666,11.368447) -- (1.851299,11.376360) -- (1.822181,11.383798) -- (1.791199,11.390788) -- (1.758233,11.397357) -- (1.723158,11.403531) -- (1.685838,11.409334) -- (1.646130,11.414788) -- (1.603879,11.419914) -- (1.558925,11.424732) -- (1.511093,11.429259) -- (1.460201,11.433515) -- (1.406050,11.437514) -- (1.348434,11.441273) -- (1.287130,11.444805) -- (1.221903,11.448125) -- (1.152501,11.451246) -- (1.078656,11.454179) -- (1.000086,11.456935) -- (0.916486,11.459525) -- (0.827536,11.461960) -- (0.732893,11.464248) -- (0.632193,11.466399) -- (0.525047,11.468420) -- (0.411043,11.470320) -- (0.289743,11.472105) -- (0.160679,11.473783) -- (0.023354,11.475360) -- (-0.122760,11.476842) -- (-0.278225,11.478235) -- (-0.443641,11.479545) -- (-0.619645,11.480775) -- (-0.806913,11.481932) -- (-1.006167,11.483018) -- (-1.218174,11.484040) -- (-1.443750,11.485000) -- cycle;
\end{scope}
\draw[gray] (0.0,10.0)--(4.5,10.0);\draw[gray] (0.0,10.0)--(0.0,13.0);
\node[font=\scriptsize] at (-0.3,10.0) {$-0.2$};
\node[font=\scriptsize] at (-0.3,11.5) {$0$};
\node[font=\scriptsize] at (-0.3,13.0) {$0.2$};
\node[font=\scriptsize] at (0.6937499999999998,9.75) {$-0.2$};
\node[font=\scriptsize] at (2.1937499999999996,9.75) {$0$};
\node[font=\scriptsize] at (3.69375,9.75) {$0.2$};
%\draw[->,gray] (2.193750,10.150000) -- (2.306250,10.150000);
\node[] at (7.75,13.350000000000001) {Overlapping untruncated sets $\overline{H}_q$ and $\overline{H}_r + (t,0)$ for $t=0.015$, $t=0.06$, and  $t=0.12$};
\begin{scope}
\clip (5.5,10.0) rectangle (10.0,13.0);
\path[fill=regionblue,fill opacity=.3,draw=none] (3.775000,11.515000) -- (4.000576,11.515960) -- (4.212583,11.516982) -- (4.411837,11.518068) -- (4.599105,11.519225) -- (4.775109,11.520455) -- (4.940525,11.521765) -- (5.095990,11.523158) -- (5.242104,11.524640) -- (5.379429,11.526217) -- (5.508493,11.527895) -- (5.629793,11.529680) -- (5.743797,11.531580) -- (5.850943,11.533601) -- (5.951643,11.535752) -- (6.046286,11.538040) -- (6.135236,11.540475) -- (6.218836,11.543065) -- (6.297406,11.545821) -- (6.371251,11.548754) -- (6.440653,11.551875) -- (6.505880,11.555195) -- (6.567184,11.558727) -- (6.624800,11.562486) -- (6.678951,11.566485) -- (6.729843,11.570741) -- (6.777675,11.575268) -- (6.822629,11.580086) -- (6.864880,11.585212) -- (6.904588,11.590666) -- (6.941908,11.596469) -- (6.976983,11.602643) -- (7.009949,11.609212) -- (7.040931,11.616202) -- (7.070049,11.623640) -- (7.097416,11.631553) -- (7.123137,11.639973) -- (7.147311,11.648932) -- (7.170030,11.658464) -- (7.191383,11.668606) -- (7.211451,11.679398) -- (7.230312,11.690880) -- (7.248039,11.703097) -- (7.264699,11.716096) -- (7.280357,11.729927) -- (7.295073,11.744643) -- (7.308904,11.760301) -- (7.321903,11.776961) -- (7.334120,11.794688) -- (7.345602,11.813549) -- (7.356394,11.833617) -- (7.366536,11.854970) -- (7.376068,11.877689) -- (7.385027,11.901863) -- (7.393447,11.927584) -- (7.401360,11.954951) -- (7.408798,11.984069) -- (7.415788,12.015051) -- (7.422357,12.048017) -- (7.428531,12.083092) -- (7.434334,12.120412) -- (7.439788,12.160120) -- (7.444914,12.202371) -- (7.449732,12.247325) -- (7.454259,12.295157) -- (7.458515,12.346049) -- (7.462514,12.400200) -- (7.466273,12.457816) -- (7.469805,12.519120) -- (7.473125,12.584347) -- (7.476246,12.653749) -- (7.479179,12.727594) -- (7.481935,12.806164) -- (7.484525,12.889764) -- (7.486960,12.978714) -- (7.489248,13.073357) -- (7.491399,13.174057) -- (7.493420,13.281203) -- (7.495320,13.395207) -- (7.497105,13.516507) -- (7.498783,13.645571) -- (7.500360,13.782896) -- (7.501842,13.929010) -- (7.503235,14.084475) -- (7.504545,14.249891) -- (7.505775,14.425895) -- (7.506932,14.613163) -- (7.508018,14.812417) -- (7.509040,15.024424) -- (7.510000,15.250000) -- (7.525000,15.250000) -- (7.540000,15.250000) -- (7.540960,15.024424) -- (7.541982,14.812417) -- (7.543068,14.613163) -- (7.544225,14.425895) -- (7.545455,14.249891) -- (7.546765,14.084475) -- (7.548158,13.929010) -- (7.549640,13.782896) -- (7.551217,13.645571) -- (7.552895,13.516507) -- (7.554680,13.395207) -- (7.556580,13.281203) -- (7.558601,13.174057) -- (7.560752,13.073357) -- (7.563040,12.978714) -- (7.565475,12.889764) -- (7.568065,12.806164) -- (7.570821,12.727594) -- (7.573754,12.653749) -- (7.576875,12.584347) -- (7.580195,12.519120) -- (7.583727,12.457816) -- (7.587486,12.400200) -- (7.591485,12.346049) -- (7.595741,12.295157) -- (7.600268,12.247325) -- (7.605086,12.202371) -- (7.610212,12.160120) -- (7.615666,12.120412) -- (7.621469,12.083092) -- (7.627643,12.048017) -- (7.634212,12.015051) -- (7.641202,11.984069) -- (7.648640,11.954951) -- (7.656553,11.927584) -- (7.664973,11.901863) -- (7.673932,11.877689) -- (7.683464,11.854970) -- (7.693606,11.833617) -- (7.704398,11.813549) -- (7.715880,11.794688) -- (7.728097,11.776961) -- (7.741096,11.760301) -- (7.754927,11.744643) -- (7.769643,11.729927) -- (7.785301,11.716096) -- (7.801961,11.703097) -- (7.819688,11.690880) -- (7.838549,11.679398) -- (7.858617,11.668606) -- (7.879970,11.658464) -- (7.902689,11.648932) -- (7.926863,11.639973) -- (7.952584,11.631553) -- (7.979951,11.623640) -- (8.009069,11.616202) -- (8.040051,11.609212) -- (8.073017,11.602643) -- (8.108092,11.596469) -- (8.145412,11.590666) -- (8.185120,11.585212) -- (8.227371,11.580086) -- (8.272325,11.575268) -- (8.320157,11.570741) -- (8.371049,11.566485) -- (8.425200,11.562486) -- (8.482816,11.558727) -- (8.544120,11.555195) -- (8.609347,11.551875) -- (8.678749,11.548754) -- (8.752594,11.545821) -- (8.831164,11.543065) -- (8.914764,11.540475) -- (9.003714,11.538040) -- (9.098357,11.535752) -- (9.199057,11.533601) -- (9.306203,11.531580) -- (9.420207,11.529680) -- (9.541507,11.527895) -- (9.670571,11.526217) -- (9.807896,11.524640) -- (9.954010,11.523158) -- (10.109475,11.521765) -- (10.274891,11.520455) -- (10.450895,11.519225) -- (10.638163,11.518068) -- (10.837417,11.516982) -- (11.049424,11.515960) -- (11.275000,11.515000) -- (11.275000,11.485000) -- (11.049424,11.484040) -- (10.837417,11.483018) -- (10.638163,11.481932) -- (10.450895,11.480775) -- (10.274891,11.479545) -- (10.109475,11.478235) -- (9.954010,11.476842) -- (9.807896,11.475360) -- (9.670571,11.473783) -- (9.541507,11.472105) -- (9.420207,11.470320) -- (9.306203,11.468420) -- (9.199057,11.466399) -- (9.098357,11.464248) -- (9.003714,11.461960) -- (8.914764,11.459525) -- (8.831164,11.456935) -- (8.752594,11.454179) -- (8.678749,11.451246) -- (8.609347,11.448125) -- (8.544120,11.444805) -- (8.482816,11.441273) -- (8.425200,11.437514) -- (8.371049,11.433515) -- (8.320157,11.429259) -- (8.272325,11.424732) -- (8.227371,11.419914) -- (8.185120,11.414788) -- (8.145412,11.409334) -- (8.108092,11.403531) -- (8.073017,11.397357) -- (8.040051,11.390788) -- (8.009069,11.383798) -- (7.979951,11.376360) -- (7.952584,11.368447) -- (7.926863,11.360027) -- (7.902689,11.351068) -- (7.879970,11.341536) -- (7.858617,11.331394) -- (7.838549,11.320602) -- (7.819688,11.309120) -- (7.801961,11.296903) -- (7.785301,11.283904) -- (7.769643,11.270073) -- (7.754927,11.255357) -- (7.741096,11.239699) -- (7.728097,11.223039) -- (7.715880,11.205312) -- (7.704398,11.186451) -- (7.693606,11.166383) -- (7.683464,11.145030) -- (7.673932,11.122311) -- (7.664973,11.098137) -- (7.656553,11.072416) -- (7.648640,11.045049) -- (7.641202,11.015931) -- (7.634212,10.984949) -- (7.627643,10.951983) -- (7.621469,10.916908) -- (7.615666,10.879588) -- (7.610212,10.839880) -- (7.605086,10.797629) -- (7.600268,10.752675) -- (7.595741,10.704843) -- (7.591485,10.653951) -- (7.587486,10.599800) -- (7.583727,10.542184) -- (7.580195,10.480880) -- (7.576875,10.415653) -- (7.573754,10.346251) -- (7.570821,10.272406) -- (7.568065,10.193836) -- (7.565475,10.110236) -- (7.563040,10.021286) -- (7.560752,9.926643) -- (7.558601,9.825943) -- (7.556580,9.718797) -- (7.554680,9.604793) -- (7.552895,9.483493) -- (7.551217,9.354429) -- (7.549640,9.217104) -- (7.548158,9.070990) -- (7.546765,8.915525) -- (7.545455,8.750109) -- (7.544225,8.574105) -- (7.543068,8.386837) -- (7.541982,8.187583) -- (7.540960,7.975576) -- (7.540000,7.750000) -- (7.525000,7.750000) -- (7.510000,7.750000) -- (7.509040,7.975576) -- (7.508018,8.187583) -- (7.506932,8.386837) -- (7.505775,8.574105) -- (7.504545,8.750109) -- (7.503235,8.915525) -- (7.501842,9.070990) -- (7.500360,9.217104) -- (7.498783,9.354429) -- (7.497105,9.483493) -- (7.495320,9.604793) -- (7.493420,9.718797) -- (7.491399,9.825943) -- (7.489248,9.926643) -- (7.486960,10.021286) -- (7.484525,10.110236) -- (7.481935,10.193836) -- (7.479179,10.272406) -- (7.476246,10.346251) -- (7.473125,10.415653) -- (7.469805,10.480880) -- (7.466273,10.542184) -- (7.462514,10.599800) -- (7.458515,10.653951) -- (7.454259,10.704843) -- (7.449732,10.752675) -- (7.444914,10.797629) -- (7.439788,10.839880) -- (7.434334,10.879588) -- (7.428531,10.916908) -- (7.422357,10.951983) -- (7.415788,10.984949) -- (7.408798,11.015931) -- (7.401360,11.045049) -- (7.393447,11.072416) -- (7.385027,11.098137) -- (7.376068,11.122311) -- (7.366536,11.145030) -- (7.356394,11.166383) -- (7.345602,11.186451) -- (7.334120,11.205312) -- (7.321903,11.223039) -- (7.308904,11.239699) -- (7.295073,11.255357) -- (7.280357,11.270073) -- (7.264699,11.283904) -- (7.248039,11.296903) -- (7.230312,11.309120) -- (7.211451,11.320602) -- (7.191383,11.331394) -- (7.170030,11.341536) -- (7.147311,11.351068) -- (7.123137,11.360027) -- (7.097416,11.368447) -- (7.070049,11.376360) -- (7.040931,11.383798) -- (7.009949,11.390788) -- (6.976983,11.397357) -- (6.941908,11.403531) -- (6.904588,11.409334) -- (6.864880,11.414788) -- (6.822629,11.419914) -- (6.777675,11.424732) -- (6.729843,11.429259) -- (6.678951,11.433515) -- (6.624800,11.437514) -- (6.567184,11.441273) -- (6.505880,11.444805) -- (6.440653,11.448125) -- (6.371251,11.451246) -- (6.297406,11.454179) -- (6.218836,11.456935) -- (6.135236,11.459525) -- (6.046286,11.461960) -- (5.951643,11.464248) -- (5.850943,11.466399) -- (5.743797,11.468420) -- (5.629793,11.470320) -- (5.508493,11.472105) -- (5.379429,11.473783) -- (5.242104,11.475360) -- (5.095990,11.476842) -- (4.940525,11.478235) -- (4.775109,11.479545) -- (4.599105,11.480775) -- (4.411837,11.481932) -- (4.212583,11.483018) -- (4.000576,11.484040) -- (3.775000,11.485000) -- cycle;
\path[fill=regionorange,fill opacity=.3,draw=none] (4.225000,11.515000) -- (4.450576,11.515960) -- (4.662583,11.516982) -- (4.861837,11.518068) -- (5.049105,11.519225) -- (5.225109,11.520455) -- (5.390525,11.521765) -- (5.545990,11.523158) -- (5.692104,11.524640) -- (5.829429,11.526217) -- (5.958493,11.527895) -- (6.079793,11.529680) -- (6.193797,11.531580) -- (6.300943,11.533601) -- (6.401643,11.535752) -- (6.496286,11.538040) -- (6.585236,11.540475) -- (6.668836,11.543065) -- (6.747406,11.545821) -- (6.821251,11.548754) -- (6.890653,11.551875) -- (6.955880,11.555195) -- (7.017184,11.558727) -- (7.074800,11.562486) -- (7.128951,11.566485) -- (7.179843,11.570741) -- (7.227675,11.575268) -- (7.272629,11.580086) -- (7.314880,11.585212) -- (7.354588,11.590666) -- (7.391908,11.596469) -- (7.426983,11.602643) -- (7.459949,11.609212) -- (7.490931,11.616202) -- (7.520049,11.623640) -- (7.547416,11.631553) -- (7.573137,11.639973) -- (7.597311,11.648932) -- (7.620030,11.658464) -- (7.641383,11.668606) -- (7.661451,11.679398) -- (7.680312,11.690880) -- (7.698039,11.703097) -- (7.714699,11.716096) -- (7.730357,11.729927) -- (7.745073,11.744643) -- (7.758904,11.760301) -- (7.771903,11.776961) -- (7.784120,11.794688) -- (7.795602,11.813549) -- (7.806394,11.833617) -- (7.816536,11.854970) -- (7.826068,11.877689) -- (7.835027,11.901863) -- (7.843447,11.927584) -- (7.851360,11.954951) -- (7.858798,11.984069) -- (7.865788,12.015051) -- (7.872357,12.048017) -- (7.878531,12.083092) -- (7.884334,12.120412) -- (7.889788,12.160120) -- (7.894914,12.202371) -- (7.899732,12.247325) -- (7.904259,12.295157) -- (7.908515,12.346049) -- (7.912514,12.400200) -- (7.916273,12.457816) -- (7.919805,12.519120) -- (7.923125,12.584347) -- (7.926246,12.653749) -- (7.929179,12.727594) -- (7.931935,12.806164) -- (7.934525,12.889764) -- (7.936960,12.978714) -- (7.939248,13.073357) -- (7.941399,13.174057) -- (7.943420,13.281203) -- (7.945320,13.395207) -- (7.947105,13.516507) -- (7.948783,13.645571) -- (7.950360,13.782896) -- (7.951842,13.929010) -- (7.953235,14.084475) -- (7.954545,14.249891) -- (7.955775,14.425895) -- (7.956932,14.613163) -- (7.958018,14.812417) -- (7.959040,15.024424) -- (7.960000,15.250000) -- (7.975000,15.250000) -- (7.990000,15.250000) -- (7.990960,15.024424) -- (7.991982,14.812417) -- (7.993068,14.613163) -- (7.994225,14.425895) -- (7.995455,14.249891) -- (7.996765,14.084475) -- (7.998158,13.929010) -- (7.999640,13.782896) -- (8.001217,13.645571) -- (8.002895,13.516507) -- (8.004680,13.395207) -- (8.006580,13.281203) -- (8.008601,13.174057) -- (8.010752,13.073357) -- (8.013040,12.978714) -- (8.015475,12.889764) -- (8.018065,12.806164) -- (8.020821,12.727594) -- (8.023754,12.653749) -- (8.026875,12.584347) -- (8.030195,12.519120) -- (8.033727,12.457816) -- (8.037486,12.400200) -- (8.041485,12.346049) -- (8.045741,12.295157) -- (8.050268,12.247325) -- (8.055086,12.202371) -- (8.060212,12.160120) -- (8.065666,12.120412) -- (8.071469,12.083092) -- (8.077643,12.048017) -- (8.084212,12.015051) -- (8.091202,11.984069) -- (8.098640,11.954951) -- (8.106553,11.927584) -- (8.114973,11.901863) -- (8.123932,11.877689) -- (8.133464,11.854970) -- (8.143606,11.833617) -- (8.154398,11.813549) -- (8.165880,11.794688) -- (8.178097,11.776961) -- (8.191096,11.760301) -- (8.204927,11.744643) -- (8.219643,11.729927) -- (8.235301,11.716096) -- (8.251961,11.703097) -- (8.269688,11.690880) -- (8.288549,11.679398) -- (8.308617,11.668606) -- (8.329970,11.658464) -- (8.352689,11.648932) -- (8.376863,11.639973) -- (8.402584,11.631553) -- (8.429951,11.623640) -- (8.459069,11.616202) -- (8.490051,11.609212) -- (8.523017,11.602643) -- (8.558092,11.596469) -- (8.595412,11.590666) -- (8.635120,11.585212) -- (8.677371,11.580086) -- (8.722325,11.575268) -- (8.770157,11.570741) -- (8.821049,11.566485) -- (8.875200,11.562486) -- (8.932816,11.558727) -- (8.994120,11.555195) -- (9.059347,11.551875) -- (9.128749,11.548754) -- (9.202594,11.545821) -- (9.281164,11.543065) -- (9.364764,11.540475) -- (9.453714,11.538040) -- (9.548357,11.535752) -- (9.649057,11.533601) -- (9.756203,11.531580) -- (9.870207,11.529680) -- (9.991507,11.527895) -- (10.120571,11.526217) -- (10.257896,11.524640) -- (10.404010,11.523158) -- (10.559475,11.521765) -- (10.724891,11.520455) -- (10.900895,11.519225) -- (11.088163,11.518068) -- (11.287417,11.516982) -- (11.499424,11.515960) -- (11.725000,11.515000) -- (11.725000,11.485000) -- (11.499424,11.484040) -- (11.287417,11.483018) -- (11.088163,11.481932) -- (10.900895,11.480775) -- (10.724891,11.479545) -- (10.559475,11.478235) -- (10.404010,11.476842) -- (10.257896,11.475360) -- (10.120571,11.473783) -- (9.991507,11.472105) -- (9.870207,11.470320) -- (9.756203,11.468420) -- (9.649057,11.466399) -- (9.548357,11.464248) -- (9.453714,11.461960) -- (9.364764,11.459525) -- (9.281164,11.456935) -- (9.202594,11.454179) -- (9.128749,11.451246) -- (9.059347,11.448125) -- (8.994120,11.444805) -- (8.932816,11.441273) -- (8.875200,11.437514) -- (8.821049,11.433515) -- (8.770157,11.429259) -- (8.722325,11.424732) -- (8.677371,11.419914) -- (8.635120,11.414788) -- (8.595412,11.409334) -- (8.558092,11.403531) -- (8.523017,11.397357) -- (8.490051,11.390788) -- (8.459069,11.383798) -- (8.429951,11.376360) -- (8.402584,11.368447) -- (8.376863,11.360027) -- (8.352689,11.351068) -- (8.329970,11.341536) -- (8.308617,11.331394) -- (8.288549,11.320602) -- (8.269688,11.309120) -- (8.251961,11.296903) -- (8.235301,11.283904) -- (8.219643,11.270073) -- (8.204927,11.255357) -- (8.191096,11.239699) -- (8.178097,11.223039) -- (8.165880,11.205312) -- (8.154398,11.186451) -- (8.143606,11.166383) -- (8.133464,11.145030) -- (8.123932,11.122311) -- (8.114973,11.098137) -- (8.106553,11.072416) -- (8.098640,11.045049) -- (8.091202,11.015931) -- (8.084212,10.984949) -- (8.077643,10.951983) -- (8.071469,10.916908) -- (8.065666,10.879588) -- (8.060212,10.839880) -- (8.055086,10.797629) -- (8.050268,10.752675) -- (8.045741,10.704843) -- (8.041485,10.653951) -- (8.037486,10.599800) -- (8.033727,10.542184) -- (8.030195,10.480880) -- (8.026875,10.415653) -- (8.023754,10.346251) -- (8.020821,10.272406) -- (8.018065,10.193836) -- (8.015475,10.110236) -- (8.013040,10.021286) -- (8.010752,9.926643) -- (8.008601,9.825943) -- (8.006580,9.718797) -- (8.004680,9.604793) -- (8.002895,9.483493) -- (8.001217,9.354429) -- (7.999640,9.217104) -- (7.998158,9.070990) -- (7.996765,8.915525) -- (7.995455,8.750109) -- (7.994225,8.574105) -- (7.993068,8.386837) -- (7.991982,8.187583) -- (7.990960,7.975576) -- (7.990000,7.750000) -- (7.975000,7.750000) -- (7.960000,7.750000) -- (7.959040,7.975576) -- (7.958018,8.187583) -- (7.956932,8.386837) -- (7.955775,8.574105) -- (7.954545,8.750109) -- (7.953235,8.915525) -- (7.951842,9.070990) -- (7.950360,9.217104) -- (7.948783,9.354429) -- (7.947105,9.483493) -- (7.945320,9.604793) -- (7.943420,9.718797) -- (7.941399,9.825943) -- (7.939248,9.926643) -- (7.936960,10.021286) -- (7.934525,10.110236) -- (7.931935,10.193836) -- (7.929179,10.272406) -- (7.926246,10.346251) -- (7.923125,10.415653) -- (7.919805,10.480880) -- (7.916273,10.542184) -- (7.912514,10.599800) -- (7.908515,10.653951) -- (7.904259,10.704843) -- (7.899732,10.752675) -- (7.894914,10.797629) -- (7.889788,10.839880) -- (7.884334,10.879588) -- (7.878531,10.916908) -- (7.872357,10.951983) -- (7.865788,10.984949) -- (7.858798,11.015931) -- (7.851360,11.045049) -- (7.843447,11.072416) -- (7.835027,11.098137) -- (7.826068,11.122311) -- (7.816536,11.145030) -- (7.806394,11.166383) -- (7.795602,11.186451) -- (7.784120,11.205312) -- (7.771903,11.223039) -- (7.758904,11.239699) -- (7.745073,11.255357) -- (7.730357,11.270073) -- (7.714699,11.283904) -- (7.698039,11.296903) -- (7.680312,11.309120) -- (7.661451,11.320602) -- (7.641383,11.331394) -- (7.620030,11.341536) -- (7.597311,11.351068) -- (7.573137,11.360027) -- (7.547416,11.368447) -- (7.520049,11.376360) -- (7.490931,11.383798) -- (7.459949,11.390788) -- (7.426983,11.397357) -- (7.391908,11.403531) -- (7.354588,11.409334) -- (7.314880,11.414788) -- (7.272629,11.419914) -- (7.227675,11.424732) -- (7.179843,11.429259) -- (7.128951,11.433515) -- (7.074800,11.437514) -- (7.017184,11.441273) -- (6.955880,11.444805) -- (6.890653,11.448125) -- (6.821251,11.451246) -- (6.747406,11.454179) -- (6.668836,11.456935) -- (6.585236,11.459525) -- (6.496286,11.461960) -- (6.401643,11.464248) -- (6.300943,11.466399) -- (6.193797,11.468420) -- (6.079793,11.470320) -- (5.958493,11.472105) -- (5.829429,11.473783) -- (5.692104,11.475360) -- (5.545990,11.476842) -- (5.390525,11.478235) -- (5.225109,11.479545) -- (5.049105,11.480775) -- (4.861837,11.481932) -- (4.662583,11.483018) -- (4.450576,11.484040) -- (4.225000,11.485000) -- cycle;
\path[fill=regionpurple,draw=regionpurple,line width=.25pt] (4.225000,11.515000) -- (4.236770,11.515047) -- (4.248539,11.515095) -- (4.260309,11.515143) -- (4.272078,11.515191) -- (4.283848,11.515239) -- (4.295618,11.515288) -- (4.307387,11.515337) -- (4.319157,11.515386) -- (4.330927,11.515436) -- (4.342696,11.515486) -- (4.354466,11.515536) -- (4.366235,11.515587) -- (4.378005,11.515638) -- (4.389775,11.515689) -- (4.401544,11.515741) -- (4.413314,11.515793) -- (4.425083,11.515845) -- (4.436853,11.515898) -- (4.448623,11.515951) -- (4.460392,11.516005) -- (4.472162,11.516058) -- (4.483932,11.516113) -- (4.495701,11.516167) -- (4.507471,11.516222) -- (4.519240,11.516277) -- (4.531010,11.516333) -- (4.542780,11.516389) -- (4.554549,11.516445) -- (4.566319,11.516502) -- (4.578088,11.516559) -- (4.589858,11.516617) -- (4.601628,11.516675) -- (4.613397,11.516733) -- (4.625167,11.516792) -- (4.636937,11.516851) -- (4.648706,11.516911) -- (4.660476,11.516971) -- (4.672245,11.517031) -- (4.684015,11.517092) -- (4.695785,11.517153) -- (4.707554,11.517215) -- (4.719324,11.517278) -- (4.731093,11.517340) -- (4.742863,11.517403) -- (4.754633,11.517467) -- (4.766402,11.517531) -- (4.778172,11.517596) -- (4.789942,11.517661) -- (4.801711,11.517726) -- (4.813481,11.517792) -- (4.825250,11.517859) -- (4.837020,11.517926) -- (4.848790,11.517993) -- (4.860559,11.518061) -- (4.872329,11.518130) -- (4.884098,11.518199) -- (4.895868,11.518268) -- (4.907638,11.518338) -- (4.919407,11.518409) -- (4.931177,11.518480) -- (4.942947,11.518552) -- (4.954716,11.518624) -- (4.966486,11.518697) -- (4.978255,11.518770) -- (4.990025,11.518844) -- (5.001795,11.518919) -- (5.013564,11.518994) -- (5.025334,11.519070) -- (5.037104,11.519146) -- (5.048873,11.519223) -- (5.060643,11.519301) -- (5.072412,11.519379) -- (5.084182,11.519458) -- (5.095952,11.519538) -- (5.107721,11.519618) -- (5.119491,11.519699) -- (5.131260,11.519780) -- (5.143030,11.519862) -- (5.154800,11.519945) -- (5.166569,11.520029) -- (5.178339,11.520113) -- (5.190109,11.520198) -- (5.201878,11.520284) -- (5.213648,11.520370) -- (5.225417,11.520458) -- (5.237187,11.520546) -- (5.248957,11.520634) -- (5.260726,11.520724) -- (5.272496,11.520814) -- (5.284265,11.520905) -- (5.296035,11.520997) -- (5.307805,11.521090) -- (5.319574,11.521183) -- (5.331344,11.521277) -- (5.343114,11.521373) -- (5.354883,11.521469) -- (5.366653,11.521565) -- (5.378422,11.521663) -- (5.390192,11.521762) -- (5.401962,11.521861) -- (5.413731,11.521962) -- (5.425501,11.522063) -- (5.437270,11.522165) -- (5.449040,11.522269) -- (5.460810,11.522373) -- (5.472579,11.522478) -- (5.484349,11.522584) -- (5.496119,11.522692) -- (5.507888,11.522800) -- (5.519658,11.522909) -- (5.531427,11.523020) -- (5.543197,11.523131) -- (5.554967,11.523243) -- (5.566736,11.523357) -- (5.578506,11.523472) -- (5.590275,11.523588) -- (5.602045,11.523705) -- (5.613815,11.523823) -- (5.625584,11.523942) -- (5.637354,11.524063) -- (5.649124,11.524184) -- (5.660893,11.524307) -- (5.672663,11.524432) -- (5.684432,11.524557) -- (5.696202,11.524684) -- (5.707972,11.524812) -- (5.719741,11.524942) -- (5.731511,11.525073) -- (5.743280,11.525205) -- (5.755050,11.525338) -- (5.766820,11.525473) -- (5.778589,11.525610) -- (5.790359,11.525748) -- (5.802129,11.525887) -- (5.813898,11.526028) -- (5.825668,11.526171) -- (5.837437,11.526315) -- (5.849207,11.526461) -- (5.860977,11.526608) -- (5.872746,11.526757) -- (5.884516,11.526908) -- (5.896285,11.527060) -- (5.908055,11.527214) -- (5.919825,11.527370) -- (5.931594,11.527528) -- (5.943364,11.527687) -- (5.955134,11.527848) -- (5.966903,11.528012) -- (5.978673,11.528177) -- (5.990442,11.528344) -- (6.002212,11.528513) -- (6.013982,11.528684) -- (6.025751,11.528857) -- (6.037521,11.529033) -- (6.049290,11.529210) -- (6.061060,11.529390) -- (6.072830,11.529571) -- (6.084599,11.529756) -- (6.096369,11.529942) -- (6.108139,11.530131) -- (6.119908,11.530322) -- (6.131678,11.530516) -- (6.143447,11.530712) -- (6.155217,11.530910) -- (6.166987,11.531111) -- (6.178756,11.531315) -- (6.190526,11.531522) -- (6.202295,11.531731) -- (6.214065,11.531943) -- (6.225835,11.532158) -- (6.237604,11.532376) -- (6.249374,11.532597) -- (6.261144,11.532821) -- (6.272913,11.533048) -- (6.284683,11.533278) -- (6.296452,11.533511) -- (6.308222,11.533748) -- (6.319992,11.533988) -- (6.331761,11.534231) -- (6.343531,11.534478) -- (6.355301,11.534729) -- (6.367070,11.534983) -- (6.378840,11.535241) -- (6.390609,11.535503) -- (6.402379,11.535768) -- (6.414149,11.536038) -- (6.425918,11.536312) -- (6.437688,11.536590) -- (6.449457,11.536872) -- (6.461227,11.537159) -- (6.472997,11.537450) -- (6.484766,11.537746) -- (6.496536,11.538046) -- (6.508306,11.538352) -- (6.520075,11.538662) -- (6.531845,11.538977) -- (6.543614,11.539298) -- (6.555384,11.539623) -- (6.567154,11.539955) -- (6.578923,11.540291) -- (6.590693,11.540634) -- (6.602462,11.540982) -- (6.614232,11.541337) -- (6.626002,11.541698) -- (6.637771,11.542065) -- (6.649541,11.542438) -- (6.661311,11.542818) -- (6.673080,11.543205) -- (6.684850,11.543600) -- (6.696619,11.544001) -- (6.708389,11.544410) -- (6.720159,11.544826) -- (6.731928,11.545251) -- (6.743698,11.545683) -- (6.755467,11.546124) -- (6.767237,11.546574) -- (6.779007,11.547032) -- (6.790776,11.547499) -- (6.802546,11.547976) -- (6.814316,11.548463) -- (6.826085,11.548959) -- (6.837855,11.549466) -- (6.849624,11.549983) -- (6.861394,11.550512) -- (6.873164,11.551051) -- (6.884933,11.551602) -- (6.896703,11.552166) -- (6.908472,11.552741) -- (6.920242,11.553330) -- (6.932012,11.553932) -- (6.943781,11.554547) -- (6.955551,11.555177) -- (6.967321,11.555821) -- (6.979090,11.556481) -- (6.990860,11.557156) -- (7.002629,11.557848) -- (7.014399,11.558557) -- (7.026169,11.559283) -- (7.037938,11.560028) -- (7.049708,11.560792) -- (7.061477,11.561575) -- (7.073247,11.562379) -- (7.085017,11.563203) -- (7.096786,11.564050) -- (7.108556,11.564921) -- (7.120326,11.565815) -- (7.132095,11.566734) -- (7.143865,11.567679) -- (7.155634,11.568651) -- (7.167404,11.569651) -- (7.179174,11.570681) -- (7.190943,11.571742) -- (7.202713,11.572836) -- (7.214482,11.573963) -- (7.226252,11.575125) -- (7.238022,11.576325) -- (7.249791,11.577564) -- (7.261561,11.578843) -- (7.273331,11.580166) -- (7.285100,11.581534) -- (7.296870,11.582949) -- (7.308639,11.584414) -- (7.320409,11.585932) -- (7.332179,11.587505) -- (7.343948,11.589137) -- (7.355718,11.590831) -- (7.367487,11.592591) -- (7.379257,11.594420) -- (7.391027,11.596323) -- (7.402796,11.598304) -- (7.414566,11.600369) -- (7.426336,11.602522) -- (7.438105,11.604769) -- (7.449875,11.607117) -- (7.461644,11.609573) -- (7.473414,11.612144) -- (7.485184,11.614839) -- (7.496953,11.617666) -- (7.508723,11.620636) -- (7.520492,11.623760) -- (7.525000,11.625000) -- (7.532262,11.627050) -- (7.544032,11.630520) -- (7.555801,11.634185) -- (7.567571,11.638061) -- (7.579341,11.642168) -- (7.591110,11.646526) -- (7.602880,11.651161) -- (7.614649,11.656098) -- (7.626419,11.661369) -- (7.638189,11.667007) -- (7.649958,11.673055) -- (7.661728,11.679556) -- (7.673497,11.686566) -- (7.685267,11.694144) -- (7.697037,11.702365) -- (7.708806,11.711312) -- (7.720576,11.721088) -- (7.732346,11.731811) -- (7.744115,11.743628) -- (7.755885,11.743628) -- (7.767654,11.731811) -- (7.779424,11.721088) -- (7.791194,11.711312) -- (7.802963,11.702365) -- (7.814733,11.694144) -- (7.826503,11.686566) -- (7.838272,11.679556) -- (7.850042,11.673055) -- (7.861811,11.667007) -- (7.873581,11.661369) -- (7.885351,11.656098) -- (7.897120,11.651161) -- (7.908890,11.646526) -- (7.920659,11.642168) -- (7.932429,11.638061) -- (7.944199,11.634185) -- (7.955968,11.630520) -- (7.967738,11.627050) -- (7.975000,11.625000) -- (7.979508,11.623760) -- (7.991277,11.620636) -- (8.003047,11.617666) -- (8.014816,11.614839) -- (8.026586,11.612144) -- (8.038356,11.609573) -- (8.050125,11.607117) -- (8.061895,11.604769) -- (8.073664,11.602522) -- (8.085434,11.600369) -- (8.097204,11.598304) -- (8.108973,11.596323) -- (8.120743,11.594420) -- (8.132513,11.592591) -- (8.144282,11.590831) -- (8.156052,11.589137) -- (8.167821,11.587505) -- (8.179591,11.585932) -- (8.191361,11.584414) -- (8.203130,11.582949) -- (8.214900,11.581534) -- (8.226669,11.580166) -- (8.238439,11.578843) -- (8.250209,11.577564) -- (8.261978,11.576325) -- (8.273748,11.575125) -- (8.285518,11.573963) -- (8.297287,11.572836) -- (8.309057,11.571742) -- (8.320826,11.570681) -- (8.332596,11.569651) -- (8.344366,11.568651) -- (8.356135,11.567679) -- (8.367905,11.566734) -- (8.379674,11.565815) -- (8.391444,11.564921) -- (8.403214,11.564050) -- (8.414983,11.563203) -- (8.426753,11.562379) -- (8.438523,11.561575) -- (8.450292,11.560792) -- (8.462062,11.560028) -- (8.473831,11.559283) -- (8.485601,11.558557) -- (8.497371,11.557848) -- (8.509140,11.557156) -- (8.520910,11.556481) -- (8.532679,11.555821) -- (8.544449,11.555177) -- (8.556219,11.554547) -- (8.567988,11.553932) -- (8.579758,11.553330) -- (8.591528,11.552741) -- (8.603297,11.552166) -- (8.615067,11.551602) -- (8.626836,11.551051) -- (8.638606,11.550512) -- (8.650376,11.549983) -- (8.662145,11.549466) -- (8.673915,11.548959) -- (8.685684,11.548463) -- (8.697454,11.547976) -- (8.709224,11.547499) -- (8.720993,11.547032) -- (8.732763,11.546574) -- (8.744533,11.546124) -- (8.756302,11.545683) -- (8.768072,11.545251) -- (8.779841,11.544826) -- (8.791611,11.544410) -- (8.803381,11.544001) -- (8.815150,11.543600) -- (8.826920,11.543205) -- (8.838689,11.542818) -- (8.850459,11.542438) -- (8.862229,11.542065) -- (8.873998,11.541698) -- (8.885768,11.541337) -- (8.897538,11.540982) -- (8.909307,11.540634) -- (8.921077,11.540291) -- (8.932846,11.539955) -- (8.944616,11.539623) -- (8.956386,11.539298) -- (8.968155,11.538977) -- (8.979925,11.538662) -- (8.991694,11.538352) -- (9.003464,11.538046) -- (9.015234,11.537746) -- (9.027003,11.537450) -- (9.038773,11.537159) -- (9.050543,11.536872) -- (9.062312,11.536590) -- (9.074082,11.536312) -- (9.085851,11.536038) -- (9.097621,11.535768) -- (9.109391,11.535503) -- (9.121160,11.535241) -- (9.132930,11.534983) -- (9.144699,11.534729) -- (9.156469,11.534478) -- (9.168239,11.534231) -- (9.180008,11.533988) -- (9.191778,11.533748) -- (9.203548,11.533511) -- (9.215317,11.533278) -- (9.227087,11.533048) -- (9.238856,11.532821) -- (9.250626,11.532597) -- (9.262396,11.532376) -- (9.274165,11.532158) -- (9.285935,11.531943) -- (9.297705,11.531731) -- (9.309474,11.531522) -- (9.321244,11.531315) -- (9.333013,11.531111) -- (9.344783,11.530910) -- (9.356553,11.530712) -- (9.368322,11.530516) -- (9.380092,11.530322) -- (9.391861,11.530131) -- (9.403631,11.529942) -- (9.415401,11.529756) -- (9.427170,11.529571) -- (9.438940,11.529390) -- (9.450710,11.529210) -- (9.462479,11.529033) -- (9.474249,11.528857) -- (9.486018,11.528684) -- (9.497788,11.528513) -- (9.509558,11.528344) -- (9.521327,11.528177) -- (9.533097,11.528012) -- (9.544866,11.527848) -- (9.556636,11.527687) -- (9.568406,11.527528) -- (9.580175,11.527370) -- (9.591945,11.527214) -- (9.603715,11.527060) -- (9.615484,11.526908) -- (9.627254,11.526757) -- (9.639023,11.526608) -- (9.650793,11.526461) -- (9.662563,11.526315) -- (9.674332,11.526171) -- (9.686102,11.526028) -- (9.697871,11.525887) -- (9.709641,11.525748) -- (9.721411,11.525610) -- (9.733180,11.525473) -- (9.744950,11.525338) -- (9.756720,11.525205) -- (9.768489,11.525073) -- (9.780259,11.524942) -- (9.792028,11.524812) -- (9.803798,11.524684) -- (9.815568,11.524557) -- (9.827337,11.524432) -- (9.839107,11.524307) -- (9.850876,11.524184) -- (9.862646,11.524063) -- (9.874416,11.523942) -- (9.886185,11.523823) -- (9.897955,11.523705) -- (9.909725,11.523588) -- (9.921494,11.523472) -- (9.933264,11.523357) -- (9.945033,11.523243) -- (9.956803,11.523131) -- (9.968573,11.523020) -- (9.980342,11.522909) -- (9.992112,11.522800) -- (10.003881,11.522692) -- (10.015651,11.522584) -- (10.027421,11.522478) -- (10.039190,11.522373) -- (10.050960,11.522269) -- (10.062730,11.522165) -- (10.074499,11.522063) -- (10.086269,11.521962) -- (10.098038,11.521861) -- (10.109808,11.521762) -- (10.121578,11.521663) -- (10.133347,11.521565) -- (10.145117,11.521469) -- (10.156886,11.521373) -- (10.168656,11.521277) -- (10.180426,11.521183) -- (10.192195,11.521090) -- (10.203965,11.520997) -- (10.215735,11.520905) -- (10.227504,11.520814) -- (10.239274,11.520724) -- (10.251043,11.520634) -- (10.262813,11.520546) -- (10.274583,11.520458) -- (10.286352,11.520370) -- (10.298122,11.520284) -- (10.309891,11.520198) -- (10.321661,11.520113) -- (10.333431,11.520029) -- (10.345200,11.519945) -- (10.356970,11.519862) -- (10.368740,11.519780) -- (10.380509,11.519699) -- (10.392279,11.519618) -- (10.404048,11.519538) -- (10.415818,11.519458) -- (10.427588,11.519379) -- (10.439357,11.519301) -- (10.451127,11.519223) -- (10.462896,11.519146) -- (10.474666,11.519070) -- (10.486436,11.518994) -- (10.498205,11.518919) -- (10.509975,11.518844) -- (10.521745,11.518770) -- (10.533514,11.518697) -- (10.545284,11.518624) -- (10.557053,11.518552) -- (10.568823,11.518480) -- (10.580593,11.518409) -- (10.592362,11.518338) -- (10.604132,11.518268) -- (10.615902,11.518199) -- (10.627671,11.518130) -- (10.639441,11.518061) -- (10.651210,11.517993) -- (10.662980,11.517926) -- (10.674750,11.517859) -- (10.686519,11.517792) -- (10.698289,11.517726) -- (10.710058,11.517661) -- (10.721828,11.517596) -- (10.733598,11.517531) -- (10.745367,11.517467) -- (10.757137,11.517403) -- (10.768907,11.517340) -- (10.780676,11.517278) -- (10.792446,11.517215) -- (10.804215,11.517153) -- (10.815985,11.517092) -- (10.827755,11.517031) -- (10.839524,11.516971) -- (10.851294,11.516911) -- (10.863063,11.516851) -- (10.874833,11.516792) -- (10.886603,11.516733) -- (10.898372,11.516675) -- (10.910142,11.516617) -- (10.921912,11.516559) -- (10.933681,11.516502) -- (10.945451,11.516445) -- (10.957220,11.516389) -- (10.968990,11.516333) -- (10.980760,11.516277) -- (10.992529,11.516222) -- (11.004299,11.516167) -- (11.016068,11.516113) -- (11.027838,11.516058) -- (11.039608,11.516005) -- (11.051377,11.515951) -- (11.063147,11.515898) -- (11.074917,11.515845) -- (11.086686,11.515793) -- (11.098456,11.515741) -- (11.110225,11.515689) -- (11.121995,11.515638) -- (11.133765,11.515587) -- (11.145534,11.515536) -- (11.157304,11.515486) -- (11.169073,11.515436) -- (11.180843,11.515386) -- (11.192613,11.515337) -- (11.204382,11.515288) -- (11.216152,11.515239) -- (11.227922,11.515191) -- (11.239691,11.515143) -- (11.251461,11.515095) -- (11.263230,11.515047) -- (11.275000,11.515000) -- (11.275000,11.485000) -- (11.263230,11.484953) -- (11.251461,11.484905) -- (11.239691,11.484857) -- (11.227922,11.484809) -- (11.216152,11.484761) -- (11.204382,11.484712) -- (11.192613,11.484663) -- (11.180843,11.484614) -- (11.169073,11.484564) -- (11.157304,11.484514) -- (11.145534,11.484464) -- (11.133765,11.484413) -- (11.121995,11.484362) -- (11.110225,11.484311) -- (11.098456,11.484259) -- (11.086686,11.484207) -- (11.074917,11.484155) -- (11.063147,11.484102) -- (11.051377,11.484049) -- (11.039608,11.483995) -- (11.027838,11.483942) -- (11.016068,11.483887) -- (11.004299,11.483833) -- (10.992529,11.483778) -- (10.980760,11.483723) -- (10.968990,11.483667) -- (10.957220,11.483611) -- (10.945451,11.483555) -- (10.933681,11.483498) -- (10.921912,11.483441) -- (10.910142,11.483383) -- (10.898372,11.483325) -- (10.886603,11.483267) -- (10.874833,11.483208) -- (10.863063,11.483149) -- (10.851294,11.483089) -- (10.839524,11.483029) -- (10.827755,11.482969) -- (10.815985,11.482908) -- (10.804215,11.482847) -- (10.792446,11.482785) -- (10.780676,11.482722) -- (10.768907,11.482660) -- (10.757137,11.482597) -- (10.745367,11.482533) -- (10.733598,11.482469) -- (10.721828,11.482404) -- (10.710058,11.482339) -- (10.698289,11.482274) -- (10.686519,11.482208) -- (10.674750,11.482141) -- (10.662980,11.482074) -- (10.651210,11.482007) -- (10.639441,11.481939) -- (10.627671,11.481870) -- (10.615902,11.481801) -- (10.604132,11.481732) -- (10.592362,11.481662) -- (10.580593,11.481591) -- (10.568823,11.481520) -- (10.557053,11.481448) -- (10.545284,11.481376) -- (10.533514,11.481303) -- (10.521745,11.481230) -- (10.509975,11.481156) -- (10.498205,11.481081) -- (10.486436,11.481006) -- (10.474666,11.480930) -- (10.462896,11.480854) -- (10.451127,11.480777) -- (10.439357,11.480699) -- (10.427588,11.480621) -- (10.415818,11.480542) -- (10.404048,11.480462) -- (10.392279,11.480382) -- (10.380509,11.480301) -- (10.368740,11.480220) -- (10.356970,11.480138) -- (10.345200,11.480055) -- (10.333431,11.479971) -- (10.321661,11.479887) -- (10.309891,11.479802) -- (10.298122,11.479716) -- (10.286352,11.479630) -- (10.274583,11.479542) -- (10.262813,11.479454) -- (10.251043,11.479366) -- (10.239274,11.479276) -- (10.227504,11.479186) -- (10.215735,11.479095) -- (10.203965,11.479003) -- (10.192195,11.478910) -- (10.180426,11.478817) -- (10.168656,11.478723) -- (10.156886,11.478627) -- (10.145117,11.478531) -- (10.133347,11.478435) -- (10.121578,11.478337) -- (10.109808,11.478238) -- (10.098038,11.478139) -- (10.086269,11.478038) -- (10.074499,11.477937) -- (10.062730,11.477835) -- (10.050960,11.477731) -- (10.039190,11.477627) -- (10.027421,11.477522) -- (10.015651,11.477416) -- (10.003881,11.477308) -- (9.992112,11.477200) -- (9.980342,11.477091) -- (9.968573,11.476980) -- (9.956803,11.476869) -- (9.945033,11.476757) -- (9.933264,11.476643) -- (9.921494,11.476528) -- (9.909725,11.476412) -- (9.897955,11.476295) -- (9.886185,11.476177) -- (9.874416,11.476058) -- (9.862646,11.475937) -- (9.850876,11.475816) -- (9.839107,11.475693) -- (9.827337,11.475568) -- (9.815568,11.475443) -- (9.803798,11.475316) -- (9.792028,11.475188) -- (9.780259,11.475058) -- (9.768489,11.474927) -- (9.756720,11.474795) -- (9.744950,11.474662) -- (9.733180,11.474527) -- (9.721411,11.474390) -- (9.709641,11.474252) -- (9.697871,11.474113) -- (9.686102,11.473972) -- (9.674332,11.473829) -- (9.662563,11.473685) -- (9.650793,11.473539) -- (9.639023,11.473392) -- (9.627254,11.473243) -- (9.615484,11.473092) -- (9.603715,11.472940) -- (9.591945,11.472786) -- (9.580175,11.472630) -- (9.568406,11.472472) -- (9.556636,11.472313) -- (9.544866,11.472152) -- (9.533097,11.471988) -- (9.521327,11.471823) -- (9.509558,11.471656) -- (9.497788,11.471487) -- (9.486018,11.471316) -- (9.474249,11.471143) -- (9.462479,11.470967) -- (9.450710,11.470790) -- (9.438940,11.470610) -- (9.427170,11.470429) -- (9.415401,11.470244) -- (9.403631,11.470058) -- (9.391861,11.469869) -- (9.380092,11.469678) -- (9.368322,11.469484) -- (9.356553,11.469288) -- (9.344783,11.469090) -- (9.333013,11.468889) -- (9.321244,11.468685) -- (9.309474,11.468478) -- (9.297705,11.468269) -- (9.285935,11.468057) -- (9.274165,11.467842) -- (9.262396,11.467624) -- (9.250626,11.467403) -- (9.238856,11.467179) -- (9.227087,11.466952) -- (9.215317,11.466722) -- (9.203548,11.466489) -- (9.191778,11.466252) -- (9.180008,11.466012) -- (9.168239,11.465769) -- (9.156469,11.465522) -- (9.144699,11.465271) -- (9.132930,11.465017) -- (9.121160,11.464759) -- (9.109391,11.464497) -- (9.097621,11.464232) -- (9.085851,11.463962) -- (9.074082,11.463688) -- (9.062312,11.463410) -- (9.050543,11.463128) -- (9.038773,11.462841) -- (9.027003,11.462550) -- (9.015234,11.462254) -- (9.003464,11.461954) -- (8.991694,11.461648) -- (8.979925,11.461338) -- (8.968155,11.461023) -- (8.956386,11.460702) -- (8.944616,11.460377) -- (8.932846,11.460045) -- (8.921077,11.459709) -- (8.909307,11.459366) -- (8.897538,11.459018) -- (8.885768,11.458663) -- (8.873998,11.458302) -- (8.862229,11.457935) -- (8.850459,11.457562) -- (8.838689,11.457182) -- (8.826920,11.456795) -- (8.815150,11.456400) -- (8.803381,11.455999) -- (8.791611,11.455590) -- (8.779841,11.455174) -- (8.768072,11.454749) -- (8.756302,11.454317) -- (8.744533,11.453876) -- (8.732763,11.453426) -- (8.720993,11.452968) -- (8.709224,11.452501) -- (8.697454,11.452024) -- (8.685684,11.451537) -- (8.673915,11.451041) -- (8.662145,11.450534) -- (8.650376,11.450017) -- (8.638606,11.449488) -- (8.626836,11.448949) -- (8.615067,11.448398) -- (8.603297,11.447834) -- (8.591528,11.447259) -- (8.579758,11.446670) -- (8.567988,11.446068) -- (8.556219,11.445453) -- (8.544449,11.444823) -- (8.532679,11.444179) -- (8.520910,11.443519) -- (8.509140,11.442844) -- (8.497371,11.442152) -- (8.485601,11.441443) -- (8.473831,11.440717) -- (8.462062,11.439972) -- (8.450292,11.439208) -- (8.438523,11.438425) -- (8.426753,11.437621) -- (8.414983,11.436797) -- (8.403214,11.435950) -- (8.391444,11.435079) -- (8.379674,11.434185) -- (8.367905,11.433266) -- (8.356135,11.432321) -- (8.344366,11.431349) -- (8.332596,11.430349) -- (8.320826,11.429319) -- (8.309057,11.428258) -- (8.297287,11.427164) -- (8.285518,11.426037) -- (8.273748,11.424875) -- (8.261978,11.423675) -- (8.250209,11.422436) -- (8.238439,11.421157) -- (8.226669,11.419834) -- (8.214900,11.418466) -- (8.203130,11.417051) -- (8.191361,11.415586) -- (8.179591,11.414068) -- (8.167821,11.412495) -- (8.156052,11.410863) -- (8.144282,11.409169) -- (8.132513,11.407409) -- (8.120743,11.405580) -- (8.108973,11.403677) -- (8.097204,11.401696) -- (8.085434,11.399631) -- (8.073664,11.397478) -- (8.061895,11.395231) -- (8.050125,11.392883) -- (8.038356,11.390427) -- (8.026586,11.387856) -- (8.014816,11.385161) -- (8.003047,11.382334) -- (7.991277,11.379364) -- (7.979508,11.376240) -- (7.975000,11.375000) -- (7.967738,11.372950) -- (7.955968,11.369480) -- (7.944199,11.365815) -- (7.932429,11.361939) -- (7.920659,11.357832) -- (7.908890,11.353474) -- (7.897120,11.348839) -- (7.885351,11.343902) -- (7.873581,11.338631) -- (7.861811,11.332993) -- (7.850042,11.326945) -- (7.838272,11.320444) -- (7.826503,11.313434) -- (7.814733,11.305856) -- (7.802963,11.297635) -- (7.791194,11.288688) -- (7.779424,11.278912) -- (7.767654,11.268189) -- (7.755885,11.256372) -- (7.744115,11.256372) -- (7.732346,11.268189) -- (7.720576,11.278912) -- (7.708806,11.288688) -- (7.697037,11.297635) -- (7.685267,11.305856) -- (7.673497,11.313434) -- (7.661728,11.320444) -- (7.649958,11.326945) -- (7.638189,11.332993) -- (7.626419,11.338631) -- (7.614649,11.343902) -- (7.602880,11.348839) -- (7.591110,11.353474) -- (7.579341,11.357832) -- (7.567571,11.361939) -- (7.555801,11.365815) -- (7.544032,11.369480) -- (7.532262,11.372950) -- (7.525000,11.375000) -- (7.520492,11.376240) -- (7.508723,11.379364) -- (7.496953,11.382334) -- (7.485184,11.385161) -- (7.473414,11.387856) -- (7.461644,11.390427) -- (7.449875,11.392883) -- (7.438105,11.395231) -- (7.426336,11.397478) -- (7.414566,11.399631) -- (7.402796,11.401696) -- (7.391027,11.403677) -- (7.379257,11.405580) -- (7.367487,11.407409) -- (7.355718,11.409169) -- (7.343948,11.410863) -- (7.332179,11.412495) -- (7.320409,11.414068) -- (7.308639,11.415586) -- (7.296870,11.417051) -- (7.285100,11.418466) -- (7.273331,11.419834) -- (7.261561,11.421157) -- (7.249791,11.422436) -- (7.238022,11.423675) -- (7.226252,11.424875) -- (7.214482,11.426037) -- (7.202713,11.427164) -- (7.190943,11.428258) -- (7.179174,11.429319) -- (7.167404,11.430349) -- (7.155634,11.431349) -- (7.143865,11.432321) -- (7.132095,11.433266) -- (7.120326,11.434185) -- (7.108556,11.435079) -- (7.096786,11.435950) -- (7.085017,11.436797) -- (7.073247,11.437621) -- (7.061477,11.438425) -- (7.049708,11.439208) -- (7.037938,11.439972) -- (7.026169,11.440717) -- (7.014399,11.441443) -- (7.002629,11.442152) -- (6.990860,11.442844) -- (6.979090,11.443519) -- (6.967321,11.444179) -- (6.955551,11.444823) -- (6.943781,11.445453) -- (6.932012,11.446068) -- (6.920242,11.446670) -- (6.908472,11.447259) -- (6.896703,11.447834) -- (6.884933,11.448398) -- (6.873164,11.448949) -- (6.861394,11.449488) -- (6.849624,11.450017) -- (6.837855,11.450534) -- (6.826085,11.451041) -- (6.814316,11.451537) -- (6.802546,11.452024) -- (6.790776,11.452501) -- (6.779007,11.452968) -- (6.767237,11.453426) -- (6.755467,11.453876) -- (6.743698,11.454317) -- (6.731928,11.454749) -- (6.720159,11.455174) -- (6.708389,11.455590) -- (6.696619,11.455999) -- (6.684850,11.456400) -- (6.673080,11.456795) -- (6.661311,11.457182) -- (6.649541,11.457562) -- (6.637771,11.457935) -- (6.626002,11.458302) -- (6.614232,11.458663) -- (6.602462,11.459018) -- (6.590693,11.459366) -- (6.578923,11.459709) -- (6.567154,11.460045) -- (6.555384,11.460377) -- (6.543614,11.460702) -- (6.531845,11.461023) -- (6.520075,11.461338) -- (6.508306,11.461648) -- (6.496536,11.461954) -- (6.484766,11.462254) -- (6.472997,11.462550) -- (6.461227,11.462841) -- (6.449457,11.463128) -- (6.437688,11.463410) -- (6.425918,11.463688) -- (6.414149,11.463962) -- (6.402379,11.464232) -- (6.390609,11.464497) -- (6.378840,11.464759) -- (6.367070,11.465017) -- (6.355301,11.465271) -- (6.343531,11.465522) -- (6.331761,11.465769) -- (6.319992,11.466012) -- (6.308222,11.466252) -- (6.296452,11.466489) -- (6.284683,11.466722) -- (6.272913,11.466952) -- (6.261144,11.467179) -- (6.249374,11.467403) -- (6.237604,11.467624) -- (6.225835,11.467842) -- (6.214065,11.468057) -- (6.202295,11.468269) -- (6.190526,11.468478) -- (6.178756,11.468685) -- (6.166987,11.468889) -- (6.155217,11.469090) -- (6.143447,11.469288) -- (6.131678,11.469484) -- (6.119908,11.469678) -- (6.108139,11.469869) -- (6.096369,11.470058) -- (6.084599,11.470244) -- (6.072830,11.470429) -- (6.061060,11.470610) -- (6.049290,11.470790) -- (6.037521,11.470967) -- (6.025751,11.471143) -- (6.013982,11.471316) -- (6.002212,11.471487) -- (5.990442,11.471656) -- (5.978673,11.471823) -- (5.966903,11.471988) -- (5.955134,11.472152) -- (5.943364,11.472313) -- (5.931594,11.472472) -- (5.919825,11.472630) -- (5.908055,11.472786) -- (5.896285,11.472940) -- (5.884516,11.473092) -- (5.872746,11.473243) -- (5.860977,11.473392) -- (5.849207,11.473539) -- (5.837437,11.473685) -- (5.825668,11.473829) -- (5.813898,11.473972) -- (5.802129,11.474113) -- (5.790359,11.474252) -- (5.778589,11.474390) -- (5.766820,11.474527) -- (5.755050,11.474662) -- (5.743280,11.474795) -- (5.731511,11.474927) -- (5.719741,11.475058) -- (5.707972,11.475188) -- (5.696202,11.475316) -- (5.684432,11.475443) -- (5.672663,11.475568) -- (5.660893,11.475693) -- (5.649124,11.475816) -- (5.637354,11.475937) -- (5.625584,11.476058) -- (5.613815,11.476177) -- (5.602045,11.476295) -- (5.590275,11.476412) -- (5.578506,11.476528) -- (5.566736,11.476643) -- (5.554967,11.476757) -- (5.543197,11.476869) -- (5.531427,11.476980) -- (5.519658,11.477091) -- (5.507888,11.477200) -- (5.496119,11.477308) -- (5.484349,11.477416) -- (5.472579,11.477522) -- (5.460810,11.477627) -- (5.449040,11.477731) -- (5.437270,11.477835) -- (5.425501,11.477937) -- (5.413731,11.478038) -- (5.401962,11.478139) -- (5.390192,11.478238) -- (5.378422,11.478337) -- (5.366653,11.478435) -- (5.354883,11.478531) -- (5.343114,11.478627) -- (5.331344,11.478723) -- (5.319574,11.478817) -- (5.307805,11.478910) -- (5.296035,11.479003) -- (5.284265,11.479095) -- (5.272496,11.479186) -- (5.260726,11.479276) -- (5.248957,11.479366) -- (5.237187,11.479454) -- (5.225417,11.479542) -- (5.213648,11.479630) -- (5.201878,11.479716) -- (5.190109,11.479802) -- (5.178339,11.479887) -- (5.166569,11.479971) -- (5.154800,11.480055) -- (5.143030,11.480138) -- (5.131260,11.480220) -- (5.119491,11.480301) -- (5.107721,11.480382) -- (5.095952,11.480462) -- (5.084182,11.480542) -- (5.072412,11.480621) -- (5.060643,11.480699) -- (5.048873,11.480777) -- (5.037104,11.480854) -- (5.025334,11.480930) -- (5.013564,11.481006) -- (5.001795,11.481081) -- (4.990025,11.481156) -- (4.978255,11.481230) -- (4.966486,11.481303) -- (4.954716,11.481376) -- (4.942947,11.481448) -- (4.931177,11.481520) -- (4.919407,11.481591) -- (4.907638,11.481662) -- (4.895868,11.481732) -- (4.884098,11.481801) -- (4.872329,11.481870) -- (4.860559,11.481939) -- (4.848790,11.482007) -- (4.837020,11.482074) -- (4.825250,11.482141) -- (4.813481,11.482208) -- (4.801711,11.482274) -- (4.789942,11.482339) -- (4.778172,11.482404) -- (4.766402,11.482469) -- (4.754633,11.482533) -- (4.742863,11.482597) -- (4.731093,11.482660) -- (4.719324,11.482722) -- (4.707554,11.482785) -- (4.695785,11.482847) -- (4.684015,11.482908) -- (4.672245,11.482969) -- (4.660476,11.483029) -- (4.648706,11.483089) -- (4.636937,11.483149) -- (4.625167,11.483208) -- (4.613397,11.483267) -- (4.601628,11.483325) -- (4.589858,11.483383) -- (4.578088,11.483441) -- (4.566319,11.483498) -- (4.554549,11.483555) -- (4.542780,11.483611) -- (4.531010,11.483667) -- (4.519240,11.483723) -- (4.507471,11.483778) -- (4.495701,11.483833) -- (4.483932,11.483887) -- (4.472162,11.483942) -- (4.460392,11.483995) -- (4.448623,11.484049) -- (4.436853,11.484102) -- (4.425083,11.484155) -- (4.413314,11.484207) -- (4.401544,11.484259) -- (4.389775,11.484311) -- (4.378005,11.484362) -- (4.366235,11.484413) -- (4.354466,11.484464) -- (4.342696,11.484514) -- (4.330927,11.484564) -- (4.319157,11.484614) -- (4.307387,11.484663) -- (4.295618,11.484712) -- (4.283848,11.484761) -- (4.272078,11.484809) -- (4.260309,11.484857) -- (4.248539,11.484905) -- (4.236770,11.484953) -- (4.225000,11.485000) -- cycle;
\path[draw=regionblue,line width=.4pt] (3.775000,11.515000) -- (4.000576,11.515960) -- (4.212583,11.516982) -- (4.411837,11.518068) -- (4.599105,11.519225) -- (4.775109,11.520455) -- (4.940525,11.521765) -- (5.095990,11.523158) -- (5.242104,11.524640) -- (5.379429,11.526217) -- (5.508493,11.527895) -- (5.629793,11.529680) -- (5.743797,11.531580) -- (5.850943,11.533601) -- (5.951643,11.535752) -- (6.046286,11.538040) -- (6.135236,11.540475) -- (6.218836,11.543065) -- (6.297406,11.545821) -- (6.371251,11.548754) -- (6.440653,11.551875) -- (6.505880,11.555195) -- (6.567184,11.558727) -- (6.624800,11.562486) -- (6.678951,11.566485) -- (6.729843,11.570741) -- (6.777675,11.575268) -- (6.822629,11.580086) -- (6.864880,11.585212) -- (6.904588,11.590666) -- (6.941908,11.596469) -- (6.976983,11.602643) -- (7.009949,11.609212) -- (7.040931,11.616202) -- (7.070049,11.623640) -- (7.097416,11.631553) -- (7.123137,11.639973) -- (7.147311,11.648932) -- (7.170030,11.658464) -- (7.191383,11.668606) -- (7.211451,11.679398) -- (7.230312,11.690880) -- (7.248039,11.703097) -- (7.264699,11.716096) -- (7.280357,11.729927) -- (7.295073,11.744643) -- (7.308904,11.760301) -- (7.321903,11.776961) -- (7.334120,11.794688) -- (7.345602,11.813549) -- (7.356394,11.833617) -- (7.366536,11.854970) -- (7.376068,11.877689) -- (7.385027,11.901863) -- (7.393447,11.927584) -- (7.401360,11.954951) -- (7.408798,11.984069) -- (7.415788,12.015051) -- (7.422357,12.048017) -- (7.428531,12.083092) -- (7.434334,12.120412) -- (7.439788,12.160120) -- (7.444914,12.202371) -- (7.449732,12.247325) -- (7.454259,12.295157) -- (7.458515,12.346049) -- (7.462514,12.400200) -- (7.466273,12.457816) -- (7.469805,12.519120) -- (7.473125,12.584347) -- (7.476246,12.653749) -- (7.479179,12.727594) -- (7.481935,12.806164) -- (7.484525,12.889764) -- (7.486960,12.978714) -- (7.489248,13.073357) -- (7.491399,13.174057) -- (7.493420,13.281203) -- (7.495320,13.395207) -- (7.497105,13.516507) -- (7.498783,13.645571) -- (7.500360,13.782896) -- (7.501842,13.929010) -- (7.503235,14.084475) -- (7.504545,14.249891) -- (7.505775,14.425895) -- (7.506932,14.613163) -- (7.508018,14.812417) -- (7.509040,15.024424) -- (7.510000,15.250000) -- (7.525000,15.250000) -- (7.540000,15.250000) -- (7.540960,15.024424) -- (7.541982,14.812417) -- (7.543068,14.613163) -- (7.544225,14.425895) -- (7.545455,14.249891) -- (7.546765,14.084475) -- (7.548158,13.929010) -- (7.549640,13.782896) -- (7.551217,13.645571) -- (7.552895,13.516507) -- (7.554680,13.395207) -- (7.556580,13.281203) -- (7.558601,13.174057) -- (7.560752,13.073357) -- (7.563040,12.978714) -- (7.565475,12.889764) -- (7.568065,12.806164) -- (7.570821,12.727594) -- (7.573754,12.653749) -- (7.576875,12.584347) -- (7.580195,12.519120) -- (7.583727,12.457816) -- (7.587486,12.400200) -- (7.591485,12.346049) -- (7.595741,12.295157) -- (7.600268,12.247325) -- (7.605086,12.202371) -- (7.610212,12.160120) -- (7.615666,12.120412) -- (7.621469,12.083092) -- (7.627643,12.048017) -- (7.634212,12.015051) -- (7.641202,11.984069) -- (7.648640,11.954951) -- (7.656553,11.927584) -- (7.664973,11.901863) -- (7.673932,11.877689) -- (7.683464,11.854970) -- (7.693606,11.833617) -- (7.704398,11.813549) -- (7.715880,11.794688) -- (7.728097,11.776961) -- (7.741096,11.760301) -- (7.754927,11.744643) -- (7.769643,11.729927) -- (7.785301,11.716096) -- (7.801961,11.703097) -- (7.819688,11.690880) -- (7.838549,11.679398) -- (7.858617,11.668606) -- (7.879970,11.658464) -- (7.902689,11.648932) -- (7.926863,11.639973) -- (7.952584,11.631553) -- (7.979951,11.623640) -- (8.009069,11.616202) -- (8.040051,11.609212) -- (8.073017,11.602643) -- (8.108092,11.596469) -- (8.145412,11.590666) -- (8.185120,11.585212) -- (8.227371,11.580086) -- (8.272325,11.575268) -- (8.320157,11.570741) -- (8.371049,11.566485) -- (8.425200,11.562486) -- (8.482816,11.558727) -- (8.544120,11.555195) -- (8.609347,11.551875) -- (8.678749,11.548754) -- (8.752594,11.545821) -- (8.831164,11.543065) -- (8.914764,11.540475) -- (9.003714,11.538040) -- (9.098357,11.535752) -- (9.199057,11.533601) -- (9.306203,11.531580) -- (9.420207,11.529680) -- (9.541507,11.527895) -- (9.670571,11.526217) -- (9.807896,11.524640) -- (9.954010,11.523158) -- (10.109475,11.521765) -- (10.274891,11.520455) -- (10.450895,11.519225) -- (10.638163,11.518068) -- (10.837417,11.516982) -- (11.049424,11.515960) -- (11.275000,11.515000) -- (11.275000,11.485000) -- (11.049424,11.484040) -- (10.837417,11.483018) -- (10.638163,11.481932) -- (10.450895,11.480775) -- (10.274891,11.479545) -- (10.109475,11.478235) -- (9.954010,11.476842) -- (9.807896,11.475360) -- (9.670571,11.473783) -- (9.541507,11.472105) -- (9.420207,11.470320) -- (9.306203,11.468420) -- (9.199057,11.466399) -- (9.098357,11.464248) -- (9.003714,11.461960) -- (8.914764,11.459525) -- (8.831164,11.456935) -- (8.752594,11.454179) -- (8.678749,11.451246) -- (8.609347,11.448125) -- (8.544120,11.444805) -- (8.482816,11.441273) -- (8.425200,11.437514) -- (8.371049,11.433515) -- (8.320157,11.429259) -- (8.272325,11.424732) -- (8.227371,11.419914) -- (8.185120,11.414788) -- (8.145412,11.409334) -- (8.108092,11.403531) -- (8.073017,11.397357) -- (8.040051,11.390788) -- (8.009069,11.383798) -- (7.979951,11.376360) -- (7.952584,11.368447) -- (7.926863,11.360027) -- (7.902689,11.351068) -- (7.879970,11.341536) -- (7.858617,11.331394) -- (7.838549,11.320602) -- (7.819688,11.309120) -- (7.801961,11.296903) -- (7.785301,11.283904) -- (7.769643,11.270073) -- (7.754927,11.255357) -- (7.741096,11.239699) -- (7.728097,11.223039) -- (7.715880,11.205312) -- (7.704398,11.186451) -- (7.693606,11.166383) -- (7.683464,11.145030) -- (7.673932,11.122311) -- (7.664973,11.098137) -- (7.656553,11.072416) -- (7.648640,11.045049) -- (7.641202,11.015931) -- (7.634212,10.984949) -- (7.627643,10.951983) -- (7.621469,10.916908) -- (7.615666,10.879588) -- (7.610212,10.839880) -- (7.605086,10.797629) -- (7.600268,10.752675) -- (7.595741,10.704843) -- (7.591485,10.653951) -- (7.587486,10.599800) -- (7.583727,10.542184) -- (7.580195,10.480880) -- (7.576875,10.415653) -- (7.573754,10.346251) -- (7.570821,10.272406) -- (7.568065,10.193836) -- (7.565475,10.110236) -- (7.563040,10.021286) -- (7.560752,9.926643) -- (7.558601,9.825943) -- (7.556580,9.718797) -- (7.554680,9.604793) -- (7.552895,9.483493) -- (7.551217,9.354429) -- (7.549640,9.217104) -- (7.548158,9.070990) -- (7.546765,8.915525) -- (7.545455,8.750109) -- (7.544225,8.574105) -- (7.543068,8.386837) -- (7.541982,8.187583) -- (7.540960,7.975576) -- (7.540000,7.750000) -- (7.525000,7.750000) -- (7.510000,7.750000) -- (7.509040,7.975576) -- (7.508018,8.187583) -- (7.506932,8.386837) -- (7.505775,8.574105) -- (7.504545,8.750109) -- (7.503235,8.915525) -- (7.501842,9.070990) -- (7.500360,9.217104) -- (7.498783,9.354429) -- (7.497105,9.483493) -- (7.495320,9.604793) -- (7.493420,9.718797) -- (7.491399,9.825943) -- (7.489248,9.926643) -- (7.486960,10.021286) -- (7.484525,10.110236) -- (7.481935,10.193836) -- (7.479179,10.272406) -- (7.476246,10.346251) -- (7.473125,10.415653) -- (7.469805,10.480880) -- (7.466273,10.542184) -- (7.462514,10.599800) -- (7.458515,10.653951) -- (7.454259,10.704843) -- (7.449732,10.752675) -- (7.444914,10.797629) -- (7.439788,10.839880) -- (7.434334,10.879588) -- (7.428531,10.916908) -- (7.422357,10.951983) -- (7.415788,10.984949) -- (7.408798,11.015931) -- (7.401360,11.045049) -- (7.393447,11.072416) -- (7.385027,11.098137) -- (7.376068,11.122311) -- (7.366536,11.145030) -- (7.356394,11.166383) -- (7.345602,11.186451) -- (7.334120,11.205312) -- (7.321903,11.223039) -- (7.308904,11.239699) -- (7.295073,11.255357) -- (7.280357,11.270073) -- (7.264699,11.283904) -- (7.248039,11.296903) -- (7.230312,11.309120) -- (7.211451,11.320602) -- (7.191383,11.331394) -- (7.170030,11.341536) -- (7.147311,11.351068) -- (7.123137,11.360027) -- (7.097416,11.368447) -- (7.070049,11.376360) -- (7.040931,11.383798) -- (7.009949,11.390788) -- (6.976983,11.397357) -- (6.941908,11.403531) -- (6.904588,11.409334) -- (6.864880,11.414788) -- (6.822629,11.419914) -- (6.777675,11.424732) -- (6.729843,11.429259) -- (6.678951,11.433515) -- (6.624800,11.437514) -- (6.567184,11.441273) -- (6.505880,11.444805) -- (6.440653,11.448125) -- (6.371251,11.451246) -- (6.297406,11.454179) -- (6.218836,11.456935) -- (6.135236,11.459525) -- (6.046286,11.461960) -- (5.951643,11.464248) -- (5.850943,11.466399) -- (5.743797,11.468420) -- (5.629793,11.470320) -- (5.508493,11.472105) -- (5.379429,11.473783) -- (5.242104,11.475360) -- (5.095990,11.476842) -- (4.940525,11.478235) -- (4.775109,11.479545) -- (4.599105,11.480775) -- (4.411837,11.481932) -- (4.212583,11.483018) -- (4.000576,11.484040) -- (3.775000,11.485000) -- cycle;
\path[draw=regionorange,line width=.4pt,dashed] (4.225000,11.515000) -- (4.450576,11.515960) -- (4.662583,11.516982) -- (4.861837,11.518068) -- (5.049105,11.519225) -- (5.225109,11.520455) -- (5.390525,11.521765) -- (5.545990,11.523158) -- (5.692104,11.524640) -- (5.829429,11.526217) -- (5.958493,11.527895) -- (6.079793,11.529680) -- (6.193797,11.531580) -- (6.300943,11.533601) -- (6.401643,11.535752) -- (6.496286,11.538040) -- (6.585236,11.540475) -- (6.668836,11.543065) -- (6.747406,11.545821) -- (6.821251,11.548754) -- (6.890653,11.551875) -- (6.955880,11.555195) -- (7.017184,11.558727) -- (7.074800,11.562486) -- (7.128951,11.566485) -- (7.179843,11.570741) -- (7.227675,11.575268) -- (7.272629,11.580086) -- (7.314880,11.585212) -- (7.354588,11.590666) -- (7.391908,11.596469) -- (7.426983,11.602643) -- (7.459949,11.609212) -- (7.490931,11.616202) -- (7.520049,11.623640) -- (7.547416,11.631553) -- (7.573137,11.639973) -- (7.597311,11.648932) -- (7.620030,11.658464) -- (7.641383,11.668606) -- (7.661451,11.679398) -- (7.680312,11.690880) -- (7.698039,11.703097) -- (7.714699,11.716096) -- (7.730357,11.729927) -- (7.745073,11.744643) -- (7.758904,11.760301) -- (7.771903,11.776961) -- (7.784120,11.794688) -- (7.795602,11.813549) -- (7.806394,11.833617) -- (7.816536,11.854970) -- (7.826068,11.877689) -- (7.835027,11.901863) -- (7.843447,11.927584) -- (7.851360,11.954951) -- (7.858798,11.984069) -- (7.865788,12.015051) -- (7.872357,12.048017) -- (7.878531,12.083092) -- (7.884334,12.120412) -- (7.889788,12.160120) -- (7.894914,12.202371) -- (7.899732,12.247325) -- (7.904259,12.295157) -- (7.908515,12.346049) -- (7.912514,12.400200) -- (7.916273,12.457816) -- (7.919805,12.519120) -- (7.923125,12.584347) -- (7.926246,12.653749) -- (7.929179,12.727594) -- (7.931935,12.806164) -- (7.934525,12.889764) -- (7.936960,12.978714) -- (7.939248,13.073357) -- (7.941399,13.174057) -- (7.943420,13.281203) -- (7.945320,13.395207) -- (7.947105,13.516507) -- (7.948783,13.645571) -- (7.950360,13.782896) -- (7.951842,13.929010) -- (7.953235,14.084475) -- (7.954545,14.249891) -- (7.955775,14.425895) -- (7.956932,14.613163) -- (7.958018,14.812417) -- (7.959040,15.024424) -- (7.960000,15.250000) -- (7.975000,15.250000) -- (7.990000,15.250000) -- (7.990960,15.024424) -- (7.991982,14.812417) -- (7.993068,14.613163) -- (7.994225,14.425895) -- (7.995455,14.249891) -- (7.996765,14.084475) -- (7.998158,13.929010) -- (7.999640,13.782896) -- (8.001217,13.645571) -- (8.002895,13.516507) -- (8.004680,13.395207) -- (8.006580,13.281203) -- (8.008601,13.174057) -- (8.010752,13.073357) -- (8.013040,12.978714) -- (8.015475,12.889764) -- (8.018065,12.806164) -- (8.020821,12.727594) -- (8.023754,12.653749) -- (8.026875,12.584347) -- (8.030195,12.519120) -- (8.033727,12.457816) -- (8.037486,12.400200) -- (8.041485,12.346049) -- (8.045741,12.295157) -- (8.050268,12.247325) -- (8.055086,12.202371) -- (8.060212,12.160120) -- (8.065666,12.120412) -- (8.071469,12.083092) -- (8.077643,12.048017) -- (8.084212,12.015051) -- (8.091202,11.984069) -- (8.098640,11.954951) -- (8.106553,11.927584) -- (8.114973,11.901863) -- (8.123932,11.877689) -- (8.133464,11.854970) -- (8.143606,11.833617) -- (8.154398,11.813549) -- (8.165880,11.794688) -- (8.178097,11.776961) -- (8.191096,11.760301) -- (8.204927,11.744643) -- (8.219643,11.729927) -- (8.235301,11.716096) -- (8.251961,11.703097) -- (8.269688,11.690880) -- (8.288549,11.679398) -- (8.308617,11.668606) -- (8.329970,11.658464) -- (8.352689,11.648932) -- (8.376863,11.639973) -- (8.402584,11.631553) -- (8.429951,11.623640) -- (8.459069,11.616202) -- (8.490051,11.609212) -- (8.523017,11.602643) -- (8.558092,11.596469) -- (8.595412,11.590666) -- (8.635120,11.585212) -- (8.677371,11.580086) -- (8.722325,11.575268) -- (8.770157,11.570741) -- (8.821049,11.566485) -- (8.875200,11.562486) -- (8.932816,11.558727) -- (8.994120,11.555195) -- (9.059347,11.551875) -- (9.128749,11.548754) -- (9.202594,11.545821) -- (9.281164,11.543065) -- (9.364764,11.540475) -- (9.453714,11.538040) -- (9.548357,11.535752) -- (9.649057,11.533601) -- (9.756203,11.531580) -- (9.870207,11.529680) -- (9.991507,11.527895) -- (10.120571,11.526217) -- (10.257896,11.524640) -- (10.404010,11.523158) -- (10.559475,11.521765) -- (10.724891,11.520455) -- (10.900895,11.519225) -- (11.088163,11.518068) -- (11.287417,11.516982) -- (11.499424,11.515960) -- (11.725000,11.515000) -- (11.725000,11.485000) -- (11.499424,11.484040) -- (11.287417,11.483018) -- (11.088163,11.481932) -- (10.900895,11.480775) -- (10.724891,11.479545) -- (10.559475,11.478235) -- (10.404010,11.476842) -- (10.257896,11.475360) -- (10.120571,11.473783) -- (9.991507,11.472105) -- (9.870207,11.470320) -- (9.756203,11.468420) -- (9.649057,11.466399) -- (9.548357,11.464248) -- (9.453714,11.461960) -- (9.364764,11.459525) -- (9.281164,11.456935) -- (9.202594,11.454179) -- (9.128749,11.451246) -- (9.059347,11.448125) -- (8.994120,11.444805) -- (8.932816,11.441273) -- (8.875200,11.437514) -- (8.821049,11.433515) -- (8.770157,11.429259) -- (8.722325,11.424732) -- (8.677371,11.419914) -- (8.635120,11.414788) -- (8.595412,11.409334) -- (8.558092,11.403531) -- (8.523017,11.397357) -- (8.490051,11.390788) -- (8.459069,11.383798) -- (8.429951,11.376360) -- (8.402584,11.368447) -- (8.376863,11.360027) -- (8.352689,11.351068) -- (8.329970,11.341536) -- (8.308617,11.331394) -- (8.288549,11.320602) -- (8.269688,11.309120) -- (8.251961,11.296903) -- (8.235301,11.283904) -- (8.219643,11.270073) -- (8.204927,11.255357) -- (8.191096,11.239699) -- (8.178097,11.223039) -- (8.165880,11.205312) -- (8.154398,11.186451) -- (8.143606,11.166383) -- (8.133464,11.145030) -- (8.123932,11.122311) -- (8.114973,11.098137) -- (8.106553,11.072416) -- (8.098640,11.045049) -- (8.091202,11.015931) -- (8.084212,10.984949) -- (8.077643,10.951983) -- (8.071469,10.916908) -- (8.065666,10.879588) -- (8.060212,10.839880) -- (8.055086,10.797629) -- (8.050268,10.752675) -- (8.045741,10.704843) -- (8.041485,10.653951) -- (8.037486,10.599800) -- (8.033727,10.542184) -- (8.030195,10.480880) -- (8.026875,10.415653) -- (8.023754,10.346251) -- (8.020821,10.272406) -- (8.018065,10.193836) -- (8.015475,10.110236) -- (8.013040,10.021286) -- (8.010752,9.926643) -- (8.008601,9.825943) -- (8.006580,9.718797) -- (8.004680,9.604793) -- (8.002895,9.483493) -- (8.001217,9.354429) -- (7.999640,9.217104) -- (7.998158,9.070990) -- (7.996765,8.915525) -- (7.995455,8.750109) -- (7.994225,8.574105) -- (7.993068,8.386837) -- (7.991982,8.187583) -- (7.990960,7.975576) -- (7.990000,7.750000) -- (7.975000,7.750000) -- (7.960000,7.750000) -- (7.959040,7.975576) -- (7.958018,8.187583) -- (7.956932,8.386837) -- (7.955775,8.574105) -- (7.954545,8.750109) -- (7.953235,8.915525) -- (7.951842,9.070990) -- (7.950360,9.217104) -- (7.948783,9.354429) -- (7.947105,9.483493) -- (7.945320,9.604793) -- (7.943420,9.718797) -- (7.941399,9.825943) -- (7.939248,9.926643) -- (7.936960,10.021286) -- (7.934525,10.110236) -- (7.931935,10.193836) -- (7.929179,10.272406) -- (7.926246,10.346251) -- (7.923125,10.415653) -- (7.919805,10.480880) -- (7.916273,10.542184) -- (7.912514,10.599800) -- (7.908515,10.653951) -- (7.904259,10.704843) -- (7.899732,10.752675) -- (7.894914,10.797629) -- (7.889788,10.839880) -- (7.884334,10.879588) -- (7.878531,10.916908) -- (7.872357,10.951983) -- (7.865788,10.984949) -- (7.858798,11.015931) -- (7.851360,11.045049) -- (7.843447,11.072416) -- (7.835027,11.098137) -- (7.826068,11.122311) -- (7.816536,11.145030) -- (7.806394,11.166383) -- (7.795602,11.186451) -- (7.784120,11.205312) -- (7.771903,11.223039) -- (7.758904,11.239699) -- (7.745073,11.255357) -- (7.730357,11.270073) -- (7.714699,11.283904) -- (7.698039,11.296903) -- (7.680312,11.309120) -- (7.661451,11.320602) -- (7.641383,11.331394) -- (7.620030,11.341536) -- (7.597311,11.351068) -- (7.573137,11.360027) -- (7.547416,11.368447) -- (7.520049,11.376360) -- (7.490931,11.383798) -- (7.459949,11.390788) -- (7.426983,11.397357) -- (7.391908,11.403531) -- (7.354588,11.409334) -- (7.314880,11.414788) -- (7.272629,11.419914) -- (7.227675,11.424732) -- (7.179843,11.429259) -- (7.128951,11.433515) -- (7.074800,11.437514) -- (7.017184,11.441273) -- (6.955880,11.444805) -- (6.890653,11.448125) -- (6.821251,11.451246) -- (6.747406,11.454179) -- (6.668836,11.456935) -- (6.585236,11.459525) -- (6.496286,11.461960) -- (6.401643,11.464248) -- (6.300943,11.466399) -- (6.193797,11.468420) -- (6.079793,11.470320) -- (5.958493,11.472105) -- (5.829429,11.473783) -- (5.692104,11.475360) -- (5.545990,11.476842) -- (5.390525,11.478235) -- (5.225109,11.479545) -- (5.049105,11.480775) -- (4.861837,11.481932) -- (4.662583,11.483018) -- (4.450576,11.484040) -- (4.225000,11.485000) -- cycle;
\end{scope}
\draw[gray] (5.5,10.0)--(10.0,10.0);\draw[gray] (5.5,10.0)--(5.5,13.0);
\node[font=\scriptsize] at (5.2,10.0) {$-0.2$};
\node[font=\scriptsize] at (5.2,11.5) {$0$};
\node[font=\scriptsize] at (5.2,13.0) {$0.2$};
\node[font=\scriptsize] at (6.0249999999999995,9.75) {$-0.2$};
\node[font=\scriptsize] at (7.525,9.75) {$0$};
\node[font=\scriptsize] at (9.025,9.75) {$0.2$};
%\draw[->,gray] (7.525000,10.150000) -- (7.975000,10.150000);
%\node[] at (13.25,13.350000000000001) {$t=0.12$};
\begin{scope}
\clip (11.0,10.0) rectangle (15.5,13.0);
\path[fill=regionblue,fill opacity=.3,draw=none] (9.050000,11.515000) -- (9.275576,11.515960) -- (9.487583,11.516982) -- (9.686837,11.518068) -- (9.874105,11.519225) -- (10.050109,11.520455) -- (10.215525,11.521765) -- (10.370990,11.523158) -- (10.517104,11.524640) -- (10.654429,11.526217) -- (10.783493,11.527895) -- (10.904793,11.529680) -- (11.018797,11.531580) -- (11.125943,11.533601) -- (11.226643,11.535752) -- (11.321286,11.538040) -- (11.410236,11.540475) -- (11.493836,11.543065) -- (11.572406,11.545821) -- (11.646251,11.548754) -- (11.715653,11.551875) -- (11.780880,11.555195) -- (11.842184,11.558727) -- (11.899800,11.562486) -- (11.953951,11.566485) -- (12.004843,11.570741) -- (12.052675,11.575268) -- (12.097629,11.580086) -- (12.139880,11.585212) -- (12.179588,11.590666) -- (12.216908,11.596469) -- (12.251983,11.602643) -- (12.284949,11.609212) -- (12.315931,11.616202) -- (12.345049,11.623640) -- (12.372416,11.631553) -- (12.398137,11.639973) -- (12.422311,11.648932) -- (12.445030,11.658464) -- (12.466383,11.668606) -- (12.486451,11.679398) -- (12.505312,11.690880) -- (12.523039,11.703097) -- (12.539699,11.716096) -- (12.555357,11.729927) -- (12.570073,11.744643) -- (12.583904,11.760301) -- (12.596903,11.776961) -- (12.609120,11.794688) -- (12.620602,11.813549) -- (12.631394,11.833617) -- (12.641536,11.854970) -- (12.651068,11.877689) -- (12.660027,11.901863) -- (12.668447,11.927584) -- (12.676360,11.954951) -- (12.683798,11.984069) -- (12.690788,12.015051) -- (12.697357,12.048017) -- (12.703531,12.083092) -- (12.709334,12.120412) -- (12.714788,12.160120) -- (12.719914,12.202371) -- (12.724732,12.247325) -- (12.729259,12.295157) -- (12.733515,12.346049) -- (12.737514,12.400200) -- (12.741273,12.457816) -- (12.744805,12.519120) -- (12.748125,12.584347) -- (12.751246,12.653749) -- (12.754179,12.727594) -- (12.756935,12.806164) -- (12.759525,12.889764) -- (12.761960,12.978714) -- (12.764248,13.073357) -- (12.766399,13.174057) -- (12.768420,13.281203) -- (12.770320,13.395207) -- (12.772105,13.516507) -- (12.773783,13.645571) -- (12.775360,13.782896) -- (12.776842,13.929010) -- (12.778235,14.084475) -- (12.779545,14.249891) -- (12.780775,14.425895) -- (12.781932,14.613163) -- (12.783018,14.812417) -- (12.784040,15.024424) -- (12.785000,15.250000) -- (12.800000,15.250000) -- (12.815000,15.250000) -- (12.815960,15.024424) -- (12.816982,14.812417) -- (12.818068,14.613163) -- (12.819225,14.425895) -- (12.820455,14.249891) -- (12.821765,14.084475) -- (12.823158,13.929010) -- (12.824640,13.782896) -- (12.826217,13.645571) -- (12.827895,13.516507) -- (12.829680,13.395207) -- (12.831580,13.281203) -- (12.833601,13.174057) -- (12.835752,13.073357) -- (12.838040,12.978714) -- (12.840475,12.889764) -- (12.843065,12.806164) -- (12.845821,12.727594) -- (12.848754,12.653749) -- (12.851875,12.584347) -- (12.855195,12.519120) -- (12.858727,12.457816) -- (12.862486,12.400200) -- (12.866485,12.346049) -- (12.870741,12.295157) -- (12.875268,12.247325) -- (12.880086,12.202371) -- (12.885212,12.160120) -- (12.890666,12.120412) -- (12.896469,12.083092) -- (12.902643,12.048017) -- (12.909212,12.015051) -- (12.916202,11.984069) -- (12.923640,11.954951) -- (12.931553,11.927584) -- (12.939973,11.901863) -- (12.948932,11.877689) -- (12.958464,11.854970) -- (12.968606,11.833617) -- (12.979398,11.813549) -- (12.990880,11.794688) -- (13.003097,11.776961) -- (13.016096,11.760301) -- (13.029927,11.744643) -- (13.044643,11.729927) -- (13.060301,11.716096) -- (13.076961,11.703097) -- (13.094688,11.690880) -- (13.113549,11.679398) -- (13.133617,11.668606) -- (13.154970,11.658464) -- (13.177689,11.648932) -- (13.201863,11.639973) -- (13.227584,11.631553) -- (13.254951,11.623640) -- (13.284069,11.616202) -- (13.315051,11.609212) -- (13.348017,11.602643) -- (13.383092,11.596469) -- (13.420412,11.590666) -- (13.460120,11.585212) -- (13.502371,11.580086) -- (13.547325,11.575268) -- (13.595157,11.570741) -- (13.646049,11.566485) -- (13.700200,11.562486) -- (13.757816,11.558727) -- (13.819120,11.555195) -- (13.884347,11.551875) -- (13.953749,11.548754) -- (14.027594,11.545821) -- (14.106164,11.543065) -- (14.189764,11.540475) -- (14.278714,11.538040) -- (14.373357,11.535752) -- (14.474057,11.533601) -- (14.581203,11.531580) -- (14.695207,11.529680) -- (14.816507,11.527895) -- (14.945571,11.526217) -- (15.082896,11.524640) -- (15.229010,11.523158) -- (15.384475,11.521765) -- (15.549891,11.520455) -- (15.725895,11.519225) -- (15.913163,11.518068) -- (16.112417,11.516982) -- (16.324424,11.515960) -- (16.550000,11.515000) -- (16.550000,11.485000) -- (16.324424,11.484040) -- (16.112417,11.483018) -- (15.913163,11.481932) -- (15.725895,11.480775) -- (15.549891,11.479545) -- (15.384475,11.478235) -- (15.229010,11.476842) -- (15.082896,11.475360) -- (14.945571,11.473783) -- (14.816507,11.472105) -- (14.695207,11.470320) -- (14.581203,11.468420) -- (14.474057,11.466399) -- (14.373357,11.464248) -- (14.278714,11.461960) -- (14.189764,11.459525) -- (14.106164,11.456935) -- (14.027594,11.454179) -- (13.953749,11.451246) -- (13.884347,11.448125) -- (13.819120,11.444805) -- (13.757816,11.441273) -- (13.700200,11.437514) -- (13.646049,11.433515) -- (13.595157,11.429259) -- (13.547325,11.424732) -- (13.502371,11.419914) -- (13.460120,11.414788) -- (13.420412,11.409334) -- (13.383092,11.403531) -- (13.348017,11.397357) -- (13.315051,11.390788) -- (13.284069,11.383798) -- (13.254951,11.376360) -- (13.227584,11.368447) -- (13.201863,11.360027) -- (13.177689,11.351068) -- (13.154970,11.341536) -- (13.133617,11.331394) -- (13.113549,11.320602) -- (13.094688,11.309120) -- (13.076961,11.296903) -- (13.060301,11.283904) -- (13.044643,11.270073) -- (13.029927,11.255357) -- (13.016096,11.239699) -- (13.003097,11.223039) -- (12.990880,11.205312) -- (12.979398,11.186451) -- (12.968606,11.166383) -- (12.958464,11.145030) -- (12.948932,11.122311) -- (12.939973,11.098137) -- (12.931553,11.072416) -- (12.923640,11.045049) -- (12.916202,11.015931) -- (12.909212,10.984949) -- (12.902643,10.951983) -- (12.896469,10.916908) -- (12.890666,10.879588) -- (12.885212,10.839880) -- (12.880086,10.797629) -- (12.875268,10.752675) -- (12.870741,10.704843) -- (12.866485,10.653951) -- (12.862486,10.599800) -- (12.858727,10.542184) -- (12.855195,10.480880) -- (12.851875,10.415653) -- (12.848754,10.346251) -- (12.845821,10.272406) -- (12.843065,10.193836) -- (12.840475,10.110236) -- (12.838040,10.021286) -- (12.835752,9.926643) -- (12.833601,9.825943) -- (12.831580,9.718797) -- (12.829680,9.604793) -- (12.827895,9.483493) -- (12.826217,9.354429) -- (12.824640,9.217104) -- (12.823158,9.070990) -- (12.821765,8.915525) -- (12.820455,8.750109) -- (12.819225,8.574105) -- (12.818068,8.386837) -- (12.816982,8.187583) -- (12.815960,7.975576) -- (12.815000,7.750000) -- (12.800000,7.750000) -- (12.785000,7.750000) -- (12.784040,7.975576) -- (12.783018,8.187583) -- (12.781932,8.386837) -- (12.780775,8.574105) -- (12.779545,8.750109) -- (12.778235,8.915525) -- (12.776842,9.070990) -- (12.775360,9.217104) -- (12.773783,9.354429) -- (12.772105,9.483493) -- (12.770320,9.604793) -- (12.768420,9.718797) -- (12.766399,9.825943) -- (12.764248,9.926643) -- (12.761960,10.021286) -- (12.759525,10.110236) -- (12.756935,10.193836) -- (12.754179,10.272406) -- (12.751246,10.346251) -- (12.748125,10.415653) -- (12.744805,10.480880) -- (12.741273,10.542184) -- (12.737514,10.599800) -- (12.733515,10.653951) -- (12.729259,10.704843) -- (12.724732,10.752675) -- (12.719914,10.797629) -- (12.714788,10.839880) -- (12.709334,10.879588) -- (12.703531,10.916908) -- (12.697357,10.951983) -- (12.690788,10.984949) -- (12.683798,11.015931) -- (12.676360,11.045049) -- (12.668447,11.072416) -- (12.660027,11.098137) -- (12.651068,11.122311) -- (12.641536,11.145030) -- (12.631394,11.166383) -- (12.620602,11.186451) -- (12.609120,11.205312) -- (12.596903,11.223039) -- (12.583904,11.239699) -- (12.570073,11.255357) -- (12.555357,11.270073) -- (12.539699,11.283904) -- (12.523039,11.296903) -- (12.505312,11.309120) -- (12.486451,11.320602) -- (12.466383,11.331394) -- (12.445030,11.341536) -- (12.422311,11.351068) -- (12.398137,11.360027) -- (12.372416,11.368447) -- (12.345049,11.376360) -- (12.315931,11.383798) -- (12.284949,11.390788) -- (12.251983,11.397357) -- (12.216908,11.403531) -- (12.179588,11.409334) -- (12.139880,11.414788) -- (12.097629,11.419914) -- (12.052675,11.424732) -- (12.004843,11.429259) -- (11.953951,11.433515) -- (11.899800,11.437514) -- (11.842184,11.441273) -- (11.780880,11.444805) -- (11.715653,11.448125) -- (11.646251,11.451246) -- (11.572406,11.454179) -- (11.493836,11.456935) -- (11.410236,11.459525) -- (11.321286,11.461960) -- (11.226643,11.464248) -- (11.125943,11.466399) -- (11.018797,11.468420) -- (10.904793,11.470320) -- (10.783493,11.472105) -- (10.654429,11.473783) -- (10.517104,11.475360) -- (10.370990,11.476842) -- (10.215525,11.478235) -- (10.050109,11.479545) -- (9.874105,11.480775) -- (9.686837,11.481932) -- (9.487583,11.483018) -- (9.275576,11.484040) -- (9.050000,11.485000) -- cycle;
\path[fill=regionorange,fill opacity=.3,draw=none] (9.950000,11.515000) -- (10.175576,11.515960) -- (10.387583,11.516982) -- (10.586837,11.518068) -- (10.774105,11.519225) -- (10.950109,11.520455) -- (11.115525,11.521765) -- (11.270990,11.523158) -- (11.417104,11.524640) -- (11.554429,11.526217) -- (11.683493,11.527895) -- (11.804793,11.529680) -- (11.918797,11.531580) -- (12.025943,11.533601) -- (12.126643,11.535752) -- (12.221286,11.538040) -- (12.310236,11.540475) -- (12.393836,11.543065) -- (12.472406,11.545821) -- (12.546251,11.548754) -- (12.615653,11.551875) -- (12.680880,11.555195) -- (12.742184,11.558727) -- (12.799800,11.562486) -- (12.853951,11.566485) -- (12.904843,11.570741) -- (12.952675,11.575268) -- (12.997629,11.580086) -- (13.039880,11.585212) -- (13.079588,11.590666) -- (13.116908,11.596469) -- (13.151983,11.602643) -- (13.184949,11.609212) -- (13.215931,11.616202) -- (13.245049,11.623640) -- (13.272416,11.631553) -- (13.298137,11.639973) -- (13.322311,11.648932) -- (13.345030,11.658464) -- (13.366383,11.668606) -- (13.386451,11.679398) -- (13.405312,11.690880) -- (13.423039,11.703097) -- (13.439699,11.716096) -- (13.455357,11.729927) -- (13.470073,11.744643) -- (13.483904,11.760301) -- (13.496903,11.776961) -- (13.509120,11.794688) -- (13.520602,11.813549) -- (13.531394,11.833617) -- (13.541536,11.854970) -- (13.551068,11.877689) -- (13.560027,11.901863) -- (13.568447,11.927584) -- (13.576360,11.954951) -- (13.583798,11.984069) -- (13.590788,12.015051) -- (13.597357,12.048017) -- (13.603531,12.083092) -- (13.609334,12.120412) -- (13.614788,12.160120) -- (13.619914,12.202371) -- (13.624732,12.247325) -- (13.629259,12.295157) -- (13.633515,12.346049) -- (13.637514,12.400200) -- (13.641273,12.457816) -- (13.644805,12.519120) -- (13.648125,12.584347) -- (13.651246,12.653749) -- (13.654179,12.727594) -- (13.656935,12.806164) -- (13.659525,12.889764) -- (13.661960,12.978714) -- (13.664248,13.073357) -- (13.666399,13.174057) -- (13.668420,13.281203) -- (13.670320,13.395207) -- (13.672105,13.516507) -- (13.673783,13.645571) -- (13.675360,13.782896) -- (13.676842,13.929010) -- (13.678235,14.084475) -- (13.679545,14.249891) -- (13.680775,14.425895) -- (13.681932,14.613163) -- (13.683018,14.812417) -- (13.684040,15.024424) -- (13.685000,15.250000) -- (13.700000,15.250000) -- (13.715000,15.250000) -- (13.715960,15.024424) -- (13.716982,14.812417) -- (13.718068,14.613163) -- (13.719225,14.425895) -- (13.720455,14.249891) -- (13.721765,14.084475) -- (13.723158,13.929010) -- (13.724640,13.782896) -- (13.726217,13.645571) -- (13.727895,13.516507) -- (13.729680,13.395207) -- (13.731580,13.281203) -- (13.733601,13.174057) -- (13.735752,13.073357) -- (13.738040,12.978714) -- (13.740475,12.889764) -- (13.743065,12.806164) -- (13.745821,12.727594) -- (13.748754,12.653749) -- (13.751875,12.584347) -- (13.755195,12.519120) -- (13.758727,12.457816) -- (13.762486,12.400200) -- (13.766485,12.346049) -- (13.770741,12.295157) -- (13.775268,12.247325) -- (13.780086,12.202371) -- (13.785212,12.160120) -- (13.790666,12.120412) -- (13.796469,12.083092) -- (13.802643,12.048017) -- (13.809212,12.015051) -- (13.816202,11.984069) -- (13.823640,11.954951) -- (13.831553,11.927584) -- (13.839973,11.901863) -- (13.848932,11.877689) -- (13.858464,11.854970) -- (13.868606,11.833617) -- (13.879398,11.813549) -- (13.890880,11.794688) -- (13.903097,11.776961) -- (13.916096,11.760301) -- (13.929927,11.744643) -- (13.944643,11.729927) -- (13.960301,11.716096) -- (13.976961,11.703097) -- (13.994688,11.690880) -- (14.013549,11.679398) -- (14.033617,11.668606) -- (14.054970,11.658464) -- (14.077689,11.648932) -- (14.101863,11.639973) -- (14.127584,11.631553) -- (14.154951,11.623640) -- (14.184069,11.616202) -- (14.215051,11.609212) -- (14.248017,11.602643) -- (14.283092,11.596469) -- (14.320412,11.590666) -- (14.360120,11.585212) -- (14.402371,11.580086) -- (14.447325,11.575268) -- (14.495157,11.570741) -- (14.546049,11.566485) -- (14.600200,11.562486) -- (14.657816,11.558727) -- (14.719120,11.555195) -- (14.784347,11.551875) -- (14.853749,11.548754) -- (14.927594,11.545821) -- (15.006164,11.543065) -- (15.089764,11.540475) -- (15.178714,11.538040) -- (15.273357,11.535752) -- (15.374057,11.533601) -- (15.481203,11.531580) -- (15.595207,11.529680) -- (15.716507,11.527895) -- (15.845571,11.526217) -- (15.982896,11.524640) -- (16.129010,11.523158) -- (16.284475,11.521765) -- (16.449891,11.520455) -- (16.625895,11.519225) -- (16.813163,11.518068) -- (17.012417,11.516982) -- (17.224424,11.515960) -- (17.450000,11.515000) -- (17.450000,11.485000) -- (17.224424,11.484040) -- (17.012417,11.483018) -- (16.813163,11.481932) -- (16.625895,11.480775) -- (16.449891,11.479545) -- (16.284475,11.478235) -- (16.129010,11.476842) -- (15.982896,11.475360) -- (15.845571,11.473783) -- (15.716507,11.472105) -- (15.595207,11.470320) -- (15.481203,11.468420) -- (15.374057,11.466399) -- (15.273357,11.464248) -- (15.178714,11.461960) -- (15.089764,11.459525) -- (15.006164,11.456935) -- (14.927594,11.454179) -- (14.853749,11.451246) -- (14.784347,11.448125) -- (14.719120,11.444805) -- (14.657816,11.441273) -- (14.600200,11.437514) -- (14.546049,11.433515) -- (14.495157,11.429259) -- (14.447325,11.424732) -- (14.402371,11.419914) -- (14.360120,11.414788) -- (14.320412,11.409334) -- (14.283092,11.403531) -- (14.248017,11.397357) -- (14.215051,11.390788) -- (14.184069,11.383798) -- (14.154951,11.376360) -- (14.127584,11.368447) -- (14.101863,11.360027) -- (14.077689,11.351068) -- (14.054970,11.341536) -- (14.033617,11.331394) -- (14.013549,11.320602) -- (13.994688,11.309120) -- (13.976961,11.296903) -- (13.960301,11.283904) -- (13.944643,11.270073) -- (13.929927,11.255357) -- (13.916096,11.239699) -- (13.903097,11.223039) -- (13.890880,11.205312) -- (13.879398,11.186451) -- (13.868606,11.166383) -- (13.858464,11.145030) -- (13.848932,11.122311) -- (13.839973,11.098137) -- (13.831553,11.072416) -- (13.823640,11.045049) -- (13.816202,11.015931) -- (13.809212,10.984949) -- (13.802643,10.951983) -- (13.796469,10.916908) -- (13.790666,10.879588) -- (13.785212,10.839880) -- (13.780086,10.797629) -- (13.775268,10.752675) -- (13.770741,10.704843) -- (13.766485,10.653951) -- (13.762486,10.599800) -- (13.758727,10.542184) -- (13.755195,10.480880) -- (13.751875,10.415653) -- (13.748754,10.346251) -- (13.745821,10.272406) -- (13.743065,10.193836) -- (13.740475,10.110236) -- (13.738040,10.021286) -- (13.735752,9.926643) -- (13.733601,9.825943) -- (13.731580,9.718797) -- (13.729680,9.604793) -- (13.727895,9.483493) -- (13.726217,9.354429) -- (13.724640,9.217104) -- (13.723158,9.070990) -- (13.721765,8.915525) -- (13.720455,8.750109) -- (13.719225,8.574105) -- (13.718068,8.386837) -- (13.716982,8.187583) -- (13.715960,7.975576) -- (13.715000,7.750000) -- (13.700000,7.750000) -- (13.685000,7.750000) -- (13.684040,7.975576) -- (13.683018,8.187583) -- (13.681932,8.386837) -- (13.680775,8.574105) -- (13.679545,8.750109) -- (13.678235,8.915525) -- (13.676842,9.070990) -- (13.675360,9.217104) -- (13.673783,9.354429) -- (13.672105,9.483493) -- (13.670320,9.604793) -- (13.668420,9.718797) -- (13.666399,9.825943) -- (13.664248,9.926643) -- (13.661960,10.021286) -- (13.659525,10.110236) -- (13.656935,10.193836) -- (13.654179,10.272406) -- (13.651246,10.346251) -- (13.648125,10.415653) -- (13.644805,10.480880) -- (13.641273,10.542184) -- (13.637514,10.599800) -- (13.633515,10.653951) -- (13.629259,10.704843) -- (13.624732,10.752675) -- (13.619914,10.797629) -- (13.614788,10.839880) -- (13.609334,10.879588) -- (13.603531,10.916908) -- (13.597357,10.951983) -- (13.590788,10.984949) -- (13.583798,11.015931) -- (13.576360,11.045049) -- (13.568447,11.072416) -- (13.560027,11.098137) -- (13.551068,11.122311) -- (13.541536,11.145030) -- (13.531394,11.166383) -- (13.520602,11.186451) -- (13.509120,11.205312) -- (13.496903,11.223039) -- (13.483904,11.239699) -- (13.470073,11.255357) -- (13.455357,11.270073) -- (13.439699,11.283904) -- (13.423039,11.296903) -- (13.405312,11.309120) -- (13.386451,11.320602) -- (13.366383,11.331394) -- (13.345030,11.341536) -- (13.322311,11.351068) -- (13.298137,11.360027) -- (13.272416,11.368447) -- (13.245049,11.376360) -- (13.215931,11.383798) -- (13.184949,11.390788) -- (13.151983,11.397357) -- (13.116908,11.403531) -- (13.079588,11.409334) -- (13.039880,11.414788) -- (12.997629,11.419914) -- (12.952675,11.424732) -- (12.904843,11.429259) -- (12.853951,11.433515) -- (12.799800,11.437514) -- (12.742184,11.441273) -- (12.680880,11.444805) -- (12.615653,11.448125) -- (12.546251,11.451246) -- (12.472406,11.454179) -- (12.393836,11.456935) -- (12.310236,11.459525) -- (12.221286,11.461960) -- (12.126643,11.464248) -- (12.025943,11.466399) -- (11.918797,11.468420) -- (11.804793,11.470320) -- (11.683493,11.472105) -- (11.554429,11.473783) -- (11.417104,11.475360) -- (11.270990,11.476842) -- (11.115525,11.478235) -- (10.950109,11.479545) -- (10.774105,11.480775) -- (10.586837,11.481932) -- (10.387583,11.483018) -- (10.175576,11.484040) -- (9.950000,11.485000) -- cycle;
\path[fill=regionpurple,draw=regionpurple,line width=.25pt] (9.950000,11.515000) -- (9.961018,11.515044) -- (9.972037,11.515089) -- (9.983055,11.515133) -- (9.994073,11.515178) -- (10.005092,11.515224) -- (10.016110,11.515269) -- (10.027129,11.515315) -- (10.038147,11.515361) -- (10.049165,11.515407) -- (10.060184,11.515454) -- (10.071202,11.515501) -- (10.082220,11.515548) -- (10.093239,11.515596) -- (10.104257,11.515643) -- (10.115275,11.515692) -- (10.126294,11.515740) -- (10.137312,11.515789) -- (10.148331,11.515838) -- (10.159349,11.515887) -- (10.170367,11.515937) -- (10.181386,11.515986) -- (10.192404,11.516037) -- (10.203422,11.516087) -- (10.214441,11.516138) -- (10.225459,11.516189) -- (10.236477,11.516241) -- (10.247496,11.516293) -- (10.258514,11.516345) -- (10.269533,11.516397) -- (10.280551,11.516450) -- (10.291569,11.516503) -- (10.302588,11.516557) -- (10.313606,11.516611) -- (10.324624,11.516665) -- (10.335643,11.516719) -- (10.346661,11.516774) -- (10.357679,11.516830) -- (10.368698,11.516885) -- (10.379716,11.516941) -- (10.390735,11.516998) -- (10.401753,11.517055) -- (10.412771,11.517112) -- (10.423790,11.517169) -- (10.434808,11.517227) -- (10.445826,11.517285) -- (10.456845,11.517344) -- (10.467863,11.517403) -- (10.478881,11.517463) -- (10.489900,11.517523) -- (10.500918,11.517583) -- (10.511937,11.517644) -- (10.522955,11.517705) -- (10.533973,11.517767) -- (10.544992,11.517829) -- (10.556010,11.517891) -- (10.567028,11.517954) -- (10.578047,11.518018) -- (10.589065,11.518081) -- (10.600083,11.518146) -- (10.611102,11.518210) -- (10.622120,11.518276) -- (10.633139,11.518341) -- (10.644157,11.518407) -- (10.655175,11.518474) -- (10.666194,11.518541) -- (10.677212,11.518609) -- (10.688230,11.518677) -- (10.699249,11.518745) -- (10.710267,11.518814) -- (10.721285,11.518884) -- (10.732304,11.518954) -- (10.743322,11.519025) -- (10.754341,11.519096) -- (10.765359,11.519168) -- (10.776377,11.519240) -- (10.787396,11.519313) -- (10.798414,11.519386) -- (10.809432,11.519460) -- (10.820451,11.519534) -- (10.831469,11.519609) -- (10.842487,11.519685) -- (10.853506,11.519761) -- (10.864524,11.519838) -- (10.875543,11.519915) -- (10.886561,11.519993) -- (10.897579,11.520072) -- (10.908598,11.520151) -- (10.919616,11.520231) -- (10.930634,11.520312) -- (10.941653,11.520393) -- (10.952671,11.520474) -- (10.963689,11.520557) -- (10.974708,11.520640) -- (10.985726,11.520724) -- (10.996745,11.520808) -- (11.007763,11.520893) -- (11.018781,11.520979) -- (11.029800,11.521066) -- (11.040818,11.521153) -- (11.051836,11.521241) -- (11.062855,11.521330) -- (11.073873,11.521419) -- (11.084891,11.521510) -- (11.095910,11.521601) -- (11.106928,11.521692) -- (11.117947,11.521785) -- (11.128965,11.521878) -- (11.139983,11.521973) -- (11.151002,11.522067) -- (11.162020,11.522163) -- (11.173038,11.522260) -- (11.184057,11.522357) -- (11.195075,11.522456) -- (11.206093,11.522555) -- (11.217112,11.522655) -- (11.228130,11.522756) -- (11.239149,11.522858) -- (11.250167,11.522961) -- (11.261185,11.523064) -- (11.272204,11.523169) -- (11.283222,11.523275) -- (11.294240,11.523381) -- (11.305259,11.523489) -- (11.316277,11.523598) -- (11.327295,11.523707) -- (11.338314,11.523818) -- (11.349332,11.523929) -- (11.360351,11.524042) -- (11.371369,11.524156) -- (11.382387,11.524271) -- (11.393406,11.524387) -- (11.404424,11.524504) -- (11.415442,11.524622) -- (11.426461,11.524741) -- (11.437479,11.524862) -- (11.448497,11.524983) -- (11.459516,11.525106) -- (11.470534,11.525230) -- (11.481553,11.525356) -- (11.492571,11.525482) -- (11.503589,11.525610) -- (11.514608,11.525739) -- (11.525626,11.525870) -- (11.536644,11.526001) -- (11.547663,11.526134) -- (11.558681,11.526269) -- (11.569699,11.526405) -- (11.580718,11.526542) -- (11.591736,11.526681) -- (11.602755,11.526821) -- (11.613773,11.526963) -- (11.624791,11.527106) -- (11.635810,11.527250) -- (11.646828,11.527397) -- (11.657846,11.527544) -- (11.668865,11.527694) -- (11.679883,11.527845) -- (11.690902,11.527998) -- (11.701920,11.528152) -- (11.712938,11.528308) -- (11.723957,11.528466) -- (11.734975,11.528626) -- (11.745993,11.528787) -- (11.757012,11.528950) -- (11.768030,11.529115) -- (11.779048,11.529282) -- (11.790067,11.529451) -- (11.801085,11.529622) -- (11.812104,11.529795) -- (11.823122,11.529970) -- (11.834140,11.530147) -- (11.845159,11.530326) -- (11.856177,11.530507) -- (11.867195,11.530691) -- (11.878214,11.530876) -- (11.889232,11.531064) -- (11.900250,11.531254) -- (11.911269,11.531447) -- (11.922287,11.531642) -- (11.933306,11.531839) -- (11.944324,11.532039) -- (11.955342,11.532241) -- (11.966361,11.532446) -- (11.977379,11.532654) -- (11.988397,11.532864) -- (11.999416,11.533077) -- (12.010434,11.533293) -- (12.021452,11.533511) -- (12.032471,11.533733) -- (12.043489,11.533957) -- (12.054508,11.534184) -- (12.065526,11.534415) -- (12.076544,11.534648) -- (12.087563,11.534885) -- (12.098581,11.535125) -- (12.109599,11.535368) -- (12.120618,11.535615) -- (12.131636,11.535865) -- (12.142654,11.536119) -- (12.153673,11.536377) -- (12.164691,11.536638) -- (12.175710,11.536902) -- (12.186728,11.537171) -- (12.197746,11.537444) -- (12.208765,11.537720) -- (12.219783,11.538001) -- (12.230801,11.538286) -- (12.241820,11.538575) -- (12.252838,11.538869) -- (12.263856,11.539167) -- (12.274875,11.539470) -- (12.285893,11.539778) -- (12.296912,11.540090) -- (12.307930,11.540407) -- (12.318948,11.540730) -- (12.329967,11.541057) -- (12.340985,11.541390) -- (12.352003,11.541729) -- (12.363022,11.542072) -- (12.374040,11.542422) -- (12.385058,11.542778) -- (12.396077,11.543139) -- (12.407095,11.543507) -- (12.418114,11.543881) -- (12.429132,11.544261) -- (12.440150,11.544648) -- (12.451169,11.545042) -- (12.462187,11.545443) -- (12.473205,11.545851) -- (12.484224,11.546267) -- (12.495242,11.546690) -- (12.506260,11.547121) -- (12.517279,11.547560) -- (12.528297,11.548007) -- (12.539316,11.548463) -- (12.550334,11.548927) -- (12.561352,11.549401) -- (12.572371,11.549883) -- (12.583389,11.550376) -- (12.594407,11.550878) -- (12.605426,11.551390) -- (12.616444,11.551912) -- (12.627462,11.552446) -- (12.638481,11.552990) -- (12.649499,11.553546) -- (12.660518,11.554113) -- (12.671536,11.554693) -- (12.682554,11.555286) -- (12.693573,11.555891) -- (12.704591,11.556509) -- (12.715609,11.557142) -- (12.726628,11.557789) -- (12.737646,11.558450) -- (12.748664,11.559127) -- (12.759683,11.559820) -- (12.770701,11.560530) -- (12.781720,11.561256) -- (12.792738,11.562000) -- (12.800000,11.562500) -- (12.803756,11.562762) -- (12.814775,11.563543) -- (12.825793,11.564344) -- (12.836811,11.565165) -- (12.847830,11.566008) -- (12.858848,11.566873) -- (12.869866,11.567760) -- (12.880885,11.568672) -- (12.891903,11.569608) -- (12.902922,11.570570) -- (12.913940,11.571559) -- (12.924958,11.572577) -- (12.935977,11.573623) -- (12.946995,11.574701) -- (12.958013,11.575810) -- (12.969032,11.576953) -- (12.980050,11.578130) -- (12.991068,11.579345) -- (13.002087,11.580597) -- (13.013105,11.581890) -- (13.024124,11.583225) -- (13.035142,11.584605) -- (13.046160,11.586030) -- (13.057179,11.587505) -- (13.068197,11.589031) -- (13.079215,11.590611) -- (13.090234,11.592248) -- (13.101252,11.593946) -- (13.112270,11.595707) -- (13.123289,11.597536) -- (13.134307,11.599436) -- (13.145326,11.601411) -- (13.156344,11.603466) -- (13.167362,11.605606) -- (13.178381,11.607837) -- (13.189399,11.610164) -- (13.200417,11.612594) -- (13.211436,11.615133) -- (13.222454,11.617790) -- (13.233472,11.620572) -- (13.244491,11.623488) -- (13.255509,11.623488) -- (13.266528,11.620572) -- (13.277546,11.617790) -- (13.288564,11.615133) -- (13.299583,11.612594) -- (13.310601,11.610164) -- (13.321619,11.607837) -- (13.332638,11.605606) -- (13.343656,11.603466) -- (13.354674,11.601411) -- (13.365693,11.599436) -- (13.376711,11.597536) -- (13.387730,11.595707) -- (13.398748,11.593946) -- (13.409766,11.592248) -- (13.420785,11.590611) -- (13.431803,11.589031) -- (13.442821,11.587505) -- (13.453840,11.586030) -- (13.464858,11.584605) -- (13.475876,11.583225) -- (13.486895,11.581890) -- (13.497913,11.580597) -- (13.508932,11.579345) -- (13.519950,11.578130) -- (13.530968,11.576953) -- (13.541987,11.575810) -- (13.553005,11.574701) -- (13.564023,11.573623) -- (13.575042,11.572577) -- (13.586060,11.571559) -- (13.597078,11.570570) -- (13.608097,11.569608) -- (13.619115,11.568672) -- (13.630134,11.567760) -- (13.641152,11.566873) -- (13.652170,11.566008) -- (13.663189,11.565165) -- (13.674207,11.564344) -- (13.685225,11.563543) -- (13.696244,11.562762) -- (13.700000,11.562500) -- (13.707262,11.562000) -- (13.718280,11.561256) -- (13.729299,11.560530) -- (13.740317,11.559820) -- (13.751336,11.559127) -- (13.762354,11.558450) -- (13.773372,11.557789) -- (13.784391,11.557142) -- (13.795409,11.556509) -- (13.806427,11.555891) -- (13.817446,11.555286) -- (13.828464,11.554693) -- (13.839482,11.554113) -- (13.850501,11.553546) -- (13.861519,11.552990) -- (13.872538,11.552446) -- (13.883556,11.551912) -- (13.894574,11.551390) -- (13.905593,11.550878) -- (13.916611,11.550376) -- (13.927629,11.549883) -- (13.938648,11.549401) -- (13.949666,11.548927) -- (13.960684,11.548463) -- (13.971703,11.548007) -- (13.982721,11.547560) -- (13.993740,11.547121) -- (14.004758,11.546690) -- (14.015776,11.546267) -- (14.026795,11.545851) -- (14.037813,11.545443) -- (14.048831,11.545042) -- (14.059850,11.544648) -- (14.070868,11.544261) -- (14.081886,11.543881) -- (14.092905,11.543507) -- (14.103923,11.543139) -- (14.114942,11.542778) -- (14.125960,11.542422) -- (14.136978,11.542072) -- (14.147997,11.541729) -- (14.159015,11.541390) -- (14.170033,11.541057) -- (14.181052,11.540730) -- (14.192070,11.540407) -- (14.203088,11.540090) -- (14.214107,11.539778) -- (14.225125,11.539470) -- (14.236144,11.539167) -- (14.247162,11.538869) -- (14.258180,11.538575) -- (14.269199,11.538286) -- (14.280217,11.538001) -- (14.291235,11.537720) -- (14.302254,11.537444) -- (14.313272,11.537171) -- (14.324290,11.536902) -- (14.335309,11.536638) -- (14.346327,11.536377) -- (14.357346,11.536119) -- (14.368364,11.535865) -- (14.379382,11.535615) -- (14.390401,11.535368) -- (14.401419,11.535125) -- (14.412437,11.534885) -- (14.423456,11.534648) -- (14.434474,11.534415) -- (14.445492,11.534184) -- (14.456511,11.533957) -- (14.467529,11.533733) -- (14.478548,11.533511) -- (14.489566,11.533293) -- (14.500584,11.533077) -- (14.511603,11.532864) -- (14.522621,11.532654) -- (14.533639,11.532446) -- (14.544658,11.532241) -- (14.555676,11.532039) -- (14.566694,11.531839) -- (14.577713,11.531642) -- (14.588731,11.531447) -- (14.599750,11.531254) -- (14.610768,11.531064) -- (14.621786,11.530876) -- (14.632805,11.530691) -- (14.643823,11.530507) -- (14.654841,11.530326) -- (14.665860,11.530147) -- (14.676878,11.529970) -- (14.687896,11.529795) -- (14.698915,11.529622) -- (14.709933,11.529451) -- (14.720952,11.529282) -- (14.731970,11.529115) -- (14.742988,11.528950) -- (14.754007,11.528787) -- (14.765025,11.528626) -- (14.776043,11.528466) -- (14.787062,11.528308) -- (14.798080,11.528152) -- (14.809098,11.527998) -- (14.820117,11.527845) -- (14.831135,11.527694) -- (14.842154,11.527544) -- (14.853172,11.527397) -- (14.864190,11.527250) -- (14.875209,11.527106) -- (14.886227,11.526963) -- (14.897245,11.526821) -- (14.908264,11.526681) -- (14.919282,11.526542) -- (14.930301,11.526405) -- (14.941319,11.526269) -- (14.952337,11.526134) -- (14.963356,11.526001) -- (14.974374,11.525870) -- (14.985392,11.525739) -- (14.996411,11.525610) -- (15.007429,11.525482) -- (15.018447,11.525356) -- (15.029466,11.525230) -- (15.040484,11.525106) -- (15.051503,11.524983) -- (15.062521,11.524862) -- (15.073539,11.524741) -- (15.084558,11.524622) -- (15.095576,11.524504) -- (15.106594,11.524387) -- (15.117613,11.524271) -- (15.128631,11.524156) -- (15.139649,11.524042) -- (15.150668,11.523929) -- (15.161686,11.523818) -- (15.172705,11.523707) -- (15.183723,11.523598) -- (15.194741,11.523489) -- (15.205760,11.523381) -- (15.216778,11.523275) -- (15.227796,11.523169) -- (15.238815,11.523064) -- (15.249833,11.522961) -- (15.260851,11.522858) -- (15.271870,11.522756) -- (15.282888,11.522655) -- (15.293907,11.522555) -- (15.304925,11.522456) -- (15.315943,11.522357) -- (15.326962,11.522260) -- (15.337980,11.522163) -- (15.348998,11.522067) -- (15.360017,11.521973) -- (15.371035,11.521878) -- (15.382053,11.521785) -- (15.393072,11.521692) -- (15.404090,11.521601) -- (15.415109,11.521510) -- (15.426127,11.521419) -- (15.437145,11.521330) -- (15.448164,11.521241) -- (15.459182,11.521153) -- (15.470200,11.521066) -- (15.481219,11.520979) -- (15.492237,11.520893) -- (15.503255,11.520808) -- (15.514274,11.520724) -- (15.525292,11.520640) -- (15.536311,11.520557) -- (15.547329,11.520474) -- (15.558347,11.520393) -- (15.569366,11.520312) -- (15.580384,11.520231) -- (15.591402,11.520151) -- (15.602421,11.520072) -- (15.613439,11.519993) -- (15.624457,11.519915) -- (15.635476,11.519838) -- (15.646494,11.519761) -- (15.657513,11.519685) -- (15.668531,11.519609) -- (15.679549,11.519534) -- (15.690568,11.519460) -- (15.701586,11.519386) -- (15.712604,11.519313) -- (15.723623,11.519240) -- (15.734641,11.519168) -- (15.745659,11.519096) -- (15.756678,11.519025) -- (15.767696,11.518954) -- (15.778715,11.518884) -- (15.789733,11.518814) -- (15.800751,11.518745) -- (15.811770,11.518677) -- (15.822788,11.518609) -- (15.833806,11.518541) -- (15.844825,11.518474) -- (15.855843,11.518407) -- (15.866861,11.518341) -- (15.877880,11.518276) -- (15.888898,11.518210) -- (15.899917,11.518146) -- (15.910935,11.518081) -- (15.921953,11.518018) -- (15.932972,11.517954) -- (15.943990,11.517891) -- (15.955008,11.517829) -- (15.966027,11.517767) -- (15.977045,11.517705) -- (15.988063,11.517644) -- (15.999082,11.517583) -- (16.010100,11.517523) -- (16.021119,11.517463) -- (16.032137,11.517403) -- (16.043155,11.517344) -- (16.054174,11.517285) -- (16.065192,11.517227) -- (16.076210,11.517169) -- (16.087229,11.517112) -- (16.098247,11.517055) -- (16.109265,11.516998) -- (16.120284,11.516941) -- (16.131302,11.516885) -- (16.142321,11.516830) -- (16.153339,11.516774) -- (16.164357,11.516719) -- (16.175376,11.516665) -- (16.186394,11.516611) -- (16.197412,11.516557) -- (16.208431,11.516503) -- (16.219449,11.516450) -- (16.230467,11.516397) -- (16.241486,11.516345) -- (16.252504,11.516293) -- (16.263523,11.516241) -- (16.274541,11.516189) -- (16.285559,11.516138) -- (16.296578,11.516087) -- (16.307596,11.516037) -- (16.318614,11.515986) -- (16.329633,11.515937) -- (16.340651,11.515887) -- (16.351669,11.515838) -- (16.362688,11.515789) -- (16.373706,11.515740) -- (16.384725,11.515692) -- (16.395743,11.515643) -- (16.406761,11.515596) -- (16.417780,11.515548) -- (16.428798,11.515501) -- (16.439816,11.515454) -- (16.450835,11.515407) -- (16.461853,11.515361) -- (16.472871,11.515315) -- (16.483890,11.515269) -- (16.494908,11.515224) -- (16.505927,11.515178) -- (16.516945,11.515133) -- (16.527963,11.515089) -- (16.538982,11.515044) -- (16.550000,11.515000) -- (16.550000,11.485000) -- (16.538982,11.484956) -- (16.527963,11.484911) -- (16.516945,11.484867) -- (16.505927,11.484822) -- (16.494908,11.484776) -- (16.483890,11.484731) -- (16.472871,11.484685) -- (16.461853,11.484639) -- (16.450835,11.484593) -- (16.439816,11.484546) -- (16.428798,11.484499) -- (16.417780,11.484452) -- (16.406761,11.484404) -- (16.395743,11.484357) -- (16.384725,11.484308) -- (16.373706,11.484260) -- (16.362688,11.484211) -- (16.351669,11.484162) -- (16.340651,11.484113) -- (16.329633,11.484063) -- (16.318614,11.484014) -- (16.307596,11.483963) -- (16.296578,11.483913) -- (16.285559,11.483862) -- (16.274541,11.483811) -- (16.263523,11.483759) -- (16.252504,11.483707) -- (16.241486,11.483655) -- (16.230467,11.483603) -- (16.219449,11.483550) -- (16.208431,11.483497) -- (16.197412,11.483443) -- (16.186394,11.483389) -- (16.175376,11.483335) -- (16.164357,11.483281) -- (16.153339,11.483226) -- (16.142321,11.483170) -- (16.131302,11.483115) -- (16.120284,11.483059) -- (16.109265,11.483002) -- (16.098247,11.482945) -- (16.087229,11.482888) -- (16.076210,11.482831) -- (16.065192,11.482773) -- (16.054174,11.482715) -- (16.043155,11.482656) -- (16.032137,11.482597) -- (16.021119,11.482537) -- (16.010100,11.482477) -- (15.999082,11.482417) -- (15.988063,11.482356) -- (15.977045,11.482295) -- (15.966027,11.482233) -- (15.955008,11.482171) -- (15.943990,11.482109) -- (15.932972,11.482046) -- (15.921953,11.481982) -- (15.910935,11.481919) -- (15.899917,11.481854) -- (15.888898,11.481790) -- (15.877880,11.481724) -- (15.866861,11.481659) -- (15.855843,11.481593) -- (15.844825,11.481526) -- (15.833806,11.481459) -- (15.822788,11.481391) -- (15.811770,11.481323) -- (15.800751,11.481255) -- (15.789733,11.481186) -- (15.778715,11.481116) -- (15.767696,11.481046) -- (15.756678,11.480975) -- (15.745659,11.480904) -- (15.734641,11.480832) -- (15.723623,11.480760) -- (15.712604,11.480687) -- (15.701586,11.480614) -- (15.690568,11.480540) -- (15.679549,11.480466) -- (15.668531,11.480391) -- (15.657513,11.480315) -- (15.646494,11.480239) -- (15.635476,11.480162) -- (15.624457,11.480085) -- (15.613439,11.480007) -- (15.602421,11.479928) -- (15.591402,11.479849) -- (15.580384,11.479769) -- (15.569366,11.479688) -- (15.558347,11.479607) -- (15.547329,11.479526) -- (15.536311,11.479443) -- (15.525292,11.479360) -- (15.514274,11.479276) -- (15.503255,11.479192) -- (15.492237,11.479107) -- (15.481219,11.479021) -- (15.470200,11.478934) -- (15.459182,11.478847) -- (15.448164,11.478759) -- (15.437145,11.478670) -- (15.426127,11.478581) -- (15.415109,11.478490) -- (15.404090,11.478399) -- (15.393072,11.478308) -- (15.382053,11.478215) -- (15.371035,11.478122) -- (15.360017,11.478027) -- (15.348998,11.477933) -- (15.337980,11.477837) -- (15.326962,11.477740) -- (15.315943,11.477643) -- (15.304925,11.477544) -- (15.293907,11.477445) -- (15.282888,11.477345) -- (15.271870,11.477244) -- (15.260851,11.477142) -- (15.249833,11.477039) -- (15.238815,11.476936) -- (15.227796,11.476831) -- (15.216778,11.476725) -- (15.205760,11.476619) -- (15.194741,11.476511) -- (15.183723,11.476402) -- (15.172705,11.476293) -- (15.161686,11.476182) -- (15.150668,11.476071) -- (15.139649,11.475958) -- (15.128631,11.475844) -- (15.117613,11.475729) -- (15.106594,11.475613) -- (15.095576,11.475496) -- (15.084558,11.475378) -- (15.073539,11.475259) -- (15.062521,11.475138) -- (15.051503,11.475017) -- (15.040484,11.474894) -- (15.029466,11.474770) -- (15.018447,11.474644) -- (15.007429,11.474518) -- (14.996411,11.474390) -- (14.985392,11.474261) -- (14.974374,11.474130) -- (14.963356,11.473999) -- (14.952337,11.473866) -- (14.941319,11.473731) -- (14.930301,11.473595) -- (14.919282,11.473458) -- (14.908264,11.473319) -- (14.897245,11.473179) -- (14.886227,11.473037) -- (14.875209,11.472894) -- (14.864190,11.472750) -- (14.853172,11.472603) -- (14.842154,11.472456) -- (14.831135,11.472306) -- (14.820117,11.472155) -- (14.809098,11.472002) -- (14.798080,11.471848) -- (14.787062,11.471692) -- (14.776043,11.471534) -- (14.765025,11.471374) -- (14.754007,11.471213) -- (14.742988,11.471050) -- (14.731970,11.470885) -- (14.720952,11.470718) -- (14.709933,11.470549) -- (14.698915,11.470378) -- (14.687896,11.470205) -- (14.676878,11.470030) -- (14.665860,11.469853) -- (14.654841,11.469674) -- (14.643823,11.469493) -- (14.632805,11.469309) -- (14.621786,11.469124) -- (14.610768,11.468936) -- (14.599750,11.468746) -- (14.588731,11.468553) -- (14.577713,11.468358) -- (14.566694,11.468161) -- (14.555676,11.467961) -- (14.544658,11.467759) -- (14.533639,11.467554) -- (14.522621,11.467346) -- (14.511603,11.467136) -- (14.500584,11.466923) -- (14.489566,11.466707) -- (14.478548,11.466489) -- (14.467529,11.466267) -- (14.456511,11.466043) -- (14.445492,11.465816) -- (14.434474,11.465585) -- (14.423456,11.465352) -- (14.412437,11.465115) -- (14.401419,11.464875) -- (14.390401,11.464632) -- (14.379382,11.464385) -- (14.368364,11.464135) -- (14.357346,11.463881) -- (14.346327,11.463623) -- (14.335309,11.463362) -- (14.324290,11.463098) -- (14.313272,11.462829) -- (14.302254,11.462556) -- (14.291235,11.462280) -- (14.280217,11.461999) -- (14.269199,11.461714) -- (14.258180,11.461425) -- (14.247162,11.461131) -- (14.236144,11.460833) -- (14.225125,11.460530) -- (14.214107,11.460222) -- (14.203088,11.459910) -- (14.192070,11.459593) -- (14.181052,11.459270) -- (14.170033,11.458943) -- (14.159015,11.458610) -- (14.147997,11.458271) -- (14.136978,11.457928) -- (14.125960,11.457578) -- (14.114942,11.457222) -- (14.103923,11.456861) -- (14.092905,11.456493) -- (14.081886,11.456119) -- (14.070868,11.455739) -- (14.059850,11.455352) -- (14.048831,11.454958) -- (14.037813,11.454557) -- (14.026795,11.454149) -- (14.015776,11.453733) -- (14.004758,11.453310) -- (13.993740,11.452879) -- (13.982721,11.452440) -- (13.971703,11.451993) -- (13.960684,11.451537) -- (13.949666,11.451073) -- (13.938648,11.450599) -- (13.927629,11.450117) -- (13.916611,11.449624) -- (13.905593,11.449122) -- (13.894574,11.448610) -- (13.883556,11.448088) -- (13.872538,11.447554) -- (13.861519,11.447010) -- (13.850501,11.446454) -- (13.839482,11.445887) -- (13.828464,11.445307) -- (13.817446,11.444714) -- (13.806427,11.444109) -- (13.795409,11.443491) -- (13.784391,11.442858) -- (13.773372,11.442211) -- (13.762354,11.441550) -- (13.751336,11.440873) -- (13.740317,11.440180) -- (13.729299,11.439470) -- (13.718280,11.438744) -- (13.707262,11.438000) -- (13.700000,11.437500) -- (13.696244,11.437238) -- (13.685225,11.436457) -- (13.674207,11.435656) -- (13.663189,11.434835) -- (13.652170,11.433992) -- (13.641152,11.433127) -- (13.630134,11.432240) -- (13.619115,11.431328) -- (13.608097,11.430392) -- (13.597078,11.429430) -- (13.586060,11.428441) -- (13.575042,11.427423) -- (13.564023,11.426377) -- (13.553005,11.425299) -- (13.541987,11.424190) -- (13.530968,11.423047) -- (13.519950,11.421870) -- (13.508932,11.420655) -- (13.497913,11.419403) -- (13.486895,11.418110) -- (13.475876,11.416775) -- (13.464858,11.415395) -- (13.453840,11.413970) -- (13.442821,11.412495) -- (13.431803,11.410969) -- (13.420785,11.409389) -- (13.409766,11.407752) -- (13.398748,11.406054) -- (13.387730,11.404293) -- (13.376711,11.402464) -- (13.365693,11.400564) -- (13.354674,11.398589) -- (13.343656,11.396534) -- (13.332638,11.394394) -- (13.321619,11.392163) -- (13.310601,11.389836) -- (13.299583,11.387406) -- (13.288564,11.384867) -- (13.277546,11.382210) -- (13.266528,11.379428) -- (13.255509,11.376512) -- (13.244491,11.376512) -- (13.233472,11.379428) -- (13.222454,11.382210) -- (13.211436,11.384867) -- (13.200417,11.387406) -- (13.189399,11.389836) -- (13.178381,11.392163) -- (13.167362,11.394394) -- (13.156344,11.396534) -- (13.145326,11.398589) -- (13.134307,11.400564) -- (13.123289,11.402464) -- (13.112270,11.404293) -- (13.101252,11.406054) -- (13.090234,11.407752) -- (13.079215,11.409389) -- (13.068197,11.410969) -- (13.057179,11.412495) -- (13.046160,11.413970) -- (13.035142,11.415395) -- (13.024124,11.416775) -- (13.013105,11.418110) -- (13.002087,11.419403) -- (12.991068,11.420655) -- (12.980050,11.421870) -- (12.969032,11.423047) -- (12.958013,11.424190) -- (12.946995,11.425299) -- (12.935977,11.426377) -- (12.924958,11.427423) -- (12.913940,11.428441) -- (12.902922,11.429430) -- (12.891903,11.430392) -- (12.880885,11.431328) -- (12.869866,11.432240) -- (12.858848,11.433127) -- (12.847830,11.433992) -- (12.836811,11.434835) -- (12.825793,11.435656) -- (12.814775,11.436457) -- (12.803756,11.437238) -- (12.800000,11.437500) -- (12.792738,11.438000) -- (12.781720,11.438744) -- (12.770701,11.439470) -- (12.759683,11.440180) -- (12.748664,11.440873) -- (12.737646,11.441550) -- (12.726628,11.442211) -- (12.715609,11.442858) -- (12.704591,11.443491) -- (12.693573,11.444109) -- (12.682554,11.444714) -- (12.671536,11.445307) -- (12.660518,11.445887) -- (12.649499,11.446454) -- (12.638481,11.447010) -- (12.627462,11.447554) -- (12.616444,11.448088) -- (12.605426,11.448610) -- (12.594407,11.449122) -- (12.583389,11.449624) -- (12.572371,11.450117) -- (12.561352,11.450599) -- (12.550334,11.451073) -- (12.539316,11.451537) -- (12.528297,11.451993) -- (12.517279,11.452440) -- (12.506260,11.452879) -- (12.495242,11.453310) -- (12.484224,11.453733) -- (12.473205,11.454149) -- (12.462187,11.454557) -- (12.451169,11.454958) -- (12.440150,11.455352) -- (12.429132,11.455739) -- (12.418114,11.456119) -- (12.407095,11.456493) -- (12.396077,11.456861) -- (12.385058,11.457222) -- (12.374040,11.457578) -- (12.363022,11.457928) -- (12.352003,11.458271) -- (12.340985,11.458610) -- (12.329967,11.458943) -- (12.318948,11.459270) -- (12.307930,11.459593) -- (12.296912,11.459910) -- (12.285893,11.460222) -- (12.274875,11.460530) -- (12.263856,11.460833) -- (12.252838,11.461131) -- (12.241820,11.461425) -- (12.230801,11.461714) -- (12.219783,11.461999) -- (12.208765,11.462280) -- (12.197746,11.462556) -- (12.186728,11.462829) -- (12.175710,11.463098) -- (12.164691,11.463362) -- (12.153673,11.463623) -- (12.142654,11.463881) -- (12.131636,11.464135) -- (12.120618,11.464385) -- (12.109599,11.464632) -- (12.098581,11.464875) -- (12.087563,11.465115) -- (12.076544,11.465352) -- (12.065526,11.465585) -- (12.054508,11.465816) -- (12.043489,11.466043) -- (12.032471,11.466267) -- (12.021452,11.466489) -- (12.010434,11.466707) -- (11.999416,11.466923) -- (11.988397,11.467136) -- (11.977379,11.467346) -- (11.966361,11.467554) -- (11.955342,11.467759) -- (11.944324,11.467961) -- (11.933306,11.468161) -- (11.922287,11.468358) -- (11.911269,11.468553) -- (11.900250,11.468746) -- (11.889232,11.468936) -- (11.878214,11.469124) -- (11.867195,11.469309) -- (11.856177,11.469493) -- (11.845159,11.469674) -- (11.834140,11.469853) -- (11.823122,11.470030) -- (11.812104,11.470205) -- (11.801085,11.470378) -- (11.790067,11.470549) -- (11.779048,11.470718) -- (11.768030,11.470885) -- (11.757012,11.471050) -- (11.745993,11.471213) -- (11.734975,11.471374) -- (11.723957,11.471534) -- (11.712938,11.471692) -- (11.701920,11.471848) -- (11.690902,11.472002) -- (11.679883,11.472155) -- (11.668865,11.472306) -- (11.657846,11.472456) -- (11.646828,11.472603) -- (11.635810,11.472750) -- (11.624791,11.472894) -- (11.613773,11.473037) -- (11.602755,11.473179) -- (11.591736,11.473319) -- (11.580718,11.473458) -- (11.569699,11.473595) -- (11.558681,11.473731) -- (11.547663,11.473866) -- (11.536644,11.473999) -- (11.525626,11.474130) -- (11.514608,11.474261) -- (11.503589,11.474390) -- (11.492571,11.474518) -- (11.481553,11.474644) -- (11.470534,11.474770) -- (11.459516,11.474894) -- (11.448497,11.475017) -- (11.437479,11.475138) -- (11.426461,11.475259) -- (11.415442,11.475378) -- (11.404424,11.475496) -- (11.393406,11.475613) -- (11.382387,11.475729) -- (11.371369,11.475844) -- (11.360351,11.475958) -- (11.349332,11.476071) -- (11.338314,11.476182) -- (11.327295,11.476293) -- (11.316277,11.476402) -- (11.305259,11.476511) -- (11.294240,11.476619) -- (11.283222,11.476725) -- (11.272204,11.476831) -- (11.261185,11.476936) -- (11.250167,11.477039) -- (11.239149,11.477142) -- (11.228130,11.477244) -- (11.217112,11.477345) -- (11.206093,11.477445) -- (11.195075,11.477544) -- (11.184057,11.477643) -- (11.173038,11.477740) -- (11.162020,11.477837) -- (11.151002,11.477933) -- (11.139983,11.478027) -- (11.128965,11.478122) -- (11.117947,11.478215) -- (11.106928,11.478308) -- (11.095910,11.478399) -- (11.084891,11.478490) -- (11.073873,11.478581) -- (11.062855,11.478670) -- (11.051836,11.478759) -- (11.040818,11.478847) -- (11.029800,11.478934) -- (11.018781,11.479021) -- (11.007763,11.479107) -- (10.996745,11.479192) -- (10.985726,11.479276) -- (10.974708,11.479360) -- (10.963689,11.479443) -- (10.952671,11.479526) -- (10.941653,11.479607) -- (10.930634,11.479688) -- (10.919616,11.479769) -- (10.908598,11.479849) -- (10.897579,11.479928) -- (10.886561,11.480007) -- (10.875543,11.480085) -- (10.864524,11.480162) -- (10.853506,11.480239) -- (10.842487,11.480315) -- (10.831469,11.480391) -- (10.820451,11.480466) -- (10.809432,11.480540) -- (10.798414,11.480614) -- (10.787396,11.480687) -- (10.776377,11.480760) -- (10.765359,11.480832) -- (10.754341,11.480904) -- (10.743322,11.480975) -- (10.732304,11.481046) -- (10.721285,11.481116) -- (10.710267,11.481186) -- (10.699249,11.481255) -- (10.688230,11.481323) -- (10.677212,11.481391) -- (10.666194,11.481459) -- (10.655175,11.481526) -- (10.644157,11.481593) -- (10.633139,11.481659) -- (10.622120,11.481724) -- (10.611102,11.481790) -- (10.600083,11.481854) -- (10.589065,11.481919) -- (10.578047,11.481982) -- (10.567028,11.482046) -- (10.556010,11.482109) -- (10.544992,11.482171) -- (10.533973,11.482233) -- (10.522955,11.482295) -- (10.511937,11.482356) -- (10.500918,11.482417) -- (10.489900,11.482477) -- (10.478881,11.482537) -- (10.467863,11.482597) -- (10.456845,11.482656) -- (10.445826,11.482715) -- (10.434808,11.482773) -- (10.423790,11.482831) -- (10.412771,11.482888) -- (10.401753,11.482945) -- (10.390735,11.483002) -- (10.379716,11.483059) -- (10.368698,11.483115) -- (10.357679,11.483170) -- (10.346661,11.483226) -- (10.335643,11.483281) -- (10.324624,11.483335) -- (10.313606,11.483389) -- (10.302588,11.483443) -- (10.291569,11.483497) -- (10.280551,11.483550) -- (10.269533,11.483603) -- (10.258514,11.483655) -- (10.247496,11.483707) -- (10.236477,11.483759) -- (10.225459,11.483811) -- (10.214441,11.483862) -- (10.203422,11.483913) -- (10.192404,11.483963) -- (10.181386,11.484014) -- (10.170367,11.484063) -- (10.159349,11.484113) -- (10.148331,11.484162) -- (10.137312,11.484211) -- (10.126294,11.484260) -- (10.115275,11.484308) -- (10.104257,11.484357) -- (10.093239,11.484404) -- (10.082220,11.484452) -- (10.071202,11.484499) -- (10.060184,11.484546) -- (10.049165,11.484593) -- (10.038147,11.484639) -- (10.027129,11.484685) -- (10.016110,11.484731) -- (10.005092,11.484776) -- (9.994073,11.484822) -- (9.983055,11.484867) -- (9.972037,11.484911) -- (9.961018,11.484956) -- (9.950000,11.485000) -- cycle;
\path[draw=regionblue,line width=.4pt] (9.050000,11.515000) -- (9.275576,11.515960) -- (9.487583,11.516982) -- (9.686837,11.518068) -- (9.874105,11.519225) -- (10.050109,11.520455) -- (10.215525,11.521765) -- (10.370990,11.523158) -- (10.517104,11.524640) -- (10.654429,11.526217) -- (10.783493,11.527895) -- (10.904793,11.529680) -- (11.018797,11.531580) -- (11.125943,11.533601) -- (11.226643,11.535752) -- (11.321286,11.538040) -- (11.410236,11.540475) -- (11.493836,11.543065) -- (11.572406,11.545821) -- (11.646251,11.548754) -- (11.715653,11.551875) -- (11.780880,11.555195) -- (11.842184,11.558727) -- (11.899800,11.562486) -- (11.953951,11.566485) -- (12.004843,11.570741) -- (12.052675,11.575268) -- (12.097629,11.580086) -- (12.139880,11.585212) -- (12.179588,11.590666) -- (12.216908,11.596469) -- (12.251983,11.602643) -- (12.284949,11.609212) -- (12.315931,11.616202) -- (12.345049,11.623640) -- (12.372416,11.631553) -- (12.398137,11.639973) -- (12.422311,11.648932) -- (12.445030,11.658464) -- (12.466383,11.668606) -- (12.486451,11.679398) -- (12.505312,11.690880) -- (12.523039,11.703097) -- (12.539699,11.716096) -- (12.555357,11.729927) -- (12.570073,11.744643) -- (12.583904,11.760301) -- (12.596903,11.776961) -- (12.609120,11.794688) -- (12.620602,11.813549) -- (12.631394,11.833617) -- (12.641536,11.854970) -- (12.651068,11.877689) -- (12.660027,11.901863) -- (12.668447,11.927584) -- (12.676360,11.954951) -- (12.683798,11.984069) -- (12.690788,12.015051) -- (12.697357,12.048017) -- (12.703531,12.083092) -- (12.709334,12.120412) -- (12.714788,12.160120) -- (12.719914,12.202371) -- (12.724732,12.247325) -- (12.729259,12.295157) -- (12.733515,12.346049) -- (12.737514,12.400200) -- (12.741273,12.457816) -- (12.744805,12.519120) -- (12.748125,12.584347) -- (12.751246,12.653749) -- (12.754179,12.727594) -- (12.756935,12.806164) -- (12.759525,12.889764) -- (12.761960,12.978714) -- (12.764248,13.073357) -- (12.766399,13.174057) -- (12.768420,13.281203) -- (12.770320,13.395207) -- (12.772105,13.516507) -- (12.773783,13.645571) -- (12.775360,13.782896) -- (12.776842,13.929010) -- (12.778235,14.084475) -- (12.779545,14.249891) -- (12.780775,14.425895) -- (12.781932,14.613163) -- (12.783018,14.812417) -- (12.784040,15.024424) -- (12.785000,15.250000) -- (12.800000,15.250000) -- (12.815000,15.250000) -- (12.815960,15.024424) -- (12.816982,14.812417) -- (12.818068,14.613163) -- (12.819225,14.425895) -- (12.820455,14.249891) -- (12.821765,14.084475) -- (12.823158,13.929010) -- (12.824640,13.782896) -- (12.826217,13.645571) -- (12.827895,13.516507) -- (12.829680,13.395207) -- (12.831580,13.281203) -- (12.833601,13.174057) -- (12.835752,13.073357) -- (12.838040,12.978714) -- (12.840475,12.889764) -- (12.843065,12.806164) -- (12.845821,12.727594) -- (12.848754,12.653749) -- (12.851875,12.584347) -- (12.855195,12.519120) -- (12.858727,12.457816) -- (12.862486,12.400200) -- (12.866485,12.346049) -- (12.870741,12.295157) -- (12.875268,12.247325) -- (12.880086,12.202371) -- (12.885212,12.160120) -- (12.890666,12.120412) -- (12.896469,12.083092) -- (12.902643,12.048017) -- (12.909212,12.015051) -- (12.916202,11.984069) -- (12.923640,11.954951) -- (12.931553,11.927584) -- (12.939973,11.901863) -- (12.948932,11.877689) -- (12.958464,11.854970) -- (12.968606,11.833617) -- (12.979398,11.813549) -- (12.990880,11.794688) -- (13.003097,11.776961) -- (13.016096,11.760301) -- (13.029927,11.744643) -- (13.044643,11.729927) -- (13.060301,11.716096) -- (13.076961,11.703097) -- (13.094688,11.690880) -- (13.113549,11.679398) -- (13.133617,11.668606) -- (13.154970,11.658464) -- (13.177689,11.648932) -- (13.201863,11.639973) -- (13.227584,11.631553) -- (13.254951,11.623640) -- (13.284069,11.616202) -- (13.315051,11.609212) -- (13.348017,11.602643) -- (13.383092,11.596469) -- (13.420412,11.590666) -- (13.460120,11.585212) -- (13.502371,11.580086) -- (13.547325,11.575268) -- (13.595157,11.570741) -- (13.646049,11.566485) -- (13.700200,11.562486) -- (13.757816,11.558727) -- (13.819120,11.555195) -- (13.884347,11.551875) -- (13.953749,11.548754) -- (14.027594,11.545821) -- (14.106164,11.543065) -- (14.189764,11.540475) -- (14.278714,11.538040) -- (14.373357,11.535752) -- (14.474057,11.533601) -- (14.581203,11.531580) -- (14.695207,11.529680) -- (14.816507,11.527895) -- (14.945571,11.526217) -- (15.082896,11.524640) -- (15.229010,11.523158) -- (15.384475,11.521765) -- (15.549891,11.520455) -- (15.725895,11.519225) -- (15.913163,11.518068) -- (16.112417,11.516982) -- (16.324424,11.515960) -- (16.550000,11.515000) -- (16.550000,11.485000) -- (16.324424,11.484040) -- (16.112417,11.483018) -- (15.913163,11.481932) -- (15.725895,11.480775) -- (15.549891,11.479545) -- (15.384475,11.478235) -- (15.229010,11.476842) -- (15.082896,11.475360) -- (14.945571,11.473783) -- (14.816507,11.472105) -- (14.695207,11.470320) -- (14.581203,11.468420) -- (14.474057,11.466399) -- (14.373357,11.464248) -- (14.278714,11.461960) -- (14.189764,11.459525) -- (14.106164,11.456935) -- (14.027594,11.454179) -- (13.953749,11.451246) -- (13.884347,11.448125) -- (13.819120,11.444805) -- (13.757816,11.441273) -- (13.700200,11.437514) -- (13.646049,11.433515) -- (13.595157,11.429259) -- (13.547325,11.424732) -- (13.502371,11.419914) -- (13.460120,11.414788) -- (13.420412,11.409334) -- (13.383092,11.403531) -- (13.348017,11.397357) -- (13.315051,11.390788) -- (13.284069,11.383798) -- (13.254951,11.376360) -- (13.227584,11.368447) -- (13.201863,11.360027) -- (13.177689,11.351068) -- (13.154970,11.341536) -- (13.133617,11.331394) -- (13.113549,11.320602) -- (13.094688,11.309120) -- (13.076961,11.296903) -- (13.060301,11.283904) -- (13.044643,11.270073) -- (13.029927,11.255357) -- (13.016096,11.239699) -- (13.003097,11.223039) -- (12.990880,11.205312) -- (12.979398,11.186451) -- (12.968606,11.166383) -- (12.958464,11.145030) -- (12.948932,11.122311) -- (12.939973,11.098137) -- (12.931553,11.072416) -- (12.923640,11.045049) -- (12.916202,11.015931) -- (12.909212,10.984949) -- (12.902643,10.951983) -- (12.896469,10.916908) -- (12.890666,10.879588) -- (12.885212,10.839880) -- (12.880086,10.797629) -- (12.875268,10.752675) -- (12.870741,10.704843) -- (12.866485,10.653951) -- (12.862486,10.599800) -- (12.858727,10.542184) -- (12.855195,10.480880) -- (12.851875,10.415653) -- (12.848754,10.346251) -- (12.845821,10.272406) -- (12.843065,10.193836) -- (12.840475,10.110236) -- (12.838040,10.021286) -- (12.835752,9.926643) -- (12.833601,9.825943) -- (12.831580,9.718797) -- (12.829680,9.604793) -- (12.827895,9.483493) -- (12.826217,9.354429) -- (12.824640,9.217104) -- (12.823158,9.070990) -- (12.821765,8.915525) -- (12.820455,8.750109) -- (12.819225,8.574105) -- (12.818068,8.386837) -- (12.816982,8.187583) -- (12.815960,7.975576) -- (12.815000,7.750000) -- (12.800000,7.750000) -- (12.785000,7.750000) -- (12.784040,7.975576) -- (12.783018,8.187583) -- (12.781932,8.386837) -- (12.780775,8.574105) -- (12.779545,8.750109) -- (12.778235,8.915525) -- (12.776842,9.070990) -- (12.775360,9.217104) -- (12.773783,9.354429) -- (12.772105,9.483493) -- (12.770320,9.604793) -- (12.768420,9.718797) -- (12.766399,9.825943) -- (12.764248,9.926643) -- (12.761960,10.021286) -- (12.759525,10.110236) -- (12.756935,10.193836) -- (12.754179,10.272406) -- (12.751246,10.346251) -- (12.748125,10.415653) -- (12.744805,10.480880) -- (12.741273,10.542184) -- (12.737514,10.599800) -- (12.733515,10.653951) -- (12.729259,10.704843) -- (12.724732,10.752675) -- (12.719914,10.797629) -- (12.714788,10.839880) -- (12.709334,10.879588) -- (12.703531,10.916908) -- (12.697357,10.951983) -- (12.690788,10.984949) -- (12.683798,11.015931) -- (12.676360,11.045049) -- (12.668447,11.072416) -- (12.660027,11.098137) -- (12.651068,11.122311) -- (12.641536,11.145030) -- (12.631394,11.166383) -- (12.620602,11.186451) -- (12.609120,11.205312) -- (12.596903,11.223039) -- (12.583904,11.239699) -- (12.570073,11.255357) -- (12.555357,11.270073) -- (12.539699,11.283904) -- (12.523039,11.296903) -- (12.505312,11.309120) -- (12.486451,11.320602) -- (12.466383,11.331394) -- (12.445030,11.341536) -- (12.422311,11.351068) -- (12.398137,11.360027) -- (12.372416,11.368447) -- (12.345049,11.376360) -- (12.315931,11.383798) -- (12.284949,11.390788) -- (12.251983,11.397357) -- (12.216908,11.403531) -- (12.179588,11.409334) -- (12.139880,11.414788) -- (12.097629,11.419914) -- (12.052675,11.424732) -- (12.004843,11.429259) -- (11.953951,11.433515) -- (11.899800,11.437514) -- (11.842184,11.441273) -- (11.780880,11.444805) -- (11.715653,11.448125) -- (11.646251,11.451246) -- (11.572406,11.454179) -- (11.493836,11.456935) -- (11.410236,11.459525) -- (11.321286,11.461960) -- (11.226643,11.464248) -- (11.125943,11.466399) -- (11.018797,11.468420) -- (10.904793,11.470320) -- (10.783493,11.472105) -- (10.654429,11.473783) -- (10.517104,11.475360) -- (10.370990,11.476842) -- (10.215525,11.478235) -- (10.050109,11.479545) -- (9.874105,11.480775) -- (9.686837,11.481932) -- (9.487583,11.483018) -- (9.275576,11.484040) -- (9.050000,11.485000) -- cycle;
\path[draw=regionorange,line width=.4pt,dashed] (9.950000,11.515000) -- (10.175576,11.515960) -- (10.387583,11.516982) -- (10.586837,11.518068) -- (10.774105,11.519225) -- (10.950109,11.520455) -- (11.115525,11.521765) -- (11.270990,11.523158) -- (11.417104,11.524640) -- (11.554429,11.526217) -- (11.683493,11.527895) -- (11.804793,11.529680) -- (11.918797,11.531580) -- (12.025943,11.533601) -- (12.126643,11.535752) -- (12.221286,11.538040) -- (12.310236,11.540475) -- (12.393836,11.543065) -- (12.472406,11.545821) -- (12.546251,11.548754) -- (12.615653,11.551875) -- (12.680880,11.555195) -- (12.742184,11.558727) -- (12.799800,11.562486) -- (12.853951,11.566485) -- (12.904843,11.570741) -- (12.952675,11.575268) -- (12.997629,11.580086) -- (13.039880,11.585212) -- (13.079588,11.590666) -- (13.116908,11.596469) -- (13.151983,11.602643) -- (13.184949,11.609212) -- (13.215931,11.616202) -- (13.245049,11.623640) -- (13.272416,11.631553) -- (13.298137,11.639973) -- (13.322311,11.648932) -- (13.345030,11.658464) -- (13.366383,11.668606) -- (13.386451,11.679398) -- (13.405312,11.690880) -- (13.423039,11.703097) -- (13.439699,11.716096) -- (13.455357,11.729927) -- (13.470073,11.744643) -- (13.483904,11.760301) -- (13.496903,11.776961) -- (13.509120,11.794688) -- (13.520602,11.813549) -- (13.531394,11.833617) -- (13.541536,11.854970) -- (13.551068,11.877689) -- (13.560027,11.901863) -- (13.568447,11.927584) -- (13.576360,11.954951) -- (13.583798,11.984069) -- (13.590788,12.015051) -- (13.597357,12.048017) -- (13.603531,12.083092) -- (13.609334,12.120412) -- (13.614788,12.160120) -- (13.619914,12.202371) -- (13.624732,12.247325) -- (13.629259,12.295157) -- (13.633515,12.346049) -- (13.637514,12.400200) -- (13.641273,12.457816) -- (13.644805,12.519120) -- (13.648125,12.584347) -- (13.651246,12.653749) -- (13.654179,12.727594) -- (13.656935,12.806164) -- (13.659525,12.889764) -- (13.661960,12.978714) -- (13.664248,13.073357) -- (13.666399,13.174057) -- (13.668420,13.281203) -- (13.670320,13.395207) -- (13.672105,13.516507) -- (13.673783,13.645571) -- (13.675360,13.782896) -- (13.676842,13.929010) -- (13.678235,14.084475) -- (13.679545,14.249891) -- (13.680775,14.425895) -- (13.681932,14.613163) -- (13.683018,14.812417) -- (13.684040,15.024424) -- (13.685000,15.250000) -- (13.700000,15.250000) -- (13.715000,15.250000) -- (13.715960,15.024424) -- (13.716982,14.812417) -- (13.718068,14.613163) -- (13.719225,14.425895) -- (13.720455,14.249891) -- (13.721765,14.084475) -- (13.723158,13.929010) -- (13.724640,13.782896) -- (13.726217,13.645571) -- (13.727895,13.516507) -- (13.729680,13.395207) -- (13.731580,13.281203) -- (13.733601,13.174057) -- (13.735752,13.073357) -- (13.738040,12.978714) -- (13.740475,12.889764) -- (13.743065,12.806164) -- (13.745821,12.727594) -- (13.748754,12.653749) -- (13.751875,12.584347) -- (13.755195,12.519120) -- (13.758727,12.457816) -- (13.762486,12.400200) -- (13.766485,12.346049) -- (13.770741,12.295157) -- (13.775268,12.247325) -- (13.780086,12.202371) -- (13.785212,12.160120) -- (13.790666,12.120412) -- (13.796469,12.083092) -- (13.802643,12.048017) -- (13.809212,12.015051) -- (13.816202,11.984069) -- (13.823640,11.954951) -- (13.831553,11.927584) -- (13.839973,11.901863) -- (13.848932,11.877689) -- (13.858464,11.854970) -- (13.868606,11.833617) -- (13.879398,11.813549) -- (13.890880,11.794688) -- (13.903097,11.776961) -- (13.916096,11.760301) -- (13.929927,11.744643) -- (13.944643,11.729927) -- (13.960301,11.716096) -- (13.976961,11.703097) -- (13.994688,11.690880) -- (14.013549,11.679398) -- (14.033617,11.668606) -- (14.054970,11.658464) -- (14.077689,11.648932) -- (14.101863,11.639973) -- (14.127584,11.631553) -- (14.154951,11.623640) -- (14.184069,11.616202) -- (14.215051,11.609212) -- (14.248017,11.602643) -- (14.283092,11.596469) -- (14.320412,11.590666) -- (14.360120,11.585212) -- (14.402371,11.580086) -- (14.447325,11.575268) -- (14.495157,11.570741) -- (14.546049,11.566485) -- (14.600200,11.562486) -- (14.657816,11.558727) -- (14.719120,11.555195) -- (14.784347,11.551875) -- (14.853749,11.548754) -- (14.927594,11.545821) -- (15.006164,11.543065) -- (15.089764,11.540475) -- (15.178714,11.538040) -- (15.273357,11.535752) -- (15.374057,11.533601) -- (15.481203,11.531580) -- (15.595207,11.529680) -- (15.716507,11.527895) -- (15.845571,11.526217) -- (15.982896,11.524640) -- (16.129010,11.523158) -- (16.284475,11.521765) -- (16.449891,11.520455) -- (16.625895,11.519225) -- (16.813163,11.518068) -- (17.012417,11.516982) -- (17.224424,11.515960) -- (17.450000,11.515000) -- (17.450000,11.485000) -- (17.224424,11.484040) -- (17.012417,11.483018) -- (16.813163,11.481932) -- (16.625895,11.480775) -- (16.449891,11.479545) -- (16.284475,11.478235) -- (16.129010,11.476842) -- (15.982896,11.475360) -- (15.845571,11.473783) -- (15.716507,11.472105) -- (15.595207,11.470320) -- (15.481203,11.468420) -- (15.374057,11.466399) -- (15.273357,11.464248) -- (15.178714,11.461960) -- (15.089764,11.459525) -- (15.006164,11.456935) -- (14.927594,11.454179) -- (14.853749,11.451246) -- (14.784347,11.448125) -- (14.719120,11.444805) -- (14.657816,11.441273) -- (14.600200,11.437514) -- (14.546049,11.433515) -- (14.495157,11.429259) -- (14.447325,11.424732) -- (14.402371,11.419914) -- (14.360120,11.414788) -- (14.320412,11.409334) -- (14.283092,11.403531) -- (14.248017,11.397357) -- (14.215051,11.390788) -- (14.184069,11.383798) -- (14.154951,11.376360) -- (14.127584,11.368447) -- (14.101863,11.360027) -- (14.077689,11.351068) -- (14.054970,11.341536) -- (14.033617,11.331394) -- (14.013549,11.320602) -- (13.994688,11.309120) -- (13.976961,11.296903) -- (13.960301,11.283904) -- (13.944643,11.270073) -- (13.929927,11.255357) -- (13.916096,11.239699) -- (13.903097,11.223039) -- (13.890880,11.205312) -- (13.879398,11.186451) -- (13.868606,11.166383) -- (13.858464,11.145030) -- (13.848932,11.122311) -- (13.839973,11.098137) -- (13.831553,11.072416) -- (13.823640,11.045049) -- (13.816202,11.015931) -- (13.809212,10.984949) -- (13.802643,10.951983) -- (13.796469,10.916908) -- (13.790666,10.879588) -- (13.785212,10.839880) -- (13.780086,10.797629) -- (13.775268,10.752675) -- (13.770741,10.704843) -- (13.766485,10.653951) -- (13.762486,10.599800) -- (13.758727,10.542184) -- (13.755195,10.480880) -- (13.751875,10.415653) -- (13.748754,10.346251) -- (13.745821,10.272406) -- (13.743065,10.193836) -- (13.740475,10.110236) -- (13.738040,10.021286) -- (13.735752,9.926643) -- (13.733601,9.825943) -- (13.731580,9.718797) -- (13.729680,9.604793) -- (13.727895,9.483493) -- (13.726217,9.354429) -- (13.724640,9.217104) -- (13.723158,9.070990) -- (13.721765,8.915525) -- (13.720455,8.750109) -- (13.719225,8.574105) -- (13.718068,8.386837) -- (13.716982,8.187583) -- (13.715960,7.975576) -- (13.715000,7.750000) -- (13.700000,7.750000) -- (13.685000,7.750000) -- (13.684040,7.975576) -- (13.683018,8.187583) -- (13.681932,8.386837) -- (13.680775,8.574105) -- (13.679545,8.750109) -- (13.678235,8.915525) -- (13.676842,9.070990) -- (13.675360,9.217104) -- (13.673783,9.354429) -- (13.672105,9.483493) -- (13.670320,9.604793) -- (13.668420,9.718797) -- (13.666399,9.825943) -- (13.664248,9.926643) -- (13.661960,10.021286) -- (13.659525,10.110236) -- (13.656935,10.193836) -- (13.654179,10.272406) -- (13.651246,10.346251) -- (13.648125,10.415653) -- (13.644805,10.480880) -- (13.641273,10.542184) -- (13.637514,10.599800) -- (13.633515,10.653951) -- (13.629259,10.704843) -- (13.624732,10.752675) -- (13.619914,10.797629) -- (13.614788,10.839880) -- (13.609334,10.879588) -- (13.603531,10.916908) -- (13.597357,10.951983) -- (13.590788,10.984949) -- (13.583798,11.015931) -- (13.576360,11.045049) -- (13.568447,11.072416) -- (13.560027,11.098137) -- (13.551068,11.122311) -- (13.541536,11.145030) -- (13.531394,11.166383) -- (13.520602,11.186451) -- (13.509120,11.205312) -- (13.496903,11.223039) -- (13.483904,11.239699) -- (13.470073,11.255357) -- (13.455357,11.270073) -- (13.439699,11.283904) -- (13.423039,11.296903) -- (13.405312,11.309120) -- (13.386451,11.320602) -- (13.366383,11.331394) -- (13.345030,11.341536) -- (13.322311,11.351068) -- (13.298137,11.360027) -- (13.272416,11.368447) -- (13.245049,11.376360) -- (13.215931,11.383798) -- (13.184949,11.390788) -- (13.151983,11.397357) -- (13.116908,11.403531) -- (13.079588,11.409334) -- (13.039880,11.414788) -- (12.997629,11.419914) -- (12.952675,11.424732) -- (12.904843,11.429259) -- (12.853951,11.433515) -- (12.799800,11.437514) -- (12.742184,11.441273) -- (12.680880,11.444805) -- (12.615653,11.448125) -- (12.546251,11.451246) -- (12.472406,11.454179) -- (12.393836,11.456935) -- (12.310236,11.459525) -- (12.221286,11.461960) -- (12.126643,11.464248) -- (12.025943,11.466399) -- (11.918797,11.468420) -- (11.804793,11.470320) -- (11.683493,11.472105) -- (11.554429,11.473783) -- (11.417104,11.475360) -- (11.270990,11.476842) -- (11.115525,11.478235) -- (10.950109,11.479545) -- (10.774105,11.480775) -- (10.586837,11.481932) -- (10.387583,11.483018) -- (10.175576,11.484040) -- (9.950000,11.485000) -- cycle;
\end{scope}
\draw[gray] (11.0,10.0)--(15.5,10.0);\draw[gray] (11.0,10.0)--(11.0,13.0);
\node[font=\scriptsize] at (10.7,10.0) {$-0.2$};
\node[font=\scriptsize] at (10.7,11.5) {$0$};
\node[font=\scriptsize] at (10.7,13.0) {$0.2$};
\node[font=\scriptsize] at (11.3,9.75) {$-0.2$};
\node[font=\scriptsize] at (12.8,9.75) {$0$};
\node[font=\scriptsize] at (14.3,9.75) {$0.2$};
%\draw[->,gray] (12.800000,10.150000) -- (13.700000,10.150000);
%\node[anchor=west,font=\large,text=regionblue] at (0,9.100000000000001) {Truncated};
%\node[anchor=east] at (15.5,9.100000000000001) {$w(t,0)=\lambda(H_r\cap(H_r+(t,0)))$};
%\node[] at (2.25,8.65) {$t=0.015$};
\begin{scope}
\clip (0.0,5.300000000000001) rectangle (4.5,8.3);
\path[fill=regionblue,fill opacity=.3,draw=none] (1.443750,6.875000) -- (1.462905,6.876966) -- (1.481571,6.878983) -- (1.499760,6.881053) -- (1.517484,6.883177) -- (1.534756,6.885357) -- (1.551587,6.887595) -- (1.567987,6.889890) -- (1.583969,6.892246) -- (1.599543,6.894664) -- (1.614719,6.897145) -- (1.629508,6.899691) -- (1.643918,6.902304) -- (1.657961,6.904985) -- (1.671645,6.907737) -- (1.684979,6.910561) -- (1.697973,6.913458) -- (1.710636,6.916432) -- (1.722974,6.919484) -- (1.734998,6.922615) -- (1.746714,6.925829) -- (1.758132,6.929127) -- (1.769257,6.932511) -- (1.780099,6.935984) -- (1.790663,6.939548) -- (1.800958,6.943206) -- (1.810990,6.946959) -- (1.820766,6.950811) -- (1.830292,6.954763) -- (1.839574,6.958820) -- (1.848620,6.962982) -- (1.857435,6.967254) -- (1.866024,6.971637) -- (1.874394,6.976136) -- (1.882551,6.980752) -- (1.890499,6.985490) -- (1.898244,6.990351) -- (1.905791,6.995340) -- (1.913145,7.000460) -- (1.920312,7.005714) -- (1.927295,7.011105) -- (1.934101,7.016638) -- (1.940732,7.022316) -- (1.947194,7.028143) -- (1.953491,7.034123) -- (1.959627,7.040259) -- (1.965607,7.046556) -- (1.971434,7.053018) -- (1.977112,7.059649) -- (1.982645,7.066455) -- (1.988036,7.073438) -- (1.993290,7.080605) -- (1.998410,7.087959) -- (2.003399,7.095506) -- (2.008260,7.103251) -- (2.012998,7.111199) -- (2.017614,7.119356) -- (2.022113,7.127726) -- (2.026496,7.136315) -- (2.030768,7.145130) -- (2.034930,7.154176) -- (2.038987,7.163458) -- (2.042939,7.172984) -- (2.046791,7.182760) -- (2.050544,7.192792) -- (2.054202,7.203087) -- (2.057766,7.213651) -- (2.061239,7.224493) -- (2.064623,7.235618) -- (2.067921,7.247036) -- (2.071135,7.258752) -- (2.074266,7.270776) -- (2.077318,7.283114) -- (2.080292,7.295777) -- (2.083189,7.308771) -- (2.086013,7.322105) -- (2.088765,7.335789) -- (2.091446,7.349832) -- (2.094059,7.364242) -- (2.096605,7.379031) -- (2.099086,7.394207) -- (2.101504,7.409781) -- (2.103860,7.425763) -- (2.106155,7.442163) -- (2.108393,7.458994) -- (2.110573,7.476266) -- (2.112697,7.493990) -- (2.114767,7.512179) -- (2.116784,7.530845) -- (2.118750,7.550000) -- (2.193750,7.550000) -- (2.268750,7.550000) -- (2.270716,7.530845) -- (2.272733,7.512179) -- (2.274803,7.493990) -- (2.276927,7.476266) -- (2.279107,7.458994) -- (2.281345,7.442163) -- (2.283640,7.425763) -- (2.285996,7.409781) -- (2.288414,7.394207) -- (2.290895,7.379031) -- (2.293441,7.364242) -- (2.296054,7.349832) -- (2.298735,7.335789) -- (2.301487,7.322105) -- (2.304311,7.308771) -- (2.307208,7.295777) -- (2.310182,7.283114) -- (2.313234,7.270776) -- (2.316365,7.258752) -- (2.319579,7.247036) -- (2.322877,7.235618) -- (2.326261,7.224493) -- (2.329734,7.213651) -- (2.333298,7.203087) -- (2.336956,7.192792) -- (2.340709,7.182760) -- (2.344561,7.172984) -- (2.348513,7.163458) -- (2.352570,7.154176) -- (2.356732,7.145130) -- (2.361004,7.136315) -- (2.365387,7.127726) -- (2.369886,7.119356) -- (2.374502,7.111199) -- (2.379240,7.103251) -- (2.384101,7.095506) -- (2.389090,7.087959) -- (2.394210,7.080605) -- (2.399464,7.073438) -- (2.404855,7.066455) -- (2.410388,7.059649) -- (2.416066,7.053018) -- (2.421893,7.046556) -- (2.427873,7.040259) -- (2.434009,7.034123) -- (2.440306,7.028143) -- (2.446768,7.022316) -- (2.453399,7.016638) -- (2.460205,7.011105) -- (2.467188,7.005714) -- (2.474355,7.000460) -- (2.481709,6.995340) -- (2.489256,6.990351) -- (2.497001,6.985490) -- (2.504949,6.980752) -- (2.513106,6.976136) -- (2.521476,6.971637) -- (2.530065,6.967254) -- (2.538880,6.962982) -- (2.547926,6.958820) -- (2.557208,6.954763) -- (2.566734,6.950811) -- (2.576510,6.946959) -- (2.586542,6.943206) -- (2.596837,6.939548) -- (2.607401,6.935984) -- (2.618243,6.932511) -- (2.629368,6.929127) -- (2.640786,6.925829) -- (2.652502,6.922615) -- (2.664526,6.919484) -- (2.676864,6.916432) -- (2.689527,6.913458) -- (2.702521,6.910561) -- (2.715855,6.907737) -- (2.729539,6.904985) -- (2.743582,6.902304) -- (2.757992,6.899691) -- (2.772781,6.897145) -- (2.787957,6.894664) -- (2.803531,6.892246) -- (2.819513,6.889890) -- (2.835913,6.887595) -- (2.852744,6.885357) -- (2.870016,6.883177) -- (2.887740,6.881053) -- (2.905929,6.878983) -- (2.924595,6.876966) -- (2.943750,6.875000) -- (2.943750,6.725000) -- (2.924595,6.723034) -- (2.905929,6.721017) -- (2.887740,6.718947) -- (2.870016,6.716823) -- (2.852744,6.714643) -- (2.835913,6.712405) -- (2.819513,6.710110) -- (2.803531,6.707754) -- (2.787957,6.705336) -- (2.772781,6.702855) -- (2.757992,6.700309) -- (2.743582,6.697696) -- (2.729539,6.695015) -- (2.715855,6.692263) -- (2.702521,6.689439) -- (2.689527,6.686542) -- (2.676864,6.683568) -- (2.664526,6.680516) -- (2.652502,6.677385) -- (2.640786,6.674171) -- (2.629368,6.670873) -- (2.618243,6.667489) -- (2.607401,6.664016) -- (2.596837,6.660452) -- (2.586542,6.656794) -- (2.576510,6.653041) -- (2.566734,6.649189) -- (2.557208,6.645237) -- (2.547926,6.641180) -- (2.538880,6.637018) -- (2.530065,6.632746) -- (2.521476,6.628363) -- (2.513106,6.623864) -- (2.504949,6.619248) -- (2.497001,6.614510) -- (2.489256,6.609649) -- (2.481709,6.604660) -- (2.474355,6.599540) -- (2.467188,6.594286) -- (2.460205,6.588895) -- (2.453399,6.583362) -- (2.446768,6.577684) -- (2.440306,6.571857) -- (2.434009,6.565877) -- (2.427873,6.559741) -- (2.421893,6.553444) -- (2.416066,6.546982) -- (2.410388,6.540351) -- (2.404855,6.533545) -- (2.399464,6.526562) -- (2.394210,6.519395) -- (2.389090,6.512041) -- (2.384101,6.504494) -- (2.379240,6.496749) -- (2.374502,6.488801) -- (2.369886,6.480644) -- (2.365387,6.472274) -- (2.361004,6.463685) -- (2.356732,6.454870) -- (2.352570,6.445824) -- (2.348513,6.436542) -- (2.344561,6.427016) -- (2.340709,6.417240) -- (2.336956,6.407208) -- (2.333298,6.396913) -- (2.329734,6.386349) -- (2.326261,6.375507) -- (2.322877,6.364382) -- (2.319579,6.352964) -- (2.316365,6.341248) -- (2.313234,6.329224) -- (2.310182,6.316886) -- (2.307208,6.304223) -- (2.304311,6.291229) -- (2.301487,6.277895) -- (2.298735,6.264211) -- (2.296054,6.250168) -- (2.293441,6.235758) -- (2.290895,6.220969) -- (2.288414,6.205793) -- (2.285996,6.190219) -- (2.283640,6.174237) -- (2.281345,6.157837) -- (2.279107,6.141006) -- (2.276927,6.123734) -- (2.274803,6.106010) -- (2.272733,6.087821) -- (2.270716,6.069155) -- (2.268750,6.050000) -- (2.193750,6.050000) -- (2.118750,6.050000) -- (2.116784,6.069155) -- (2.114767,6.087821) -- (2.112697,6.106010) -- (2.110573,6.123734) -- (2.108393,6.141006) -- (2.106155,6.157837) -- (2.103860,6.174237) -- (2.101504,6.190219) -- (2.099086,6.205793) -- (2.096605,6.220969) -- (2.094059,6.235758) -- (2.091446,6.250168) -- (2.088765,6.264211) -- (2.086013,6.277895) -- (2.083189,6.291229) -- (2.080292,6.304223) -- (2.077318,6.316886) -- (2.074266,6.329224) -- (2.071135,6.341248) -- (2.067921,6.352964) -- (2.064623,6.364382) -- (2.061239,6.375507) -- (2.057766,6.386349) -- (2.054202,6.396913) -- (2.050544,6.407208) -- (2.046791,6.417240) -- (2.042939,6.427016) -- (2.038987,6.436542) -- (2.034930,6.445824) -- (2.030768,6.454870) -- (2.026496,6.463685) -- (2.022113,6.472274) -- (2.017614,6.480644) -- (2.012998,6.488801) -- (2.008260,6.496749) -- (2.003399,6.504494) -- (1.998410,6.512041) -- (1.993290,6.519395) -- (1.988036,6.526562) -- (1.982645,6.533545) -- (1.977112,6.540351) -- (1.971434,6.546982) -- (1.965607,6.553444) -- (1.959627,6.559741) -- (1.953491,6.565877) -- (1.947194,6.571857) -- (1.940732,6.577684) -- (1.934101,6.583362) -- (1.927295,6.588895) -- (1.920312,6.594286) -- (1.913145,6.599540) -- (1.905791,6.604660) -- (1.898244,6.609649) -- (1.890499,6.614510) -- (1.882551,6.619248) -- (1.874394,6.623864) -- (1.866024,6.628363) -- (1.857435,6.632746) -- (1.848620,6.637018) -- (1.839574,6.641180) -- (1.830292,6.645237) -- (1.820766,6.649189) -- (1.810990,6.653041) -- (1.800958,6.656794) -- (1.790663,6.660452) -- (1.780099,6.664016) -- (1.769257,6.667489) -- (1.758132,6.670873) -- (1.746714,6.674171) -- (1.734998,6.677385) -- (1.722974,6.680516) -- (1.710636,6.683568) -- (1.697973,6.686542) -- (1.684979,6.689439) -- (1.671645,6.692263) -- (1.657961,6.695015) -- (1.643918,6.697696) -- (1.629508,6.700309) -- (1.614719,6.702855) -- (1.599543,6.705336) -- (1.583969,6.707754) -- (1.567987,6.710110) -- (1.551587,6.712405) -- (1.534756,6.714643) -- (1.517484,6.716823) -- (1.499760,6.718947) -- (1.481571,6.721017) -- (1.462905,6.723034) -- (1.443750,6.725000) -- cycle;
\path[fill=regionorange,fill opacity=.3,draw=none] (1.556250,6.875000) -- (1.575405,6.876966) -- (1.594071,6.878983) -- (1.612260,6.881053) -- (1.629984,6.883177) -- (1.647256,6.885357) -- (1.664087,6.887595) -- (1.680487,6.889890) -- (1.696469,6.892246) -- (1.712043,6.894664) -- (1.727219,6.897145) -- (1.742008,6.899691) -- (1.756418,6.902304) -- (1.770461,6.904985) -- (1.784145,6.907737) -- (1.797479,6.910561) -- (1.810473,6.913458) -- (1.823136,6.916432) -- (1.835474,6.919484) -- (1.847498,6.922615) -- (1.859214,6.925829) -- (1.870632,6.929127) -- (1.881757,6.932511) -- (1.892599,6.935984) -- (1.903163,6.939548) -- (1.913458,6.943206) -- (1.923490,6.946959) -- (1.933266,6.950811) -- (1.942792,6.954763) -- (1.952074,6.958820) -- (1.961120,6.962982) -- (1.969935,6.967254) -- (1.978524,6.971637) -- (1.986894,6.976136) -- (1.995051,6.980752) -- (2.002999,6.985490) -- (2.010744,6.990351) -- (2.018291,6.995340) -- (2.025645,7.000460) -- (2.032812,7.005714) -- (2.039795,7.011105) -- (2.046601,7.016638) -- (2.053232,7.022316) -- (2.059694,7.028143) -- (2.065991,7.034123) -- (2.072127,7.040259) -- (2.078107,7.046556) -- (2.083934,7.053018) -- (2.089612,7.059649) -- (2.095145,7.066455) -- (2.100536,7.073438) -- (2.105790,7.080605) -- (2.110910,7.087959) -- (2.115899,7.095506) -- (2.120760,7.103251) -- (2.125498,7.111199) -- (2.130114,7.119356) -- (2.134613,7.127726) -- (2.138996,7.136315) -- (2.143268,7.145130) -- (2.147430,7.154176) -- (2.151487,7.163458) -- (2.155439,7.172984) -- (2.159291,7.182760) -- (2.163044,7.192792) -- (2.166702,7.203087) -- (2.170266,7.213651) -- (2.173739,7.224493) -- (2.177123,7.235618) -- (2.180421,7.247036) -- (2.183635,7.258752) -- (2.186766,7.270776) -- (2.189818,7.283114) -- (2.192792,7.295777) -- (2.195689,7.308771) -- (2.198513,7.322105) -- (2.201265,7.335789) -- (2.203946,7.349832) -- (2.206559,7.364242) -- (2.209105,7.379031) -- (2.211586,7.394207) -- (2.214004,7.409781) -- (2.216360,7.425763) -- (2.218655,7.442163) -- (2.220893,7.458994) -- (2.223073,7.476266) -- (2.225197,7.493990) -- (2.227267,7.512179) -- (2.229284,7.530845) -- (2.231250,7.550000) -- (2.306250,7.550000) -- (2.381250,7.550000) -- (2.383216,7.530845) -- (2.385233,7.512179) -- (2.387303,7.493990) -- (2.389427,7.476266) -- (2.391607,7.458994) -- (2.393845,7.442163) -- (2.396140,7.425763) -- (2.398496,7.409781) -- (2.400914,7.394207) -- (2.403395,7.379031) -- (2.405941,7.364242) -- (2.408554,7.349832) -- (2.411235,7.335789) -- (2.413987,7.322105) -- (2.416811,7.308771) -- (2.419708,7.295777) -- (2.422682,7.283114) -- (2.425734,7.270776) -- (2.428865,7.258752) -- (2.432079,7.247036) -- (2.435377,7.235618) -- (2.438761,7.224493) -- (2.442234,7.213651) -- (2.445798,7.203087) -- (2.449456,7.192792) -- (2.453209,7.182760) -- (2.457061,7.172984) -- (2.461013,7.163458) -- (2.465070,7.154176) -- (2.469232,7.145130) -- (2.473504,7.136315) -- (2.477887,7.127726) -- (2.482386,7.119356) -- (2.487002,7.111199) -- (2.491740,7.103251) -- (2.496601,7.095506) -- (2.501590,7.087959) -- (2.506710,7.080605) -- (2.511964,7.073438) -- (2.517355,7.066455) -- (2.522888,7.059649) -- (2.528566,7.053018) -- (2.534393,7.046556) -- (2.540373,7.040259) -- (2.546509,7.034123) -- (2.552806,7.028143) -- (2.559268,7.022316) -- (2.565899,7.016638) -- (2.572705,7.011105) -- (2.579688,7.005714) -- (2.586855,7.000460) -- (2.594209,6.995340) -- (2.601756,6.990351) -- (2.609501,6.985490) -- (2.617449,6.980752) -- (2.625606,6.976136) -- (2.633976,6.971637) -- (2.642565,6.967254) -- (2.651380,6.962982) -- (2.660426,6.958820) -- (2.669708,6.954763) -- (2.679234,6.950811) -- (2.689010,6.946959) -- (2.699042,6.943206) -- (2.709337,6.939548) -- (2.719901,6.935984) -- (2.730743,6.932511) -- (2.741868,6.929127) -- (2.753286,6.925829) -- (2.765002,6.922615) -- (2.777026,6.919484) -- (2.789364,6.916432) -- (2.802027,6.913458) -- (2.815021,6.910561) -- (2.828355,6.907737) -- (2.842039,6.904985) -- (2.856082,6.902304) -- (2.870492,6.899691) -- (2.885281,6.897145) -- (2.900457,6.894664) -- (2.916031,6.892246) -- (2.932013,6.889890) -- (2.948413,6.887595) -- (2.965244,6.885357) -- (2.982516,6.883177) -- (3.000240,6.881053) -- (3.018429,6.878983) -- (3.037095,6.876966) -- (3.056250,6.875000) -- (3.056250,6.725000) -- (3.037095,6.723034) -- (3.018429,6.721017) -- (3.000240,6.718947) -- (2.982516,6.716823) -- (2.965244,6.714643) -- (2.948413,6.712405) -- (2.932013,6.710110) -- (2.916031,6.707754) -- (2.900457,6.705336) -- (2.885281,6.702855) -- (2.870492,6.700309) -- (2.856082,6.697696) -- (2.842039,6.695015) -- (2.828355,6.692263) -- (2.815021,6.689439) -- (2.802027,6.686542) -- (2.789364,6.683568) -- (2.777026,6.680516) -- (2.765002,6.677385) -- (2.753286,6.674171) -- (2.741868,6.670873) -- (2.730743,6.667489) -- (2.719901,6.664016) -- (2.709337,6.660452) -- (2.699042,6.656794) -- (2.689010,6.653041) -- (2.679234,6.649189) -- (2.669708,6.645237) -- (2.660426,6.641180) -- (2.651380,6.637018) -- (2.642565,6.632746) -- (2.633976,6.628363) -- (2.625606,6.623864) -- (2.617449,6.619248) -- (2.609501,6.614510) -- (2.601756,6.609649) -- (2.594209,6.604660) -- (2.586855,6.599540) -- (2.579688,6.594286) -- (2.572705,6.588895) -- (2.565899,6.583362) -- (2.559268,6.577684) -- (2.552806,6.571857) -- (2.546509,6.565877) -- (2.540373,6.559741) -- (2.534393,6.553444) -- (2.528566,6.546982) -- (2.522888,6.540351) -- (2.517355,6.533545) -- (2.511964,6.526562) -- (2.506710,6.519395) -- (2.501590,6.512041) -- (2.496601,6.504494) -- (2.491740,6.496749) -- (2.487002,6.488801) -- (2.482386,6.480644) -- (2.477887,6.472274) -- (2.473504,6.463685) -- (2.469232,6.454870) -- (2.465070,6.445824) -- (2.461013,6.436542) -- (2.457061,6.427016) -- (2.453209,6.417240) -- (2.449456,6.407208) -- (2.445798,6.396913) -- (2.442234,6.386349) -- (2.438761,6.375507) -- (2.435377,6.364382) -- (2.432079,6.352964) -- (2.428865,6.341248) -- (2.425734,6.329224) -- (2.422682,6.316886) -- (2.419708,6.304223) -- (2.416811,6.291229) -- (2.413987,6.277895) -- (2.411235,6.264211) -- (2.408554,6.250168) -- (2.405941,6.235758) -- (2.403395,6.220969) -- (2.400914,6.205793) -- (2.398496,6.190219) -- (2.396140,6.174237) -- (2.393845,6.157837) -- (2.391607,6.141006) -- (2.389427,6.123734) -- (2.387303,6.106010) -- (2.385233,6.087821) -- (2.383216,6.069155) -- (2.381250,6.050000) -- (2.306250,6.050000) -- (2.231250,6.050000) -- (2.229284,6.069155) -- (2.227267,6.087821) -- (2.225197,6.106010) -- (2.223073,6.123734) -- (2.220893,6.141006) -- (2.218655,6.157837) -- (2.216360,6.174237) -- (2.214004,6.190219) -- (2.211586,6.205793) -- (2.209105,6.220969) -- (2.206559,6.235758) -- (2.203946,6.250168) -- (2.201265,6.264211) -- (2.198513,6.277895) -- (2.195689,6.291229) -- (2.192792,6.304223) -- (2.189818,6.316886) -- (2.186766,6.329224) -- (2.183635,6.341248) -- (2.180421,6.352964) -- (2.177123,6.364382) -- (2.173739,6.375507) -- (2.170266,6.386349) -- (2.166702,6.396913) -- (2.163044,6.407208) -- (2.159291,6.417240) -- (2.155439,6.427016) -- (2.151487,6.436542) -- (2.147430,6.445824) -- (2.143268,6.454870) -- (2.138996,6.463685) -- (2.134613,6.472274) -- (2.130114,6.480644) -- (2.125498,6.488801) -- (2.120760,6.496749) -- (2.115899,6.504494) -- (2.110910,6.512041) -- (2.105790,6.519395) -- (2.100536,6.526562) -- (2.095145,6.533545) -- (2.089612,6.540351) -- (2.083934,6.546982) -- (2.078107,6.553444) -- (2.072127,6.559741) -- (2.065991,6.565877) -- (2.059694,6.571857) -- (2.053232,6.577684) -- (2.046601,6.583362) -- (2.039795,6.588895) -- (2.032812,6.594286) -- (2.025645,6.599540) -- (2.018291,6.604660) -- (2.010744,6.609649) -- (2.002999,6.614510) -- (1.995051,6.619248) -- (1.986894,6.623864) -- (1.978524,6.628363) -- (1.969935,6.632746) -- (1.961120,6.637018) -- (1.952074,6.641180) -- (1.942792,6.645237) -- (1.933266,6.649189) -- (1.923490,6.653041) -- (1.913458,6.656794) -- (1.903163,6.660452) -- (1.892599,6.664016) -- (1.881757,6.667489) -- (1.870632,6.670873) -- (1.859214,6.674171) -- (1.847498,6.677385) -- (1.835474,6.680516) -- (1.823136,6.683568) -- (1.810473,6.686542) -- (1.797479,6.689439) -- (1.784145,6.692263) -- (1.770461,6.695015) -- (1.756418,6.697696) -- (1.742008,6.700309) -- (1.727219,6.702855) -- (1.712043,6.705336) -- (1.696469,6.707754) -- (1.680487,6.710110) -- (1.664087,6.712405) -- (1.647256,6.714643) -- (1.629984,6.716823) -- (1.612260,6.718947) -- (1.594071,6.721017) -- (1.575405,6.723034) -- (1.556250,6.725000) -- cycle;
\path[fill=regionpurple,draw=regionpurple,line width=.25pt] (1.556250,6.875000) -- (1.558566,6.875232) -- (1.560883,6.875466) -- (1.563199,6.875701) -- (1.565515,6.875938) -- (1.567832,6.876176) -- (1.570148,6.876416) -- (1.572465,6.876657) -- (1.574781,6.876900) -- (1.577097,6.877144) -- (1.579414,6.877390) -- (1.581730,6.877638) -- (1.584046,6.877887) -- (1.586363,6.878137) -- (1.588679,6.878389) -- (1.590995,6.878643) -- (1.593312,6.878899) -- (1.595628,6.879156) -- (1.597944,6.879415) -- (1.600261,6.879675) -- (1.602577,6.879938) -- (1.604894,6.880202) -- (1.607210,6.880467) -- (1.609526,6.880735) -- (1.611843,6.881004) -- (1.614159,6.881275) -- (1.616475,6.881548) -- (1.618792,6.881823) -- (1.621108,6.882100) -- (1.623424,6.882378) -- (1.625741,6.882659) -- (1.628057,6.882941) -- (1.630374,6.883225) -- (1.632690,6.883511) -- (1.635006,6.883800) -- (1.637323,6.884090) -- (1.639639,6.884382) -- (1.641955,6.884676) -- (1.644272,6.884973) -- (1.646588,6.885271) -- (1.648904,6.885571) -- (1.651221,6.885874) -- (1.653537,6.886179) -- (1.655854,6.886486) -- (1.658170,6.886795) -- (1.660486,6.887106) -- (1.662803,6.887420) -- (1.665119,6.887736) -- (1.667435,6.888054) -- (1.669752,6.888374) -- (1.672068,6.888697) -- (1.674384,6.889022) -- (1.676701,6.889350) -- (1.679017,6.889680) -- (1.681333,6.890012) -- (1.683650,6.890347) -- (1.685966,6.890684) -- (1.688283,6.891024) -- (1.690599,6.891367) -- (1.692915,6.891712) -- (1.695232,6.892059) -- (1.697548,6.892410) -- (1.699864,6.892763) -- (1.702181,6.893118) -- (1.704497,6.893477) -- (1.706813,6.893838) -- (1.709130,6.894202) -- (1.711446,6.894569) -- (1.713763,6.894939) -- (1.716079,6.895311) -- (1.718395,6.895687) -- (1.720712,6.896065) -- (1.723028,6.896447) -- (1.725344,6.896832) -- (1.727661,6.897219) -- (1.729977,6.897610) -- (1.732293,6.898004) -- (1.734610,6.898401) -- (1.736926,6.898801) -- (1.739242,6.899205) -- (1.741559,6.899612) -- (1.743875,6.900022) -- (1.746192,6.900436) -- (1.748508,6.900853) -- (1.750824,6.901274) -- (1.753141,6.901698) -- (1.755457,6.902125) -- (1.757773,6.902557) -- (1.760090,6.902992) -- (1.762406,6.903430) -- (1.764722,6.903873) -- (1.767039,6.904319) -- (1.769355,6.904769) -- (1.771672,6.905223) -- (1.773988,6.905681) -- (1.776304,6.906143) -- (1.778621,6.906609) -- (1.780937,6.907079) -- (1.783253,6.907553) -- (1.785570,6.908032) -- (1.787886,6.908514) -- (1.790202,6.909002) -- (1.792519,6.909493) -- (1.794835,6.909989) -- (1.797152,6.910489) -- (1.799468,6.910994) -- (1.801784,6.911504) -- (1.804101,6.912018) -- (1.806417,6.912538) -- (1.808733,6.913062) -- (1.811050,6.913590) -- (1.813366,6.914124) -- (1.815682,6.914663) -- (1.817999,6.915207) -- (1.820315,6.915756) -- (1.822631,6.916311) -- (1.824948,6.916870) -- (1.827264,6.917436) -- (1.829581,6.918006) -- (1.831897,6.918583) -- (1.834213,6.919164) -- (1.836530,6.919752) -- (1.838846,6.920346) -- (1.841162,6.920945) -- (1.843479,6.921550) -- (1.845795,6.922162) -- (1.848111,6.922779) -- (1.850428,6.923403) -- (1.852744,6.924034) -- (1.855061,6.924670) -- (1.857377,6.925314) -- (1.859693,6.925964) -- (1.862010,6.926621) -- (1.864326,6.927284) -- (1.866642,6.927955) -- (1.868959,6.928633) -- (1.871275,6.929318) -- (1.873591,6.930010) -- (1.875908,6.930710) -- (1.878224,6.931417) -- (1.880540,6.932132) -- (1.882857,6.932855) -- (1.885173,6.933586) -- (1.887490,6.934325) -- (1.889806,6.935072) -- (1.892122,6.935828) -- (1.894439,6.936592) -- (1.896755,6.937364) -- (1.899071,6.938146) -- (1.901388,6.938936) -- (1.903704,6.939736) -- (1.906020,6.940544) -- (1.908337,6.941362) -- (1.910653,6.942190) -- (1.912970,6.943028) -- (1.915286,6.943875) -- (1.917602,6.944733) -- (1.919919,6.945600) -- (1.922235,6.946479) -- (1.924551,6.947368) -- (1.926868,6.948267) -- (1.929184,6.949178) -- (1.931500,6.950100) -- (1.933817,6.951034) -- (1.936133,6.951979) -- (1.938449,6.952936) -- (1.940766,6.953905) -- (1.943082,6.954887) -- (1.945399,6.955881) -- (1.947715,6.956888) -- (1.950031,6.957909) -- (1.952348,6.958942) -- (1.954664,6.959989) -- (1.956980,6.961050) -- (1.959297,6.962126) -- (1.961613,6.963215) -- (1.963929,6.964320) -- (1.966246,6.965439) -- (1.968562,6.966574) -- (1.970879,6.967724) -- (1.973195,6.968891) -- (1.975511,6.970074) -- (1.977828,6.971273) -- (1.980144,6.972490) -- (1.982460,6.973724) -- (1.984777,6.974976) -- (1.987093,6.976246) -- (1.989409,6.977534) -- (1.991726,6.978842) -- (1.994042,6.980168) -- (1.996359,6.981515) -- (1.998675,6.982882) -- (2.000991,6.984270) -- (2.003308,6.985679) -- (2.005624,6.987110) -- (2.007940,6.988562) -- (2.010257,6.990038) -- (2.012573,6.991537) -- (2.014889,6.993060) -- (2.017206,6.994607) -- (2.019522,6.996179) -- (2.021838,6.997777) -- (2.024155,6.999401) -- (2.026471,7.001052) -- (2.028788,7.002730) -- (2.031104,7.004437) -- (2.033420,7.006173) -- (2.035737,7.007938) -- (2.038053,7.009734) -- (2.040369,7.011561) -- (2.042686,7.013420) -- (2.045002,7.015313) -- (2.047318,7.017239) -- (2.049635,7.019200) -- (2.051951,7.021196) -- (2.054268,7.023230) -- (2.056584,7.025301) -- (2.058900,7.027411) -- (2.061217,7.029561) -- (2.063533,7.031751) -- (2.065849,7.033984) -- (2.068166,7.036261) -- (2.070482,7.038582) -- (2.072798,7.040949) -- (2.075115,7.043364) -- (2.077431,7.045828) -- (2.079747,7.048342) -- (2.082064,7.050908) -- (2.084380,7.053527) -- (2.086697,7.056202) -- (2.089013,7.058934) -- (2.091329,7.061724) -- (2.093646,7.064576) -- (2.095962,7.067490) -- (2.098278,7.070470) -- (2.100595,7.073516) -- (2.102911,7.076632) -- (2.105227,7.079819) -- (2.107544,7.083081) -- (2.109860,7.086420) -- (2.112177,7.089839) -- (2.114493,7.093340) -- (2.116809,7.096927) -- (2.119126,7.100602) -- (2.121442,7.104370) -- (2.123758,7.108233) -- (2.126075,7.112196) -- (2.128391,7.116262) -- (2.130707,7.120435) -- (2.133024,7.124720) -- (2.135340,7.129121) -- (2.137657,7.133643) -- (2.139973,7.138291) -- (2.142289,7.143070) -- (2.144606,7.147986) -- (2.146922,7.153045) -- (2.149238,7.158254) -- (2.151555,7.163618) -- (2.153871,7.169145) -- (2.156187,7.174844) -- (2.158504,7.180720) -- (2.160820,7.186784) -- (2.163136,7.193045) -- (2.165453,7.199511) -- (2.167769,7.206193) -- (2.170086,7.213103) -- (2.172402,7.220253) -- (2.174718,7.227653) -- (2.177035,7.235320) -- (2.179351,7.243266) -- (2.181667,7.251508) -- (2.183984,7.260061) -- (2.186300,7.268946) -- (2.188616,7.278180) -- (2.190933,7.287785) -- (2.193249,7.297784) -- (2.193750,7.300000) -- (2.195566,7.308201) -- (2.197882,7.319064) -- (2.200198,7.330401) -- (2.202515,7.342245) -- (2.204831,7.354630) -- (2.207147,7.367593) -- (2.209464,7.381177) -- (2.211780,7.395427) -- (2.214096,7.410394) -- (2.216413,7.426132) -- (2.218729,7.442704) -- (2.221045,7.460176) -- (2.223362,7.478625) -- (2.225678,7.498135) -- (2.227995,7.518800) -- (2.230311,7.540725) -- (2.232627,7.550000) -- (2.234944,7.550000) -- (2.237260,7.550000) -- (2.239576,7.550000) -- (2.241893,7.550000) -- (2.244209,7.550000) -- (2.246525,7.550000) -- (2.248842,7.550000) -- (2.251158,7.550000) -- (2.253475,7.550000) -- (2.255791,7.550000) -- (2.258107,7.550000) -- (2.260424,7.550000) -- (2.262740,7.550000) -- (2.265056,7.550000) -- (2.267373,7.550000) -- (2.269689,7.540725) -- (2.272005,7.518800) -- (2.274322,7.498135) -- (2.276638,7.478625) -- (2.278955,7.460176) -- (2.281271,7.442704) -- (2.283587,7.426132) -- (2.285904,7.410394) -- (2.288220,7.395427) -- (2.290536,7.381177) -- (2.292853,7.367593) -- (2.295169,7.354630) -- (2.297485,7.342245) -- (2.299802,7.330401) -- (2.302118,7.319064) -- (2.304434,7.308201) -- (2.306250,7.300000) -- (2.306751,7.297784) -- (2.309067,7.287785) -- (2.311384,7.278180) -- (2.313700,7.268946) -- (2.316016,7.260061) -- (2.318333,7.251508) -- (2.320649,7.243266) -- (2.322965,7.235320) -- (2.325282,7.227653) -- (2.327598,7.220253) -- (2.329914,7.213103) -- (2.332231,7.206193) -- (2.334547,7.199511) -- (2.336864,7.193045) -- (2.339180,7.186784) -- (2.341496,7.180720) -- (2.343813,7.174844) -- (2.346129,7.169145) -- (2.348445,7.163618) -- (2.350762,7.158254) -- (2.353078,7.153045) -- (2.355394,7.147986) -- (2.357711,7.143070) -- (2.360027,7.138291) -- (2.362343,7.133643) -- (2.364660,7.129121) -- (2.366976,7.124720) -- (2.369293,7.120435) -- (2.371609,7.116262) -- (2.373925,7.112196) -- (2.376242,7.108233) -- (2.378558,7.104370) -- (2.380874,7.100602) -- (2.383191,7.096927) -- (2.385507,7.093340) -- (2.387823,7.089839) -- (2.390140,7.086420) -- (2.392456,7.083081) -- (2.394773,7.079819) -- (2.397089,7.076632) -- (2.399405,7.073516) -- (2.401722,7.070470) -- (2.404038,7.067490) -- (2.406354,7.064576) -- (2.408671,7.061724) -- (2.410987,7.058934) -- (2.413303,7.056202) -- (2.415620,7.053527) -- (2.417936,7.050908) -- (2.420253,7.048342) -- (2.422569,7.045828) -- (2.424885,7.043364) -- (2.427202,7.040949) -- (2.429518,7.038582) -- (2.431834,7.036261) -- (2.434151,7.033984) -- (2.436467,7.031751) -- (2.438783,7.029561) -- (2.441100,7.027411) -- (2.443416,7.025301) -- (2.445732,7.023230) -- (2.448049,7.021196) -- (2.450365,7.019200) -- (2.452682,7.017239) -- (2.454998,7.015313) -- (2.457314,7.013420) -- (2.459631,7.011561) -- (2.461947,7.009734) -- (2.464263,7.007938) -- (2.466580,7.006173) -- (2.468896,7.004437) -- (2.471212,7.002730) -- (2.473529,7.001052) -- (2.475845,6.999401) -- (2.478162,6.997777) -- (2.480478,6.996179) -- (2.482794,6.994607) -- (2.485111,6.993060) -- (2.487427,6.991537) -- (2.489743,6.990038) -- (2.492060,6.988562) -- (2.494376,6.987110) -- (2.496692,6.985679) -- (2.499009,6.984270) -- (2.501325,6.982882) -- (2.503641,6.981515) -- (2.505958,6.980168) -- (2.508274,6.978842) -- (2.510591,6.977534) -- (2.512907,6.976246) -- (2.515223,6.974976) -- (2.517540,6.973724) -- (2.519856,6.972490) -- (2.522172,6.971273) -- (2.524489,6.970074) -- (2.526805,6.968891) -- (2.529121,6.967724) -- (2.531438,6.966574) -- (2.533754,6.965439) -- (2.536071,6.964320) -- (2.538387,6.963215) -- (2.540703,6.962126) -- (2.543020,6.961050) -- (2.545336,6.959989) -- (2.547652,6.958942) -- (2.549969,6.957909) -- (2.552285,6.956888) -- (2.554601,6.955881) -- (2.556918,6.954887) -- (2.559234,6.953905) -- (2.561551,6.952936) -- (2.563867,6.951979) -- (2.566183,6.951034) -- (2.568500,6.950100) -- (2.570816,6.949178) -- (2.573132,6.948267) -- (2.575449,6.947368) -- (2.577765,6.946479) -- (2.580081,6.945600) -- (2.582398,6.944733) -- (2.584714,6.943875) -- (2.587030,6.943028) -- (2.589347,6.942190) -- (2.591663,6.941362) -- (2.593980,6.940544) -- (2.596296,6.939736) -- (2.598612,6.938936) -- (2.600929,6.938146) -- (2.603245,6.937364) -- (2.605561,6.936592) -- (2.607878,6.935828) -- (2.610194,6.935072) -- (2.612510,6.934325) -- (2.614827,6.933586) -- (2.617143,6.932855) -- (2.619460,6.932132) -- (2.621776,6.931417) -- (2.624092,6.930710) -- (2.626409,6.930010) -- (2.628725,6.929318) -- (2.631041,6.928633) -- (2.633358,6.927955) -- (2.635674,6.927284) -- (2.637990,6.926621) -- (2.640307,6.925964) -- (2.642623,6.925314) -- (2.644939,6.924670) -- (2.647256,6.924034) -- (2.649572,6.923403) -- (2.651889,6.922779) -- (2.654205,6.922162) -- (2.656521,6.921550) -- (2.658838,6.920945) -- (2.661154,6.920346) -- (2.663470,6.919752) -- (2.665787,6.919164) -- (2.668103,6.918583) -- (2.670419,6.918006) -- (2.672736,6.917436) -- (2.675052,6.916870) -- (2.677369,6.916311) -- (2.679685,6.915756) -- (2.682001,6.915207) -- (2.684318,6.914663) -- (2.686634,6.914124) -- (2.688950,6.913590) -- (2.691267,6.913062) -- (2.693583,6.912538) -- (2.695899,6.912018) -- (2.698216,6.911504) -- (2.700532,6.910994) -- (2.702848,6.910489) -- (2.705165,6.909989) -- (2.707481,6.909493) -- (2.709798,6.909002) -- (2.712114,6.908514) -- (2.714430,6.908032) -- (2.716747,6.907553) -- (2.719063,6.907079) -- (2.721379,6.906609) -- (2.723696,6.906143) -- (2.726012,6.905681) -- (2.728328,6.905223) -- (2.730645,6.904769) -- (2.732961,6.904319) -- (2.735278,6.903873) -- (2.737594,6.903430) -- (2.739910,6.902992) -- (2.742227,6.902557) -- (2.744543,6.902125) -- (2.746859,6.901698) -- (2.749176,6.901274) -- (2.751492,6.900853) -- (2.753808,6.900436) -- (2.756125,6.900022) -- (2.758441,6.899612) -- (2.760758,6.899205) -- (2.763074,6.898801) -- (2.765390,6.898401) -- (2.767707,6.898004) -- (2.770023,6.897610) -- (2.772339,6.897219) -- (2.774656,6.896832) -- (2.776972,6.896447) -- (2.779288,6.896065) -- (2.781605,6.895687) -- (2.783921,6.895311) -- (2.786237,6.894939) -- (2.788554,6.894569) -- (2.790870,6.894202) -- (2.793187,6.893838) -- (2.795503,6.893477) -- (2.797819,6.893118) -- (2.800136,6.892763) -- (2.802452,6.892410) -- (2.804768,6.892059) -- (2.807085,6.891712) -- (2.809401,6.891367) -- (2.811717,6.891024) -- (2.814034,6.890684) -- (2.816350,6.890347) -- (2.818667,6.890012) -- (2.820983,6.889680) -- (2.823299,6.889350) -- (2.825616,6.889022) -- (2.827932,6.888697) -- (2.830248,6.888374) -- (2.832565,6.888054) -- (2.834881,6.887736) -- (2.837197,6.887420) -- (2.839514,6.887106) -- (2.841830,6.886795) -- (2.844146,6.886486) -- (2.846463,6.886179) -- (2.848779,6.885874) -- (2.851096,6.885571) -- (2.853412,6.885271) -- (2.855728,6.884973) -- (2.858045,6.884676) -- (2.860361,6.884382) -- (2.862677,6.884090) -- (2.864994,6.883800) -- (2.867310,6.883511) -- (2.869626,6.883225) -- (2.871943,6.882941) -- (2.874259,6.882659) -- (2.876576,6.882378) -- (2.878892,6.882100) -- (2.881208,6.881823) -- (2.883525,6.881548) -- (2.885841,6.881275) -- (2.888157,6.881004) -- (2.890474,6.880735) -- (2.892790,6.880467) -- (2.895106,6.880202) -- (2.897423,6.879938) -- (2.899739,6.879675) -- (2.902056,6.879415) -- (2.904372,6.879156) -- (2.906688,6.878899) -- (2.909005,6.878643) -- (2.911321,6.878389) -- (2.913637,6.878137) -- (2.915954,6.877887) -- (2.918270,6.877638) -- (2.920586,6.877390) -- (2.922903,6.877144) -- (2.925219,6.876900) -- (2.927535,6.876657) -- (2.929852,6.876416) -- (2.932168,6.876176) -- (2.934485,6.875938) -- (2.936801,6.875701) -- (2.939117,6.875466) -- (2.941434,6.875232) -- (2.943750,6.875000) -- (2.943750,6.725000) -- (2.941434,6.724768) -- (2.939117,6.724534) -- (2.936801,6.724299) -- (2.934485,6.724062) -- (2.932168,6.723824) -- (2.929852,6.723584) -- (2.927535,6.723343) -- (2.925219,6.723100) -- (2.922903,6.722856) -- (2.920586,6.722610) -- (2.918270,6.722362) -- (2.915954,6.722113) -- (2.913637,6.721863) -- (2.911321,6.721611) -- (2.909005,6.721357) -- (2.906688,6.721101) -- (2.904372,6.720844) -- (2.902056,6.720585) -- (2.899739,6.720325) -- (2.897423,6.720062) -- (2.895106,6.719798) -- (2.892790,6.719533) -- (2.890474,6.719265) -- (2.888157,6.718996) -- (2.885841,6.718725) -- (2.883525,6.718452) -- (2.881208,6.718177) -- (2.878892,6.717900) -- (2.876576,6.717622) -- (2.874259,6.717341) -- (2.871943,6.717059) -- (2.869626,6.716775) -- (2.867310,6.716489) -- (2.864994,6.716200) -- (2.862677,6.715910) -- (2.860361,6.715618) -- (2.858045,6.715324) -- (2.855728,6.715027) -- (2.853412,6.714729) -- (2.851096,6.714429) -- (2.848779,6.714126) -- (2.846463,6.713821) -- (2.844146,6.713514) -- (2.841830,6.713205) -- (2.839514,6.712894) -- (2.837197,6.712580) -- (2.834881,6.712264) -- (2.832565,6.711946) -- (2.830248,6.711626) -- (2.827932,6.711303) -- (2.825616,6.710978) -- (2.823299,6.710650) -- (2.820983,6.710320) -- (2.818667,6.709988) -- (2.816350,6.709653) -- (2.814034,6.709316) -- (2.811717,6.708976) -- (2.809401,6.708633) -- (2.807085,6.708288) -- (2.804768,6.707941) -- (2.802452,6.707590) -- (2.800136,6.707237) -- (2.797819,6.706882) -- (2.795503,6.706523) -- (2.793187,6.706162) -- (2.790870,6.705798) -- (2.788554,6.705431) -- (2.786237,6.705061) -- (2.783921,6.704689) -- (2.781605,6.704313) -- (2.779288,6.703935) -- (2.776972,6.703553) -- (2.774656,6.703168) -- (2.772339,6.702781) -- (2.770023,6.702390) -- (2.767707,6.701996) -- (2.765390,6.701599) -- (2.763074,6.701199) -- (2.760758,6.700795) -- (2.758441,6.700388) -- (2.756125,6.699978) -- (2.753808,6.699564) -- (2.751492,6.699147) -- (2.749176,6.698726) -- (2.746859,6.698302) -- (2.744543,6.697875) -- (2.742227,6.697443) -- (2.739910,6.697008) -- (2.737594,6.696570) -- (2.735278,6.696127) -- (2.732961,6.695681) -- (2.730645,6.695231) -- (2.728328,6.694777) -- (2.726012,6.694319) -- (2.723696,6.693857) -- (2.721379,6.693391) -- (2.719063,6.692921) -- (2.716747,6.692447) -- (2.714430,6.691968) -- (2.712114,6.691486) -- (2.709798,6.690998) -- (2.707481,6.690507) -- (2.705165,6.690011) -- (2.702848,6.689511) -- (2.700532,6.689006) -- (2.698216,6.688496) -- (2.695899,6.687982) -- (2.693583,6.687462) -- (2.691267,6.686938) -- (2.688950,6.686410) -- (2.686634,6.685876) -- (2.684318,6.685337) -- (2.682001,6.684793) -- (2.679685,6.684244) -- (2.677369,6.683689) -- (2.675052,6.683130) -- (2.672736,6.682564) -- (2.670419,6.681994) -- (2.668103,6.681417) -- (2.665787,6.680836) -- (2.663470,6.680248) -- (2.661154,6.679654) -- (2.658838,6.679055) -- (2.656521,6.678450) -- (2.654205,6.677838) -- (2.651889,6.677221) -- (2.649572,6.676597) -- (2.647256,6.675966) -- (2.644939,6.675330) -- (2.642623,6.674686) -- (2.640307,6.674036) -- (2.637990,6.673379) -- (2.635674,6.672716) -- (2.633358,6.672045) -- (2.631041,6.671367) -- (2.628725,6.670682) -- (2.626409,6.669990) -- (2.624092,6.669290) -- (2.621776,6.668583) -- (2.619460,6.667868) -- (2.617143,6.667145) -- (2.614827,6.666414) -- (2.612510,6.665675) -- (2.610194,6.664928) -- (2.607878,6.664172) -- (2.605561,6.663408) -- (2.603245,6.662636) -- (2.600929,6.661854) -- (2.598612,6.661064) -- (2.596296,6.660264) -- (2.593980,6.659456) -- (2.591663,6.658638) -- (2.589347,6.657810) -- (2.587030,6.656972) -- (2.584714,6.656125) -- (2.582398,6.655267) -- (2.580081,6.654400) -- (2.577765,6.653521) -- (2.575449,6.652632) -- (2.573132,6.651733) -- (2.570816,6.650822) -- (2.568500,6.649900) -- (2.566183,6.648966) -- (2.563867,6.648021) -- (2.561551,6.647064) -- (2.559234,6.646095) -- (2.556918,6.645113) -- (2.554601,6.644119) -- (2.552285,6.643112) -- (2.549969,6.642091) -- (2.547652,6.641058) -- (2.545336,6.640011) -- (2.543020,6.638950) -- (2.540703,6.637874) -- (2.538387,6.636785) -- (2.536071,6.635680) -- (2.533754,6.634561) -- (2.531438,6.633426) -- (2.529121,6.632276) -- (2.526805,6.631109) -- (2.524489,6.629926) -- (2.522172,6.628727) -- (2.519856,6.627510) -- (2.517540,6.626276) -- (2.515223,6.625024) -- (2.512907,6.623754) -- (2.510591,6.622466) -- (2.508274,6.621158) -- (2.505958,6.619832) -- (2.503641,6.618485) -- (2.501325,6.617118) -- (2.499009,6.615730) -- (2.496692,6.614321) -- (2.494376,6.612890) -- (2.492060,6.611438) -- (2.489743,6.609962) -- (2.487427,6.608463) -- (2.485111,6.606940) -- (2.482794,6.605393) -- (2.480478,6.603821) -- (2.478162,6.602223) -- (2.475845,6.600599) -- (2.473529,6.598948) -- (2.471212,6.597270) -- (2.468896,6.595563) -- (2.466580,6.593827) -- (2.464263,6.592062) -- (2.461947,6.590266) -- (2.459631,6.588439) -- (2.457314,6.586580) -- (2.454998,6.584687) -- (2.452682,6.582761) -- (2.450365,6.580800) -- (2.448049,6.578804) -- (2.445732,6.576770) -- (2.443416,6.574699) -- (2.441100,6.572589) -- (2.438783,6.570439) -- (2.436467,6.568249) -- (2.434151,6.566016) -- (2.431834,6.563739) -- (2.429518,6.561418) -- (2.427202,6.559051) -- (2.424885,6.556636) -- (2.422569,6.554172) -- (2.420253,6.551658) -- (2.417936,6.549092) -- (2.415620,6.546473) -- (2.413303,6.543798) -- (2.410987,6.541066) -- (2.408671,6.538276) -- (2.406354,6.535424) -- (2.404038,6.532510) -- (2.401722,6.529530) -- (2.399405,6.526484) -- (2.397089,6.523368) -- (2.394773,6.520181) -- (2.392456,6.516919) -- (2.390140,6.513580) -- (2.387823,6.510161) -- (2.385507,6.506660) -- (2.383191,6.503073) -- (2.380874,6.499398) -- (2.378558,6.495630) -- (2.376242,6.491767) -- (2.373925,6.487804) -- (2.371609,6.483738) -- (2.369293,6.479565) -- (2.366976,6.475280) -- (2.364660,6.470879) -- (2.362343,6.466357) -- (2.360027,6.461709) -- (2.357711,6.456930) -- (2.355394,6.452014) -- (2.353078,6.446955) -- (2.350762,6.441746) -- (2.348445,6.436382) -- (2.346129,6.430855) -- (2.343813,6.425156) -- (2.341496,6.419280) -- (2.339180,6.413216) -- (2.336864,6.406955) -- (2.334547,6.400489) -- (2.332231,6.393807) -- (2.329914,6.386897) -- (2.327598,6.379747) -- (2.325282,6.372347) -- (2.322965,6.364680) -- (2.320649,6.356734) -- (2.318333,6.348492) -- (2.316016,6.339939) -- (2.313700,6.331054) -- (2.311384,6.321820) -- (2.309067,6.312215) -- (2.306751,6.302216) -- (2.306250,6.300000) -- (2.304434,6.291799) -- (2.302118,6.280936) -- (2.299802,6.269599) -- (2.297485,6.257755) -- (2.295169,6.245370) -- (2.292853,6.232407) -- (2.290536,6.218823) -- (2.288220,6.204573) -- (2.285904,6.189606) -- (2.283587,6.173868) -- (2.281271,6.157296) -- (2.278955,6.139824) -- (2.276638,6.121375) -- (2.274322,6.101865) -- (2.272005,6.081200) -- (2.269689,6.059275) -- (2.267373,6.050000) -- (2.265056,6.050000) -- (2.262740,6.050000) -- (2.260424,6.050000) -- (2.258107,6.050000) -- (2.255791,6.050000) -- (2.253475,6.050000) -- (2.251158,6.050000) -- (2.248842,6.050000) -- (2.246525,6.050000) -- (2.244209,6.050000) -- (2.241893,6.050000) -- (2.239576,6.050000) -- (2.237260,6.050000) -- (2.234944,6.050000) -- (2.232627,6.050000) -- (2.230311,6.059275) -- (2.227995,6.081200) -- (2.225678,6.101865) -- (2.223362,6.121375) -- (2.221045,6.139824) -- (2.218729,6.157296) -- (2.216413,6.173868) -- (2.214096,6.189606) -- (2.211780,6.204573) -- (2.209464,6.218823) -- (2.207147,6.232407) -- (2.204831,6.245370) -- (2.202515,6.257755) -- (2.200198,6.269599) -- (2.197882,6.280936) -- (2.195566,6.291799) -- (2.193750,6.300000) -- (2.193249,6.302216) -- (2.190933,6.312215) -- (2.188616,6.321820) -- (2.186300,6.331054) -- (2.183984,6.339939) -- (2.181667,6.348492) -- (2.179351,6.356734) -- (2.177035,6.364680) -- (2.174718,6.372347) -- (2.172402,6.379747) -- (2.170086,6.386897) -- (2.167769,6.393807) -- (2.165453,6.400489) -- (2.163136,6.406955) -- (2.160820,6.413216) -- (2.158504,6.419280) -- (2.156187,6.425156) -- (2.153871,6.430855) -- (2.151555,6.436382) -- (2.149238,6.441746) -- (2.146922,6.446955) -- (2.144606,6.452014) -- (2.142289,6.456930) -- (2.139973,6.461709) -- (2.137657,6.466357) -- (2.135340,6.470879) -- (2.133024,6.475280) -- (2.130707,6.479565) -- (2.128391,6.483738) -- (2.126075,6.487804) -- (2.123758,6.491767) -- (2.121442,6.495630) -- (2.119126,6.499398) -- (2.116809,6.503073) -- (2.114493,6.506660) -- (2.112177,6.510161) -- (2.109860,6.513580) -- (2.107544,6.516919) -- (2.105227,6.520181) -- (2.102911,6.523368) -- (2.100595,6.526484) -- (2.098278,6.529530) -- (2.095962,6.532510) -- (2.093646,6.535424) -- (2.091329,6.538276) -- (2.089013,6.541066) -- (2.086697,6.543798) -- (2.084380,6.546473) -- (2.082064,6.549092) -- (2.079747,6.551658) -- (2.077431,6.554172) -- (2.075115,6.556636) -- (2.072798,6.559051) -- (2.070482,6.561418) -- (2.068166,6.563739) -- (2.065849,6.566016) -- (2.063533,6.568249) -- (2.061217,6.570439) -- (2.058900,6.572589) -- (2.056584,6.574699) -- (2.054268,6.576770) -- (2.051951,6.578804) -- (2.049635,6.580800) -- (2.047318,6.582761) -- (2.045002,6.584687) -- (2.042686,6.586580) -- (2.040369,6.588439) -- (2.038053,6.590266) -- (2.035737,6.592062) -- (2.033420,6.593827) -- (2.031104,6.595563) -- (2.028788,6.597270) -- (2.026471,6.598948) -- (2.024155,6.600599) -- (2.021838,6.602223) -- (2.019522,6.603821) -- (2.017206,6.605393) -- (2.014889,6.606940) -- (2.012573,6.608463) -- (2.010257,6.609962) -- (2.007940,6.611438) -- (2.005624,6.612890) -- (2.003308,6.614321) -- (2.000991,6.615730) -- (1.998675,6.617118) -- (1.996359,6.618485) -- (1.994042,6.619832) -- (1.991726,6.621158) -- (1.989409,6.622466) -- (1.987093,6.623754) -- (1.984777,6.625024) -- (1.982460,6.626276) -- (1.980144,6.627510) -- (1.977828,6.628727) -- (1.975511,6.629926) -- (1.973195,6.631109) -- (1.970879,6.632276) -- (1.968562,6.633426) -- (1.966246,6.634561) -- (1.963929,6.635680) -- (1.961613,6.636785) -- (1.959297,6.637874) -- (1.956980,6.638950) -- (1.954664,6.640011) -- (1.952348,6.641058) -- (1.950031,6.642091) -- (1.947715,6.643112) -- (1.945399,6.644119) -- (1.943082,6.645113) -- (1.940766,6.646095) -- (1.938449,6.647064) -- (1.936133,6.648021) -- (1.933817,6.648966) -- (1.931500,6.649900) -- (1.929184,6.650822) -- (1.926868,6.651733) -- (1.924551,6.652632) -- (1.922235,6.653521) -- (1.919919,6.654400) -- (1.917602,6.655267) -- (1.915286,6.656125) -- (1.912970,6.656972) -- (1.910653,6.657810) -- (1.908337,6.658638) -- (1.906020,6.659456) -- (1.903704,6.660264) -- (1.901388,6.661064) -- (1.899071,6.661854) -- (1.896755,6.662636) -- (1.894439,6.663408) -- (1.892122,6.664172) -- (1.889806,6.664928) -- (1.887490,6.665675) -- (1.885173,6.666414) -- (1.882857,6.667145) -- (1.880540,6.667868) -- (1.878224,6.668583) -- (1.875908,6.669290) -- (1.873591,6.669990) -- (1.871275,6.670682) -- (1.868959,6.671367) -- (1.866642,6.672045) -- (1.864326,6.672716) -- (1.862010,6.673379) -- (1.859693,6.674036) -- (1.857377,6.674686) -- (1.855061,6.675330) -- (1.852744,6.675966) -- (1.850428,6.676597) -- (1.848111,6.677221) -- (1.845795,6.677838) -- (1.843479,6.678450) -- (1.841162,6.679055) -- (1.838846,6.679654) -- (1.836530,6.680248) -- (1.834213,6.680836) -- (1.831897,6.681417) -- (1.829581,6.681994) -- (1.827264,6.682564) -- (1.824948,6.683130) -- (1.822631,6.683689) -- (1.820315,6.684244) -- (1.817999,6.684793) -- (1.815682,6.685337) -- (1.813366,6.685876) -- (1.811050,6.686410) -- (1.808733,6.686938) -- (1.806417,6.687462) -- (1.804101,6.687982) -- (1.801784,6.688496) -- (1.799468,6.689006) -- (1.797152,6.689511) -- (1.794835,6.690011) -- (1.792519,6.690507) -- (1.790202,6.690998) -- (1.787886,6.691486) -- (1.785570,6.691968) -- (1.783253,6.692447) -- (1.780937,6.692921) -- (1.778621,6.693391) -- (1.776304,6.693857) -- (1.773988,6.694319) -- (1.771672,6.694777) -- (1.769355,6.695231) -- (1.767039,6.695681) -- (1.764722,6.696127) -- (1.762406,6.696570) -- (1.760090,6.697008) -- (1.757773,6.697443) -- (1.755457,6.697875) -- (1.753141,6.698302) -- (1.750824,6.698726) -- (1.748508,6.699147) -- (1.746192,6.699564) -- (1.743875,6.699978) -- (1.741559,6.700388) -- (1.739242,6.700795) -- (1.736926,6.701199) -- (1.734610,6.701599) -- (1.732293,6.701996) -- (1.729977,6.702390) -- (1.727661,6.702781) -- (1.725344,6.703168) -- (1.723028,6.703553) -- (1.720712,6.703935) -- (1.718395,6.704313) -- (1.716079,6.704689) -- (1.713763,6.705061) -- (1.711446,6.705431) -- (1.709130,6.705798) -- (1.706813,6.706162) -- (1.704497,6.706523) -- (1.702181,6.706882) -- (1.699864,6.707237) -- (1.697548,6.707590) -- (1.695232,6.707941) -- (1.692915,6.708288) -- (1.690599,6.708633) -- (1.688283,6.708976) -- (1.685966,6.709316) -- (1.683650,6.709653) -- (1.681333,6.709988) -- (1.679017,6.710320) -- (1.676701,6.710650) -- (1.674384,6.710978) -- (1.672068,6.711303) -- (1.669752,6.711626) -- (1.667435,6.711946) -- (1.665119,6.712264) -- (1.662803,6.712580) -- (1.660486,6.712894) -- (1.658170,6.713205) -- (1.655854,6.713514) -- (1.653537,6.713821) -- (1.651221,6.714126) -- (1.648904,6.714429) -- (1.646588,6.714729) -- (1.644272,6.715027) -- (1.641955,6.715324) -- (1.639639,6.715618) -- (1.637323,6.715910) -- (1.635006,6.716200) -- (1.632690,6.716489) -- (1.630374,6.716775) -- (1.628057,6.717059) -- (1.625741,6.717341) -- (1.623424,6.717622) -- (1.621108,6.717900) -- (1.618792,6.718177) -- (1.616475,6.718452) -- (1.614159,6.718725) -- (1.611843,6.718996) -- (1.609526,6.719265) -- (1.607210,6.719533) -- (1.604894,6.719798) -- (1.602577,6.720062) -- (1.600261,6.720325) -- (1.597944,6.720585) -- (1.595628,6.720844) -- (1.593312,6.721101) -- (1.590995,6.721357) -- (1.588679,6.721611) -- (1.586363,6.721863) -- (1.584046,6.722113) -- (1.581730,6.722362) -- (1.579414,6.722610) -- (1.577097,6.722856) -- (1.574781,6.723100) -- (1.572465,6.723343) -- (1.570148,6.723584) -- (1.567832,6.723824) -- (1.565515,6.724062) -- (1.563199,6.724299) -- (1.560883,6.724534) -- (1.558566,6.724768) -- (1.556250,6.725000) -- cycle;
\path[draw=regionblue,line width=.4pt] (1.443750,6.875000) -- (1.462905,6.876966) -- (1.481571,6.878983) -- (1.499760,6.881053) -- (1.517484,6.883177) -- (1.534756,6.885357) -- (1.551587,6.887595) -- (1.567987,6.889890) -- (1.583969,6.892246) -- (1.599543,6.894664) -- (1.614719,6.897145) -- (1.629508,6.899691) -- (1.643918,6.902304) -- (1.657961,6.904985) -- (1.671645,6.907737) -- (1.684979,6.910561) -- (1.697973,6.913458) -- (1.710636,6.916432) -- (1.722974,6.919484) -- (1.734998,6.922615) -- (1.746714,6.925829) -- (1.758132,6.929127) -- (1.769257,6.932511) -- (1.780099,6.935984) -- (1.790663,6.939548) -- (1.800958,6.943206) -- (1.810990,6.946959) -- (1.820766,6.950811) -- (1.830292,6.954763) -- (1.839574,6.958820) -- (1.848620,6.962982) -- (1.857435,6.967254) -- (1.866024,6.971637) -- (1.874394,6.976136) -- (1.882551,6.980752) -- (1.890499,6.985490) -- (1.898244,6.990351) -- (1.905791,6.995340) -- (1.913145,7.000460) -- (1.920312,7.005714) -- (1.927295,7.011105) -- (1.934101,7.016638) -- (1.940732,7.022316) -- (1.947194,7.028143) -- (1.953491,7.034123) -- (1.959627,7.040259) -- (1.965607,7.046556) -- (1.971434,7.053018) -- (1.977112,7.059649) -- (1.982645,7.066455) -- (1.988036,7.073438) -- (1.993290,7.080605) -- (1.998410,7.087959) -- (2.003399,7.095506) -- (2.008260,7.103251) -- (2.012998,7.111199) -- (2.017614,7.119356) -- (2.022113,7.127726) -- (2.026496,7.136315) -- (2.030768,7.145130) -- (2.034930,7.154176) -- (2.038987,7.163458) -- (2.042939,7.172984) -- (2.046791,7.182760) -- (2.050544,7.192792) -- (2.054202,7.203087) -- (2.057766,7.213651) -- (2.061239,7.224493) -- (2.064623,7.235618) -- (2.067921,7.247036) -- (2.071135,7.258752) -- (2.074266,7.270776) -- (2.077318,7.283114) -- (2.080292,7.295777) -- (2.083189,7.308771) -- (2.086013,7.322105) -- (2.088765,7.335789) -- (2.091446,7.349832) -- (2.094059,7.364242) -- (2.096605,7.379031) -- (2.099086,7.394207) -- (2.101504,7.409781) -- (2.103860,7.425763) -- (2.106155,7.442163) -- (2.108393,7.458994) -- (2.110573,7.476266) -- (2.112697,7.493990) -- (2.114767,7.512179) -- (2.116784,7.530845) -- (2.118750,7.550000) -- (2.193750,7.550000) -- (2.268750,7.550000) -- (2.270716,7.530845) -- (2.272733,7.512179) -- (2.274803,7.493990) -- (2.276927,7.476266) -- (2.279107,7.458994) -- (2.281345,7.442163) -- (2.283640,7.425763) -- (2.285996,7.409781) -- (2.288414,7.394207) -- (2.290895,7.379031) -- (2.293441,7.364242) -- (2.296054,7.349832) -- (2.298735,7.335789) -- (2.301487,7.322105) -- (2.304311,7.308771) -- (2.307208,7.295777) -- (2.310182,7.283114) -- (2.313234,7.270776) -- (2.316365,7.258752) -- (2.319579,7.247036) -- (2.322877,7.235618) -- (2.326261,7.224493) -- (2.329734,7.213651) -- (2.333298,7.203087) -- (2.336956,7.192792) -- (2.340709,7.182760) -- (2.344561,7.172984) -- (2.348513,7.163458) -- (2.352570,7.154176) -- (2.356732,7.145130) -- (2.361004,7.136315) -- (2.365387,7.127726) -- (2.369886,7.119356) -- (2.374502,7.111199) -- (2.379240,7.103251) -- (2.384101,7.095506) -- (2.389090,7.087959) -- (2.394210,7.080605) -- (2.399464,7.073438) -- (2.404855,7.066455) -- (2.410388,7.059649) -- (2.416066,7.053018) -- (2.421893,7.046556) -- (2.427873,7.040259) -- (2.434009,7.034123) -- (2.440306,7.028143) -- (2.446768,7.022316) -- (2.453399,7.016638) -- (2.460205,7.011105) -- (2.467188,7.005714) -- (2.474355,7.000460) -- (2.481709,6.995340) -- (2.489256,6.990351) -- (2.497001,6.985490) -- (2.504949,6.980752) -- (2.513106,6.976136) -- (2.521476,6.971637) -- (2.530065,6.967254) -- (2.538880,6.962982) -- (2.547926,6.958820) -- (2.557208,6.954763) -- (2.566734,6.950811) -- (2.576510,6.946959) -- (2.586542,6.943206) -- (2.596837,6.939548) -- (2.607401,6.935984) -- (2.618243,6.932511) -- (2.629368,6.929127) -- (2.640786,6.925829) -- (2.652502,6.922615) -- (2.664526,6.919484) -- (2.676864,6.916432) -- (2.689527,6.913458) -- (2.702521,6.910561) -- (2.715855,6.907737) -- (2.729539,6.904985) -- (2.743582,6.902304) -- (2.757992,6.899691) -- (2.772781,6.897145) -- (2.787957,6.894664) -- (2.803531,6.892246) -- (2.819513,6.889890) -- (2.835913,6.887595) -- (2.852744,6.885357) -- (2.870016,6.883177) -- (2.887740,6.881053) -- (2.905929,6.878983) -- (2.924595,6.876966) -- (2.943750,6.875000) -- (2.943750,6.725000) -- (2.924595,6.723034) -- (2.905929,6.721017) -- (2.887740,6.718947) -- (2.870016,6.716823) -- (2.852744,6.714643) -- (2.835913,6.712405) -- (2.819513,6.710110) -- (2.803531,6.707754) -- (2.787957,6.705336) -- (2.772781,6.702855) -- (2.757992,6.700309) -- (2.743582,6.697696) -- (2.729539,6.695015) -- (2.715855,6.692263) -- (2.702521,6.689439) -- (2.689527,6.686542) -- (2.676864,6.683568) -- (2.664526,6.680516) -- (2.652502,6.677385) -- (2.640786,6.674171) -- (2.629368,6.670873) -- (2.618243,6.667489) -- (2.607401,6.664016) -- (2.596837,6.660452) -- (2.586542,6.656794) -- (2.576510,6.653041) -- (2.566734,6.649189) -- (2.557208,6.645237) -- (2.547926,6.641180) -- (2.538880,6.637018) -- (2.530065,6.632746) -- (2.521476,6.628363) -- (2.513106,6.623864) -- (2.504949,6.619248) -- (2.497001,6.614510) -- (2.489256,6.609649) -- (2.481709,6.604660) -- (2.474355,6.599540) -- (2.467188,6.594286) -- (2.460205,6.588895) -- (2.453399,6.583362) -- (2.446768,6.577684) -- (2.440306,6.571857) -- (2.434009,6.565877) -- (2.427873,6.559741) -- (2.421893,6.553444) -- (2.416066,6.546982) -- (2.410388,6.540351) -- (2.404855,6.533545) -- (2.399464,6.526562) -- (2.394210,6.519395) -- (2.389090,6.512041) -- (2.384101,6.504494) -- (2.379240,6.496749) -- (2.374502,6.488801) -- (2.369886,6.480644) -- (2.365387,6.472274) -- (2.361004,6.463685) -- (2.356732,6.454870) -- (2.352570,6.445824) -- (2.348513,6.436542) -- (2.344561,6.427016) -- (2.340709,6.417240) -- (2.336956,6.407208) -- (2.333298,6.396913) -- (2.329734,6.386349) -- (2.326261,6.375507) -- (2.322877,6.364382) -- (2.319579,6.352964) -- (2.316365,6.341248) -- (2.313234,6.329224) -- (2.310182,6.316886) -- (2.307208,6.304223) -- (2.304311,6.291229) -- (2.301487,6.277895) -- (2.298735,6.264211) -- (2.296054,6.250168) -- (2.293441,6.235758) -- (2.290895,6.220969) -- (2.288414,6.205793) -- (2.285996,6.190219) -- (2.283640,6.174237) -- (2.281345,6.157837) -- (2.279107,6.141006) -- (2.276927,6.123734) -- (2.274803,6.106010) -- (2.272733,6.087821) -- (2.270716,6.069155) -- (2.268750,6.050000) -- (2.193750,6.050000) -- (2.118750,6.050000) -- (2.116784,6.069155) -- (2.114767,6.087821) -- (2.112697,6.106010) -- (2.110573,6.123734) -- (2.108393,6.141006) -- (2.106155,6.157837) -- (2.103860,6.174237) -- (2.101504,6.190219) -- (2.099086,6.205793) -- (2.096605,6.220969) -- (2.094059,6.235758) -- (2.091446,6.250168) -- (2.088765,6.264211) -- (2.086013,6.277895) -- (2.083189,6.291229) -- (2.080292,6.304223) -- (2.077318,6.316886) -- (2.074266,6.329224) -- (2.071135,6.341248) -- (2.067921,6.352964) -- (2.064623,6.364382) -- (2.061239,6.375507) -- (2.057766,6.386349) -- (2.054202,6.396913) -- (2.050544,6.407208) -- (2.046791,6.417240) -- (2.042939,6.427016) -- (2.038987,6.436542) -- (2.034930,6.445824) -- (2.030768,6.454870) -- (2.026496,6.463685) -- (2.022113,6.472274) -- (2.017614,6.480644) -- (2.012998,6.488801) -- (2.008260,6.496749) -- (2.003399,6.504494) -- (1.998410,6.512041) -- (1.993290,6.519395) -- (1.988036,6.526562) -- (1.982645,6.533545) -- (1.977112,6.540351) -- (1.971434,6.546982) -- (1.965607,6.553444) -- (1.959627,6.559741) -- (1.953491,6.565877) -- (1.947194,6.571857) -- (1.940732,6.577684) -- (1.934101,6.583362) -- (1.927295,6.588895) -- (1.920312,6.594286) -- (1.913145,6.599540) -- (1.905791,6.604660) -- (1.898244,6.609649) -- (1.890499,6.614510) -- (1.882551,6.619248) -- (1.874394,6.623864) -- (1.866024,6.628363) -- (1.857435,6.632746) -- (1.848620,6.637018) -- (1.839574,6.641180) -- (1.830292,6.645237) -- (1.820766,6.649189) -- (1.810990,6.653041) -- (1.800958,6.656794) -- (1.790663,6.660452) -- (1.780099,6.664016) -- (1.769257,6.667489) -- (1.758132,6.670873) -- (1.746714,6.674171) -- (1.734998,6.677385) -- (1.722974,6.680516) -- (1.710636,6.683568) -- (1.697973,6.686542) -- (1.684979,6.689439) -- (1.671645,6.692263) -- (1.657961,6.695015) -- (1.643918,6.697696) -- (1.629508,6.700309) -- (1.614719,6.702855) -- (1.599543,6.705336) -- (1.583969,6.707754) -- (1.567987,6.710110) -- (1.551587,6.712405) -- (1.534756,6.714643) -- (1.517484,6.716823) -- (1.499760,6.718947) -- (1.481571,6.721017) -- (1.462905,6.723034) -- (1.443750,6.725000) -- cycle;
\path[draw=regionorange,line width=.4pt,dashed] (1.556250,6.875000) -- (1.575405,6.876966) -- (1.594071,6.878983) -- (1.612260,6.881053) -- (1.629984,6.883177) -- (1.647256,6.885357) -- (1.664087,6.887595) -- (1.680487,6.889890) -- (1.696469,6.892246) -- (1.712043,6.894664) -- (1.727219,6.897145) -- (1.742008,6.899691) -- (1.756418,6.902304) -- (1.770461,6.904985) -- (1.784145,6.907737) -- (1.797479,6.910561) -- (1.810473,6.913458) -- (1.823136,6.916432) -- (1.835474,6.919484) -- (1.847498,6.922615) -- (1.859214,6.925829) -- (1.870632,6.929127) -- (1.881757,6.932511) -- (1.892599,6.935984) -- (1.903163,6.939548) -- (1.913458,6.943206) -- (1.923490,6.946959) -- (1.933266,6.950811) -- (1.942792,6.954763) -- (1.952074,6.958820) -- (1.961120,6.962982) -- (1.969935,6.967254) -- (1.978524,6.971637) -- (1.986894,6.976136) -- (1.995051,6.980752) -- (2.002999,6.985490) -- (2.010744,6.990351) -- (2.018291,6.995340) -- (2.025645,7.000460) -- (2.032812,7.005714) -- (2.039795,7.011105) -- (2.046601,7.016638) -- (2.053232,7.022316) -- (2.059694,7.028143) -- (2.065991,7.034123) -- (2.072127,7.040259) -- (2.078107,7.046556) -- (2.083934,7.053018) -- (2.089612,7.059649) -- (2.095145,7.066455) -- (2.100536,7.073438) -- (2.105790,7.080605) -- (2.110910,7.087959) -- (2.115899,7.095506) -- (2.120760,7.103251) -- (2.125498,7.111199) -- (2.130114,7.119356) -- (2.134613,7.127726) -- (2.138996,7.136315) -- (2.143268,7.145130) -- (2.147430,7.154176) -- (2.151487,7.163458) -- (2.155439,7.172984) -- (2.159291,7.182760) -- (2.163044,7.192792) -- (2.166702,7.203087) -- (2.170266,7.213651) -- (2.173739,7.224493) -- (2.177123,7.235618) -- (2.180421,7.247036) -- (2.183635,7.258752) -- (2.186766,7.270776) -- (2.189818,7.283114) -- (2.192792,7.295777) -- (2.195689,7.308771) -- (2.198513,7.322105) -- (2.201265,7.335789) -- (2.203946,7.349832) -- (2.206559,7.364242) -- (2.209105,7.379031) -- (2.211586,7.394207) -- (2.214004,7.409781) -- (2.216360,7.425763) -- (2.218655,7.442163) -- (2.220893,7.458994) -- (2.223073,7.476266) -- (2.225197,7.493990) -- (2.227267,7.512179) -- (2.229284,7.530845) -- (2.231250,7.550000) -- (2.306250,7.550000) -- (2.381250,7.550000) -- (2.383216,7.530845) -- (2.385233,7.512179) -- (2.387303,7.493990) -- (2.389427,7.476266) -- (2.391607,7.458994) -- (2.393845,7.442163) -- (2.396140,7.425763) -- (2.398496,7.409781) -- (2.400914,7.394207) -- (2.403395,7.379031) -- (2.405941,7.364242) -- (2.408554,7.349832) -- (2.411235,7.335789) -- (2.413987,7.322105) -- (2.416811,7.308771) -- (2.419708,7.295777) -- (2.422682,7.283114) -- (2.425734,7.270776) -- (2.428865,7.258752) -- (2.432079,7.247036) -- (2.435377,7.235618) -- (2.438761,7.224493) -- (2.442234,7.213651) -- (2.445798,7.203087) -- (2.449456,7.192792) -- (2.453209,7.182760) -- (2.457061,7.172984) -- (2.461013,7.163458) -- (2.465070,7.154176) -- (2.469232,7.145130) -- (2.473504,7.136315) -- (2.477887,7.127726) -- (2.482386,7.119356) -- (2.487002,7.111199) -- (2.491740,7.103251) -- (2.496601,7.095506) -- (2.501590,7.087959) -- (2.506710,7.080605) -- (2.511964,7.073438) -- (2.517355,7.066455) -- (2.522888,7.059649) -- (2.528566,7.053018) -- (2.534393,7.046556) -- (2.540373,7.040259) -- (2.546509,7.034123) -- (2.552806,7.028143) -- (2.559268,7.022316) -- (2.565899,7.016638) -- (2.572705,7.011105) -- (2.579688,7.005714) -- (2.586855,7.000460) -- (2.594209,6.995340) -- (2.601756,6.990351) -- (2.609501,6.985490) -- (2.617449,6.980752) -- (2.625606,6.976136) -- (2.633976,6.971637) -- (2.642565,6.967254) -- (2.651380,6.962982) -- (2.660426,6.958820) -- (2.669708,6.954763) -- (2.679234,6.950811) -- (2.689010,6.946959) -- (2.699042,6.943206) -- (2.709337,6.939548) -- (2.719901,6.935984) -- (2.730743,6.932511) -- (2.741868,6.929127) -- (2.753286,6.925829) -- (2.765002,6.922615) -- (2.777026,6.919484) -- (2.789364,6.916432) -- (2.802027,6.913458) -- (2.815021,6.910561) -- (2.828355,6.907737) -- (2.842039,6.904985) -- (2.856082,6.902304) -- (2.870492,6.899691) -- (2.885281,6.897145) -- (2.900457,6.894664) -- (2.916031,6.892246) -- (2.932013,6.889890) -- (2.948413,6.887595) -- (2.965244,6.885357) -- (2.982516,6.883177) -- (3.000240,6.881053) -- (3.018429,6.878983) -- (3.037095,6.876966) -- (3.056250,6.875000) -- (3.056250,6.725000) -- (3.037095,6.723034) -- (3.018429,6.721017) -- (3.000240,6.718947) -- (2.982516,6.716823) -- (2.965244,6.714643) -- (2.948413,6.712405) -- (2.932013,6.710110) -- (2.916031,6.707754) -- (2.900457,6.705336) -- (2.885281,6.702855) -- (2.870492,6.700309) -- (2.856082,6.697696) -- (2.842039,6.695015) -- (2.828355,6.692263) -- (2.815021,6.689439) -- (2.802027,6.686542) -- (2.789364,6.683568) -- (2.777026,6.680516) -- (2.765002,6.677385) -- (2.753286,6.674171) -- (2.741868,6.670873) -- (2.730743,6.667489) -- (2.719901,6.664016) -- (2.709337,6.660452) -- (2.699042,6.656794) -- (2.689010,6.653041) -- (2.679234,6.649189) -- (2.669708,6.645237) -- (2.660426,6.641180) -- (2.651380,6.637018) -- (2.642565,6.632746) -- (2.633976,6.628363) -- (2.625606,6.623864) -- (2.617449,6.619248) -- (2.609501,6.614510) -- (2.601756,6.609649) -- (2.594209,6.604660) -- (2.586855,6.599540) -- (2.579688,6.594286) -- (2.572705,6.588895) -- (2.565899,6.583362) -- (2.559268,6.577684) -- (2.552806,6.571857) -- (2.546509,6.565877) -- (2.540373,6.559741) -- (2.534393,6.553444) -- (2.528566,6.546982) -- (2.522888,6.540351) -- (2.517355,6.533545) -- (2.511964,6.526562) -- (2.506710,6.519395) -- (2.501590,6.512041) -- (2.496601,6.504494) -- (2.491740,6.496749) -- (2.487002,6.488801) -- (2.482386,6.480644) -- (2.477887,6.472274) -- (2.473504,6.463685) -- (2.469232,6.454870) -- (2.465070,6.445824) -- (2.461013,6.436542) -- (2.457061,6.427016) -- (2.453209,6.417240) -- (2.449456,6.407208) -- (2.445798,6.396913) -- (2.442234,6.386349) -- (2.438761,6.375507) -- (2.435377,6.364382) -- (2.432079,6.352964) -- (2.428865,6.341248) -- (2.425734,6.329224) -- (2.422682,6.316886) -- (2.419708,6.304223) -- (2.416811,6.291229) -- (2.413987,6.277895) -- (2.411235,6.264211) -- (2.408554,6.250168) -- (2.405941,6.235758) -- (2.403395,6.220969) -- (2.400914,6.205793) -- (2.398496,6.190219) -- (2.396140,6.174237) -- (2.393845,6.157837) -- (2.391607,6.141006) -- (2.389427,6.123734) -- (2.387303,6.106010) -- (2.385233,6.087821) -- (2.383216,6.069155) -- (2.381250,6.050000) -- (2.306250,6.050000) -- (2.231250,6.050000) -- (2.229284,6.069155) -- (2.227267,6.087821) -- (2.225197,6.106010) -- (2.223073,6.123734) -- (2.220893,6.141006) -- (2.218655,6.157837) -- (2.216360,6.174237) -- (2.214004,6.190219) -- (2.211586,6.205793) -- (2.209105,6.220969) -- (2.206559,6.235758) -- (2.203946,6.250168) -- (2.201265,6.264211) -- (2.198513,6.277895) -- (2.195689,6.291229) -- (2.192792,6.304223) -- (2.189818,6.316886) -- (2.186766,6.329224) -- (2.183635,6.341248) -- (2.180421,6.352964) -- (2.177123,6.364382) -- (2.173739,6.375507) -- (2.170266,6.386349) -- (2.166702,6.396913) -- (2.163044,6.407208) -- (2.159291,6.417240) -- (2.155439,6.427016) -- (2.151487,6.436542) -- (2.147430,6.445824) -- (2.143268,6.454870) -- (2.138996,6.463685) -- (2.134613,6.472274) -- (2.130114,6.480644) -- (2.125498,6.488801) -- (2.120760,6.496749) -- (2.115899,6.504494) -- (2.110910,6.512041) -- (2.105790,6.519395) -- (2.100536,6.526562) -- (2.095145,6.533545) -- (2.089612,6.540351) -- (2.083934,6.546982) -- (2.078107,6.553444) -- (2.072127,6.559741) -- (2.065991,6.565877) -- (2.059694,6.571857) -- (2.053232,6.577684) -- (2.046601,6.583362) -- (2.039795,6.588895) -- (2.032812,6.594286) -- (2.025645,6.599540) -- (2.018291,6.604660) -- (2.010744,6.609649) -- (2.002999,6.614510) -- (1.995051,6.619248) -- (1.986894,6.623864) -- (1.978524,6.628363) -- (1.969935,6.632746) -- (1.961120,6.637018) -- (1.952074,6.641180) -- (1.942792,6.645237) -- (1.933266,6.649189) -- (1.923490,6.653041) -- (1.913458,6.656794) -- (1.903163,6.660452) -- (1.892599,6.664016) -- (1.881757,6.667489) -- (1.870632,6.670873) -- (1.859214,6.674171) -- (1.847498,6.677385) -- (1.835474,6.680516) -- (1.823136,6.683568) -- (1.810473,6.686542) -- (1.797479,6.689439) -- (1.784145,6.692263) -- (1.770461,6.695015) -- (1.756418,6.697696) -- (1.742008,6.700309) -- (1.727219,6.702855) -- (1.712043,6.705336) -- (1.696469,6.707754) -- (1.680487,6.710110) -- (1.664087,6.712405) -- (1.647256,6.714643) -- (1.629984,6.716823) -- (1.612260,6.718947) -- (1.594071,6.721017) -- (1.575405,6.723034) -- (1.556250,6.725000) -- cycle;
\end{scope}
\draw[gray] (0.0,5.300000000000001)--(4.5,5.300000000000001);\draw[gray] (0.0,5.300000000000001)--(0.0,8.3);
\node[font=\scriptsize] at (-0.3,5.300000000000001) {$-0.2$};
\node[font=\scriptsize] at (-0.3,6.800000000000001) {$0$};
\node[font=\scriptsize] at (-0.3,8.3) {$0.2$};
\node[font=\scriptsize] at (0.6937499999999998,5.050000000000001) {$-0.2$};
\node[font=\scriptsize] at (2.1937499999999996,5.050000000000001) {$0$};
\node[font=\scriptsize] at (3.69375,5.050000000000001) {$0.2$};
\draw[->,gray] (2.193750,5.450000) -- (2.306250,5.450000);
%\node[] at (7.75,8.65) {$t=0.06$};
\node[] at (7.75,8.65) {Overlapping truncated sets $H_q$ and $H_r + (t,0)$ for $t=0.015$, $t=0.06$, and  $t=0.12$};
\begin{scope}
\clip (5.5,5.300000000000001) rectangle (10.0,8.3);
\path[fill=regionblue,fill opacity=.3,draw=none] (6.775000,6.875000) -- (6.794155,6.876966) -- (6.812821,6.878983) -- (6.831010,6.881053) -- (6.848734,6.883177) -- (6.866006,6.885357) -- (6.882837,6.887595) -- (6.899237,6.889890) -- (6.915219,6.892246) -- (6.930793,6.894664) -- (6.945969,6.897145) -- (6.960758,6.899691) -- (6.975168,6.902304) -- (6.989211,6.904985) -- (7.002895,6.907737) -- (7.016229,6.910561) -- (7.029223,6.913458) -- (7.041886,6.916432) -- (7.054224,6.919484) -- (7.066248,6.922615) -- (7.077964,6.925829) -- (7.089382,6.929127) -- (7.100507,6.932511) -- (7.111349,6.935984) -- (7.121913,6.939548) -- (7.132208,6.943206) -- (7.142240,6.946959) -- (7.152016,6.950811) -- (7.161542,6.954763) -- (7.170824,6.958820) -- (7.179870,6.962982) -- (7.188685,6.967254) -- (7.197274,6.971637) -- (7.205644,6.976136) -- (7.213801,6.980752) -- (7.221749,6.985490) -- (7.229494,6.990351) -- (7.237041,6.995340) -- (7.244395,7.000460) -- (7.251562,7.005714) -- (7.258545,7.011105) -- (7.265351,7.016638) -- (7.271982,7.022316) -- (7.278444,7.028143) -- (7.284741,7.034123) -- (7.290877,7.040259) -- (7.296857,7.046556) -- (7.302684,7.053018) -- (7.308362,7.059649) -- (7.313895,7.066455) -- (7.319286,7.073438) -- (7.324540,7.080605) -- (7.329660,7.087959) -- (7.334649,7.095506) -- (7.339510,7.103251) -- (7.344248,7.111199) -- (7.348864,7.119356) -- (7.353363,7.127726) -- (7.357746,7.136315) -- (7.362018,7.145130) -- (7.366180,7.154176) -- (7.370237,7.163458) -- (7.374189,7.172984) -- (7.378041,7.182760) -- (7.381794,7.192792) -- (7.385452,7.203087) -- (7.389016,7.213651) -- (7.392489,7.224493) -- (7.395873,7.235618) -- (7.399171,7.247036) -- (7.402385,7.258752) -- (7.405516,7.270776) -- (7.408568,7.283114) -- (7.411542,7.295777) -- (7.414439,7.308771) -- (7.417263,7.322105) -- (7.420015,7.335789) -- (7.422696,7.349832) -- (7.425309,7.364242) -- (7.427855,7.379031) -- (7.430336,7.394207) -- (7.432754,7.409781) -- (7.435110,7.425763) -- (7.437405,7.442163) -- (7.439643,7.458994) -- (7.441823,7.476266) -- (7.443947,7.493990) -- (7.446017,7.512179) -- (7.448034,7.530845) -- (7.450000,7.550000) -- (7.525000,7.550000) -- (7.600000,7.550000) -- (7.601966,7.530845) -- (7.603983,7.512179) -- (7.606053,7.493990) -- (7.608177,7.476266) -- (7.610357,7.458994) -- (7.612595,7.442163) -- (7.614890,7.425763) -- (7.617246,7.409781) -- (7.619664,7.394207) -- (7.622145,7.379031) -- (7.624691,7.364242) -- (7.627304,7.349832) -- (7.629985,7.335789) -- (7.632737,7.322105) -- (7.635561,7.308771) -- (7.638458,7.295777) -- (7.641432,7.283114) -- (7.644484,7.270776) -- (7.647615,7.258752) -- (7.650829,7.247036) -- (7.654127,7.235618) -- (7.657511,7.224493) -- (7.660984,7.213651) -- (7.664548,7.203087) -- (7.668206,7.192792) -- (7.671959,7.182760) -- (7.675811,7.172984) -- (7.679763,7.163458) -- (7.683820,7.154176) -- (7.687982,7.145130) -- (7.692254,7.136315) -- (7.696637,7.127726) -- (7.701136,7.119356) -- (7.705752,7.111199) -- (7.710490,7.103251) -- (7.715351,7.095506) -- (7.720340,7.087959) -- (7.725460,7.080605) -- (7.730714,7.073438) -- (7.736105,7.066455) -- (7.741638,7.059649) -- (7.747316,7.053018) -- (7.753143,7.046556) -- (7.759123,7.040259) -- (7.765259,7.034123) -- (7.771556,7.028143) -- (7.778018,7.022316) -- (7.784649,7.016638) -- (7.791455,7.011105) -- (7.798438,7.005714) -- (7.805605,7.000460) -- (7.812959,6.995340) -- (7.820506,6.990351) -- (7.828251,6.985490) -- (7.836199,6.980752) -- (7.844356,6.976136) -- (7.852726,6.971637) -- (7.861315,6.967254) -- (7.870130,6.962982) -- (7.879176,6.958820) -- (7.888458,6.954763) -- (7.897984,6.950811) -- (7.907760,6.946959) -- (7.917792,6.943206) -- (7.928087,6.939548) -- (7.938651,6.935984) -- (7.949493,6.932511) -- (7.960618,6.929127) -- (7.972036,6.925829) -- (7.983752,6.922615) -- (7.995776,6.919484) -- (8.008114,6.916432) -- (8.020777,6.913458) -- (8.033771,6.910561) -- (8.047105,6.907737) -- (8.060789,6.904985) -- (8.074832,6.902304) -- (8.089242,6.899691) -- (8.104031,6.897145) -- (8.119207,6.894664) -- (8.134781,6.892246) -- (8.150763,6.889890) -- (8.167163,6.887595) -- (8.183994,6.885357) -- (8.201266,6.883177) -- (8.218990,6.881053) -- (8.237179,6.878983) -- (8.255845,6.876966) -- (8.275000,6.875000) -- (8.275000,6.725000) -- (8.255845,6.723034) -- (8.237179,6.721017) -- (8.218990,6.718947) -- (8.201266,6.716823) -- (8.183994,6.714643) -- (8.167163,6.712405) -- (8.150763,6.710110) -- (8.134781,6.707754) -- (8.119207,6.705336) -- (8.104031,6.702855) -- (8.089242,6.700309) -- (8.074832,6.697696) -- (8.060789,6.695015) -- (8.047105,6.692263) -- (8.033771,6.689439) -- (8.020777,6.686542) -- (8.008114,6.683568) -- (7.995776,6.680516) -- (7.983752,6.677385) -- (7.972036,6.674171) -- (7.960618,6.670873) -- (7.949493,6.667489) -- (7.938651,6.664016) -- (7.928087,6.660452) -- (7.917792,6.656794) -- (7.907760,6.653041) -- (7.897984,6.649189) -- (7.888458,6.645237) -- (7.879176,6.641180) -- (7.870130,6.637018) -- (7.861315,6.632746) -- (7.852726,6.628363) -- (7.844356,6.623864) -- (7.836199,6.619248) -- (7.828251,6.614510) -- (7.820506,6.609649) -- (7.812959,6.604660) -- (7.805605,6.599540) -- (7.798438,6.594286) -- (7.791455,6.588895) -- (7.784649,6.583362) -- (7.778018,6.577684) -- (7.771556,6.571857) -- (7.765259,6.565877) -- (7.759123,6.559741) -- (7.753143,6.553444) -- (7.747316,6.546982) -- (7.741638,6.540351) -- (7.736105,6.533545) -- (7.730714,6.526562) -- (7.725460,6.519395) -- (7.720340,6.512041) -- (7.715351,6.504494) -- (7.710490,6.496749) -- (7.705752,6.488801) -- (7.701136,6.480644) -- (7.696637,6.472274) -- (7.692254,6.463685) -- (7.687982,6.454870) -- (7.683820,6.445824) -- (7.679763,6.436542) -- (7.675811,6.427016) -- (7.671959,6.417240) -- (7.668206,6.407208) -- (7.664548,6.396913) -- (7.660984,6.386349) -- (7.657511,6.375507) -- (7.654127,6.364382) -- (7.650829,6.352964) -- (7.647615,6.341248) -- (7.644484,6.329224) -- (7.641432,6.316886) -- (7.638458,6.304223) -- (7.635561,6.291229) -- (7.632737,6.277895) -- (7.629985,6.264211) -- (7.627304,6.250168) -- (7.624691,6.235758) -- (7.622145,6.220969) -- (7.619664,6.205793) -- (7.617246,6.190219) -- (7.614890,6.174237) -- (7.612595,6.157837) -- (7.610357,6.141006) -- (7.608177,6.123734) -- (7.606053,6.106010) -- (7.603983,6.087821) -- (7.601966,6.069155) -- (7.600000,6.050000) -- (7.525000,6.050000) -- (7.450000,6.050000) -- (7.448034,6.069155) -- (7.446017,6.087821) -- (7.443947,6.106010) -- (7.441823,6.123734) -- (7.439643,6.141006) -- (7.437405,6.157837) -- (7.435110,6.174237) -- (7.432754,6.190219) -- (7.430336,6.205793) -- (7.427855,6.220969) -- (7.425309,6.235758) -- (7.422696,6.250168) -- (7.420015,6.264211) -- (7.417263,6.277895) -- (7.414439,6.291229) -- (7.411542,6.304223) -- (7.408568,6.316886) -- (7.405516,6.329224) -- (7.402385,6.341248) -- (7.399171,6.352964) -- (7.395873,6.364382) -- (7.392489,6.375507) -- (7.389016,6.386349) -- (7.385452,6.396913) -- (7.381794,6.407208) -- (7.378041,6.417240) -- (7.374189,6.427016) -- (7.370237,6.436542) -- (7.366180,6.445824) -- (7.362018,6.454870) -- (7.357746,6.463685) -- (7.353363,6.472274) -- (7.348864,6.480644) -- (7.344248,6.488801) -- (7.339510,6.496749) -- (7.334649,6.504494) -- (7.329660,6.512041) -- (7.324540,6.519395) -- (7.319286,6.526562) -- (7.313895,6.533545) -- (7.308362,6.540351) -- (7.302684,6.546982) -- (7.296857,6.553444) -- (7.290877,6.559741) -- (7.284741,6.565877) -- (7.278444,6.571857) -- (7.271982,6.577684) -- (7.265351,6.583362) -- (7.258545,6.588895) -- (7.251562,6.594286) -- (7.244395,6.599540) -- (7.237041,6.604660) -- (7.229494,6.609649) -- (7.221749,6.614510) -- (7.213801,6.619248) -- (7.205644,6.623864) -- (7.197274,6.628363) -- (7.188685,6.632746) -- (7.179870,6.637018) -- (7.170824,6.641180) -- (7.161542,6.645237) -- (7.152016,6.649189) -- (7.142240,6.653041) -- (7.132208,6.656794) -- (7.121913,6.660452) -- (7.111349,6.664016) -- (7.100507,6.667489) -- (7.089382,6.670873) -- (7.077964,6.674171) -- (7.066248,6.677385) -- (7.054224,6.680516) -- (7.041886,6.683568) -- (7.029223,6.686542) -- (7.016229,6.689439) -- (7.002895,6.692263) -- (6.989211,6.695015) -- (6.975168,6.697696) -- (6.960758,6.700309) -- (6.945969,6.702855) -- (6.930793,6.705336) -- (6.915219,6.707754) -- (6.899237,6.710110) -- (6.882837,6.712405) -- (6.866006,6.714643) -- (6.848734,6.716823) -- (6.831010,6.718947) -- (6.812821,6.721017) -- (6.794155,6.723034) -- (6.775000,6.725000) -- cycle;
\path[fill=regionorange,fill opacity=.3,draw=none] (7.225000,6.875000) -- (7.244155,6.876966) -- (7.262821,6.878983) -- (7.281010,6.881053) -- (7.298734,6.883177) -- (7.316006,6.885357) -- (7.332837,6.887595) -- (7.349237,6.889890) -- (7.365219,6.892246) -- (7.380793,6.894664) -- (7.395969,6.897145) -- (7.410758,6.899691) -- (7.425168,6.902304) -- (7.439211,6.904985) -- (7.452895,6.907737) -- (7.466229,6.910561) -- (7.479223,6.913458) -- (7.491886,6.916432) -- (7.504224,6.919484) -- (7.516248,6.922615) -- (7.527964,6.925829) -- (7.539382,6.929127) -- (7.550507,6.932511) -- (7.561349,6.935984) -- (7.571913,6.939548) -- (7.582208,6.943206) -- (7.592240,6.946959) -- (7.602016,6.950811) -- (7.611542,6.954763) -- (7.620824,6.958820) -- (7.629870,6.962982) -- (7.638685,6.967254) -- (7.647274,6.971637) -- (7.655644,6.976136) -- (7.663801,6.980752) -- (7.671749,6.985490) -- (7.679494,6.990351) -- (7.687041,6.995340) -- (7.694395,7.000460) -- (7.701562,7.005714) -- (7.708545,7.011105) -- (7.715351,7.016638) -- (7.721982,7.022316) -- (7.728444,7.028143) -- (7.734741,7.034123) -- (7.740877,7.040259) -- (7.746857,7.046556) -- (7.752684,7.053018) -- (7.758362,7.059649) -- (7.763895,7.066455) -- (7.769286,7.073438) -- (7.774540,7.080605) -- (7.779660,7.087959) -- (7.784649,7.095506) -- (7.789510,7.103251) -- (7.794248,7.111199) -- (7.798864,7.119356) -- (7.803363,7.127726) -- (7.807746,7.136315) -- (7.812018,7.145130) -- (7.816180,7.154176) -- (7.820237,7.163458) -- (7.824189,7.172984) -- (7.828041,7.182760) -- (7.831794,7.192792) -- (7.835452,7.203087) -- (7.839016,7.213651) -- (7.842489,7.224493) -- (7.845873,7.235618) -- (7.849171,7.247036) -- (7.852385,7.258752) -- (7.855516,7.270776) -- (7.858568,7.283114) -- (7.861542,7.295777) -- (7.864439,7.308771) -- (7.867263,7.322105) -- (7.870015,7.335789) -- (7.872696,7.349832) -- (7.875309,7.364242) -- (7.877855,7.379031) -- (7.880336,7.394207) -- (7.882754,7.409781) -- (7.885110,7.425763) -- (7.887405,7.442163) -- (7.889643,7.458994) -- (7.891823,7.476266) -- (7.893947,7.493990) -- (7.896017,7.512179) -- (7.898034,7.530845) -- (7.900000,7.550000) -- (7.975000,7.550000) -- (8.050000,7.550000) -- (8.051966,7.530845) -- (8.053983,7.512179) -- (8.056053,7.493990) -- (8.058177,7.476266) -- (8.060357,7.458994) -- (8.062595,7.442163) -- (8.064890,7.425763) -- (8.067246,7.409781) -- (8.069664,7.394207) -- (8.072145,7.379031) -- (8.074691,7.364242) -- (8.077304,7.349832) -- (8.079985,7.335789) -- (8.082737,7.322105) -- (8.085561,7.308771) -- (8.088458,7.295777) -- (8.091432,7.283114) -- (8.094484,7.270776) -- (8.097615,7.258752) -- (8.100829,7.247036) -- (8.104127,7.235618) -- (8.107511,7.224493) -- (8.110984,7.213651) -- (8.114548,7.203087) -- (8.118206,7.192792) -- (8.121959,7.182760) -- (8.125811,7.172984) -- (8.129763,7.163458) -- (8.133820,7.154176) -- (8.137982,7.145130) -- (8.142254,7.136315) -- (8.146637,7.127726) -- (8.151136,7.119356) -- (8.155752,7.111199) -- (8.160490,7.103251) -- (8.165351,7.095506) -- (8.170340,7.087959) -- (8.175460,7.080605) -- (8.180714,7.073438) -- (8.186105,7.066455) -- (8.191638,7.059649) -- (8.197316,7.053018) -- (8.203143,7.046556) -- (8.209123,7.040259) -- (8.215259,7.034123) -- (8.221556,7.028143) -- (8.228018,7.022316) -- (8.234649,7.016638) -- (8.241455,7.011105) -- (8.248438,7.005714) -- (8.255605,7.000460) -- (8.262959,6.995340) -- (8.270506,6.990351) -- (8.278251,6.985490) -- (8.286199,6.980752) -- (8.294356,6.976136) -- (8.302726,6.971637) -- (8.311315,6.967254) -- (8.320130,6.962982) -- (8.329176,6.958820) -- (8.338458,6.954763) -- (8.347984,6.950811) -- (8.357760,6.946959) -- (8.367792,6.943206) -- (8.378087,6.939548) -- (8.388651,6.935984) -- (8.399493,6.932511) -- (8.410618,6.929127) -- (8.422036,6.925829) -- (8.433752,6.922615) -- (8.445776,6.919484) -- (8.458114,6.916432) -- (8.470777,6.913458) -- (8.483771,6.910561) -- (8.497105,6.907737) -- (8.510789,6.904985) -- (8.524832,6.902304) -- (8.539242,6.899691) -- (8.554031,6.897145) -- (8.569207,6.894664) -- (8.584781,6.892246) -- (8.600763,6.889890) -- (8.617163,6.887595) -- (8.633994,6.885357) -- (8.651266,6.883177) -- (8.668990,6.881053) -- (8.687179,6.878983) -- (8.705845,6.876966) -- (8.725000,6.875000) -- (8.725000,6.725000) -- (8.705845,6.723034) -- (8.687179,6.721017) -- (8.668990,6.718947) -- (8.651266,6.716823) -- (8.633994,6.714643) -- (8.617163,6.712405) -- (8.600763,6.710110) -- (8.584781,6.707754) -- (8.569207,6.705336) -- (8.554031,6.702855) -- (8.539242,6.700309) -- (8.524832,6.697696) -- (8.510789,6.695015) -- (8.497105,6.692263) -- (8.483771,6.689439) -- (8.470777,6.686542) -- (8.458114,6.683568) -- (8.445776,6.680516) -- (8.433752,6.677385) -- (8.422036,6.674171) -- (8.410618,6.670873) -- (8.399493,6.667489) -- (8.388651,6.664016) -- (8.378087,6.660452) -- (8.367792,6.656794) -- (8.357760,6.653041) -- (8.347984,6.649189) -- (8.338458,6.645237) -- (8.329176,6.641180) -- (8.320130,6.637018) -- (8.311315,6.632746) -- (8.302726,6.628363) -- (8.294356,6.623864) -- (8.286199,6.619248) -- (8.278251,6.614510) -- (8.270506,6.609649) -- (8.262959,6.604660) -- (8.255605,6.599540) -- (8.248438,6.594286) -- (8.241455,6.588895) -- (8.234649,6.583362) -- (8.228018,6.577684) -- (8.221556,6.571857) -- (8.215259,6.565877) -- (8.209123,6.559741) -- (8.203143,6.553444) -- (8.197316,6.546982) -- (8.191638,6.540351) -- (8.186105,6.533545) -- (8.180714,6.526562) -- (8.175460,6.519395) -- (8.170340,6.512041) -- (8.165351,6.504494) -- (8.160490,6.496749) -- (8.155752,6.488801) -- (8.151136,6.480644) -- (8.146637,6.472274) -- (8.142254,6.463685) -- (8.137982,6.454870) -- (8.133820,6.445824) -- (8.129763,6.436542) -- (8.125811,6.427016) -- (8.121959,6.417240) -- (8.118206,6.407208) -- (8.114548,6.396913) -- (8.110984,6.386349) -- (8.107511,6.375507) -- (8.104127,6.364382) -- (8.100829,6.352964) -- (8.097615,6.341248) -- (8.094484,6.329224) -- (8.091432,6.316886) -- (8.088458,6.304223) -- (8.085561,6.291229) -- (8.082737,6.277895) -- (8.079985,6.264211) -- (8.077304,6.250168) -- (8.074691,6.235758) -- (8.072145,6.220969) -- (8.069664,6.205793) -- (8.067246,6.190219) -- (8.064890,6.174237) -- (8.062595,6.157837) -- (8.060357,6.141006) -- (8.058177,6.123734) -- (8.056053,6.106010) -- (8.053983,6.087821) -- (8.051966,6.069155) -- (8.050000,6.050000) -- (7.975000,6.050000) -- (7.900000,6.050000) -- (7.898034,6.069155) -- (7.896017,6.087821) -- (7.893947,6.106010) -- (7.891823,6.123734) -- (7.889643,6.141006) -- (7.887405,6.157837) -- (7.885110,6.174237) -- (7.882754,6.190219) -- (7.880336,6.205793) -- (7.877855,6.220969) -- (7.875309,6.235758) -- (7.872696,6.250168) -- (7.870015,6.264211) -- (7.867263,6.277895) -- (7.864439,6.291229) -- (7.861542,6.304223) -- (7.858568,6.316886) -- (7.855516,6.329224) -- (7.852385,6.341248) -- (7.849171,6.352964) -- (7.845873,6.364382) -- (7.842489,6.375507) -- (7.839016,6.386349) -- (7.835452,6.396913) -- (7.831794,6.407208) -- (7.828041,6.417240) -- (7.824189,6.427016) -- (7.820237,6.436542) -- (7.816180,6.445824) -- (7.812018,6.454870) -- (7.807746,6.463685) -- (7.803363,6.472274) -- (7.798864,6.480644) -- (7.794248,6.488801) -- (7.789510,6.496749) -- (7.784649,6.504494) -- (7.779660,6.512041) -- (7.774540,6.519395) -- (7.769286,6.526562) -- (7.763895,6.533545) -- (7.758362,6.540351) -- (7.752684,6.546982) -- (7.746857,6.553444) -- (7.740877,6.559741) -- (7.734741,6.565877) -- (7.728444,6.571857) -- (7.721982,6.577684) -- (7.715351,6.583362) -- (7.708545,6.588895) -- (7.701562,6.594286) -- (7.694395,6.599540) -- (7.687041,6.604660) -- (7.679494,6.609649) -- (7.671749,6.614510) -- (7.663801,6.619248) -- (7.655644,6.623864) -- (7.647274,6.628363) -- (7.638685,6.632746) -- (7.629870,6.637018) -- (7.620824,6.641180) -- (7.611542,6.645237) -- (7.602016,6.649189) -- (7.592240,6.653041) -- (7.582208,6.656794) -- (7.571913,6.660452) -- (7.561349,6.664016) -- (7.550507,6.667489) -- (7.539382,6.670873) -- (7.527964,6.674171) -- (7.516248,6.677385) -- (7.504224,6.680516) -- (7.491886,6.683568) -- (7.479223,6.686542) -- (7.466229,6.689439) -- (7.452895,6.692263) -- (7.439211,6.695015) -- (7.425168,6.697696) -- (7.410758,6.700309) -- (7.395969,6.702855) -- (7.380793,6.705336) -- (7.365219,6.707754) -- (7.349237,6.710110) -- (7.332837,6.712405) -- (7.316006,6.714643) -- (7.298734,6.716823) -- (7.281010,6.718947) -- (7.262821,6.721017) -- (7.244155,6.723034) -- (7.225000,6.725000) -- cycle;
\path[fill=regionpurple,draw=regionpurple,line width=.25pt] (7.225000,6.875000) -- (7.226753,6.875176) -- (7.228506,6.875352) -- (7.230259,6.875530) -- (7.232012,6.875708) -- (7.233765,6.875887) -- (7.235518,6.876067) -- (7.237270,6.876247) -- (7.239023,6.876429) -- (7.240776,6.876612) -- (7.242529,6.876795) -- (7.244282,6.876979) -- (7.246035,6.877164) -- (7.247788,6.877350) -- (7.249541,6.877537) -- (7.251294,6.877725) -- (7.253047,6.877914) -- (7.254800,6.878103) -- (7.256553,6.878294) -- (7.258306,6.878485) -- (7.260058,6.878678) -- (7.261811,6.878871) -- (7.263564,6.879065) -- (7.265317,6.879261) -- (7.267070,6.879457) -- (7.268823,6.879654) -- (7.270576,6.879852) -- (7.272329,6.880052) -- (7.274082,6.880252) -- (7.275835,6.880453) -- (7.277588,6.880655) -- (7.279341,6.880859) -- (7.281093,6.881063) -- (7.282846,6.881268) -- (7.284599,6.881474) -- (7.286352,6.881682) -- (7.288105,6.881890) -- (7.289858,6.882100) -- (7.291611,6.882310) -- (7.293364,6.882522) -- (7.295117,6.882735) -- (7.296870,6.882949) -- (7.298623,6.883164) -- (7.300376,6.883380) -- (7.302129,6.883597) -- (7.303881,6.883815) -- (7.305634,6.884035) -- (7.307387,6.884255) -- (7.309140,6.884477) -- (7.310893,6.884700) -- (7.312646,6.884924) -- (7.314399,6.885150) -- (7.316152,6.885376) -- (7.317905,6.885604) -- (7.319658,6.885833) -- (7.321411,6.886063) -- (7.323164,6.886295) -- (7.324917,6.886527) -- (7.326669,6.886761) -- (7.328422,6.886997) -- (7.330175,6.887233) -- (7.331928,6.887471) -- (7.333681,6.887710) -- (7.335434,6.887950) -- (7.337187,6.888192) -- (7.338940,6.888435) -- (7.340693,6.888679) -- (7.342446,6.888925) -- (7.344199,6.889172) -- (7.345952,6.889421) -- (7.347705,6.889671) -- (7.349457,6.889922) -- (7.351210,6.890175) -- (7.352963,6.890429) -- (7.354716,6.890684) -- (7.356469,6.890941) -- (7.358222,6.891200) -- (7.359975,6.891460) -- (7.361728,6.891721) -- (7.363481,6.891984) -- (7.365234,6.892248) -- (7.366987,6.892514) -- (7.368740,6.892782) -- (7.370492,6.893051) -- (7.372245,6.893322) -- (7.373998,6.893594) -- (7.375751,6.893868) -- (7.377504,6.894143) -- (7.379257,6.894420) -- (7.381010,6.894699) -- (7.382763,6.894979) -- (7.384516,6.895261) -- (7.386269,6.895544) -- (7.388022,6.895830) -- (7.389775,6.896117) -- (7.391528,6.896406) -- (7.393280,6.896696) -- (7.395033,6.896988) -- (7.396786,6.897282) -- (7.398539,6.897578) -- (7.400292,6.897876) -- (7.402045,6.898175) -- (7.403798,6.898477) -- (7.405551,6.898780) -- (7.407304,6.899085) -- (7.409057,6.899392) -- (7.410810,6.899700) -- (7.412563,6.900011) -- (7.414316,6.900324) -- (7.416068,6.900638) -- (7.417821,6.900955) -- (7.419574,6.901274) -- (7.421327,6.901594) -- (7.423080,6.901917) -- (7.424833,6.902242) -- (7.426586,6.902568) -- (7.428339,6.902897) -- (7.430092,6.903228) -- (7.431845,6.903562) -- (7.433598,6.903897) -- (7.435351,6.904234) -- (7.437104,6.904574) -- (7.438856,6.904916) -- (7.440609,6.905260) -- (7.442362,6.905606) -- (7.444115,6.905955) -- (7.445868,6.906306) -- (7.447621,6.906660) -- (7.449374,6.907015) -- (7.451127,6.907373) -- (7.452880,6.907734) -- (7.454633,6.908097) -- (7.456386,6.908462) -- (7.458139,6.908830) -- (7.459891,6.909200) -- (7.461644,6.909573) -- (7.463397,6.909949) -- (7.465150,6.910327) -- (7.466903,6.910707) -- (7.468656,6.911091) -- (7.470409,6.911476) -- (7.472162,6.911865) -- (7.473915,6.912256) -- (7.475668,6.912650) -- (7.477421,6.913047) -- (7.479174,6.913447) -- (7.480927,6.913849) -- (7.482679,6.914255) -- (7.484432,6.914663) -- (7.486185,6.915074) -- (7.487938,6.915488) -- (7.489691,6.915906) -- (7.491444,6.916326) -- (7.493197,6.916749) -- (7.494950,6.917175) -- (7.496703,6.917605) -- (7.498456,6.918037) -- (7.500209,6.918473) -- (7.501962,6.918912) -- (7.503715,6.919354) -- (7.505467,6.919800) -- (7.507220,6.920249) -- (7.508973,6.920701) -- (7.510726,6.921157) -- (7.512479,6.921616) -- (7.514232,6.922079) -- (7.515985,6.922545) -- (7.517738,6.923015) -- (7.519491,6.923488) -- (7.521244,6.923965) -- (7.522997,6.924446) -- (7.524750,6.924930) -- (7.525000,6.925000) -- (7.526503,6.925419) -- (7.528255,6.925911) -- (7.530008,6.926407) -- (7.531761,6.926907) -- (7.533514,6.927411) -- (7.535267,6.927919) -- (7.537020,6.928431) -- (7.538773,6.928947) -- (7.540526,6.929467) -- (7.542279,6.929991) -- (7.544032,6.930520) -- (7.545785,6.931053) -- (7.547538,6.931591) -- (7.549290,6.932132) -- (7.551043,6.932679) -- (7.552796,6.933230) -- (7.554549,6.933785) -- (7.556302,6.934345) -- (7.558055,6.934910) -- (7.559808,6.935479) -- (7.561561,6.936054) -- (7.563314,6.936633) -- (7.565067,6.937217) -- (7.566820,6.937807) -- (7.568573,6.938401) -- (7.570326,6.939001) -- (7.572078,6.939605) -- (7.573831,6.940215) -- (7.575584,6.940831) -- (7.577337,6.941452) -- (7.579090,6.942078) -- (7.580843,6.942710) -- (7.582596,6.943347) -- (7.584349,6.943990) -- (7.586102,6.944639) -- (7.587855,6.945294) -- (7.589608,6.945955) -- (7.591361,6.946622) -- (7.593114,6.947295) -- (7.594866,6.947974) -- (7.596619,6.948660) -- (7.598372,6.949352) -- (7.600125,6.950050) -- (7.601878,6.950755) -- (7.603631,6.951467) -- (7.605384,6.952185) -- (7.607137,6.952910) -- (7.608890,6.953642) -- (7.610643,6.954381) -- (7.612396,6.955128) -- (7.614149,6.955881) -- (7.615902,6.956642) -- (7.617654,6.957411) -- (7.619407,6.958187) -- (7.621160,6.958970) -- (7.622913,6.959762) -- (7.624666,6.960561) -- (7.626419,6.961369) -- (7.628172,6.962184) -- (7.629925,6.963008) -- (7.631678,6.963840) -- (7.633431,6.964681) -- (7.635184,6.965531) -- (7.636937,6.966389) -- (7.638689,6.967256) -- (7.640442,6.968132) -- (7.642195,6.969018) -- (7.643948,6.969913) -- (7.645701,6.970817) -- (7.647454,6.971732) -- (7.649207,6.972656) -- (7.650960,6.973590) -- (7.652713,6.974534) -- (7.654466,6.975488) -- (7.656219,6.976453) -- (7.657972,6.977429) -- (7.659725,6.978415) -- (7.661477,6.979413) -- (7.663230,6.980422) -- (7.664983,6.981442) -- (7.666736,6.982474) -- (7.668489,6.983517) -- (7.670242,6.984573) -- (7.671995,6.985640) -- (7.673748,6.986721) -- (7.675501,6.987814) -- (7.677254,6.988919) -- (7.679007,6.990038) -- (7.680760,6.991170) -- (7.682513,6.992316) -- (7.684265,6.993475) -- (7.686018,6.994649) -- (7.687771,6.995837) -- (7.689524,6.997039) -- (7.691277,6.998257) -- (7.693030,6.999489) -- (7.694783,7.000737) -- (7.696536,7.002001) -- (7.698289,7.003281) -- (7.700042,7.004577) -- (7.701795,7.005889) -- (7.703548,7.007219) -- (7.705301,7.008565) -- (7.707053,7.009930) -- (7.708806,7.011312) -- (7.710559,7.012713) -- (7.712312,7.014133) -- (7.714065,7.015571) -- (7.715818,7.017029) -- (7.717571,7.018507) -- (7.719324,7.020005) -- (7.721077,7.021524) -- (7.722830,7.023064) -- (7.724583,7.024625) -- (7.726336,7.026208) -- (7.728088,7.027814) -- (7.729841,7.029443) -- (7.731594,7.031096) -- (7.733347,7.032772) -- (7.735100,7.034473) -- (7.736853,7.036199) -- (7.738606,7.037950) -- (7.740359,7.039728) -- (7.742112,7.041532) -- (7.743865,7.043364) -- (7.745618,7.045224) -- (7.747371,7.047112) -- (7.749124,7.049030) -- (7.750876,7.049030) -- (7.752629,7.047112) -- (7.754382,7.045224) -- (7.756135,7.043364) -- (7.757888,7.041532) -- (7.759641,7.039728) -- (7.761394,7.037950) -- (7.763147,7.036199) -- (7.764900,7.034473) -- (7.766653,7.032772) -- (7.768406,7.031096) -- (7.770159,7.029443) -- (7.771912,7.027814) -- (7.773664,7.026208) -- (7.775417,7.024625) -- (7.777170,7.023064) -- (7.778923,7.021524) -- (7.780676,7.020005) -- (7.782429,7.018507) -- (7.784182,7.017029) -- (7.785935,7.015571) -- (7.787688,7.014133) -- (7.789441,7.012713) -- (7.791194,7.011312) -- (7.792947,7.009930) -- (7.794699,7.008565) -- (7.796452,7.007219) -- (7.798205,7.005889) -- (7.799958,7.004577) -- (7.801711,7.003281) -- (7.803464,7.002001) -- (7.805217,7.000737) -- (7.806970,6.999489) -- (7.808723,6.998257) -- (7.810476,6.997039) -- (7.812229,6.995837) -- (7.813982,6.994649) -- (7.815735,6.993475) -- (7.817487,6.992316) -- (7.819240,6.991170) -- (7.820993,6.990038) -- (7.822746,6.988919) -- (7.824499,6.987814) -- (7.826252,6.986721) -- (7.828005,6.985640) -- (7.829758,6.984573) -- (7.831511,6.983517) -- (7.833264,6.982474) -- (7.835017,6.981442) -- (7.836770,6.980422) -- (7.838523,6.979413) -- (7.840275,6.978415) -- (7.842028,6.977429) -- (7.843781,6.976453) -- (7.845534,6.975488) -- (7.847287,6.974534) -- (7.849040,6.973590) -- (7.850793,6.972656) -- (7.852546,6.971732) -- (7.854299,6.970817) -- (7.856052,6.969913) -- (7.857805,6.969018) -- (7.859558,6.968132) -- (7.861311,6.967256) -- (7.863063,6.966389) -- (7.864816,6.965531) -- (7.866569,6.964681) -- (7.868322,6.963840) -- (7.870075,6.963008) -- (7.871828,6.962184) -- (7.873581,6.961369) -- (7.875334,6.960561) -- (7.877087,6.959762) -- (7.878840,6.958970) -- (7.880593,6.958187) -- (7.882346,6.957411) -- (7.884098,6.956642) -- (7.885851,6.955881) -- (7.887604,6.955128) -- (7.889357,6.954381) -- (7.891110,6.953642) -- (7.892863,6.952910) -- (7.894616,6.952185) -- (7.896369,6.951467) -- (7.898122,6.950755) -- (7.899875,6.950050) -- (7.901628,6.949352) -- (7.903381,6.948660) -- (7.905134,6.947974) -- (7.906886,6.947295) -- (7.908639,6.946622) -- (7.910392,6.945955) -- (7.912145,6.945294) -- (7.913898,6.944639) -- (7.915651,6.943990) -- (7.917404,6.943347) -- (7.919157,6.942710) -- (7.920910,6.942078) -- (7.922663,6.941452) -- (7.924416,6.940831) -- (7.926169,6.940215) -- (7.927922,6.939605) -- (7.929674,6.939001) -- (7.931427,6.938401) -- (7.933180,6.937807) -- (7.934933,6.937217) -- (7.936686,6.936633) -- (7.938439,6.936054) -- (7.940192,6.935479) -- (7.941945,6.934910) -- (7.943698,6.934345) -- (7.945451,6.933785) -- (7.947204,6.933230) -- (7.948957,6.932679) -- (7.950710,6.932132) -- (7.952462,6.931591) -- (7.954215,6.931053) -- (7.955968,6.930520) -- (7.957721,6.929991) -- (7.959474,6.929467) -- (7.961227,6.928947) -- (7.962980,6.928431) -- (7.964733,6.927919) -- (7.966486,6.927411) -- (7.968239,6.926907) -- (7.969992,6.926407) -- (7.971745,6.925911) -- (7.973497,6.925419) -- (7.975000,6.925000) -- (7.975250,6.924930) -- (7.977003,6.924446) -- (7.978756,6.923965) -- (7.980509,6.923488) -- (7.982262,6.923015) -- (7.984015,6.922545) -- (7.985768,6.922079) -- (7.987521,6.921616) -- (7.989274,6.921157) -- (7.991027,6.920701) -- (7.992780,6.920249) -- (7.994533,6.919800) -- (7.996285,6.919354) -- (7.998038,6.918912) -- (7.999791,6.918473) -- (8.001544,6.918037) -- (8.003297,6.917605) -- (8.005050,6.917175) -- (8.006803,6.916749) -- (8.008556,6.916326) -- (8.010309,6.915906) -- (8.012062,6.915488) -- (8.013815,6.915074) -- (8.015568,6.914663) -- (8.017321,6.914255) -- (8.019073,6.913849) -- (8.020826,6.913447) -- (8.022579,6.913047) -- (8.024332,6.912650) -- (8.026085,6.912256) -- (8.027838,6.911865) -- (8.029591,6.911476) -- (8.031344,6.911091) -- (8.033097,6.910707) -- (8.034850,6.910327) -- (8.036603,6.909949) -- (8.038356,6.909573) -- (8.040109,6.909200) -- (8.041861,6.908830) -- (8.043614,6.908462) -- (8.045367,6.908097) -- (8.047120,6.907734) -- (8.048873,6.907373) -- (8.050626,6.907015) -- (8.052379,6.906660) -- (8.054132,6.906306) -- (8.055885,6.905955) -- (8.057638,6.905606) -- (8.059391,6.905260) -- (8.061144,6.904916) -- (8.062896,6.904574) -- (8.064649,6.904234) -- (8.066402,6.903897) -- (8.068155,6.903562) -- (8.069908,6.903228) -- (8.071661,6.902897) -- (8.073414,6.902568) -- (8.075167,6.902242) -- (8.076920,6.901917) -- (8.078673,6.901594) -- (8.080426,6.901274) -- (8.082179,6.900955) -- (8.083932,6.900638) -- (8.085684,6.900324) -- (8.087437,6.900011) -- (8.089190,6.899700) -- (8.090943,6.899392) -- (8.092696,6.899085) -- (8.094449,6.898780) -- (8.096202,6.898477) -- (8.097955,6.898175) -- (8.099708,6.897876) -- (8.101461,6.897578) -- (8.103214,6.897282) -- (8.104967,6.896988) -- (8.106720,6.896696) -- (8.108472,6.896406) -- (8.110225,6.896117) -- (8.111978,6.895830) -- (8.113731,6.895544) -- (8.115484,6.895261) -- (8.117237,6.894979) -- (8.118990,6.894699) -- (8.120743,6.894420) -- (8.122496,6.894143) -- (8.124249,6.893868) -- (8.126002,6.893594) -- (8.127755,6.893322) -- (8.129508,6.893051) -- (8.131260,6.892782) -- (8.133013,6.892514) -- (8.134766,6.892248) -- (8.136519,6.891984) -- (8.138272,6.891721) -- (8.140025,6.891460) -- (8.141778,6.891200) -- (8.143531,6.890941) -- (8.145284,6.890684) -- (8.147037,6.890429) -- (8.148790,6.890175) -- (8.150543,6.889922) -- (8.152295,6.889671) -- (8.154048,6.889421) -- (8.155801,6.889172) -- (8.157554,6.888925) -- (8.159307,6.888679) -- (8.161060,6.888435) -- (8.162813,6.888192) -- (8.164566,6.887950) -- (8.166319,6.887710) -- (8.168072,6.887471) -- (8.169825,6.887233) -- (8.171578,6.886997) -- (8.173331,6.886761) -- (8.175083,6.886527) -- (8.176836,6.886295) -- (8.178589,6.886063) -- (8.180342,6.885833) -- (8.182095,6.885604) -- (8.183848,6.885376) -- (8.185601,6.885150) -- (8.187354,6.884924) -- (8.189107,6.884700) -- (8.190860,6.884477) -- (8.192613,6.884255) -- (8.194366,6.884035) -- (8.196119,6.883815) -- (8.197871,6.883597) -- (8.199624,6.883380) -- (8.201377,6.883164) -- (8.203130,6.882949) -- (8.204883,6.882735) -- (8.206636,6.882522) -- (8.208389,6.882310) -- (8.210142,6.882100) -- (8.211895,6.881890) -- (8.213648,6.881682) -- (8.215401,6.881474) -- (8.217154,6.881268) -- (8.218907,6.881063) -- (8.220659,6.880859) -- (8.222412,6.880655) -- (8.224165,6.880453) -- (8.225918,6.880252) -- (8.227671,6.880052) -- (8.229424,6.879852) -- (8.231177,6.879654) -- (8.232930,6.879457) -- (8.234683,6.879261) -- (8.236436,6.879065) -- (8.238189,6.878871) -- (8.239942,6.878678) -- (8.241694,6.878485) -- (8.243447,6.878294) -- (8.245200,6.878103) -- (8.246953,6.877914) -- (8.248706,6.877725) -- (8.250459,6.877537) -- (8.252212,6.877350) -- (8.253965,6.877164) -- (8.255718,6.876979) -- (8.257471,6.876795) -- (8.259224,6.876612) -- (8.260977,6.876429) -- (8.262730,6.876247) -- (8.264482,6.876067) -- (8.266235,6.875887) -- (8.267988,6.875708) -- (8.269741,6.875530) -- (8.271494,6.875352) -- (8.273247,6.875176) -- (8.275000,6.875000) -- (8.275000,6.725000) -- (8.273247,6.724824) -- (8.271494,6.724648) -- (8.269741,6.724470) -- (8.267988,6.724292) -- (8.266235,6.724113) -- (8.264482,6.723933) -- (8.262730,6.723753) -- (8.260977,6.723571) -- (8.259224,6.723388) -- (8.257471,6.723205) -- (8.255718,6.723021) -- (8.253965,6.722836) -- (8.252212,6.722650) -- (8.250459,6.722463) -- (8.248706,6.722275) -- (8.246953,6.722086) -- (8.245200,6.721897) -- (8.243447,6.721706) -- (8.241694,6.721515) -- (8.239942,6.721322) -- (8.238189,6.721129) -- (8.236436,6.720935) -- (8.234683,6.720739) -- (8.232930,6.720543) -- (8.231177,6.720346) -- (8.229424,6.720148) -- (8.227671,6.719948) -- (8.225918,6.719748) -- (8.224165,6.719547) -- (8.222412,6.719345) -- (8.220659,6.719141) -- (8.218907,6.718937) -- (8.217154,6.718732) -- (8.215401,6.718526) -- (8.213648,6.718318) -- (8.211895,6.718110) -- (8.210142,6.717900) -- (8.208389,6.717690) -- (8.206636,6.717478) -- (8.204883,6.717265) -- (8.203130,6.717051) -- (8.201377,6.716836) -- (8.199624,6.716620) -- (8.197871,6.716403) -- (8.196119,6.716185) -- (8.194366,6.715965) -- (8.192613,6.715745) -- (8.190860,6.715523) -- (8.189107,6.715300) -- (8.187354,6.715076) -- (8.185601,6.714850) -- (8.183848,6.714624) -- (8.182095,6.714396) -- (8.180342,6.714167) -- (8.178589,6.713937) -- (8.176836,6.713705) -- (8.175083,6.713473) -- (8.173331,6.713239) -- (8.171578,6.713003) -- (8.169825,6.712767) -- (8.168072,6.712529) -- (8.166319,6.712290) -- (8.164566,6.712050) -- (8.162813,6.711808) -- (8.161060,6.711565) -- (8.159307,6.711321) -- (8.157554,6.711075) -- (8.155801,6.710828) -- (8.154048,6.710579) -- (8.152295,6.710329) -- (8.150543,6.710078) -- (8.148790,6.709825) -- (8.147037,6.709571) -- (8.145284,6.709316) -- (8.143531,6.709059) -- (8.141778,6.708800) -- (8.140025,6.708540) -- (8.138272,6.708279) -- (8.136519,6.708016) -- (8.134766,6.707752) -- (8.133013,6.707486) -- (8.131260,6.707218) -- (8.129508,6.706949) -- (8.127755,6.706678) -- (8.126002,6.706406) -- (8.124249,6.706132) -- (8.122496,6.705857) -- (8.120743,6.705580) -- (8.118990,6.705301) -- (8.117237,6.705021) -- (8.115484,6.704739) -- (8.113731,6.704456) -- (8.111978,6.704170) -- (8.110225,6.703883) -- (8.108472,6.703594) -- (8.106720,6.703304) -- (8.104967,6.703012) -- (8.103214,6.702718) -- (8.101461,6.702422) -- (8.099708,6.702124) -- (8.097955,6.701825) -- (8.096202,6.701523) -- (8.094449,6.701220) -- (8.092696,6.700915) -- (8.090943,6.700608) -- (8.089190,6.700300) -- (8.087437,6.699989) -- (8.085684,6.699676) -- (8.083932,6.699362) -- (8.082179,6.699045) -- (8.080426,6.698726) -- (8.078673,6.698406) -- (8.076920,6.698083) -- (8.075167,6.697758) -- (8.073414,6.697432) -- (8.071661,6.697103) -- (8.069908,6.696772) -- (8.068155,6.696438) -- (8.066402,6.696103) -- (8.064649,6.695766) -- (8.062896,6.695426) -- (8.061144,6.695084) -- (8.059391,6.694740) -- (8.057638,6.694394) -- (8.055885,6.694045) -- (8.054132,6.693694) -- (8.052379,6.693340) -- (8.050626,6.692985) -- (8.048873,6.692627) -- (8.047120,6.692266) -- (8.045367,6.691903) -- (8.043614,6.691538) -- (8.041861,6.691170) -- (8.040109,6.690800) -- (8.038356,6.690427) -- (8.036603,6.690051) -- (8.034850,6.689673) -- (8.033097,6.689293) -- (8.031344,6.688909) -- (8.029591,6.688524) -- (8.027838,6.688135) -- (8.026085,6.687744) -- (8.024332,6.687350) -- (8.022579,6.686953) -- (8.020826,6.686553) -- (8.019073,6.686151) -- (8.017321,6.685745) -- (8.015568,6.685337) -- (8.013815,6.684926) -- (8.012062,6.684512) -- (8.010309,6.684094) -- (8.008556,6.683674) -- (8.006803,6.683251) -- (8.005050,6.682825) -- (8.003297,6.682395) -- (8.001544,6.681963) -- (7.999791,6.681527) -- (7.998038,6.681088) -- (7.996285,6.680646) -- (7.994533,6.680200) -- (7.992780,6.679751) -- (7.991027,6.679299) -- (7.989274,6.678843) -- (7.987521,6.678384) -- (7.985768,6.677921) -- (7.984015,6.677455) -- (7.982262,6.676985) -- (7.980509,6.676512) -- (7.978756,6.676035) -- (7.977003,6.675554) -- (7.975250,6.675070) -- (7.975000,6.675000) -- (7.973497,6.674581) -- (7.971745,6.674089) -- (7.969992,6.673593) -- (7.968239,6.673093) -- (7.966486,6.672589) -- (7.964733,6.672081) -- (7.962980,6.671569) -- (7.961227,6.671053) -- (7.959474,6.670533) -- (7.957721,6.670009) -- (7.955968,6.669480) -- (7.954215,6.668947) -- (7.952462,6.668409) -- (7.950710,6.667868) -- (7.948957,6.667321) -- (7.947204,6.666770) -- (7.945451,6.666215) -- (7.943698,6.665655) -- (7.941945,6.665090) -- (7.940192,6.664521) -- (7.938439,6.663946) -- (7.936686,6.663367) -- (7.934933,6.662783) -- (7.933180,6.662193) -- (7.931427,6.661599) -- (7.929674,6.660999) -- (7.927922,6.660395) -- (7.926169,6.659785) -- (7.924416,6.659169) -- (7.922663,6.658548) -- (7.920910,6.657922) -- (7.919157,6.657290) -- (7.917404,6.656653) -- (7.915651,6.656010) -- (7.913898,6.655361) -- (7.912145,6.654706) -- (7.910392,6.654045) -- (7.908639,6.653378) -- (7.906886,6.652705) -- (7.905134,6.652026) -- (7.903381,6.651340) -- (7.901628,6.650648) -- (7.899875,6.649950) -- (7.898122,6.649245) -- (7.896369,6.648533) -- (7.894616,6.647815) -- (7.892863,6.647090) -- (7.891110,6.646358) -- (7.889357,6.645619) -- (7.887604,6.644872) -- (7.885851,6.644119) -- (7.884098,6.643358) -- (7.882346,6.642589) -- (7.880593,6.641813) -- (7.878840,6.641030) -- (7.877087,6.640238) -- (7.875334,6.639439) -- (7.873581,6.638631) -- (7.871828,6.637816) -- (7.870075,6.636992) -- (7.868322,6.636160) -- (7.866569,6.635319) -- (7.864816,6.634469) -- (7.863063,6.633611) -- (7.861311,6.632744) -- (7.859558,6.631868) -- (7.857805,6.630982) -- (7.856052,6.630087) -- (7.854299,6.629183) -- (7.852546,6.628268) -- (7.850793,6.627344) -- (7.849040,6.626410) -- (7.847287,6.625466) -- (7.845534,6.624512) -- (7.843781,6.623547) -- (7.842028,6.622571) -- (7.840275,6.621585) -- (7.838523,6.620587) -- (7.836770,6.619578) -- (7.835017,6.618558) -- (7.833264,6.617526) -- (7.831511,6.616483) -- (7.829758,6.615427) -- (7.828005,6.614360) -- (7.826252,6.613279) -- (7.824499,6.612186) -- (7.822746,6.611081) -- (7.820993,6.609962) -- (7.819240,6.608830) -- (7.817487,6.607684) -- (7.815735,6.606525) -- (7.813982,6.605351) -- (7.812229,6.604163) -- (7.810476,6.602961) -- (7.808723,6.601743) -- (7.806970,6.600511) -- (7.805217,6.599263) -- (7.803464,6.597999) -- (7.801711,6.596719) -- (7.799958,6.595423) -- (7.798205,6.594111) -- (7.796452,6.592781) -- (7.794699,6.591435) -- (7.792947,6.590070) -- (7.791194,6.588688) -- (7.789441,6.587287) -- (7.787688,6.585867) -- (7.785935,6.584429) -- (7.784182,6.582971) -- (7.782429,6.581493) -- (7.780676,6.579995) -- (7.778923,6.578476) -- (7.777170,6.576936) -- (7.775417,6.575375) -- (7.773664,6.573792) -- (7.771912,6.572186) -- (7.770159,6.570557) -- (7.768406,6.568904) -- (7.766653,6.567228) -- (7.764900,6.565527) -- (7.763147,6.563801) -- (7.761394,6.562050) -- (7.759641,6.560272) -- (7.757888,6.558468) -- (7.756135,6.556636) -- (7.754382,6.554776) -- (7.752629,6.552888) -- (7.750876,6.550970) -- (7.749124,6.550970) -- (7.747371,6.552888) -- (7.745618,6.554776) -- (7.743865,6.556636) -- (7.742112,6.558468) -- (7.740359,6.560272) -- (7.738606,6.562050) -- (7.736853,6.563801) -- (7.735100,6.565527) -- (7.733347,6.567228) -- (7.731594,6.568904) -- (7.729841,6.570557) -- (7.728088,6.572186) -- (7.726336,6.573792) -- (7.724583,6.575375) -- (7.722830,6.576936) -- (7.721077,6.578476) -- (7.719324,6.579995) -- (7.717571,6.581493) -- (7.715818,6.582971) -- (7.714065,6.584429) -- (7.712312,6.585867) -- (7.710559,6.587287) -- (7.708806,6.588688) -- (7.707053,6.590070) -- (7.705301,6.591435) -- (7.703548,6.592781) -- (7.701795,6.594111) -- (7.700042,6.595423) -- (7.698289,6.596719) -- (7.696536,6.597999) -- (7.694783,6.599263) -- (7.693030,6.600511) -- (7.691277,6.601743) -- (7.689524,6.602961) -- (7.687771,6.604163) -- (7.686018,6.605351) -- (7.684265,6.606525) -- (7.682513,6.607684) -- (7.680760,6.608830) -- (7.679007,6.609962) -- (7.677254,6.611081) -- (7.675501,6.612186) -- (7.673748,6.613279) -- (7.671995,6.614360) -- (7.670242,6.615427) -- (7.668489,6.616483) -- (7.666736,6.617526) -- (7.664983,6.618558) -- (7.663230,6.619578) -- (7.661477,6.620587) -- (7.659725,6.621585) -- (7.657972,6.622571) -- (7.656219,6.623547) -- (7.654466,6.624512) -- (7.652713,6.625466) -- (7.650960,6.626410) -- (7.649207,6.627344) -- (7.647454,6.628268) -- (7.645701,6.629183) -- (7.643948,6.630087) -- (7.642195,6.630982) -- (7.640442,6.631868) -- (7.638689,6.632744) -- (7.636937,6.633611) -- (7.635184,6.634469) -- (7.633431,6.635319) -- (7.631678,6.636160) -- (7.629925,6.636992) -- (7.628172,6.637816) -- (7.626419,6.638631) -- (7.624666,6.639439) -- (7.622913,6.640238) -- (7.621160,6.641030) -- (7.619407,6.641813) -- (7.617654,6.642589) -- (7.615902,6.643358) -- (7.614149,6.644119) -- (7.612396,6.644872) -- (7.610643,6.645619) -- (7.608890,6.646358) -- (7.607137,6.647090) -- (7.605384,6.647815) -- (7.603631,6.648533) -- (7.601878,6.649245) -- (7.600125,6.649950) -- (7.598372,6.650648) -- (7.596619,6.651340) -- (7.594866,6.652026) -- (7.593114,6.652705) -- (7.591361,6.653378) -- (7.589608,6.654045) -- (7.587855,6.654706) -- (7.586102,6.655361) -- (7.584349,6.656010) -- (7.582596,6.656653) -- (7.580843,6.657290) -- (7.579090,6.657922) -- (7.577337,6.658548) -- (7.575584,6.659169) -- (7.573831,6.659785) -- (7.572078,6.660395) -- (7.570326,6.660999) -- (7.568573,6.661599) -- (7.566820,6.662193) -- (7.565067,6.662783) -- (7.563314,6.663367) -- (7.561561,6.663946) -- (7.559808,6.664521) -- (7.558055,6.665090) -- (7.556302,6.665655) -- (7.554549,6.666215) -- (7.552796,6.666770) -- (7.551043,6.667321) -- (7.549290,6.667868) -- (7.547538,6.668409) -- (7.545785,6.668947) -- (7.544032,6.669480) -- (7.542279,6.670009) -- (7.540526,6.670533) -- (7.538773,6.671053) -- (7.537020,6.671569) -- (7.535267,6.672081) -- (7.533514,6.672589) -- (7.531761,6.673093) -- (7.530008,6.673593) -- (7.528255,6.674089) -- (7.526503,6.674581) -- (7.525000,6.675000) -- (7.524750,6.675070) -- (7.522997,6.675554) -- (7.521244,6.676035) -- (7.519491,6.676512) -- (7.517738,6.676985) -- (7.515985,6.677455) -- (7.514232,6.677921) -- (7.512479,6.678384) -- (7.510726,6.678843) -- (7.508973,6.679299) -- (7.507220,6.679751) -- (7.505467,6.680200) -- (7.503715,6.680646) -- (7.501962,6.681088) -- (7.500209,6.681527) -- (7.498456,6.681963) -- (7.496703,6.682395) -- (7.494950,6.682825) -- (7.493197,6.683251) -- (7.491444,6.683674) -- (7.489691,6.684094) -- (7.487938,6.684512) -- (7.486185,6.684926) -- (7.484432,6.685337) -- (7.482679,6.685745) -- (7.480927,6.686151) -- (7.479174,6.686553) -- (7.477421,6.686953) -- (7.475668,6.687350) -- (7.473915,6.687744) -- (7.472162,6.688135) -- (7.470409,6.688524) -- (7.468656,6.688909) -- (7.466903,6.689293) -- (7.465150,6.689673) -- (7.463397,6.690051) -- (7.461644,6.690427) -- (7.459891,6.690800) -- (7.458139,6.691170) -- (7.456386,6.691538) -- (7.454633,6.691903) -- (7.452880,6.692266) -- (7.451127,6.692627) -- (7.449374,6.692985) -- (7.447621,6.693340) -- (7.445868,6.693694) -- (7.444115,6.694045) -- (7.442362,6.694394) -- (7.440609,6.694740) -- (7.438856,6.695084) -- (7.437104,6.695426) -- (7.435351,6.695766) -- (7.433598,6.696103) -- (7.431845,6.696438) -- (7.430092,6.696772) -- (7.428339,6.697103) -- (7.426586,6.697432) -- (7.424833,6.697758) -- (7.423080,6.698083) -- (7.421327,6.698406) -- (7.419574,6.698726) -- (7.417821,6.699045) -- (7.416068,6.699362) -- (7.414316,6.699676) -- (7.412563,6.699989) -- (7.410810,6.700300) -- (7.409057,6.700608) -- (7.407304,6.700915) -- (7.405551,6.701220) -- (7.403798,6.701523) -- (7.402045,6.701825) -- (7.400292,6.702124) -- (7.398539,6.702422) -- (7.396786,6.702718) -- (7.395033,6.703012) -- (7.393280,6.703304) -- (7.391528,6.703594) -- (7.389775,6.703883) -- (7.388022,6.704170) -- (7.386269,6.704456) -- (7.384516,6.704739) -- (7.382763,6.705021) -- (7.381010,6.705301) -- (7.379257,6.705580) -- (7.377504,6.705857) -- (7.375751,6.706132) -- (7.373998,6.706406) -- (7.372245,6.706678) -- (7.370492,6.706949) -- (7.368740,6.707218) -- (7.366987,6.707486) -- (7.365234,6.707752) -- (7.363481,6.708016) -- (7.361728,6.708279) -- (7.359975,6.708540) -- (7.358222,6.708800) -- (7.356469,6.709059) -- (7.354716,6.709316) -- (7.352963,6.709571) -- (7.351210,6.709825) -- (7.349457,6.710078) -- (7.347705,6.710329) -- (7.345952,6.710579) -- (7.344199,6.710828) -- (7.342446,6.711075) -- (7.340693,6.711321) -- (7.338940,6.711565) -- (7.337187,6.711808) -- (7.335434,6.712050) -- (7.333681,6.712290) -- (7.331928,6.712529) -- (7.330175,6.712767) -- (7.328422,6.713003) -- (7.326669,6.713239) -- (7.324917,6.713473) -- (7.323164,6.713705) -- (7.321411,6.713937) -- (7.319658,6.714167) -- (7.317905,6.714396) -- (7.316152,6.714624) -- (7.314399,6.714850) -- (7.312646,6.715076) -- (7.310893,6.715300) -- (7.309140,6.715523) -- (7.307387,6.715745) -- (7.305634,6.715965) -- (7.303881,6.716185) -- (7.302129,6.716403) -- (7.300376,6.716620) -- (7.298623,6.716836) -- (7.296870,6.717051) -- (7.295117,6.717265) -- (7.293364,6.717478) -- (7.291611,6.717690) -- (7.289858,6.717900) -- (7.288105,6.718110) -- (7.286352,6.718318) -- (7.284599,6.718526) -- (7.282846,6.718732) -- (7.281093,6.718937) -- (7.279341,6.719141) -- (7.277588,6.719345) -- (7.275835,6.719547) -- (7.274082,6.719748) -- (7.272329,6.719948) -- (7.270576,6.720148) -- (7.268823,6.720346) -- (7.267070,6.720543) -- (7.265317,6.720739) -- (7.263564,6.720935) -- (7.261811,6.721129) -- (7.260058,6.721322) -- (7.258306,6.721515) -- (7.256553,6.721706) -- (7.254800,6.721897) -- (7.253047,6.722086) -- (7.251294,6.722275) -- (7.249541,6.722463) -- (7.247788,6.722650) -- (7.246035,6.722836) -- (7.244282,6.723021) -- (7.242529,6.723205) -- (7.240776,6.723388) -- (7.239023,6.723571) -- (7.237270,6.723753) -- (7.235518,6.723933) -- (7.233765,6.724113) -- (7.232012,6.724292) -- (7.230259,6.724470) -- (7.228506,6.724648) -- (7.226753,6.724824) -- (7.225000,6.725000) -- cycle;
\path[draw=regionblue,line width=.4pt] (6.775000,6.875000) -- (6.794155,6.876966) -- (6.812821,6.878983) -- (6.831010,6.881053) -- (6.848734,6.883177) -- (6.866006,6.885357) -- (6.882837,6.887595) -- (6.899237,6.889890) -- (6.915219,6.892246) -- (6.930793,6.894664) -- (6.945969,6.897145) -- (6.960758,6.899691) -- (6.975168,6.902304) -- (6.989211,6.904985) -- (7.002895,6.907737) -- (7.016229,6.910561) -- (7.029223,6.913458) -- (7.041886,6.916432) -- (7.054224,6.919484) -- (7.066248,6.922615) -- (7.077964,6.925829) -- (7.089382,6.929127) -- (7.100507,6.932511) -- (7.111349,6.935984) -- (7.121913,6.939548) -- (7.132208,6.943206) -- (7.142240,6.946959) -- (7.152016,6.950811) -- (7.161542,6.954763) -- (7.170824,6.958820) -- (7.179870,6.962982) -- (7.188685,6.967254) -- (7.197274,6.971637) -- (7.205644,6.976136) -- (7.213801,6.980752) -- (7.221749,6.985490) -- (7.229494,6.990351) -- (7.237041,6.995340) -- (7.244395,7.000460) -- (7.251562,7.005714) -- (7.258545,7.011105) -- (7.265351,7.016638) -- (7.271982,7.022316) -- (7.278444,7.028143) -- (7.284741,7.034123) -- (7.290877,7.040259) -- (7.296857,7.046556) -- (7.302684,7.053018) -- (7.308362,7.059649) -- (7.313895,7.066455) -- (7.319286,7.073438) -- (7.324540,7.080605) -- (7.329660,7.087959) -- (7.334649,7.095506) -- (7.339510,7.103251) -- (7.344248,7.111199) -- (7.348864,7.119356) -- (7.353363,7.127726) -- (7.357746,7.136315) -- (7.362018,7.145130) -- (7.366180,7.154176) -- (7.370237,7.163458) -- (7.374189,7.172984) -- (7.378041,7.182760) -- (7.381794,7.192792) -- (7.385452,7.203087) -- (7.389016,7.213651) -- (7.392489,7.224493) -- (7.395873,7.235618) -- (7.399171,7.247036) -- (7.402385,7.258752) -- (7.405516,7.270776) -- (7.408568,7.283114) -- (7.411542,7.295777) -- (7.414439,7.308771) -- (7.417263,7.322105) -- (7.420015,7.335789) -- (7.422696,7.349832) -- (7.425309,7.364242) -- (7.427855,7.379031) -- (7.430336,7.394207) -- (7.432754,7.409781) -- (7.435110,7.425763) -- (7.437405,7.442163) -- (7.439643,7.458994) -- (7.441823,7.476266) -- (7.443947,7.493990) -- (7.446017,7.512179) -- (7.448034,7.530845) -- (7.450000,7.550000) -- (7.525000,7.550000) -- (7.600000,7.550000) -- (7.601966,7.530845) -- (7.603983,7.512179) -- (7.606053,7.493990) -- (7.608177,7.476266) -- (7.610357,7.458994) -- (7.612595,7.442163) -- (7.614890,7.425763) -- (7.617246,7.409781) -- (7.619664,7.394207) -- (7.622145,7.379031) -- (7.624691,7.364242) -- (7.627304,7.349832) -- (7.629985,7.335789) -- (7.632737,7.322105) -- (7.635561,7.308771) -- (7.638458,7.295777) -- (7.641432,7.283114) -- (7.644484,7.270776) -- (7.647615,7.258752) -- (7.650829,7.247036) -- (7.654127,7.235618) -- (7.657511,7.224493) -- (7.660984,7.213651) -- (7.664548,7.203087) -- (7.668206,7.192792) -- (7.671959,7.182760) -- (7.675811,7.172984) -- (7.679763,7.163458) -- (7.683820,7.154176) -- (7.687982,7.145130) -- (7.692254,7.136315) -- (7.696637,7.127726) -- (7.701136,7.119356) -- (7.705752,7.111199) -- (7.710490,7.103251) -- (7.715351,7.095506) -- (7.720340,7.087959) -- (7.725460,7.080605) -- (7.730714,7.073438) -- (7.736105,7.066455) -- (7.741638,7.059649) -- (7.747316,7.053018) -- (7.753143,7.046556) -- (7.759123,7.040259) -- (7.765259,7.034123) -- (7.771556,7.028143) -- (7.778018,7.022316) -- (7.784649,7.016638) -- (7.791455,7.011105) -- (7.798438,7.005714) -- (7.805605,7.000460) -- (7.812959,6.995340) -- (7.820506,6.990351) -- (7.828251,6.985490) -- (7.836199,6.980752) -- (7.844356,6.976136) -- (7.852726,6.971637) -- (7.861315,6.967254) -- (7.870130,6.962982) -- (7.879176,6.958820) -- (7.888458,6.954763) -- (7.897984,6.950811) -- (7.907760,6.946959) -- (7.917792,6.943206) -- (7.928087,6.939548) -- (7.938651,6.935984) -- (7.949493,6.932511) -- (7.960618,6.929127) -- (7.972036,6.925829) -- (7.983752,6.922615) -- (7.995776,6.919484) -- (8.008114,6.916432) -- (8.020777,6.913458) -- (8.033771,6.910561) -- (8.047105,6.907737) -- (8.060789,6.904985) -- (8.074832,6.902304) -- (8.089242,6.899691) -- (8.104031,6.897145) -- (8.119207,6.894664) -- (8.134781,6.892246) -- (8.150763,6.889890) -- (8.167163,6.887595) -- (8.183994,6.885357) -- (8.201266,6.883177) -- (8.218990,6.881053) -- (8.237179,6.878983) -- (8.255845,6.876966) -- (8.275000,6.875000) -- (8.275000,6.725000) -- (8.255845,6.723034) -- (8.237179,6.721017) -- (8.218990,6.718947) -- (8.201266,6.716823) -- (8.183994,6.714643) -- (8.167163,6.712405) -- (8.150763,6.710110) -- (8.134781,6.707754) -- (8.119207,6.705336) -- (8.104031,6.702855) -- (8.089242,6.700309) -- (8.074832,6.697696) -- (8.060789,6.695015) -- (8.047105,6.692263) -- (8.033771,6.689439) -- (8.020777,6.686542) -- (8.008114,6.683568) -- (7.995776,6.680516) -- (7.983752,6.677385) -- (7.972036,6.674171) -- (7.960618,6.670873) -- (7.949493,6.667489) -- (7.938651,6.664016) -- (7.928087,6.660452) -- (7.917792,6.656794) -- (7.907760,6.653041) -- (7.897984,6.649189) -- (7.888458,6.645237) -- (7.879176,6.641180) -- (7.870130,6.637018) -- (7.861315,6.632746) -- (7.852726,6.628363) -- (7.844356,6.623864) -- (7.836199,6.619248) -- (7.828251,6.614510) -- (7.820506,6.609649) -- (7.812959,6.604660) -- (7.805605,6.599540) -- (7.798438,6.594286) -- (7.791455,6.588895) -- (7.784649,6.583362) -- (7.778018,6.577684) -- (7.771556,6.571857) -- (7.765259,6.565877) -- (7.759123,6.559741) -- (7.753143,6.553444) -- (7.747316,6.546982) -- (7.741638,6.540351) -- (7.736105,6.533545) -- (7.730714,6.526562) -- (7.725460,6.519395) -- (7.720340,6.512041) -- (7.715351,6.504494) -- (7.710490,6.496749) -- (7.705752,6.488801) -- (7.701136,6.480644) -- (7.696637,6.472274) -- (7.692254,6.463685) -- (7.687982,6.454870) -- (7.683820,6.445824) -- (7.679763,6.436542) -- (7.675811,6.427016) -- (7.671959,6.417240) -- (7.668206,6.407208) -- (7.664548,6.396913) -- (7.660984,6.386349) -- (7.657511,6.375507) -- (7.654127,6.364382) -- (7.650829,6.352964) -- (7.647615,6.341248) -- (7.644484,6.329224) -- (7.641432,6.316886) -- (7.638458,6.304223) -- (7.635561,6.291229) -- (7.632737,6.277895) -- (7.629985,6.264211) -- (7.627304,6.250168) -- (7.624691,6.235758) -- (7.622145,6.220969) -- (7.619664,6.205793) -- (7.617246,6.190219) -- (7.614890,6.174237) -- (7.612595,6.157837) -- (7.610357,6.141006) -- (7.608177,6.123734) -- (7.606053,6.106010) -- (7.603983,6.087821) -- (7.601966,6.069155) -- (7.600000,6.050000) -- (7.525000,6.050000) -- (7.450000,6.050000) -- (7.448034,6.069155) -- (7.446017,6.087821) -- (7.443947,6.106010) -- (7.441823,6.123734) -- (7.439643,6.141006) -- (7.437405,6.157837) -- (7.435110,6.174237) -- (7.432754,6.190219) -- (7.430336,6.205793) -- (7.427855,6.220969) -- (7.425309,6.235758) -- (7.422696,6.250168) -- (7.420015,6.264211) -- (7.417263,6.277895) -- (7.414439,6.291229) -- (7.411542,6.304223) -- (7.408568,6.316886) -- (7.405516,6.329224) -- (7.402385,6.341248) -- (7.399171,6.352964) -- (7.395873,6.364382) -- (7.392489,6.375507) -- (7.389016,6.386349) -- (7.385452,6.396913) -- (7.381794,6.407208) -- (7.378041,6.417240) -- (7.374189,6.427016) -- (7.370237,6.436542) -- (7.366180,6.445824) -- (7.362018,6.454870) -- (7.357746,6.463685) -- (7.353363,6.472274) -- (7.348864,6.480644) -- (7.344248,6.488801) -- (7.339510,6.496749) -- (7.334649,6.504494) -- (7.329660,6.512041) -- (7.324540,6.519395) -- (7.319286,6.526562) -- (7.313895,6.533545) -- (7.308362,6.540351) -- (7.302684,6.546982) -- (7.296857,6.553444) -- (7.290877,6.559741) -- (7.284741,6.565877) -- (7.278444,6.571857) -- (7.271982,6.577684) -- (7.265351,6.583362) -- (7.258545,6.588895) -- (7.251562,6.594286) -- (7.244395,6.599540) -- (7.237041,6.604660) -- (7.229494,6.609649) -- (7.221749,6.614510) -- (7.213801,6.619248) -- (7.205644,6.623864) -- (7.197274,6.628363) -- (7.188685,6.632746) -- (7.179870,6.637018) -- (7.170824,6.641180) -- (7.161542,6.645237) -- (7.152016,6.649189) -- (7.142240,6.653041) -- (7.132208,6.656794) -- (7.121913,6.660452) -- (7.111349,6.664016) -- (7.100507,6.667489) -- (7.089382,6.670873) -- (7.077964,6.674171) -- (7.066248,6.677385) -- (7.054224,6.680516) -- (7.041886,6.683568) -- (7.029223,6.686542) -- (7.016229,6.689439) -- (7.002895,6.692263) -- (6.989211,6.695015) -- (6.975168,6.697696) -- (6.960758,6.700309) -- (6.945969,6.702855) -- (6.930793,6.705336) -- (6.915219,6.707754) -- (6.899237,6.710110) -- (6.882837,6.712405) -- (6.866006,6.714643) -- (6.848734,6.716823) -- (6.831010,6.718947) -- (6.812821,6.721017) -- (6.794155,6.723034) -- (6.775000,6.725000) -- cycle;
\path[draw=regionorange,line width=.4pt,dashed] (7.225000,6.875000) -- (7.244155,6.876966) -- (7.262821,6.878983) -- (7.281010,6.881053) -- (7.298734,6.883177) -- (7.316006,6.885357) -- (7.332837,6.887595) -- (7.349237,6.889890) -- (7.365219,6.892246) -- (7.380793,6.894664) -- (7.395969,6.897145) -- (7.410758,6.899691) -- (7.425168,6.902304) -- (7.439211,6.904985) -- (7.452895,6.907737) -- (7.466229,6.910561) -- (7.479223,6.913458) -- (7.491886,6.916432) -- (7.504224,6.919484) -- (7.516248,6.922615) -- (7.527964,6.925829) -- (7.539382,6.929127) -- (7.550507,6.932511) -- (7.561349,6.935984) -- (7.571913,6.939548) -- (7.582208,6.943206) -- (7.592240,6.946959) -- (7.602016,6.950811) -- (7.611542,6.954763) -- (7.620824,6.958820) -- (7.629870,6.962982) -- (7.638685,6.967254) -- (7.647274,6.971637) -- (7.655644,6.976136) -- (7.663801,6.980752) -- (7.671749,6.985490) -- (7.679494,6.990351) -- (7.687041,6.995340) -- (7.694395,7.000460) -- (7.701562,7.005714) -- (7.708545,7.011105) -- (7.715351,7.016638) -- (7.721982,7.022316) -- (7.728444,7.028143) -- (7.734741,7.034123) -- (7.740877,7.040259) -- (7.746857,7.046556) -- (7.752684,7.053018) -- (7.758362,7.059649) -- (7.763895,7.066455) -- (7.769286,7.073438) -- (7.774540,7.080605) -- (7.779660,7.087959) -- (7.784649,7.095506) -- (7.789510,7.103251) -- (7.794248,7.111199) -- (7.798864,7.119356) -- (7.803363,7.127726) -- (7.807746,7.136315) -- (7.812018,7.145130) -- (7.816180,7.154176) -- (7.820237,7.163458) -- (7.824189,7.172984) -- (7.828041,7.182760) -- (7.831794,7.192792) -- (7.835452,7.203087) -- (7.839016,7.213651) -- (7.842489,7.224493) -- (7.845873,7.235618) -- (7.849171,7.247036) -- (7.852385,7.258752) -- (7.855516,7.270776) -- (7.858568,7.283114) -- (7.861542,7.295777) -- (7.864439,7.308771) -- (7.867263,7.322105) -- (7.870015,7.335789) -- (7.872696,7.349832) -- (7.875309,7.364242) -- (7.877855,7.379031) -- (7.880336,7.394207) -- (7.882754,7.409781) -- (7.885110,7.425763) -- (7.887405,7.442163) -- (7.889643,7.458994) -- (7.891823,7.476266) -- (7.893947,7.493990) -- (7.896017,7.512179) -- (7.898034,7.530845) -- (7.900000,7.550000) -- (7.975000,7.550000) -- (8.050000,7.550000) -- (8.051966,7.530845) -- (8.053983,7.512179) -- (8.056053,7.493990) -- (8.058177,7.476266) -- (8.060357,7.458994) -- (8.062595,7.442163) -- (8.064890,7.425763) -- (8.067246,7.409781) -- (8.069664,7.394207) -- (8.072145,7.379031) -- (8.074691,7.364242) -- (8.077304,7.349832) -- (8.079985,7.335789) -- (8.082737,7.322105) -- (8.085561,7.308771) -- (8.088458,7.295777) -- (8.091432,7.283114) -- (8.094484,7.270776) -- (8.097615,7.258752) -- (8.100829,7.247036) -- (8.104127,7.235618) -- (8.107511,7.224493) -- (8.110984,7.213651) -- (8.114548,7.203087) -- (8.118206,7.192792) -- (8.121959,7.182760) -- (8.125811,7.172984) -- (8.129763,7.163458) -- (8.133820,7.154176) -- (8.137982,7.145130) -- (8.142254,7.136315) -- (8.146637,7.127726) -- (8.151136,7.119356) -- (8.155752,7.111199) -- (8.160490,7.103251) -- (8.165351,7.095506) -- (8.170340,7.087959) -- (8.175460,7.080605) -- (8.180714,7.073438) -- (8.186105,7.066455) -- (8.191638,7.059649) -- (8.197316,7.053018) -- (8.203143,7.046556) -- (8.209123,7.040259) -- (8.215259,7.034123) -- (8.221556,7.028143) -- (8.228018,7.022316) -- (8.234649,7.016638) -- (8.241455,7.011105) -- (8.248438,7.005714) -- (8.255605,7.000460) -- (8.262959,6.995340) -- (8.270506,6.990351) -- (8.278251,6.985490) -- (8.286199,6.980752) -- (8.294356,6.976136) -- (8.302726,6.971637) -- (8.311315,6.967254) -- (8.320130,6.962982) -- (8.329176,6.958820) -- (8.338458,6.954763) -- (8.347984,6.950811) -- (8.357760,6.946959) -- (8.367792,6.943206) -- (8.378087,6.939548) -- (8.388651,6.935984) -- (8.399493,6.932511) -- (8.410618,6.929127) -- (8.422036,6.925829) -- (8.433752,6.922615) -- (8.445776,6.919484) -- (8.458114,6.916432) -- (8.470777,6.913458) -- (8.483771,6.910561) -- (8.497105,6.907737) -- (8.510789,6.904985) -- (8.524832,6.902304) -- (8.539242,6.899691) -- (8.554031,6.897145) -- (8.569207,6.894664) -- (8.584781,6.892246) -- (8.600763,6.889890) -- (8.617163,6.887595) -- (8.633994,6.885357) -- (8.651266,6.883177) -- (8.668990,6.881053) -- (8.687179,6.878983) -- (8.705845,6.876966) -- (8.725000,6.875000) -- (8.725000,6.725000) -- (8.705845,6.723034) -- (8.687179,6.721017) -- (8.668990,6.718947) -- (8.651266,6.716823) -- (8.633994,6.714643) -- (8.617163,6.712405) -- (8.600763,6.710110) -- (8.584781,6.707754) -- (8.569207,6.705336) -- (8.554031,6.702855) -- (8.539242,6.700309) -- (8.524832,6.697696) -- (8.510789,6.695015) -- (8.497105,6.692263) -- (8.483771,6.689439) -- (8.470777,6.686542) -- (8.458114,6.683568) -- (8.445776,6.680516) -- (8.433752,6.677385) -- (8.422036,6.674171) -- (8.410618,6.670873) -- (8.399493,6.667489) -- (8.388651,6.664016) -- (8.378087,6.660452) -- (8.367792,6.656794) -- (8.357760,6.653041) -- (8.347984,6.649189) -- (8.338458,6.645237) -- (8.329176,6.641180) -- (8.320130,6.637018) -- (8.311315,6.632746) -- (8.302726,6.628363) -- (8.294356,6.623864) -- (8.286199,6.619248) -- (8.278251,6.614510) -- (8.270506,6.609649) -- (8.262959,6.604660) -- (8.255605,6.599540) -- (8.248438,6.594286) -- (8.241455,6.588895) -- (8.234649,6.583362) -- (8.228018,6.577684) -- (8.221556,6.571857) -- (8.215259,6.565877) -- (8.209123,6.559741) -- (8.203143,6.553444) -- (8.197316,6.546982) -- (8.191638,6.540351) -- (8.186105,6.533545) -- (8.180714,6.526562) -- (8.175460,6.519395) -- (8.170340,6.512041) -- (8.165351,6.504494) -- (8.160490,6.496749) -- (8.155752,6.488801) -- (8.151136,6.480644) -- (8.146637,6.472274) -- (8.142254,6.463685) -- (8.137982,6.454870) -- (8.133820,6.445824) -- (8.129763,6.436542) -- (8.125811,6.427016) -- (8.121959,6.417240) -- (8.118206,6.407208) -- (8.114548,6.396913) -- (8.110984,6.386349) -- (8.107511,6.375507) -- (8.104127,6.364382) -- (8.100829,6.352964) -- (8.097615,6.341248) -- (8.094484,6.329224) -- (8.091432,6.316886) -- (8.088458,6.304223) -- (8.085561,6.291229) -- (8.082737,6.277895) -- (8.079985,6.264211) -- (8.077304,6.250168) -- (8.074691,6.235758) -- (8.072145,6.220969) -- (8.069664,6.205793) -- (8.067246,6.190219) -- (8.064890,6.174237) -- (8.062595,6.157837) -- (8.060357,6.141006) -- (8.058177,6.123734) -- (8.056053,6.106010) -- (8.053983,6.087821) -- (8.051966,6.069155) -- (8.050000,6.050000) -- (7.975000,6.050000) -- (7.900000,6.050000) -- (7.898034,6.069155) -- (7.896017,6.087821) -- (7.893947,6.106010) -- (7.891823,6.123734) -- (7.889643,6.141006) -- (7.887405,6.157837) -- (7.885110,6.174237) -- (7.882754,6.190219) -- (7.880336,6.205793) -- (7.877855,6.220969) -- (7.875309,6.235758) -- (7.872696,6.250168) -- (7.870015,6.264211) -- (7.867263,6.277895) -- (7.864439,6.291229) -- (7.861542,6.304223) -- (7.858568,6.316886) -- (7.855516,6.329224) -- (7.852385,6.341248) -- (7.849171,6.352964) -- (7.845873,6.364382) -- (7.842489,6.375507) -- (7.839016,6.386349) -- (7.835452,6.396913) -- (7.831794,6.407208) -- (7.828041,6.417240) -- (7.824189,6.427016) -- (7.820237,6.436542) -- (7.816180,6.445824) -- (7.812018,6.454870) -- (7.807746,6.463685) -- (7.803363,6.472274) -- (7.798864,6.480644) -- (7.794248,6.488801) -- (7.789510,6.496749) -- (7.784649,6.504494) -- (7.779660,6.512041) -- (7.774540,6.519395) -- (7.769286,6.526562) -- (7.763895,6.533545) -- (7.758362,6.540351) -- (7.752684,6.546982) -- (7.746857,6.553444) -- (7.740877,6.559741) -- (7.734741,6.565877) -- (7.728444,6.571857) -- (7.721982,6.577684) -- (7.715351,6.583362) -- (7.708545,6.588895) -- (7.701562,6.594286) -- (7.694395,6.599540) -- (7.687041,6.604660) -- (7.679494,6.609649) -- (7.671749,6.614510) -- (7.663801,6.619248) -- (7.655644,6.623864) -- (7.647274,6.628363) -- (7.638685,6.632746) -- (7.629870,6.637018) -- (7.620824,6.641180) -- (7.611542,6.645237) -- (7.602016,6.649189) -- (7.592240,6.653041) -- (7.582208,6.656794) -- (7.571913,6.660452) -- (7.561349,6.664016) -- (7.550507,6.667489) -- (7.539382,6.670873) -- (7.527964,6.674171) -- (7.516248,6.677385) -- (7.504224,6.680516) -- (7.491886,6.683568) -- (7.479223,6.686542) -- (7.466229,6.689439) -- (7.452895,6.692263) -- (7.439211,6.695015) -- (7.425168,6.697696) -- (7.410758,6.700309) -- (7.395969,6.702855) -- (7.380793,6.705336) -- (7.365219,6.707754) -- (7.349237,6.710110) -- (7.332837,6.712405) -- (7.316006,6.714643) -- (7.298734,6.716823) -- (7.281010,6.718947) -- (7.262821,6.721017) -- (7.244155,6.723034) -- (7.225000,6.725000) -- cycle;
\end{scope}
\draw[gray] (5.5,5.300000000000001)--(10.0,5.300000000000001);\draw[gray] (5.5,5.300000000000001)--(5.5,8.3);
\node[font=\scriptsize] at (5.2,5.300000000000001) {$-0.2$};
\node[font=\scriptsize] at (5.2,6.800000000000001) {$0$};
\node[font=\scriptsize] at (5.2,8.3) {$0.2$};
\node[font=\scriptsize] at (6.0249999999999995,5.050000000000001) {$-0.2$};
\node[font=\scriptsize] at (7.525,5.050000000000001) {$0$};
\node[font=\scriptsize] at (9.025,5.050000000000001) {$0.2$};
\draw[->,gray] (7.525000,5.450000) -- (7.975000,5.450000);
%\node[] at (13.25,8.65) {$t=0.12$};
\begin{scope}
\clip (11.0,5.300000000000001) rectangle (15.5,8.3);
\path[fill=regionblue,fill opacity=.3,draw=none] (12.050000,6.875000) -- (12.069155,6.876966) -- (12.087821,6.878983) -- (12.106010,6.881053) -- (12.123734,6.883177) -- (12.141006,6.885357) -- (12.157837,6.887595) -- (12.174237,6.889890) -- (12.190219,6.892246) -- (12.205793,6.894664) -- (12.220969,6.897145) -- (12.235758,6.899691) -- (12.250168,6.902304) -- (12.264211,6.904985) -- (12.277895,6.907737) -- (12.291229,6.910561) -- (12.304223,6.913458) -- (12.316886,6.916432) -- (12.329224,6.919484) -- (12.341248,6.922615) -- (12.352964,6.925829) -- (12.364382,6.929127) -- (12.375507,6.932511) -- (12.386349,6.935984) -- (12.396913,6.939548) -- (12.407208,6.943206) -- (12.417240,6.946959) -- (12.427016,6.950811) -- (12.436542,6.954763) -- (12.445824,6.958820) -- (12.454870,6.962982) -- (12.463685,6.967254) -- (12.472274,6.971637) -- (12.480644,6.976136) -- (12.488801,6.980752) -- (12.496749,6.985490) -- (12.504494,6.990351) -- (12.512041,6.995340) -- (12.519395,7.000460) -- (12.526562,7.005714) -- (12.533545,7.011105) -- (12.540351,7.016638) -- (12.546982,7.022316) -- (12.553444,7.028143) -- (12.559741,7.034123) -- (12.565877,7.040259) -- (12.571857,7.046556) -- (12.577684,7.053018) -- (12.583362,7.059649) -- (12.588895,7.066455) -- (12.594286,7.073438) -- (12.599540,7.080605) -- (12.604660,7.087959) -- (12.609649,7.095506) -- (12.614510,7.103251) -- (12.619248,7.111199) -- (12.623864,7.119356) -- (12.628363,7.127726) -- (12.632746,7.136315) -- (12.637018,7.145130) -- (12.641180,7.154176) -- (12.645237,7.163458) -- (12.649189,7.172984) -- (12.653041,7.182760) -- (12.656794,7.192792) -- (12.660452,7.203087) -- (12.664016,7.213651) -- (12.667489,7.224493) -- (12.670873,7.235618) -- (12.674171,7.247036) -- (12.677385,7.258752) -- (12.680516,7.270776) -- (12.683568,7.283114) -- (12.686542,7.295777) -- (12.689439,7.308771) -- (12.692263,7.322105) -- (12.695015,7.335789) -- (12.697696,7.349832) -- (12.700309,7.364242) -- (12.702855,7.379031) -- (12.705336,7.394207) -- (12.707754,7.409781) -- (12.710110,7.425763) -- (12.712405,7.442163) -- (12.714643,7.458994) -- (12.716823,7.476266) -- (12.718947,7.493990) -- (12.721017,7.512179) -- (12.723034,7.530845) -- (12.725000,7.550000) -- (12.800000,7.550000) -- (12.875000,7.550000) -- (12.876966,7.530845) -- (12.878983,7.512179) -- (12.881053,7.493990) -- (12.883177,7.476266) -- (12.885357,7.458994) -- (12.887595,7.442163) -- (12.889890,7.425763) -- (12.892246,7.409781) -- (12.894664,7.394207) -- (12.897145,7.379031) -- (12.899691,7.364242) -- (12.902304,7.349832) -- (12.904985,7.335789) -- (12.907737,7.322105) -- (12.910561,7.308771) -- (12.913458,7.295777) -- (12.916432,7.283114) -- (12.919484,7.270776) -- (12.922615,7.258752) -- (12.925829,7.247036) -- (12.929127,7.235618) -- (12.932511,7.224493) -- (12.935984,7.213651) -- (12.939548,7.203087) -- (12.943206,7.192792) -- (12.946959,7.182760) -- (12.950811,7.172984) -- (12.954763,7.163458) -- (12.958820,7.154176) -- (12.962982,7.145130) -- (12.967254,7.136315) -- (12.971637,7.127726) -- (12.976136,7.119356) -- (12.980752,7.111199) -- (12.985490,7.103251) -- (12.990351,7.095506) -- (12.995340,7.087959) -- (13.000460,7.080605) -- (13.005714,7.073438) -- (13.011105,7.066455) -- (13.016638,7.059649) -- (13.022316,7.053018) -- (13.028143,7.046556) -- (13.034123,7.040259) -- (13.040259,7.034123) -- (13.046556,7.028143) -- (13.053018,7.022316) -- (13.059649,7.016638) -- (13.066455,7.011105) -- (13.073438,7.005714) -- (13.080605,7.000460) -- (13.087959,6.995340) -- (13.095506,6.990351) -- (13.103251,6.985490) -- (13.111199,6.980752) -- (13.119356,6.976136) -- (13.127726,6.971637) -- (13.136315,6.967254) -- (13.145130,6.962982) -- (13.154176,6.958820) -- (13.163458,6.954763) -- (13.172984,6.950811) -- (13.182760,6.946959) -- (13.192792,6.943206) -- (13.203087,6.939548) -- (13.213651,6.935984) -- (13.224493,6.932511) -- (13.235618,6.929127) -- (13.247036,6.925829) -- (13.258752,6.922615) -- (13.270776,6.919484) -- (13.283114,6.916432) -- (13.295777,6.913458) -- (13.308771,6.910561) -- (13.322105,6.907737) -- (13.335789,6.904985) -- (13.349832,6.902304) -- (13.364242,6.899691) -- (13.379031,6.897145) -- (13.394207,6.894664) -- (13.409781,6.892246) -- (13.425763,6.889890) -- (13.442163,6.887595) -- (13.458994,6.885357) -- (13.476266,6.883177) -- (13.493990,6.881053) -- (13.512179,6.878983) -- (13.530845,6.876966) -- (13.550000,6.875000) -- (13.550000,6.725000) -- (13.530845,6.723034) -- (13.512179,6.721017) -- (13.493990,6.718947) -- (13.476266,6.716823) -- (13.458994,6.714643) -- (13.442163,6.712405) -- (13.425763,6.710110) -- (13.409781,6.707754) -- (13.394207,6.705336) -- (13.379031,6.702855) -- (13.364242,6.700309) -- (13.349832,6.697696) -- (13.335789,6.695015) -- (13.322105,6.692263) -- (13.308771,6.689439) -- (13.295777,6.686542) -- (13.283114,6.683568) -- (13.270776,6.680516) -- (13.258752,6.677385) -- (13.247036,6.674171) -- (13.235618,6.670873) -- (13.224493,6.667489) -- (13.213651,6.664016) -- (13.203087,6.660452) -- (13.192792,6.656794) -- (13.182760,6.653041) -- (13.172984,6.649189) -- (13.163458,6.645237) -- (13.154176,6.641180) -- (13.145130,6.637018) -- (13.136315,6.632746) -- (13.127726,6.628363) -- (13.119356,6.623864) -- (13.111199,6.619248) -- (13.103251,6.614510) -- (13.095506,6.609649) -- (13.087959,6.604660) -- (13.080605,6.599540) -- (13.073438,6.594286) -- (13.066455,6.588895) -- (13.059649,6.583362) -- (13.053018,6.577684) -- (13.046556,6.571857) -- (13.040259,6.565877) -- (13.034123,6.559741) -- (13.028143,6.553444) -- (13.022316,6.546982) -- (13.016638,6.540351) -- (13.011105,6.533545) -- (13.005714,6.526562) -- (13.000460,6.519395) -- (12.995340,6.512041) -- (12.990351,6.504494) -- (12.985490,6.496749) -- (12.980752,6.488801) -- (12.976136,6.480644) -- (12.971637,6.472274) -- (12.967254,6.463685) -- (12.962982,6.454870) -- (12.958820,6.445824) -- (12.954763,6.436542) -- (12.950811,6.427016) -- (12.946959,6.417240) -- (12.943206,6.407208) -- (12.939548,6.396913) -- (12.935984,6.386349) -- (12.932511,6.375507) -- (12.929127,6.364382) -- (12.925829,6.352964) -- (12.922615,6.341248) -- (12.919484,6.329224) -- (12.916432,6.316886) -- (12.913458,6.304223) -- (12.910561,6.291229) -- (12.907737,6.277895) -- (12.904985,6.264211) -- (12.902304,6.250168) -- (12.899691,6.235758) -- (12.897145,6.220969) -- (12.894664,6.205793) -- (12.892246,6.190219) -- (12.889890,6.174237) -- (12.887595,6.157837) -- (12.885357,6.141006) -- (12.883177,6.123734) -- (12.881053,6.106010) -- (12.878983,6.087821) -- (12.876966,6.069155) -- (12.875000,6.050000) -- (12.800000,6.050000) -- (12.725000,6.050000) -- (12.723034,6.069155) -- (12.721017,6.087821) -- (12.718947,6.106010) -- (12.716823,6.123734) -- (12.714643,6.141006) -- (12.712405,6.157837) -- (12.710110,6.174237) -- (12.707754,6.190219) -- (12.705336,6.205793) -- (12.702855,6.220969) -- (12.700309,6.235758) -- (12.697696,6.250168) -- (12.695015,6.264211) -- (12.692263,6.277895) -- (12.689439,6.291229) -- (12.686542,6.304223) -- (12.683568,6.316886) -- (12.680516,6.329224) -- (12.677385,6.341248) -- (12.674171,6.352964) -- (12.670873,6.364382) -- (12.667489,6.375507) -- (12.664016,6.386349) -- (12.660452,6.396913) -- (12.656794,6.407208) -- (12.653041,6.417240) -- (12.649189,6.427016) -- (12.645237,6.436542) -- (12.641180,6.445824) -- (12.637018,6.454870) -- (12.632746,6.463685) -- (12.628363,6.472274) -- (12.623864,6.480644) -- (12.619248,6.488801) -- (12.614510,6.496749) -- (12.609649,6.504494) -- (12.604660,6.512041) -- (12.599540,6.519395) -- (12.594286,6.526562) -- (12.588895,6.533545) -- (12.583362,6.540351) -- (12.577684,6.546982) -- (12.571857,6.553444) -- (12.565877,6.559741) -- (12.559741,6.565877) -- (12.553444,6.571857) -- (12.546982,6.577684) -- (12.540351,6.583362) -- (12.533545,6.588895) -- (12.526562,6.594286) -- (12.519395,6.599540) -- (12.512041,6.604660) -- (12.504494,6.609649) -- (12.496749,6.614510) -- (12.488801,6.619248) -- (12.480644,6.623864) -- (12.472274,6.628363) -- (12.463685,6.632746) -- (12.454870,6.637018) -- (12.445824,6.641180) -- (12.436542,6.645237) -- (12.427016,6.649189) -- (12.417240,6.653041) -- (12.407208,6.656794) -- (12.396913,6.660452) -- (12.386349,6.664016) -- (12.375507,6.667489) -- (12.364382,6.670873) -- (12.352964,6.674171) -- (12.341248,6.677385) -- (12.329224,6.680516) -- (12.316886,6.683568) -- (12.304223,6.686542) -- (12.291229,6.689439) -- (12.277895,6.692263) -- (12.264211,6.695015) -- (12.250168,6.697696) -- (12.235758,6.700309) -- (12.220969,6.702855) -- (12.205793,6.705336) -- (12.190219,6.707754) -- (12.174237,6.710110) -- (12.157837,6.712405) -- (12.141006,6.714643) -- (12.123734,6.716823) -- (12.106010,6.718947) -- (12.087821,6.721017) -- (12.069155,6.723034) -- (12.050000,6.725000) -- cycle;
\path[fill=regionorange,fill opacity=.3,draw=none] (12.950000,6.875000) -- (12.969155,6.876966) -- (12.987821,6.878983) -- (13.006010,6.881053) -- (13.023734,6.883177) -- (13.041006,6.885357) -- (13.057837,6.887595) -- (13.074237,6.889890) -- (13.090219,6.892246) -- (13.105793,6.894664) -- (13.120969,6.897145) -- (13.135758,6.899691) -- (13.150168,6.902304) -- (13.164211,6.904985) -- (13.177895,6.907737) -- (13.191229,6.910561) -- (13.204223,6.913458) -- (13.216886,6.916432) -- (13.229224,6.919484) -- (13.241248,6.922615) -- (13.252964,6.925829) -- (13.264382,6.929127) -- (13.275507,6.932511) -- (13.286349,6.935984) -- (13.296913,6.939548) -- (13.307208,6.943206) -- (13.317240,6.946959) -- (13.327016,6.950811) -- (13.336542,6.954763) -- (13.345824,6.958820) -- (13.354870,6.962982) -- (13.363685,6.967254) -- (13.372274,6.971637) -- (13.380644,6.976136) -- (13.388801,6.980752) -- (13.396749,6.985490) -- (13.404494,6.990351) -- (13.412041,6.995340) -- (13.419395,7.000460) -- (13.426562,7.005714) -- (13.433545,7.011105) -- (13.440351,7.016638) -- (13.446982,7.022316) -- (13.453444,7.028143) -- (13.459741,7.034123) -- (13.465877,7.040259) -- (13.471857,7.046556) -- (13.477684,7.053018) -- (13.483362,7.059649) -- (13.488895,7.066455) -- (13.494286,7.073438) -- (13.499540,7.080605) -- (13.504660,7.087959) -- (13.509649,7.095506) -- (13.514510,7.103251) -- (13.519248,7.111199) -- (13.523864,7.119356) -- (13.528363,7.127726) -- (13.532746,7.136315) -- (13.537018,7.145130) -- (13.541180,7.154176) -- (13.545237,7.163458) -- (13.549189,7.172984) -- (13.553041,7.182760) -- (13.556794,7.192792) -- (13.560452,7.203087) -- (13.564016,7.213651) -- (13.567489,7.224493) -- (13.570873,7.235618) -- (13.574171,7.247036) -- (13.577385,7.258752) -- (13.580516,7.270776) -- (13.583568,7.283114) -- (13.586542,7.295777) -- (13.589439,7.308771) -- (13.592263,7.322105) -- (13.595015,7.335789) -- (13.597696,7.349832) -- (13.600309,7.364242) -- (13.602855,7.379031) -- (13.605336,7.394207) -- (13.607754,7.409781) -- (13.610110,7.425763) -- (13.612405,7.442163) -- (13.614643,7.458994) -- (13.616823,7.476266) -- (13.618947,7.493990) -- (13.621017,7.512179) -- (13.623034,7.530845) -- (13.625000,7.550000) -- (13.700000,7.550000) -- (13.775000,7.550000) -- (13.776966,7.530845) -- (13.778983,7.512179) -- (13.781053,7.493990) -- (13.783177,7.476266) -- (13.785357,7.458994) -- (13.787595,7.442163) -- (13.789890,7.425763) -- (13.792246,7.409781) -- (13.794664,7.394207) -- (13.797145,7.379031) -- (13.799691,7.364242) -- (13.802304,7.349832) -- (13.804985,7.335789) -- (13.807737,7.322105) -- (13.810561,7.308771) -- (13.813458,7.295777) -- (13.816432,7.283114) -- (13.819484,7.270776) -- (13.822615,7.258752) -- (13.825829,7.247036) -- (13.829127,7.235618) -- (13.832511,7.224493) -- (13.835984,7.213651) -- (13.839548,7.203087) -- (13.843206,7.192792) -- (13.846959,7.182760) -- (13.850811,7.172984) -- (13.854763,7.163458) -- (13.858820,7.154176) -- (13.862982,7.145130) -- (13.867254,7.136315) -- (13.871637,7.127726) -- (13.876136,7.119356) -- (13.880752,7.111199) -- (13.885490,7.103251) -- (13.890351,7.095506) -- (13.895340,7.087959) -- (13.900460,7.080605) -- (13.905714,7.073438) -- (13.911105,7.066455) -- (13.916638,7.059649) -- (13.922316,7.053018) -- (13.928143,7.046556) -- (13.934123,7.040259) -- (13.940259,7.034123) -- (13.946556,7.028143) -- (13.953018,7.022316) -- (13.959649,7.016638) -- (13.966455,7.011105) -- (13.973438,7.005714) -- (13.980605,7.000460) -- (13.987959,6.995340) -- (13.995506,6.990351) -- (14.003251,6.985490) -- (14.011199,6.980752) -- (14.019356,6.976136) -- (14.027726,6.971637) -- (14.036315,6.967254) -- (14.045130,6.962982) -- (14.054176,6.958820) -- (14.063458,6.954763) -- (14.072984,6.950811) -- (14.082760,6.946959) -- (14.092792,6.943206) -- (14.103087,6.939548) -- (14.113651,6.935984) -- (14.124493,6.932511) -- (14.135618,6.929127) -- (14.147036,6.925829) -- (14.158752,6.922615) -- (14.170776,6.919484) -- (14.183114,6.916432) -- (14.195777,6.913458) -- (14.208771,6.910561) -- (14.222105,6.907737) -- (14.235789,6.904985) -- (14.249832,6.902304) -- (14.264242,6.899691) -- (14.279031,6.897145) -- (14.294207,6.894664) -- (14.309781,6.892246) -- (14.325763,6.889890) -- (14.342163,6.887595) -- (14.358994,6.885357) -- (14.376266,6.883177) -- (14.393990,6.881053) -- (14.412179,6.878983) -- (14.430845,6.876966) -- (14.450000,6.875000) -- (14.450000,6.725000) -- (14.430845,6.723034) -- (14.412179,6.721017) -- (14.393990,6.718947) -- (14.376266,6.716823) -- (14.358994,6.714643) -- (14.342163,6.712405) -- (14.325763,6.710110) -- (14.309781,6.707754) -- (14.294207,6.705336) -- (14.279031,6.702855) -- (14.264242,6.700309) -- (14.249832,6.697696) -- (14.235789,6.695015) -- (14.222105,6.692263) -- (14.208771,6.689439) -- (14.195777,6.686542) -- (14.183114,6.683568) -- (14.170776,6.680516) -- (14.158752,6.677385) -- (14.147036,6.674171) -- (14.135618,6.670873) -- (14.124493,6.667489) -- (14.113651,6.664016) -- (14.103087,6.660452) -- (14.092792,6.656794) -- (14.082760,6.653041) -- (14.072984,6.649189) -- (14.063458,6.645237) -- (14.054176,6.641180) -- (14.045130,6.637018) -- (14.036315,6.632746) -- (14.027726,6.628363) -- (14.019356,6.623864) -- (14.011199,6.619248) -- (14.003251,6.614510) -- (13.995506,6.609649) -- (13.987959,6.604660) -- (13.980605,6.599540) -- (13.973438,6.594286) -- (13.966455,6.588895) -- (13.959649,6.583362) -- (13.953018,6.577684) -- (13.946556,6.571857) -- (13.940259,6.565877) -- (13.934123,6.559741) -- (13.928143,6.553444) -- (13.922316,6.546982) -- (13.916638,6.540351) -- (13.911105,6.533545) -- (13.905714,6.526562) -- (13.900460,6.519395) -- (13.895340,6.512041) -- (13.890351,6.504494) -- (13.885490,6.496749) -- (13.880752,6.488801) -- (13.876136,6.480644) -- (13.871637,6.472274) -- (13.867254,6.463685) -- (13.862982,6.454870) -- (13.858820,6.445824) -- (13.854763,6.436542) -- (13.850811,6.427016) -- (13.846959,6.417240) -- (13.843206,6.407208) -- (13.839548,6.396913) -- (13.835984,6.386349) -- (13.832511,6.375507) -- (13.829127,6.364382) -- (13.825829,6.352964) -- (13.822615,6.341248) -- (13.819484,6.329224) -- (13.816432,6.316886) -- (13.813458,6.304223) -- (13.810561,6.291229) -- (13.807737,6.277895) -- (13.804985,6.264211) -- (13.802304,6.250168) -- (13.799691,6.235758) -- (13.797145,6.220969) -- (13.794664,6.205793) -- (13.792246,6.190219) -- (13.789890,6.174237) -- (13.787595,6.157837) -- (13.785357,6.141006) -- (13.783177,6.123734) -- (13.781053,6.106010) -- (13.778983,6.087821) -- (13.776966,6.069155) -- (13.775000,6.050000) -- (13.700000,6.050000) -- (13.625000,6.050000) -- (13.623034,6.069155) -- (13.621017,6.087821) -- (13.618947,6.106010) -- (13.616823,6.123734) -- (13.614643,6.141006) -- (13.612405,6.157837) -- (13.610110,6.174237) -- (13.607754,6.190219) -- (13.605336,6.205793) -- (13.602855,6.220969) -- (13.600309,6.235758) -- (13.597696,6.250168) -- (13.595015,6.264211) -- (13.592263,6.277895) -- (13.589439,6.291229) -- (13.586542,6.304223) -- (13.583568,6.316886) -- (13.580516,6.329224) -- (13.577385,6.341248) -- (13.574171,6.352964) -- (13.570873,6.364382) -- (13.567489,6.375507) -- (13.564016,6.386349) -- (13.560452,6.396913) -- (13.556794,6.407208) -- (13.553041,6.417240) -- (13.549189,6.427016) -- (13.545237,6.436542) -- (13.541180,6.445824) -- (13.537018,6.454870) -- (13.532746,6.463685) -- (13.528363,6.472274) -- (13.523864,6.480644) -- (13.519248,6.488801) -- (13.514510,6.496749) -- (13.509649,6.504494) -- (13.504660,6.512041) -- (13.499540,6.519395) -- (13.494286,6.526562) -- (13.488895,6.533545) -- (13.483362,6.540351) -- (13.477684,6.546982) -- (13.471857,6.553444) -- (13.465877,6.559741) -- (13.459741,6.565877) -- (13.453444,6.571857) -- (13.446982,6.577684) -- (13.440351,6.583362) -- (13.433545,6.588895) -- (13.426562,6.594286) -- (13.419395,6.599540) -- (13.412041,6.604660) -- (13.404494,6.609649) -- (13.396749,6.614510) -- (13.388801,6.619248) -- (13.380644,6.623864) -- (13.372274,6.628363) -- (13.363685,6.632746) -- (13.354870,6.637018) -- (13.345824,6.641180) -- (13.336542,6.645237) -- (13.327016,6.649189) -- (13.317240,6.653041) -- (13.307208,6.656794) -- (13.296913,6.660452) -- (13.286349,6.664016) -- (13.275507,6.667489) -- (13.264382,6.670873) -- (13.252964,6.674171) -- (13.241248,6.677385) -- (13.229224,6.680516) -- (13.216886,6.683568) -- (13.204223,6.686542) -- (13.191229,6.689439) -- (13.177895,6.692263) -- (13.164211,6.695015) -- (13.150168,6.697696) -- (13.135758,6.700309) -- (13.120969,6.702855) -- (13.105793,6.705336) -- (13.090219,6.707754) -- (13.074237,6.710110) -- (13.057837,6.712405) -- (13.041006,6.714643) -- (13.023734,6.716823) -- (13.006010,6.718947) -- (12.987821,6.721017) -- (12.969155,6.723034) -- (12.950000,6.725000) -- cycle;
\path[fill=regionpurple,draw=regionpurple,line width=.25pt] (12.950000,6.875000) -- (12.951002,6.875100) -- (12.952003,6.875201) -- (12.953005,6.875302) -- (12.954007,6.875403) -- (12.955008,6.875504) -- (12.956010,6.875606) -- (12.957012,6.875708) -- (12.958013,6.875810) -- (12.959015,6.875912) -- (12.960017,6.876015) -- (12.961018,6.876118) -- (12.962020,6.876222) -- (12.963022,6.876325) -- (12.964023,6.876429) -- (12.965025,6.876533) -- (12.966027,6.876638) -- (12.967028,6.876742) -- (12.968030,6.876847) -- (12.969032,6.876953) -- (12.970033,6.877058) -- (12.971035,6.877164) -- (12.972037,6.877270) -- (12.973038,6.877377) -- (12.974040,6.877484) -- (12.975042,6.877591) -- (12.976043,6.877698) -- (12.977045,6.877806) -- (12.978047,6.877914) -- (12.979048,6.878022) -- (12.980050,6.878130) -- (12.981052,6.878239) -- (12.982053,6.878348) -- (12.983055,6.878458) -- (12.984057,6.878568) -- (12.985058,6.878678) -- (12.986060,6.878788) -- (12.987062,6.878899) -- (12.988063,6.879010) -- (12.989065,6.879121) -- (12.990067,6.879233) -- (12.991068,6.879345) -- (12.992070,6.879457) -- (12.993072,6.879570) -- (12.994073,6.879683) -- (12.995075,6.879796) -- (12.996077,6.879909) -- (12.997078,6.880023) -- (12.998080,6.880137) -- (12.999082,6.880252) -- (13.000083,6.880367) -- (13.001085,6.880482) -- (13.002087,6.880597) -- (13.003088,6.880713) -- (13.004090,6.880829) -- (13.005092,6.880946) -- (13.006093,6.881063) -- (13.007095,6.881180) -- (13.008097,6.881298) -- (13.009098,6.881415) -- (13.010100,6.881534) -- (13.011102,6.881652) -- (13.012104,6.881771) -- (13.013105,6.881890) -- (13.014107,6.882010) -- (13.015109,6.882130) -- (13.016110,6.882250) -- (13.017112,6.882371) -- (13.018114,6.882492) -- (13.019115,6.882613) -- (13.020117,6.882735) -- (13.021119,6.882857) -- (13.022120,6.882979) -- (13.023122,6.883102) -- (13.024124,6.883225) -- (13.025125,6.883349) -- (13.026127,6.883473) -- (13.027129,6.883597) -- (13.028130,6.883722) -- (13.029132,6.883847) -- (13.030134,6.883972) -- (13.031135,6.884098) -- (13.032137,6.884224) -- (13.033139,6.884350) -- (13.034140,6.884477) -- (13.035142,6.884605) -- (13.036144,6.884732) -- (13.037145,6.884860) -- (13.038147,6.884989) -- (13.039149,6.885117) -- (13.040150,6.885247) -- (13.041152,6.885376) -- (13.042154,6.885506) -- (13.043155,6.885637) -- (13.044157,6.885767) -- (13.045159,6.885899) -- (13.046160,6.886030) -- (13.047162,6.886162) -- (13.048164,6.886295) -- (13.049165,6.886427) -- (13.050167,6.886561) -- (13.051169,6.886694) -- (13.052170,6.886828) -- (13.053172,6.886963) -- (13.054174,6.887098) -- (13.055175,6.887233) -- (13.056177,6.887369) -- (13.057179,6.887505) -- (13.058180,6.887641) -- (13.059182,6.887778) -- (13.060184,6.887916) -- (13.061185,6.888054) -- (13.062187,6.888192) -- (13.063189,6.888331) -- (13.064190,6.888470) -- (13.065192,6.888609) -- (13.066194,6.888750) -- (13.067195,6.888890) -- (13.068197,6.889031) -- (13.069199,6.889172) -- (13.070200,6.889314) -- (13.071202,6.889456) -- (13.072204,6.889599) -- (13.073205,6.889742) -- (13.074207,6.889886) -- (13.075209,6.890030) -- (13.076210,6.890175) -- (13.077212,6.890320) -- (13.078214,6.890465) -- (13.079215,6.890611) -- (13.080217,6.890758) -- (13.081219,6.890904) -- (13.082220,6.891052) -- (13.083222,6.891200) -- (13.084224,6.891348) -- (13.085225,6.891497) -- (13.086227,6.891646) -- (13.087229,6.891796) -- (13.088230,6.891946) -- (13.089232,6.892097) -- (13.090234,6.892248) -- (13.091235,6.892400) -- (13.092237,6.892553) -- (13.093239,6.892705) -- (13.094240,6.892859) -- (13.095242,6.893012) -- (13.096244,6.893167) -- (13.097245,6.893322) -- (13.098247,6.893477) -- (13.099249,6.893633) -- (13.100250,6.893789) -- (13.101252,6.893946) -- (13.102254,6.894103) -- (13.103255,6.894261) -- (13.104257,6.894420) -- (13.105259,6.894579) -- (13.106260,6.894739) -- (13.107262,6.894899) -- (13.108264,6.895059) -- (13.109265,6.895220) -- (13.110267,6.895382) -- (13.111269,6.895544) -- (13.112270,6.895707) -- (13.113272,6.895871) -- (13.114274,6.896035) -- (13.115275,6.896199) -- (13.116277,6.896364) -- (13.117279,6.896530) -- (13.118280,6.896696) -- (13.119282,6.896863) -- (13.120284,6.897030) -- (13.121285,6.897198) -- (13.122287,6.897367) -- (13.123289,6.897536) -- (13.124290,6.897706) -- (13.125292,6.897876) -- (13.126294,6.898047) -- (13.127295,6.898218) -- (13.128297,6.898390) -- (13.129299,6.898563) -- (13.130301,6.898736) -- (13.131302,6.898910) -- (13.132304,6.899085) -- (13.133306,6.899260) -- (13.134307,6.899436) -- (13.135309,6.899612) -- (13.136311,6.899789) -- (13.137312,6.899967) -- (13.138314,6.900145) -- (13.139316,6.900324) -- (13.140317,6.900503) -- (13.141319,6.900684) -- (13.142321,6.900864) -- (13.143322,6.901046) -- (13.144324,6.901228) -- (13.145326,6.901411) -- (13.146327,6.901594) -- (13.147329,6.901778) -- (13.148331,6.901963) -- (13.149332,6.902149) -- (13.150334,6.902335) -- (13.151336,6.902522) -- (13.152337,6.902709) -- (13.153339,6.902897) -- (13.154341,6.903086) -- (13.155342,6.903276) -- (13.156344,6.903466) -- (13.157346,6.903657) -- (13.158347,6.903849) -- (13.159349,6.904041) -- (13.160351,6.904234) -- (13.161352,6.904428) -- (13.162354,6.904623) -- (13.163356,6.904818) -- (13.164357,6.905014) -- (13.165359,6.905211) -- (13.166361,6.905408) -- (13.167362,6.905606) -- (13.168364,6.905805) -- (13.169366,6.906005) -- (13.170367,6.906206) -- (13.171369,6.906407) -- (13.172371,6.906609) -- (13.173372,6.906812) -- (13.174374,6.907015) -- (13.175376,6.907220) -- (13.176377,6.907425) -- (13.177379,6.907631) -- (13.178381,6.907837) -- (13.179382,6.908045) -- (13.180384,6.908253) -- (13.181386,6.908462) -- (13.182387,6.908672) -- (13.183389,6.908883) -- (13.184391,6.909094) -- (13.185392,6.909307) -- (13.186394,6.909520) -- (13.187396,6.909734) -- (13.188397,6.909949) -- (13.189399,6.910164) -- (13.190401,6.910381) -- (13.191402,6.910598) -- (13.192404,6.910816) -- (13.193406,6.911036) -- (13.194407,6.911256) -- (13.195409,6.911476) -- (13.196411,6.911698) -- (13.197412,6.911921) -- (13.198414,6.912144) -- (13.199416,6.912369) -- (13.200417,6.912594) -- (13.201419,6.912820) -- (13.202421,6.913047) -- (13.203422,6.913275) -- (13.204424,6.913504) -- (13.205426,6.913734) -- (13.206427,6.913965) -- (13.207429,6.914197) -- (13.208431,6.914429) -- (13.209432,6.914663) -- (13.210434,6.914898) -- (13.211436,6.915133) -- (13.212437,6.915370) -- (13.213439,6.915607) -- (13.214441,6.915846) -- (13.215442,6.916085) -- (13.216444,6.916326) -- (13.217446,6.916567) -- (13.218447,6.916810) -- (13.219449,6.917053) -- (13.220451,6.917298) -- (13.221452,6.917543) -- (13.222454,6.917790) -- (13.223456,6.918037) -- (13.224457,6.918286) -- (13.225459,6.918536) -- (13.226461,6.918786) -- (13.227462,6.919038) -- (13.228464,6.919291) -- (13.229466,6.919545) -- (13.230467,6.919800) -- (13.231469,6.920056) -- (13.232471,6.920313) -- (13.233472,6.920572) -- (13.234474,6.920831) -- (13.235476,6.921092) -- (13.236477,6.921353) -- (13.237479,6.921616) -- (13.238481,6.921880) -- (13.239482,6.922145) -- (13.240484,6.922411) -- (13.241486,6.922679) -- (13.242487,6.922947) -- (13.243489,6.923217) -- (13.244491,6.923488) -- (13.245492,6.923760) -- (13.246494,6.924034) -- (13.247496,6.924308) -- (13.248497,6.924584) -- (13.249499,6.924861) -- (13.250501,6.924861) -- (13.251503,6.924584) -- (13.252504,6.924308) -- (13.253506,6.924034) -- (13.254508,6.923760) -- (13.255509,6.923488) -- (13.256511,6.923217) -- (13.257513,6.922947) -- (13.258514,6.922679) -- (13.259516,6.922411) -- (13.260518,6.922145) -- (13.261519,6.921880) -- (13.262521,6.921616) -- (13.263523,6.921353) -- (13.264524,6.921092) -- (13.265526,6.920831) -- (13.266528,6.920572) -- (13.267529,6.920313) -- (13.268531,6.920056) -- (13.269533,6.919800) -- (13.270534,6.919545) -- (13.271536,6.919291) -- (13.272538,6.919038) -- (13.273539,6.918786) -- (13.274541,6.918536) -- (13.275543,6.918286) -- (13.276544,6.918037) -- (13.277546,6.917790) -- (13.278548,6.917543) -- (13.279549,6.917298) -- (13.280551,6.917053) -- (13.281553,6.916810) -- (13.282554,6.916567) -- (13.283556,6.916326) -- (13.284558,6.916085) -- (13.285559,6.915846) -- (13.286561,6.915607) -- (13.287563,6.915370) -- (13.288564,6.915133) -- (13.289566,6.914898) -- (13.290568,6.914663) -- (13.291569,6.914429) -- (13.292571,6.914197) -- (13.293573,6.913965) -- (13.294574,6.913734) -- (13.295576,6.913504) -- (13.296578,6.913275) -- (13.297579,6.913047) -- (13.298581,6.912820) -- (13.299583,6.912594) -- (13.300584,6.912369) -- (13.301586,6.912144) -- (13.302588,6.911921) -- (13.303589,6.911698) -- (13.304591,6.911476) -- (13.305593,6.911256) -- (13.306594,6.911036) -- (13.307596,6.910816) -- (13.308598,6.910598) -- (13.309599,6.910381) -- (13.310601,6.910164) -- (13.311603,6.909949) -- (13.312604,6.909734) -- (13.313606,6.909520) -- (13.314608,6.909307) -- (13.315609,6.909094) -- (13.316611,6.908883) -- (13.317613,6.908672) -- (13.318614,6.908462) -- (13.319616,6.908253) -- (13.320618,6.908045) -- (13.321619,6.907837) -- (13.322621,6.907631) -- (13.323623,6.907425) -- (13.324624,6.907220) -- (13.325626,6.907015) -- (13.326628,6.906812) -- (13.327629,6.906609) -- (13.328631,6.906407) -- (13.329633,6.906206) -- (13.330634,6.906005) -- (13.331636,6.905805) -- (13.332638,6.905606) -- (13.333639,6.905408) -- (13.334641,6.905211) -- (13.335643,6.905014) -- (13.336644,6.904818) -- (13.337646,6.904623) -- (13.338648,6.904428) -- (13.339649,6.904234) -- (13.340651,6.904041) -- (13.341653,6.903849) -- (13.342654,6.903657) -- (13.343656,6.903466) -- (13.344658,6.903276) -- (13.345659,6.903086) -- (13.346661,6.902897) -- (13.347663,6.902709) -- (13.348664,6.902522) -- (13.349666,6.902335) -- (13.350668,6.902149) -- (13.351669,6.901963) -- (13.352671,6.901778) -- (13.353673,6.901594) -- (13.354674,6.901411) -- (13.355676,6.901228) -- (13.356678,6.901046) -- (13.357679,6.900864) -- (13.358681,6.900684) -- (13.359683,6.900503) -- (13.360684,6.900324) -- (13.361686,6.900145) -- (13.362688,6.899967) -- (13.363689,6.899789) -- (13.364691,6.899612) -- (13.365693,6.899436) -- (13.366694,6.899260) -- (13.367696,6.899085) -- (13.368698,6.898910) -- (13.369699,6.898736) -- (13.370701,6.898563) -- (13.371703,6.898390) -- (13.372705,6.898218) -- (13.373706,6.898047) -- (13.374708,6.897876) -- (13.375710,6.897706) -- (13.376711,6.897536) -- (13.377713,6.897367) -- (13.378715,6.897198) -- (13.379716,6.897030) -- (13.380718,6.896863) -- (13.381720,6.896696) -- (13.382721,6.896530) -- (13.383723,6.896364) -- (13.384725,6.896199) -- (13.385726,6.896035) -- (13.386728,6.895871) -- (13.387730,6.895707) -- (13.388731,6.895544) -- (13.389733,6.895382) -- (13.390735,6.895220) -- (13.391736,6.895059) -- (13.392738,6.894899) -- (13.393740,6.894739) -- (13.394741,6.894579) -- (13.395743,6.894420) -- (13.396745,6.894261) -- (13.397746,6.894103) -- (13.398748,6.893946) -- (13.399750,6.893789) -- (13.400751,6.893633) -- (13.401753,6.893477) -- (13.402755,6.893322) -- (13.403756,6.893167) -- (13.404758,6.893012) -- (13.405760,6.892859) -- (13.406761,6.892705) -- (13.407763,6.892553) -- (13.408765,6.892400) -- (13.409766,6.892248) -- (13.410768,6.892097) -- (13.411770,6.891946) -- (13.412771,6.891796) -- (13.413773,6.891646) -- (13.414775,6.891497) -- (13.415776,6.891348) -- (13.416778,6.891200) -- (13.417780,6.891052) -- (13.418781,6.890904) -- (13.419783,6.890758) -- (13.420785,6.890611) -- (13.421786,6.890465) -- (13.422788,6.890320) -- (13.423790,6.890175) -- (13.424791,6.890030) -- (13.425793,6.889886) -- (13.426795,6.889742) -- (13.427796,6.889599) -- (13.428798,6.889456) -- (13.429800,6.889314) -- (13.430801,6.889172) -- (13.431803,6.889031) -- (13.432805,6.888890) -- (13.433806,6.888750) -- (13.434808,6.888609) -- (13.435810,6.888470) -- (13.436811,6.888331) -- (13.437813,6.888192) -- (13.438815,6.888054) -- (13.439816,6.887916) -- (13.440818,6.887778) -- (13.441820,6.887641) -- (13.442821,6.887505) -- (13.443823,6.887369) -- (13.444825,6.887233) -- (13.445826,6.887098) -- (13.446828,6.886963) -- (13.447830,6.886828) -- (13.448831,6.886694) -- (13.449833,6.886561) -- (13.450835,6.886427) -- (13.451836,6.886295) -- (13.452838,6.886162) -- (13.453840,6.886030) -- (13.454841,6.885899) -- (13.455843,6.885767) -- (13.456845,6.885637) -- (13.457846,6.885506) -- (13.458848,6.885376) -- (13.459850,6.885247) -- (13.460851,6.885117) -- (13.461853,6.884989) -- (13.462855,6.884860) -- (13.463856,6.884732) -- (13.464858,6.884605) -- (13.465860,6.884477) -- (13.466861,6.884350) -- (13.467863,6.884224) -- (13.468865,6.884098) -- (13.469866,6.883972) -- (13.470868,6.883847) -- (13.471870,6.883722) -- (13.472871,6.883597) -- (13.473873,6.883473) -- (13.474875,6.883349) -- (13.475876,6.883225) -- (13.476878,6.883102) -- (13.477880,6.882979) -- (13.478881,6.882857) -- (13.479883,6.882735) -- (13.480885,6.882613) -- (13.481886,6.882492) -- (13.482888,6.882371) -- (13.483890,6.882250) -- (13.484891,6.882130) -- (13.485893,6.882010) -- (13.486895,6.881890) -- (13.487896,6.881771) -- (13.488898,6.881652) -- (13.489900,6.881534) -- (13.490902,6.881415) -- (13.491903,6.881298) -- (13.492905,6.881180) -- (13.493907,6.881063) -- (13.494908,6.880946) -- (13.495910,6.880829) -- (13.496912,6.880713) -- (13.497913,6.880597) -- (13.498915,6.880482) -- (13.499917,6.880367) -- (13.500918,6.880252) -- (13.501920,6.880137) -- (13.502922,6.880023) -- (13.503923,6.879909) -- (13.504925,6.879796) -- (13.505927,6.879683) -- (13.506928,6.879570) -- (13.507930,6.879457) -- (13.508932,6.879345) -- (13.509933,6.879233) -- (13.510935,6.879121) -- (13.511937,6.879010) -- (13.512938,6.878899) -- (13.513940,6.878788) -- (13.514942,6.878678) -- (13.515943,6.878568) -- (13.516945,6.878458) -- (13.517947,6.878348) -- (13.518948,6.878239) -- (13.519950,6.878130) -- (13.520952,6.878022) -- (13.521953,6.877914) -- (13.522955,6.877806) -- (13.523957,6.877698) -- (13.524958,6.877591) -- (13.525960,6.877484) -- (13.526962,6.877377) -- (13.527963,6.877270) -- (13.528965,6.877164) -- (13.529967,6.877058) -- (13.530968,6.876953) -- (13.531970,6.876847) -- (13.532972,6.876742) -- (13.533973,6.876638) -- (13.534975,6.876533) -- (13.535977,6.876429) -- (13.536978,6.876325) -- (13.537980,6.876222) -- (13.538982,6.876118) -- (13.539983,6.876015) -- (13.540985,6.875912) -- (13.541987,6.875810) -- (13.542988,6.875708) -- (13.543990,6.875606) -- (13.544992,6.875504) -- (13.545993,6.875403) -- (13.546995,6.875302) -- (13.547997,6.875201) -- (13.548998,6.875100) -- (13.550000,6.875000) -- (13.550000,6.725000) -- (13.548998,6.724900) -- (13.547997,6.724799) -- (13.546995,6.724698) -- (13.545993,6.724597) -- (13.544992,6.724496) -- (13.543990,6.724394) -- (13.542988,6.724292) -- (13.541987,6.724190) -- (13.540985,6.724088) -- (13.539983,6.723985) -- (13.538982,6.723882) -- (13.537980,6.723778) -- (13.536978,6.723675) -- (13.535977,6.723571) -- (13.534975,6.723467) -- (13.533973,6.723362) -- (13.532972,6.723258) -- (13.531970,6.723153) -- (13.530968,6.723047) -- (13.529967,6.722942) -- (13.528965,6.722836) -- (13.527963,6.722730) -- (13.526962,6.722623) -- (13.525960,6.722516) -- (13.524958,6.722409) -- (13.523957,6.722302) -- (13.522955,6.722194) -- (13.521953,6.722086) -- (13.520952,6.721978) -- (13.519950,6.721870) -- (13.518948,6.721761) -- (13.517947,6.721652) -- (13.516945,6.721542) -- (13.515943,6.721432) -- (13.514942,6.721322) -- (13.513940,6.721212) -- (13.512938,6.721101) -- (13.511937,6.720990) -- (13.510935,6.720879) -- (13.509933,6.720767) -- (13.508932,6.720655) -- (13.507930,6.720543) -- (13.506928,6.720430) -- (13.505927,6.720317) -- (13.504925,6.720204) -- (13.503923,6.720091) -- (13.502922,6.719977) -- (13.501920,6.719863) -- (13.500918,6.719748) -- (13.499917,6.719633) -- (13.498915,6.719518) -- (13.497913,6.719403) -- (13.496912,6.719287) -- (13.495910,6.719171) -- (13.494908,6.719054) -- (13.493907,6.718937) -- (13.492905,6.718820) -- (13.491903,6.718702) -- (13.490902,6.718585) -- (13.489900,6.718466) -- (13.488898,6.718348) -- (13.487896,6.718229) -- (13.486895,6.718110) -- (13.485893,6.717990) -- (13.484891,6.717870) -- (13.483890,6.717750) -- (13.482888,6.717629) -- (13.481886,6.717508) -- (13.480885,6.717387) -- (13.479883,6.717265) -- (13.478881,6.717143) -- (13.477880,6.717021) -- (13.476878,6.716898) -- (13.475876,6.716775) -- (13.474875,6.716651) -- (13.473873,6.716527) -- (13.472871,6.716403) -- (13.471870,6.716278) -- (13.470868,6.716153) -- (13.469866,6.716028) -- (13.468865,6.715902) -- (13.467863,6.715776) -- (13.466861,6.715650) -- (13.465860,6.715523) -- (13.464858,6.715395) -- (13.463856,6.715268) -- (13.462855,6.715140) -- (13.461853,6.715011) -- (13.460851,6.714883) -- (13.459850,6.714753) -- (13.458848,6.714624) -- (13.457846,6.714494) -- (13.456845,6.714363) -- (13.455843,6.714233) -- (13.454841,6.714101) -- (13.453840,6.713970) -- (13.452838,6.713838) -- (13.451836,6.713705) -- (13.450835,6.713573) -- (13.449833,6.713439) -- (13.448831,6.713306) -- (13.447830,6.713172) -- (13.446828,6.713037) -- (13.445826,6.712902) -- (13.444825,6.712767) -- (13.443823,6.712631) -- (13.442821,6.712495) -- (13.441820,6.712359) -- (13.440818,6.712222) -- (13.439816,6.712084) -- (13.438815,6.711946) -- (13.437813,6.711808) -- (13.436811,6.711669) -- (13.435810,6.711530) -- (13.434808,6.711391) -- (13.433806,6.711250) -- (13.432805,6.711110) -- (13.431803,6.710969) -- (13.430801,6.710828) -- (13.429800,6.710686) -- (13.428798,6.710544) -- (13.427796,6.710401) -- (13.426795,6.710258) -- (13.425793,6.710114) -- (13.424791,6.709970) -- (13.423790,6.709825) -- (13.422788,6.709680) -- (13.421786,6.709535) -- (13.420785,6.709389) -- (13.419783,6.709242) -- (13.418781,6.709096) -- (13.417780,6.708948) -- (13.416778,6.708800) -- (13.415776,6.708652) -- (13.414775,6.708503) -- (13.413773,6.708354) -- (13.412771,6.708204) -- (13.411770,6.708054) -- (13.410768,6.707903) -- (13.409766,6.707752) -- (13.408765,6.707600) -- (13.407763,6.707447) -- (13.406761,6.707295) -- (13.405760,6.707141) -- (13.404758,6.706988) -- (13.403756,6.706833) -- (13.402755,6.706678) -- (13.401753,6.706523) -- (13.400751,6.706367) -- (13.399750,6.706211) -- (13.398748,6.706054) -- (13.397746,6.705897) -- (13.396745,6.705739) -- (13.395743,6.705580) -- (13.394741,6.705421) -- (13.393740,6.705261) -- (13.392738,6.705101) -- (13.391736,6.704941) -- (13.390735,6.704780) -- (13.389733,6.704618) -- (13.388731,6.704456) -- (13.387730,6.704293) -- (13.386728,6.704129) -- (13.385726,6.703965) -- (13.384725,6.703801) -- (13.383723,6.703636) -- (13.382721,6.703470) -- (13.381720,6.703304) -- (13.380718,6.703137) -- (13.379716,6.702970) -- (13.378715,6.702802) -- (13.377713,6.702633) -- (13.376711,6.702464) -- (13.375710,6.702294) -- (13.374708,6.702124) -- (13.373706,6.701953) -- (13.372705,6.701782) -- (13.371703,6.701610) -- (13.370701,6.701437) -- (13.369699,6.701264) -- (13.368698,6.701090) -- (13.367696,6.700915) -- (13.366694,6.700740) -- (13.365693,6.700564) -- (13.364691,6.700388) -- (13.363689,6.700211) -- (13.362688,6.700033) -- (13.361686,6.699855) -- (13.360684,6.699676) -- (13.359683,6.699497) -- (13.358681,6.699316) -- (13.357679,6.699136) -- (13.356678,6.698954) -- (13.355676,6.698772) -- (13.354674,6.698589) -- (13.353673,6.698406) -- (13.352671,6.698222) -- (13.351669,6.698037) -- (13.350668,6.697851) -- (13.349666,6.697665) -- (13.348664,6.697478) -- (13.347663,6.697291) -- (13.346661,6.697103) -- (13.345659,6.696914) -- (13.344658,6.696724) -- (13.343656,6.696534) -- (13.342654,6.696343) -- (13.341653,6.696151) -- (13.340651,6.695959) -- (13.339649,6.695766) -- (13.338648,6.695572) -- (13.337646,6.695377) -- (13.336644,6.695182) -- (13.335643,6.694986) -- (13.334641,6.694789) -- (13.333639,6.694592) -- (13.332638,6.694394) -- (13.331636,6.694195) -- (13.330634,6.693995) -- (13.329633,6.693794) -- (13.328631,6.693593) -- (13.327629,6.693391) -- (13.326628,6.693188) -- (13.325626,6.692985) -- (13.324624,6.692780) -- (13.323623,6.692575) -- (13.322621,6.692369) -- (13.321619,6.692163) -- (13.320618,6.691955) -- (13.319616,6.691747) -- (13.318614,6.691538) -- (13.317613,6.691328) -- (13.316611,6.691117) -- (13.315609,6.690906) -- (13.314608,6.690693) -- (13.313606,6.690480) -- (13.312604,6.690266) -- (13.311603,6.690051) -- (13.310601,6.689836) -- (13.309599,6.689619) -- (13.308598,6.689402) -- (13.307596,6.689184) -- (13.306594,6.688964) -- (13.305593,6.688744) -- (13.304591,6.688524) -- (13.303589,6.688302) -- (13.302588,6.688079) -- (13.301586,6.687856) -- (13.300584,6.687631) -- (13.299583,6.687406) -- (13.298581,6.687180) -- (13.297579,6.686953) -- (13.296578,6.686725) -- (13.295576,6.686496) -- (13.294574,6.686266) -- (13.293573,6.686035) -- (13.292571,6.685803) -- (13.291569,6.685571) -- (13.290568,6.685337) -- (13.289566,6.685102) -- (13.288564,6.684867) -- (13.287563,6.684630) -- (13.286561,6.684393) -- (13.285559,6.684154) -- (13.284558,6.683915) -- (13.283556,6.683674) -- (13.282554,6.683433) -- (13.281553,6.683190) -- (13.280551,6.682947) -- (13.279549,6.682702) -- (13.278548,6.682457) -- (13.277546,6.682210) -- (13.276544,6.681963) -- (13.275543,6.681714) -- (13.274541,6.681464) -- (13.273539,6.681214) -- (13.272538,6.680962) -- (13.271536,6.680709) -- (13.270534,6.680455) -- (13.269533,6.680200) -- (13.268531,6.679944) -- (13.267529,6.679687) -- (13.266528,6.679428) -- (13.265526,6.679169) -- (13.264524,6.678908) -- (13.263523,6.678647) -- (13.262521,6.678384) -- (13.261519,6.678120) -- (13.260518,6.677855) -- (13.259516,6.677589) -- (13.258514,6.677321) -- (13.257513,6.677053) -- (13.256511,6.676783) -- (13.255509,6.676512) -- (13.254508,6.676240) -- (13.253506,6.675966) -- (13.252504,6.675692) -- (13.251503,6.675416) -- (13.250501,6.675139) -- (13.249499,6.675139) -- (13.248497,6.675416) -- (13.247496,6.675692) -- (13.246494,6.675966) -- (13.245492,6.676240) -- (13.244491,6.676512) -- (13.243489,6.676783) -- (13.242487,6.677053) -- (13.241486,6.677321) -- (13.240484,6.677589) -- (13.239482,6.677855) -- (13.238481,6.678120) -- (13.237479,6.678384) -- (13.236477,6.678647) -- (13.235476,6.678908) -- (13.234474,6.679169) -- (13.233472,6.679428) -- (13.232471,6.679687) -- (13.231469,6.679944) -- (13.230467,6.680200) -- (13.229466,6.680455) -- (13.228464,6.680709) -- (13.227462,6.680962) -- (13.226461,6.681214) -- (13.225459,6.681464) -- (13.224457,6.681714) -- (13.223456,6.681963) -- (13.222454,6.682210) -- (13.221452,6.682457) -- (13.220451,6.682702) -- (13.219449,6.682947) -- (13.218447,6.683190) -- (13.217446,6.683433) -- (13.216444,6.683674) -- (13.215442,6.683915) -- (13.214441,6.684154) -- (13.213439,6.684393) -- (13.212437,6.684630) -- (13.211436,6.684867) -- (13.210434,6.685102) -- (13.209432,6.685337) -- (13.208431,6.685571) -- (13.207429,6.685803) -- (13.206427,6.686035) -- (13.205426,6.686266) -- (13.204424,6.686496) -- (13.203422,6.686725) -- (13.202421,6.686953) -- (13.201419,6.687180) -- (13.200417,6.687406) -- (13.199416,6.687631) -- (13.198414,6.687856) -- (13.197412,6.688079) -- (13.196411,6.688302) -- (13.195409,6.688524) -- (13.194407,6.688744) -- (13.193406,6.688964) -- (13.192404,6.689184) -- (13.191402,6.689402) -- (13.190401,6.689619) -- (13.189399,6.689836) -- (13.188397,6.690051) -- (13.187396,6.690266) -- (13.186394,6.690480) -- (13.185392,6.690693) -- (13.184391,6.690906) -- (13.183389,6.691117) -- (13.182387,6.691328) -- (13.181386,6.691538) -- (13.180384,6.691747) -- (13.179382,6.691955) -- (13.178381,6.692163) -- (13.177379,6.692369) -- (13.176377,6.692575) -- (13.175376,6.692780) -- (13.174374,6.692985) -- (13.173372,6.693188) -- (13.172371,6.693391) -- (13.171369,6.693593) -- (13.170367,6.693794) -- (13.169366,6.693995) -- (13.168364,6.694195) -- (13.167362,6.694394) -- (13.166361,6.694592) -- (13.165359,6.694789) -- (13.164357,6.694986) -- (13.163356,6.695182) -- (13.162354,6.695377) -- (13.161352,6.695572) -- (13.160351,6.695766) -- (13.159349,6.695959) -- (13.158347,6.696151) -- (13.157346,6.696343) -- (13.156344,6.696534) -- (13.155342,6.696724) -- (13.154341,6.696914) -- (13.153339,6.697103) -- (13.152337,6.697291) -- (13.151336,6.697478) -- (13.150334,6.697665) -- (13.149332,6.697851) -- (13.148331,6.698037) -- (13.147329,6.698222) -- (13.146327,6.698406) -- (13.145326,6.698589) -- (13.144324,6.698772) -- (13.143322,6.698954) -- (13.142321,6.699136) -- (13.141319,6.699316) -- (13.140317,6.699497) -- (13.139316,6.699676) -- (13.138314,6.699855) -- (13.137312,6.700033) -- (13.136311,6.700211) -- (13.135309,6.700388) -- (13.134307,6.700564) -- (13.133306,6.700740) -- (13.132304,6.700915) -- (13.131302,6.701090) -- (13.130301,6.701264) -- (13.129299,6.701437) -- (13.128297,6.701610) -- (13.127295,6.701782) -- (13.126294,6.701953) -- (13.125292,6.702124) -- (13.124290,6.702294) -- (13.123289,6.702464) -- (13.122287,6.702633) -- (13.121285,6.702802) -- (13.120284,6.702970) -- (13.119282,6.703137) -- (13.118280,6.703304) -- (13.117279,6.703470) -- (13.116277,6.703636) -- (13.115275,6.703801) -- (13.114274,6.703965) -- (13.113272,6.704129) -- (13.112270,6.704293) -- (13.111269,6.704456) -- (13.110267,6.704618) -- (13.109265,6.704780) -- (13.108264,6.704941) -- (13.107262,6.705101) -- (13.106260,6.705261) -- (13.105259,6.705421) -- (13.104257,6.705580) -- (13.103255,6.705739) -- (13.102254,6.705897) -- (13.101252,6.706054) -- (13.100250,6.706211) -- (13.099249,6.706367) -- (13.098247,6.706523) -- (13.097245,6.706678) -- (13.096244,6.706833) -- (13.095242,6.706988) -- (13.094240,6.707141) -- (13.093239,6.707295) -- (13.092237,6.707447) -- (13.091235,6.707600) -- (13.090234,6.707752) -- (13.089232,6.707903) -- (13.088230,6.708054) -- (13.087229,6.708204) -- (13.086227,6.708354) -- (13.085225,6.708503) -- (13.084224,6.708652) -- (13.083222,6.708800) -- (13.082220,6.708948) -- (13.081219,6.709096) -- (13.080217,6.709242) -- (13.079215,6.709389) -- (13.078214,6.709535) -- (13.077212,6.709680) -- (13.076210,6.709825) -- (13.075209,6.709970) -- (13.074207,6.710114) -- (13.073205,6.710258) -- (13.072204,6.710401) -- (13.071202,6.710544) -- (13.070200,6.710686) -- (13.069199,6.710828) -- (13.068197,6.710969) -- (13.067195,6.711110) -- (13.066194,6.711250) -- (13.065192,6.711391) -- (13.064190,6.711530) -- (13.063189,6.711669) -- (13.062187,6.711808) -- (13.061185,6.711946) -- (13.060184,6.712084) -- (13.059182,6.712222) -- (13.058180,6.712359) -- (13.057179,6.712495) -- (13.056177,6.712631) -- (13.055175,6.712767) -- (13.054174,6.712902) -- (13.053172,6.713037) -- (13.052170,6.713172) -- (13.051169,6.713306) -- (13.050167,6.713439) -- (13.049165,6.713573) -- (13.048164,6.713705) -- (13.047162,6.713838) -- (13.046160,6.713970) -- (13.045159,6.714101) -- (13.044157,6.714233) -- (13.043155,6.714363) -- (13.042154,6.714494) -- (13.041152,6.714624) -- (13.040150,6.714753) -- (13.039149,6.714883) -- (13.038147,6.715011) -- (13.037145,6.715140) -- (13.036144,6.715268) -- (13.035142,6.715395) -- (13.034140,6.715523) -- (13.033139,6.715650) -- (13.032137,6.715776) -- (13.031135,6.715902) -- (13.030134,6.716028) -- (13.029132,6.716153) -- (13.028130,6.716278) -- (13.027129,6.716403) -- (13.026127,6.716527) -- (13.025125,6.716651) -- (13.024124,6.716775) -- (13.023122,6.716898) -- (13.022120,6.717021) -- (13.021119,6.717143) -- (13.020117,6.717265) -- (13.019115,6.717387) -- (13.018114,6.717508) -- (13.017112,6.717629) -- (13.016110,6.717750) -- (13.015109,6.717870) -- (13.014107,6.717990) -- (13.013105,6.718110) -- (13.012104,6.718229) -- (13.011102,6.718348) -- (13.010100,6.718466) -- (13.009098,6.718585) -- (13.008097,6.718702) -- (13.007095,6.718820) -- (13.006093,6.718937) -- (13.005092,6.719054) -- (13.004090,6.719171) -- (13.003088,6.719287) -- (13.002087,6.719403) -- (13.001085,6.719518) -- (13.000083,6.719633) -- (12.999082,6.719748) -- (12.998080,6.719863) -- (12.997078,6.719977) -- (12.996077,6.720091) -- (12.995075,6.720204) -- (12.994073,6.720317) -- (12.993072,6.720430) -- (12.992070,6.720543) -- (12.991068,6.720655) -- (12.990067,6.720767) -- (12.989065,6.720879) -- (12.988063,6.720990) -- (12.987062,6.721101) -- (12.986060,6.721212) -- (12.985058,6.721322) -- (12.984057,6.721432) -- (12.983055,6.721542) -- (12.982053,6.721652) -- (12.981052,6.721761) -- (12.980050,6.721870) -- (12.979048,6.721978) -- (12.978047,6.722086) -- (12.977045,6.722194) -- (12.976043,6.722302) -- (12.975042,6.722409) -- (12.974040,6.722516) -- (12.973038,6.722623) -- (12.972037,6.722730) -- (12.971035,6.722836) -- (12.970033,6.722942) -- (12.969032,6.723047) -- (12.968030,6.723153) -- (12.967028,6.723258) -- (12.966027,6.723362) -- (12.965025,6.723467) -- (12.964023,6.723571) -- (12.963022,6.723675) -- (12.962020,6.723778) -- (12.961018,6.723882) -- (12.960017,6.723985) -- (12.959015,6.724088) -- (12.958013,6.724190) -- (12.957012,6.724292) -- (12.956010,6.724394) -- (12.955008,6.724496) -- (12.954007,6.724597) -- (12.953005,6.724698) -- (12.952003,6.724799) -- (12.951002,6.724900) -- (12.950000,6.725000) -- cycle;
\path[draw=regionblue,line width=.4pt] (12.050000,6.875000) -- (12.069155,6.876966) -- (12.087821,6.878983) -- (12.106010,6.881053) -- (12.123734,6.883177) -- (12.141006,6.885357) -- (12.157837,6.887595) -- (12.174237,6.889890) -- (12.190219,6.892246) -- (12.205793,6.894664) -- (12.220969,6.897145) -- (12.235758,6.899691) -- (12.250168,6.902304) -- (12.264211,6.904985) -- (12.277895,6.907737) -- (12.291229,6.910561) -- (12.304223,6.913458) -- (12.316886,6.916432) -- (12.329224,6.919484) -- (12.341248,6.922615) -- (12.352964,6.925829) -- (12.364382,6.929127) -- (12.375507,6.932511) -- (12.386349,6.935984) -- (12.396913,6.939548) -- (12.407208,6.943206) -- (12.417240,6.946959) -- (12.427016,6.950811) -- (12.436542,6.954763) -- (12.445824,6.958820) -- (12.454870,6.962982) -- (12.463685,6.967254) -- (12.472274,6.971637) -- (12.480644,6.976136) -- (12.488801,6.980752) -- (12.496749,6.985490) -- (12.504494,6.990351) -- (12.512041,6.995340) -- (12.519395,7.000460) -- (12.526562,7.005714) -- (12.533545,7.011105) -- (12.540351,7.016638) -- (12.546982,7.022316) -- (12.553444,7.028143) -- (12.559741,7.034123) -- (12.565877,7.040259) -- (12.571857,7.046556) -- (12.577684,7.053018) -- (12.583362,7.059649) -- (12.588895,7.066455) -- (12.594286,7.073438) -- (12.599540,7.080605) -- (12.604660,7.087959) -- (12.609649,7.095506) -- (12.614510,7.103251) -- (12.619248,7.111199) -- (12.623864,7.119356) -- (12.628363,7.127726) -- (12.632746,7.136315) -- (12.637018,7.145130) -- (12.641180,7.154176) -- (12.645237,7.163458) -- (12.649189,7.172984) -- (12.653041,7.182760) -- (12.656794,7.192792) -- (12.660452,7.203087) -- (12.664016,7.213651) -- (12.667489,7.224493) -- (12.670873,7.235618) -- (12.674171,7.247036) -- (12.677385,7.258752) -- (12.680516,7.270776) -- (12.683568,7.283114) -- (12.686542,7.295777) -- (12.689439,7.308771) -- (12.692263,7.322105) -- (12.695015,7.335789) -- (12.697696,7.349832) -- (12.700309,7.364242) -- (12.702855,7.379031) -- (12.705336,7.394207) -- (12.707754,7.409781) -- (12.710110,7.425763) -- (12.712405,7.442163) -- (12.714643,7.458994) -- (12.716823,7.476266) -- (12.718947,7.493990) -- (12.721017,7.512179) -- (12.723034,7.530845) -- (12.725000,7.550000) -- (12.800000,7.550000) -- (12.875000,7.550000) -- (12.876966,7.530845) -- (12.878983,7.512179) -- (12.881053,7.493990) -- (12.883177,7.476266) -- (12.885357,7.458994) -- (12.887595,7.442163) -- (12.889890,7.425763) -- (12.892246,7.409781) -- (12.894664,7.394207) -- (12.897145,7.379031) -- (12.899691,7.364242) -- (12.902304,7.349832) -- (12.904985,7.335789) -- (12.907737,7.322105) -- (12.910561,7.308771) -- (12.913458,7.295777) -- (12.916432,7.283114) -- (12.919484,7.270776) -- (12.922615,7.258752) -- (12.925829,7.247036) -- (12.929127,7.235618) -- (12.932511,7.224493) -- (12.935984,7.213651) -- (12.939548,7.203087) -- (12.943206,7.192792) -- (12.946959,7.182760) -- (12.950811,7.172984) -- (12.954763,7.163458) -- (12.958820,7.154176) -- (12.962982,7.145130) -- (12.967254,7.136315) -- (12.971637,7.127726) -- (12.976136,7.119356) -- (12.980752,7.111199) -- (12.985490,7.103251) -- (12.990351,7.095506) -- (12.995340,7.087959) -- (13.000460,7.080605) -- (13.005714,7.073438) -- (13.011105,7.066455) -- (13.016638,7.059649) -- (13.022316,7.053018) -- (13.028143,7.046556) -- (13.034123,7.040259) -- (13.040259,7.034123) -- (13.046556,7.028143) -- (13.053018,7.022316) -- (13.059649,7.016638) -- (13.066455,7.011105) -- (13.073438,7.005714) -- (13.080605,7.000460) -- (13.087959,6.995340) -- (13.095506,6.990351) -- (13.103251,6.985490) -- (13.111199,6.980752) -- (13.119356,6.976136) -- (13.127726,6.971637) -- (13.136315,6.967254) -- (13.145130,6.962982) -- (13.154176,6.958820) -- (13.163458,6.954763) -- (13.172984,6.950811) -- (13.182760,6.946959) -- (13.192792,6.943206) -- (13.203087,6.939548) -- (13.213651,6.935984) -- (13.224493,6.932511) -- (13.235618,6.929127) -- (13.247036,6.925829) -- (13.258752,6.922615) -- (13.270776,6.919484) -- (13.283114,6.916432) -- (13.295777,6.913458) -- (13.308771,6.910561) -- (13.322105,6.907737) -- (13.335789,6.904985) -- (13.349832,6.902304) -- (13.364242,6.899691) -- (13.379031,6.897145) -- (13.394207,6.894664) -- (13.409781,6.892246) -- (13.425763,6.889890) -- (13.442163,6.887595) -- (13.458994,6.885357) -- (13.476266,6.883177) -- (13.493990,6.881053) -- (13.512179,6.878983) -- (13.530845,6.876966) -- (13.550000,6.875000) -- (13.550000,6.725000) -- (13.530845,6.723034) -- (13.512179,6.721017) -- (13.493990,6.718947) -- (13.476266,6.716823) -- (13.458994,6.714643) -- (13.442163,6.712405) -- (13.425763,6.710110) -- (13.409781,6.707754) -- (13.394207,6.705336) -- (13.379031,6.702855) -- (13.364242,6.700309) -- (13.349832,6.697696) -- (13.335789,6.695015) -- (13.322105,6.692263) -- (13.308771,6.689439) -- (13.295777,6.686542) -- (13.283114,6.683568) -- (13.270776,6.680516) -- (13.258752,6.677385) -- (13.247036,6.674171) -- (13.235618,6.670873) -- (13.224493,6.667489) -- (13.213651,6.664016) -- (13.203087,6.660452) -- (13.192792,6.656794) -- (13.182760,6.653041) -- (13.172984,6.649189) -- (13.163458,6.645237) -- (13.154176,6.641180) -- (13.145130,6.637018) -- (13.136315,6.632746) -- (13.127726,6.628363) -- (13.119356,6.623864) -- (13.111199,6.619248) -- (13.103251,6.614510) -- (13.095506,6.609649) -- (13.087959,6.604660) -- (13.080605,6.599540) -- (13.073438,6.594286) -- (13.066455,6.588895) -- (13.059649,6.583362) -- (13.053018,6.577684) -- (13.046556,6.571857) -- (13.040259,6.565877) -- (13.034123,6.559741) -- (13.028143,6.553444) -- (13.022316,6.546982) -- (13.016638,6.540351) -- (13.011105,6.533545) -- (13.005714,6.526562) -- (13.000460,6.519395) -- (12.995340,6.512041) -- (12.990351,6.504494) -- (12.985490,6.496749) -- (12.980752,6.488801) -- (12.976136,6.480644) -- (12.971637,6.472274) -- (12.967254,6.463685) -- (12.962982,6.454870) -- (12.958820,6.445824) -- (12.954763,6.436542) -- (12.950811,6.427016) -- (12.946959,6.417240) -- (12.943206,6.407208) -- (12.939548,6.396913) -- (12.935984,6.386349) -- (12.932511,6.375507) -- (12.929127,6.364382) -- (12.925829,6.352964) -- (12.922615,6.341248) -- (12.919484,6.329224) -- (12.916432,6.316886) -- (12.913458,6.304223) -- (12.910561,6.291229) -- (12.907737,6.277895) -- (12.904985,6.264211) -- (12.902304,6.250168) -- (12.899691,6.235758) -- (12.897145,6.220969) -- (12.894664,6.205793) -- (12.892246,6.190219) -- (12.889890,6.174237) -- (12.887595,6.157837) -- (12.885357,6.141006) -- (12.883177,6.123734) -- (12.881053,6.106010) -- (12.878983,6.087821) -- (12.876966,6.069155) -- (12.875000,6.050000) -- (12.800000,6.050000) -- (12.725000,6.050000) -- (12.723034,6.069155) -- (12.721017,6.087821) -- (12.718947,6.106010) -- (12.716823,6.123734) -- (12.714643,6.141006) -- (12.712405,6.157837) -- (12.710110,6.174237) -- (12.707754,6.190219) -- (12.705336,6.205793) -- (12.702855,6.220969) -- (12.700309,6.235758) -- (12.697696,6.250168) -- (12.695015,6.264211) -- (12.692263,6.277895) -- (12.689439,6.291229) -- (12.686542,6.304223) -- (12.683568,6.316886) -- (12.680516,6.329224) -- (12.677385,6.341248) -- (12.674171,6.352964) -- (12.670873,6.364382) -- (12.667489,6.375507) -- (12.664016,6.386349) -- (12.660452,6.396913) -- (12.656794,6.407208) -- (12.653041,6.417240) -- (12.649189,6.427016) -- (12.645237,6.436542) -- (12.641180,6.445824) -- (12.637018,6.454870) -- (12.632746,6.463685) -- (12.628363,6.472274) -- (12.623864,6.480644) -- (12.619248,6.488801) -- (12.614510,6.496749) -- (12.609649,6.504494) -- (12.604660,6.512041) -- (12.599540,6.519395) -- (12.594286,6.526562) -- (12.588895,6.533545) -- (12.583362,6.540351) -- (12.577684,6.546982) -- (12.571857,6.553444) -- (12.565877,6.559741) -- (12.559741,6.565877) -- (12.553444,6.571857) -- (12.546982,6.577684) -- (12.540351,6.583362) -- (12.533545,6.588895) -- (12.526562,6.594286) -- (12.519395,6.599540) -- (12.512041,6.604660) -- (12.504494,6.609649) -- (12.496749,6.614510) -- (12.488801,6.619248) -- (12.480644,6.623864) -- (12.472274,6.628363) -- (12.463685,6.632746) -- (12.454870,6.637018) -- (12.445824,6.641180) -- (12.436542,6.645237) -- (12.427016,6.649189) -- (12.417240,6.653041) -- (12.407208,6.656794) -- (12.396913,6.660452) -- (12.386349,6.664016) -- (12.375507,6.667489) -- (12.364382,6.670873) -- (12.352964,6.674171) -- (12.341248,6.677385) -- (12.329224,6.680516) -- (12.316886,6.683568) -- (12.304223,6.686542) -- (12.291229,6.689439) -- (12.277895,6.692263) -- (12.264211,6.695015) -- (12.250168,6.697696) -- (12.235758,6.700309) -- (12.220969,6.702855) -- (12.205793,6.705336) -- (12.190219,6.707754) -- (12.174237,6.710110) -- (12.157837,6.712405) -- (12.141006,6.714643) -- (12.123734,6.716823) -- (12.106010,6.718947) -- (12.087821,6.721017) -- (12.069155,6.723034) -- (12.050000,6.725000) -- cycle;
\path[draw=regionorange,line width=.4pt,dashed] (12.950000,6.875000) -- (12.969155,6.876966) -- (12.987821,6.878983) -- (13.006010,6.881053) -- (13.023734,6.883177) -- (13.041006,6.885357) -- (13.057837,6.887595) -- (13.074237,6.889890) -- (13.090219,6.892246) -- (13.105793,6.894664) -- (13.120969,6.897145) -- (13.135758,6.899691) -- (13.150168,6.902304) -- (13.164211,6.904985) -- (13.177895,6.907737) -- (13.191229,6.910561) -- (13.204223,6.913458) -- (13.216886,6.916432) -- (13.229224,6.919484) -- (13.241248,6.922615) -- (13.252964,6.925829) -- (13.264382,6.929127) -- (13.275507,6.932511) -- (13.286349,6.935984) -- (13.296913,6.939548) -- (13.307208,6.943206) -- (13.317240,6.946959) -- (13.327016,6.950811) -- (13.336542,6.954763) -- (13.345824,6.958820) -- (13.354870,6.962982) -- (13.363685,6.967254) -- (13.372274,6.971637) -- (13.380644,6.976136) -- (13.388801,6.980752) -- (13.396749,6.985490) -- (13.404494,6.990351) -- (13.412041,6.995340) -- (13.419395,7.000460) -- (13.426562,7.005714) -- (13.433545,7.011105) -- (13.440351,7.016638) -- (13.446982,7.022316) -- (13.453444,7.028143) -- (13.459741,7.034123) -- (13.465877,7.040259) -- (13.471857,7.046556) -- (13.477684,7.053018) -- (13.483362,7.059649) -- (13.488895,7.066455) -- (13.494286,7.073438) -- (13.499540,7.080605) -- (13.504660,7.087959) -- (13.509649,7.095506) -- (13.514510,7.103251) -- (13.519248,7.111199) -- (13.523864,7.119356) -- (13.528363,7.127726) -- (13.532746,7.136315) -- (13.537018,7.145130) -- (13.541180,7.154176) -- (13.545237,7.163458) -- (13.549189,7.172984) -- (13.553041,7.182760) -- (13.556794,7.192792) -- (13.560452,7.203087) -- (13.564016,7.213651) -- (13.567489,7.224493) -- (13.570873,7.235618) -- (13.574171,7.247036) -- (13.577385,7.258752) -- (13.580516,7.270776) -- (13.583568,7.283114) -- (13.586542,7.295777) -- (13.589439,7.308771) -- (13.592263,7.322105) -- (13.595015,7.335789) -- (13.597696,7.349832) -- (13.600309,7.364242) -- (13.602855,7.379031) -- (13.605336,7.394207) -- (13.607754,7.409781) -- (13.610110,7.425763) -- (13.612405,7.442163) -- (13.614643,7.458994) -- (13.616823,7.476266) -- (13.618947,7.493990) -- (13.621017,7.512179) -- (13.623034,7.530845) -- (13.625000,7.550000) -- (13.700000,7.550000) -- (13.775000,7.550000) -- (13.776966,7.530845) -- (13.778983,7.512179) -- (13.781053,7.493990) -- (13.783177,7.476266) -- (13.785357,7.458994) -- (13.787595,7.442163) -- (13.789890,7.425763) -- (13.792246,7.409781) -- (13.794664,7.394207) -- (13.797145,7.379031) -- (13.799691,7.364242) -- (13.802304,7.349832) -- (13.804985,7.335789) -- (13.807737,7.322105) -- (13.810561,7.308771) -- (13.813458,7.295777) -- (13.816432,7.283114) -- (13.819484,7.270776) -- (13.822615,7.258752) -- (13.825829,7.247036) -- (13.829127,7.235618) -- (13.832511,7.224493) -- (13.835984,7.213651) -- (13.839548,7.203087) -- (13.843206,7.192792) -- (13.846959,7.182760) -- (13.850811,7.172984) -- (13.854763,7.163458) -- (13.858820,7.154176) -- (13.862982,7.145130) -- (13.867254,7.136315) -- (13.871637,7.127726) -- (13.876136,7.119356) -- (13.880752,7.111199) -- (13.885490,7.103251) -- (13.890351,7.095506) -- (13.895340,7.087959) -- (13.900460,7.080605) -- (13.905714,7.073438) -- (13.911105,7.066455) -- (13.916638,7.059649) -- (13.922316,7.053018) -- (13.928143,7.046556) -- (13.934123,7.040259) -- (13.940259,7.034123) -- (13.946556,7.028143) -- (13.953018,7.022316) -- (13.959649,7.016638) -- (13.966455,7.011105) -- (13.973438,7.005714) -- (13.980605,7.000460) -- (13.987959,6.995340) -- (13.995506,6.990351) -- (14.003251,6.985490) -- (14.011199,6.980752) -- (14.019356,6.976136) -- (14.027726,6.971637) -- (14.036315,6.967254) -- (14.045130,6.962982) -- (14.054176,6.958820) -- (14.063458,6.954763) -- (14.072984,6.950811) -- (14.082760,6.946959) -- (14.092792,6.943206) -- (14.103087,6.939548) -- (14.113651,6.935984) -- (14.124493,6.932511) -- (14.135618,6.929127) -- (14.147036,6.925829) -- (14.158752,6.922615) -- (14.170776,6.919484) -- (14.183114,6.916432) -- (14.195777,6.913458) -- (14.208771,6.910561) -- (14.222105,6.907737) -- (14.235789,6.904985) -- (14.249832,6.902304) -- (14.264242,6.899691) -- (14.279031,6.897145) -- (14.294207,6.894664) -- (14.309781,6.892246) -- (14.325763,6.889890) -- (14.342163,6.887595) -- (14.358994,6.885357) -- (14.376266,6.883177) -- (14.393990,6.881053) -- (14.412179,6.878983) -- (14.430845,6.876966) -- (14.450000,6.875000) -- (14.450000,6.725000) -- (14.430845,6.723034) -- (14.412179,6.721017) -- (14.393990,6.718947) -- (14.376266,6.716823) -- (14.358994,6.714643) -- (14.342163,6.712405) -- (14.325763,6.710110) -- (14.309781,6.707754) -- (14.294207,6.705336) -- (14.279031,6.702855) -- (14.264242,6.700309) -- (14.249832,6.697696) -- (14.235789,6.695015) -- (14.222105,6.692263) -- (14.208771,6.689439) -- (14.195777,6.686542) -- (14.183114,6.683568) -- (14.170776,6.680516) -- (14.158752,6.677385) -- (14.147036,6.674171) -- (14.135618,6.670873) -- (14.124493,6.667489) -- (14.113651,6.664016) -- (14.103087,6.660452) -- (14.092792,6.656794) -- (14.082760,6.653041) -- (14.072984,6.649189) -- (14.063458,6.645237) -- (14.054176,6.641180) -- (14.045130,6.637018) -- (14.036315,6.632746) -- (14.027726,6.628363) -- (14.019356,6.623864) -- (14.011199,6.619248) -- (14.003251,6.614510) -- (13.995506,6.609649) -- (13.987959,6.604660) -- (13.980605,6.599540) -- (13.973438,6.594286) -- (13.966455,6.588895) -- (13.959649,6.583362) -- (13.953018,6.577684) -- (13.946556,6.571857) -- (13.940259,6.565877) -- (13.934123,6.559741) -- (13.928143,6.553444) -- (13.922316,6.546982) -- (13.916638,6.540351) -- (13.911105,6.533545) -- (13.905714,6.526562) -- (13.900460,6.519395) -- (13.895340,6.512041) -- (13.890351,6.504494) -- (13.885490,6.496749) -- (13.880752,6.488801) -- (13.876136,6.480644) -- (13.871637,6.472274) -- (13.867254,6.463685) -- (13.862982,6.454870) -- (13.858820,6.445824) -- (13.854763,6.436542) -- (13.850811,6.427016) -- (13.846959,6.417240) -- (13.843206,6.407208) -- (13.839548,6.396913) -- (13.835984,6.386349) -- (13.832511,6.375507) -- (13.829127,6.364382) -- (13.825829,6.352964) -- (13.822615,6.341248) -- (13.819484,6.329224) -- (13.816432,6.316886) -- (13.813458,6.304223) -- (13.810561,6.291229) -- (13.807737,6.277895) -- (13.804985,6.264211) -- (13.802304,6.250168) -- (13.799691,6.235758) -- (13.797145,6.220969) -- (13.794664,6.205793) -- (13.792246,6.190219) -- (13.789890,6.174237) -- (13.787595,6.157837) -- (13.785357,6.141006) -- (13.783177,6.123734) -- (13.781053,6.106010) -- (13.778983,6.087821) -- (13.776966,6.069155) -- (13.775000,6.050000) -- (13.700000,6.050000) -- (13.625000,6.050000) -- (13.623034,6.069155) -- (13.621017,6.087821) -- (13.618947,6.106010) -- (13.616823,6.123734) -- (13.614643,6.141006) -- (13.612405,6.157837) -- (13.610110,6.174237) -- (13.607754,6.190219) -- (13.605336,6.205793) -- (13.602855,6.220969) -- (13.600309,6.235758) -- (13.597696,6.250168) -- (13.595015,6.264211) -- (13.592263,6.277895) -- (13.589439,6.291229) -- (13.586542,6.304223) -- (13.583568,6.316886) -- (13.580516,6.329224) -- (13.577385,6.341248) -- (13.574171,6.352964) -- (13.570873,6.364382) -- (13.567489,6.375507) -- (13.564016,6.386349) -- (13.560452,6.396913) -- (13.556794,6.407208) -- (13.553041,6.417240) -- (13.549189,6.427016) -- (13.545237,6.436542) -- (13.541180,6.445824) -- (13.537018,6.454870) -- (13.532746,6.463685) -- (13.528363,6.472274) -- (13.523864,6.480644) -- (13.519248,6.488801) -- (13.514510,6.496749) -- (13.509649,6.504494) -- (13.504660,6.512041) -- (13.499540,6.519395) -- (13.494286,6.526562) -- (13.488895,6.533545) -- (13.483362,6.540351) -- (13.477684,6.546982) -- (13.471857,6.553444) -- (13.465877,6.559741) -- (13.459741,6.565877) -- (13.453444,6.571857) -- (13.446982,6.577684) -- (13.440351,6.583362) -- (13.433545,6.588895) -- (13.426562,6.594286) -- (13.419395,6.599540) -- (13.412041,6.604660) -- (13.404494,6.609649) -- (13.396749,6.614510) -- (13.388801,6.619248) -- (13.380644,6.623864) -- (13.372274,6.628363) -- (13.363685,6.632746) -- (13.354870,6.637018) -- (13.345824,6.641180) -- (13.336542,6.645237) -- (13.327016,6.649189) -- (13.317240,6.653041) -- (13.307208,6.656794) -- (13.296913,6.660452) -- (13.286349,6.664016) -- (13.275507,6.667489) -- (13.264382,6.670873) -- (13.252964,6.674171) -- (13.241248,6.677385) -- (13.229224,6.680516) -- (13.216886,6.683568) -- (13.204223,6.686542) -- (13.191229,6.689439) -- (13.177895,6.692263) -- (13.164211,6.695015) -- (13.150168,6.697696) -- (13.135758,6.700309) -- (13.120969,6.702855) -- (13.105793,6.705336) -- (13.090219,6.707754) -- (13.074237,6.710110) -- (13.057837,6.712405) -- (13.041006,6.714643) -- (13.023734,6.716823) -- (13.006010,6.718947) -- (12.987821,6.721017) -- (12.969155,6.723034) -- (12.950000,6.725000) -- cycle;
\end{scope}
\draw[gray] (11.0,5.300000000000001)--(15.5,5.300000000000001);\draw[gray] (11.0,5.300000000000001)--(11.0,8.3);
\node[font=\scriptsize] at (10.7,5.300000000000001) {$-0.2$};
\node[font=\scriptsize] at (10.7,6.800000000000001) {$0$};
\node[font=\scriptsize] at (10.7,8.3) {$0.2$};
\node[font=\scriptsize] at (11.3,5.050000000000001) {$-0.2$};
\node[font=\scriptsize] at (12.8,5.050000000000001) {$0$};
\node[font=\scriptsize] at (14.3,5.050000000000001) {$0.2$};
\draw[->,gray] (12.800000,5.450000) -- (13.700000,5.450000);
%\node[font=\scriptsize] at (8,3.78) {Equal scales, views centred at $(t/2,0)$. $|uv|\leq10^{-3}$; truncation at $|u|,|v|\leq0.1$.};
\path[fill=regionblue,fill opacity=.25,draw=none] (0.500000,0.500000) -- (0.500000,2.642768) -- (0.502432,2.609467) -- (0.504865,2.576166) -- (0.507297,2.542865) -- (0.509730,2.509563) -- (0.512162,2.476262) -- (0.514595,2.442961) -- (0.517027,2.409660) -- (0.519459,2.376359) -- (0.521892,2.343058) -- (0.524324,2.309786) -- (0.526757,2.278470) -- (0.529189,2.249881) -- (0.531622,2.223581) -- (0.534054,2.199231) -- (0.536486,2.176562) -- (0.538919,2.155356) -- (0.541351,2.135437) -- (0.543784,2.116656) -- (0.546216,2.098891) -- (0.548649,2.082038) -- (0.551081,2.066007) -- (0.553514,2.050722) -- (0.555946,2.036116) -- (0.558378,2.022132) -- (0.560811,2.008719) -- (0.563243,1.995832) -- (0.565676,1.983432) -- (0.568108,1.971483) -- (0.570541,1.959952) -- (0.572973,1.948813) -- (0.575405,1.938040) -- (0.577838,1.927608) -- (0.580270,1.917497) -- (0.582703,1.907688) -- (0.585135,1.898164) -- (0.587568,1.888908) -- (0.590000,1.879905) -- (0.592432,1.871143) -- (0.594865,1.862608) -- (0.597297,1.854289) -- (0.599730,1.846176) -- (0.602162,1.838258) -- (0.604595,1.830526) -- (0.607027,1.822973) -- (0.609459,1.815589) -- (0.611892,1.808367) -- (0.614324,1.801301) -- (0.616757,1.794383) -- (0.619189,1.787608) -- (0.621622,1.780971) -- (0.624054,1.774464) -- (0.626486,1.768084) -- (0.628919,1.761825) -- (0.631351,1.755683) -- (0.633784,1.749654) -- (0.636216,1.743734) -- (0.638649,1.737918) -- (0.641081,1.732204) -- (0.643514,1.726587) -- (0.645946,1.721065) -- (0.648378,1.715634) -- (0.650811,1.710291) -- (0.653243,1.705034) -- (0.655676,1.699859) -- (0.658108,1.694765) -- (0.660541,1.689748) -- (0.662973,1.684808) -- (0.665405,1.679940) -- (0.667838,1.675143) -- (0.670270,1.670415) -- (0.672703,1.665755) -- (0.675135,1.661159) -- (0.677568,1.656627) -- (0.680000,1.652157) -- (0.710794,1.600267) -- (0.741587,1.555466) -- (0.772381,1.516047) -- (0.803175,1.480855) -- (0.833968,1.449070) -- (0.860000,1.424408) -- (0.864762,1.420090) -- (0.895556,1.393461) -- (0.926349,1.368828) -- (0.957143,1.345914) -- (0.987937,1.324495) -- (1.018730,1.304387) -- (1.049524,1.285439) -- (1.080317,1.267524) -- (1.111111,1.250536) -- (1.141905,1.234383) -- (1.172698,1.218987) -- (1.203492,1.204280) -- (1.220000,1.196659) -- (1.234286,1.190204) -- (1.265079,1.176706) -- (1.295873,1.163740) -- (1.326667,1.151267) -- (1.357460,1.139250) -- (1.388254,1.127657) -- (1.419048,1.116459) -- (1.449841,1.105630) -- (1.480635,1.095147) -- (1.511429,1.084988) -- (1.542222,1.075134) -- (1.573016,1.065566) -- (1.603810,1.056270) -- (1.634603,1.047229) -- (1.665397,1.038430) -- (1.696190,1.029861) -- (1.726984,1.021510) -- (1.757778,1.013365) -- (1.788571,1.005418) -- (1.819365,0.997658) -- (1.850159,0.990077) -- (1.880952,0.982668) -- (1.911746,0.975421) -- (1.942540,0.968331) -- (1.973333,0.961391) -- (2.004127,0.954595) -- (2.034921,0.947936) -- (2.065714,0.941409) -- (2.096508,0.935010) -- (2.127302,0.928733) -- (2.158095,0.922573) -- (2.188889,0.916527) -- (2.219683,0.910590) -- (2.250476,0.904758) -- (2.281270,0.899029) -- (2.312063,0.893397) -- (2.342857,0.887860) -- (2.373651,0.882415) -- (2.404444,0.877059) -- (2.435238,0.871789) -- (2.466032,0.866602) -- (2.496825,0.861495) -- (2.527619,0.856467) -- (2.558413,0.851514) -- (2.589206,0.846635) -- (2.620000,0.841828) -- (2.650794,0.837090) -- (2.681587,0.832419) -- (2.712381,0.827813) -- (2.743175,0.823271) -- (2.773968,0.818792) -- (2.804762,0.814372) -- (2.835556,0.810011) -- (2.866349,0.805707) -- (2.897143,0.801459) -- (2.927937,0.797265) -- (2.958730,0.793124) -- (2.989524,0.789034) -- (3.020317,0.784995) -- (3.051111,0.781005) -- (3.081905,0.777063) -- (3.112698,0.773167) -- (3.143492,0.769317) -- (3.174286,0.765512) -- (3.205079,0.761750) -- (3.235873,0.758031) -- (3.266667,0.754353) -- (3.297460,0.750716) -- (3.328254,0.747119) -- (3.359048,0.743561) -- (3.389841,0.740041) -- (3.420635,0.736558) -- (3.451429,0.733112) -- (3.482222,0.729702) -- (3.513016,0.726326) -- (3.543810,0.722985) -- (3.574603,0.719678) -- (3.605397,0.716404) -- (3.636190,0.713161) -- (3.666984,0.709951) -- (3.697778,0.706772) -- (3.728571,0.703623) -- (3.759365,0.700504) -- (3.790159,0.697414) -- (3.820952,0.694353) -- (3.851746,0.691320) -- (3.882540,0.688316) -- (3.913333,0.685338) -- (3.944127,0.682387) -- (3.974921,0.679462) -- (4.005714,0.676563) -- (4.036508,0.673690) -- (4.067302,0.670841) -- (4.098095,0.668017) -- (4.128889,0.665217) -- (4.159683,0.662440) -- (4.190476,0.659687) -- (4.221270,0.656957) -- (4.252063,0.654249) -- (4.282857,0.651564) -- (4.313651,0.648900) -- (4.344444,0.646257) -- (4.375238,0.643636) -- (4.406032,0.641036) -- (4.436825,0.638455) -- (4.467619,0.635895) -- (4.498413,0.633355) -- (4.529206,0.630834) -- (4.560000,0.628333) -- (4.590794,0.625850) -- (4.621587,0.623386) -- (4.652381,0.620940) -- (4.683175,0.618513) -- (4.713968,0.616102) -- (4.744762,0.613710) -- (4.775556,0.611335) -- (4.806349,0.608977) -- (4.837143,0.606636) -- (4.867937,0.604311) -- (4.898730,0.602003) -- (4.929524,0.599711) -- (4.960317,0.597435) -- (4.991111,0.595174) -- (5.021905,0.592929) -- (5.052698,0.590699) -- (5.083492,0.588484) -- (5.114286,0.586284) -- (5.145079,0.584099) -- (5.175873,0.581928) -- (5.206667,0.579771) -- (5.237460,0.577628) -- (5.268254,0.575499) -- (5.299048,0.573384) -- (5.329841,0.571283) -- (5.360635,0.569194) -- (5.391429,0.567119) -- (5.422222,0.565057) -- (5.453016,0.563008) -- (5.483810,0.560972) -- (5.514603,0.558948) -- (5.545397,0.556936) -- (5.576190,0.554937) -- (5.606984,0.552950) -- (5.637778,0.550974) -- (5.668571,0.549011) -- (5.699365,0.547059) -- (5.730159,0.545119) -- (5.760952,0.543190) -- (5.791746,0.541273) -- (5.822540,0.539366) -- (5.853333,0.537471) -- (5.884127,0.535586) -- (5.914921,0.533712) -- (5.945714,0.531849) -- (5.976508,0.529996) -- (6.007302,0.528154) -- (6.038095,0.526322) -- (6.068889,0.524500) -- (6.099683,0.522688) -- (6.130476,0.520886) -- (6.161270,0.519094) -- (6.192063,0.517311) -- (6.222857,0.515539) -- (6.253651,0.513776) -- (6.284444,0.512022) -- (6.315238,0.510277) -- (6.346032,0.508542) -- (6.376825,0.506816) -- (6.407619,0.505099) -- (6.438413,0.503390) -- (6.469206,0.501691) -- (6.500000,0.500000) -- (6.500000,0.500000) -- cycle;
\draw[regionblue,line width=.8pt] (0.500000,2.642768) -- (0.502432,2.609467) -- (0.504865,2.576166) -- (0.507297,2.542865) -- (0.509730,2.509563) -- (0.512162,2.476262) -- (0.514595,2.442961) -- (0.517027,2.409660) -- (0.519459,2.376359) -- (0.521892,2.343058) -- (0.524324,2.309786) -- (0.526757,2.278470) -- (0.529189,2.249881) -- (0.531622,2.223581) -- (0.534054,2.199231) -- (0.536486,2.176562) -- (0.538919,2.155356) -- (0.541351,2.135437) -- (0.543784,2.116656) -- (0.546216,2.098891) -- (0.548649,2.082038) -- (0.551081,2.066007) -- (0.553514,2.050722) -- (0.555946,2.036116) -- (0.558378,2.022132) -- (0.560811,2.008719) -- (0.563243,1.995832) -- (0.565676,1.983432) -- (0.568108,1.971483) -- (0.570541,1.959952) -- (0.572973,1.948813) -- (0.575405,1.938040) -- (0.577838,1.927608) -- (0.580270,1.917497) -- (0.582703,1.907688) -- (0.585135,1.898164) -- (0.587568,1.888908) -- (0.590000,1.879905) -- (0.592432,1.871143) -- (0.594865,1.862608) -- (0.597297,1.854289) -- (0.599730,1.846176) -- (0.602162,1.838258) -- (0.604595,1.830526) -- (0.607027,1.822973) -- (0.609459,1.815589) -- (0.611892,1.808367) -- (0.614324,1.801301) -- (0.616757,1.794383) -- (0.619189,1.787608) -- (0.621622,1.780971) -- (0.624054,1.774464) -- (0.626486,1.768084) -- (0.628919,1.761825) -- (0.631351,1.755683) -- (0.633784,1.749654) -- (0.636216,1.743734) -- (0.638649,1.737918) -- (0.641081,1.732204) -- (0.643514,1.726587) -- (0.645946,1.721065) -- (0.648378,1.715634) -- (0.650811,1.710291) -- (0.653243,1.705034) -- (0.655676,1.699859) -- (0.658108,1.694765) -- (0.660541,1.689748) -- (0.662973,1.684808) -- (0.665405,1.679940) -- (0.667838,1.675143) -- (0.670270,1.670415) -- (0.672703,1.665755) -- (0.675135,1.661159) -- (0.677568,1.656627) -- (0.680000,1.652157) -- (0.710794,1.600267) -- (0.741587,1.555466) -- (0.772381,1.516047) -- (0.803175,1.480855) -- (0.833968,1.449070) -- (0.860000,1.424408) -- (0.864762,1.420090) -- (0.895556,1.393461) -- (0.926349,1.368828) -- (0.957143,1.345914) -- (0.987937,1.324495) -- (1.018730,1.304387) -- (1.049524,1.285439) -- (1.080317,1.267524) -- (1.111111,1.250536) -- (1.141905,1.234383) -- (1.172698,1.218987) -- (1.203492,1.204280) -- (1.220000,1.196659) -- (1.234286,1.190204) -- (1.265079,1.176706) -- (1.295873,1.163740) -- (1.326667,1.151267) -- (1.357460,1.139250) -- (1.388254,1.127657) -- (1.419048,1.116459) -- (1.449841,1.105630) -- (1.480635,1.095147) -- (1.511429,1.084988) -- (1.542222,1.075134) -- (1.573016,1.065566) -- (1.603810,1.056270) -- (1.634603,1.047229) -- (1.665397,1.038430) -- (1.696190,1.029861) -- (1.726984,1.021510) -- (1.757778,1.013365) -- (1.788571,1.005418) -- (1.819365,0.997658) -- (1.850159,0.990077) -- (1.880952,0.982668) -- (1.911746,0.975421) -- (1.942540,0.968331) -- (1.973333,0.961391) -- (2.004127,0.954595) -- (2.034921,0.947936) -- (2.065714,0.941409) -- (2.096508,0.935010) -- (2.127302,0.928733) -- (2.158095,0.922573) -- (2.188889,0.916527) -- (2.219683,0.910590) -- (2.250476,0.904758) -- (2.281270,0.899029) -- (2.312063,0.893397) -- (2.342857,0.887860) -- (2.373651,0.882415) -- (2.404444,0.877059) -- (2.435238,0.871789) -- (2.466032,0.866602) -- (2.496825,0.861495) -- (2.527619,0.856467) -- (2.558413,0.851514) -- (2.589206,0.846635) -- (2.620000,0.841828) -- (2.650794,0.837090) -- (2.681587,0.832419) -- (2.712381,0.827813) -- (2.743175,0.823271) -- (2.773968,0.818792) -- (2.804762,0.814372) -- (2.835556,0.810011) -- (2.866349,0.805707) -- (2.897143,0.801459) -- (2.927937,0.797265) -- (2.958730,0.793124) -- (2.989524,0.789034) -- (3.020317,0.784995) -- (3.051111,0.781005) -- (3.081905,0.777063) -- (3.112698,0.773167) -- (3.143492,0.769317) -- (3.174286,0.765512) -- (3.205079,0.761750) -- (3.235873,0.758031) -- (3.266667,0.754353) -- (3.297460,0.750716) -- (3.328254,0.747119) -- (3.359048,0.743561) -- (3.389841,0.740041) -- (3.420635,0.736558) -- (3.451429,0.733112) -- (3.482222,0.729702) -- (3.513016,0.726326) -- (3.543810,0.722985) -- (3.574603,0.719678) -- (3.605397,0.716404) -- (3.636190,0.713161) -- (3.666984,0.709951) -- (3.697778,0.706772) -- (3.728571,0.703623) -- (3.759365,0.700504) -- (3.790159,0.697414) -- (3.820952,0.694353) -- (3.851746,0.691320) -- (3.882540,0.688316) -- (3.913333,0.685338) -- (3.944127,0.682387) -- (3.974921,0.679462) -- (4.005714,0.676563) -- (4.036508,0.673690) -- (4.067302,0.670841) -- (4.098095,0.668017) -- (4.128889,0.665217) -- (4.159683,0.662440) -- (4.190476,0.659687) -- (4.221270,0.656957) -- (4.252063,0.654249) -- (4.282857,0.651564) -- (4.313651,0.648900) -- (4.344444,0.646257) -- (4.375238,0.643636) -- (4.406032,0.641036) -- (4.436825,0.638455) -- (4.467619,0.635895) -- (4.498413,0.633355) -- (4.529206,0.630834) -- (4.560000,0.628333) -- (4.590794,0.625850) -- (4.621587,0.623386) -- (4.652381,0.620940) -- (4.683175,0.618513) -- (4.713968,0.616102) -- (4.744762,0.613710) -- (4.775556,0.611335) -- (4.806349,0.608977) -- (4.837143,0.606636) -- (4.867937,0.604311) -- (4.898730,0.602003) -- (4.929524,0.599711) -- (4.960317,0.597435) -- (4.991111,0.595174) -- (5.021905,0.592929) -- (5.052698,0.590699) -- (5.083492,0.588484) -- (5.114286,0.586284) -- (5.145079,0.584099) -- (5.175873,0.581928) -- (5.206667,0.579771) -- (5.237460,0.577628) -- (5.268254,0.575499) -- (5.299048,0.573384) -- (5.329841,0.571283) -- (5.360635,0.569194) -- (5.391429,0.567119) -- (5.422222,0.565057) -- (5.453016,0.563008) -- (5.483810,0.560972) -- (5.514603,0.558948) -- (5.545397,0.556936) -- (5.576190,0.554937) -- (5.606984,0.552950) -- (5.637778,0.550974) -- (5.668571,0.549011) -- (5.699365,0.547059) -- (5.730159,0.545119) -- (5.760952,0.543190) -- (5.791746,0.541273) -- (5.822540,0.539366) -- (5.853333,0.537471) -- (5.884127,0.535586) -- (5.914921,0.533712) -- (5.945714,0.531849) -- (5.976508,0.529996) -- (6.007302,0.528154) -- (6.038095,0.526322) -- (6.068889,0.524500) -- (6.099683,0.522688) -- (6.130476,0.520886) -- (6.161270,0.519094) -- (6.192063,0.517311) -- (6.222857,0.515539) -- (6.253651,0.513776) -- (6.284444,0.512022) -- (6.315238,0.510277) -- (6.346032,0.508542) -- (6.376825,0.506816) -- (6.407619,0.505099) -- (6.438413,0.503390) -- (6.469206,0.501691) -- (6.500000,0.500000);
\draw (0.5,2.8)--(0.5,0.5)--(6.5,0.5);
\node[font=\scriptsize] at (0.5,0.28) {$0$};
\node[font=\scriptsize] at (1.7000000000000002,0.28) {$0.2$};
\node[font=\scriptsize] at (2.9000000000000004,0.28) {$0.4$};
\node[font=\scriptsize] at (4.1,0.28) {$0.6$};
\node[font=\scriptsize] at (5.300000000000001,0.28) {$0.8$};
\node[font=\scriptsize] at (6.5,0.28) {$1$};
\node[font=\scriptsize] at (0.09999999999999998,0.5) {$0$};
\node[font=\scriptsize] at (0.09999999999999998,1.3214285714285714) {$0.01$};
\node[font=\scriptsize] at (0.09999999999999998,2.142857142857143) {$0.02$};
% \fill[regionblue] (0.59,1.8799051637783835) circle (1.3pt);
% \fill[regionblue] (0.86,1.4244078605311468) circle (1.3pt);
% \fill[regionblue] (1.22,1.1966591988574327) circle (1.3pt);
\node[] at (3.5,3.15) {Untruncated: $\widehat w(t,0) = \lambda(\overline{H}_q\cap(\overline{H}_r+(t,0)))$};
\node[] at (3.5,-0.07999999999999996) {displacement $t$};
\node[rotate=90,font=\scriptsize] at (-0.4,1.7) {overlap area};
\node[] at (4.1,2.0) {$\widehat I=\int_0^\infty\widehat w(t,0)\,dt$};
\path[fill=regionteal,fill opacity=.25,draw=none] (8.500000,0.500000) -- (8.500000,1.585135) -- (8.502432,1.578475) -- (8.504865,1.571815) -- (8.507297,1.565155) -- (8.509730,1.558494) -- (8.512162,1.551834) -- (8.514595,1.545174) -- (8.517027,1.538514) -- (8.519459,1.531853) -- (8.521892,1.525193) -- (8.524324,1.518533) -- (8.526757,1.511873) -- (8.529189,1.505212) -- (8.531622,1.498552) -- (8.534054,1.491892) -- (8.536486,1.485232) -- (8.538919,1.478572) -- (8.541351,1.471911) -- (8.543784,1.465251) -- (8.546216,1.458591) -- (8.548649,1.451931) -- (8.551081,1.445270) -- (8.553514,1.438610) -- (8.555946,1.431950) -- (8.558378,1.425290) -- (8.560811,1.418629) -- (8.563243,1.411969) -- (8.565676,1.405309) -- (8.568108,1.398649) -- (8.570541,1.391989) -- (8.572973,1.385328) -- (8.575405,1.378668) -- (8.577838,1.372008) -- (8.580270,1.365348) -- (8.582703,1.358687) -- (8.585135,1.352027) -- (8.587568,1.345367) -- (8.590000,1.338707) -- (8.592432,1.332046) -- (8.594865,1.325386) -- (8.597297,1.318726) -- (8.599730,1.312066) -- (8.602162,1.305406) -- (8.604595,1.298745) -- (8.607027,1.292085) -- (8.609459,1.285425) -- (8.611892,1.278765) -- (8.614324,1.272104) -- (8.616757,1.265444) -- (8.619189,1.258784) -- (8.621622,1.252153) -- (8.624054,1.245647) -- (8.626486,1.239267) -- (8.628919,1.233008) -- (8.631351,1.226866) -- (8.633784,1.220837) -- (8.636216,1.214917) -- (8.638649,1.209101) -- (8.641081,1.203387) -- (8.643514,1.197770) -- (8.645946,1.192248) -- (8.648378,1.186817) -- (8.650811,1.181474) -- (8.653243,1.176217) -- (8.655676,1.171042) -- (8.658108,1.165948) -- (8.660541,1.160932) -- (8.662973,1.155991) -- (8.665405,1.151123) -- (8.667838,1.146326) -- (8.670270,1.141598) -- (8.672703,1.136938) -- (8.675135,1.132342) -- (8.677568,1.127810) -- (8.680000,1.123340) -- (8.710794,1.071451) -- (8.741587,1.026650) -- (8.772381,0.987231) -- (8.803175,0.952038) -- (8.833968,0.920253) -- (8.860000,0.895591) -- (8.864762,0.891273) -- (8.895556,0.864644) -- (8.926349,0.840012) -- (8.957143,0.817098) -- (8.987937,0.795679) -- (9.018730,0.775571) -- (9.049524,0.756622) -- (9.080317,0.738708) -- (9.111111,0.721719) -- (9.141905,0.705566) -- (9.172698,0.690171) -- (9.203492,0.675464) -- (9.220000,0.667843) -- (9.234286,0.661387) -- (9.265079,0.647889) -- (9.295873,0.634924) -- (9.326667,0.622451) -- (9.357460,0.610434) -- (9.388254,0.598841) -- (9.419048,0.587643) -- (9.449841,0.576814) -- (9.480635,0.566331) -- (9.511429,0.556172) -- (9.542222,0.546318) -- (9.573016,0.536750) -- (9.603810,0.527454) -- (9.634603,0.518413) -- (9.665397,0.509614) -- (9.696190,0.501045) -- (9.726984,0.500000) -- (9.757778,0.500000) -- (9.788571,0.500000) -- (9.819365,0.500000) -- (9.850159,0.500000) -- (9.880952,0.500000) -- (9.911746,0.500000) -- (9.942540,0.500000) -- (9.973333,0.500000) -- (10.004127,0.500000) -- (10.034921,0.500000) -- (10.065714,0.500000) -- (10.096508,0.500000) -- (10.127302,0.500000) -- (10.158095,0.500000) -- (10.188889,0.500000) -- (10.219683,0.500000) -- (10.250476,0.500000) -- (10.281270,0.500000) -- (10.312063,0.500000) -- (10.342857,0.500000) -- (10.373651,0.500000) -- (10.404444,0.500000) -- (10.435238,0.500000) -- (10.466032,0.500000) -- (10.496825,0.500000) -- (10.527619,0.500000) -- (10.558413,0.500000) -- (10.589206,0.500000) -- (10.620000,0.500000) -- (10.650794,0.500000) -- (10.681587,0.500000) -- (10.712381,0.500000) -- (10.743175,0.500000) -- (10.773968,0.500000) -- (10.804762,0.500000) -- (10.835556,0.500000) -- (10.866349,0.500000) -- (10.897143,0.500000) -- (10.927937,0.500000) -- (10.958730,0.500000) -- (10.989524,0.500000) -- (11.020317,0.500000) -- (11.051111,0.500000) -- (11.081905,0.500000) -- (11.112698,0.500000) -- (11.143492,0.500000) -- (11.174286,0.500000) -- (11.205079,0.500000) -- (11.235873,0.500000) -- (11.266667,0.500000) -- (11.297460,0.500000) -- (11.328254,0.500000) -- (11.359048,0.500000) -- (11.389841,0.500000) -- (11.420635,0.500000) -- (11.451429,0.500000) -- (11.482222,0.500000) -- (11.513016,0.500000) -- (11.543810,0.500000) -- (11.574603,0.500000) -- (11.605397,0.500000) -- (11.636190,0.500000) -- (11.666984,0.500000) -- (11.697778,0.500000) -- (11.728571,0.500000) -- (11.759365,0.500000) -- (11.790159,0.500000) -- (11.820952,0.500000) -- (11.851746,0.500000) -- (11.882540,0.500000) -- (11.913333,0.500000) -- (11.944127,0.500000) -- (11.974921,0.500000) -- (12.005714,0.500000) -- (12.036508,0.500000) -- (12.067302,0.500000) -- (12.098095,0.500000) -- (12.128889,0.500000) -- (12.159683,0.500000) -- (12.190476,0.500000) -- (12.221270,0.500000) -- (12.252063,0.500000) -- (12.282857,0.500000) -- (12.313651,0.500000) -- (12.344444,0.500000) -- (12.375238,0.500000) -- (12.406032,0.500000) -- (12.436825,0.500000) -- (12.467619,0.500000) -- (12.498413,0.500000) -- (12.529206,0.500000) -- (12.560000,0.500000) -- (12.590794,0.500000) -- (12.621587,0.500000) -- (12.652381,0.500000) -- (12.683175,0.500000) -- (12.713968,0.500000) -- (12.744762,0.500000) -- (12.775556,0.500000) -- (12.806349,0.500000) -- (12.837143,0.500000) -- (12.867937,0.500000) -- (12.898730,0.500000) -- (12.929524,0.500000) -- (12.960317,0.500000) -- (12.991111,0.500000) -- (13.021905,0.500000) -- (13.052698,0.500000) -- (13.083492,0.500000) -- (13.114286,0.500000) -- (13.145079,0.500000) -- (13.175873,0.500000) -- (13.206667,0.500000) -- (13.237460,0.500000) -- (13.268254,0.500000) -- (13.299048,0.500000) -- (13.329841,0.500000) -- (13.360635,0.500000) -- (13.391429,0.500000) -- (13.422222,0.500000) -- (13.453016,0.500000) -- (13.483810,0.500000) -- (13.514603,0.500000) -- (13.545397,0.500000) -- (13.576190,0.500000) -- (13.606984,0.500000) -- (13.637778,0.500000) -- (13.668571,0.500000) -- (13.699365,0.500000) -- (13.730159,0.500000) -- (13.760952,0.500000) -- (13.791746,0.500000) -- (13.822540,0.500000) -- (13.853333,0.500000) -- (13.884127,0.500000) -- (13.914921,0.500000) -- (13.945714,0.500000) -- (13.976508,0.500000) -- (14.007302,0.500000) -- (14.038095,0.500000) -- (14.068889,0.500000) -- (14.099683,0.500000) -- (14.130476,0.500000) -- (14.161270,0.500000) -- (14.192063,0.500000) -- (14.222857,0.500000) -- (14.253651,0.500000) -- (14.284444,0.500000) -- (14.315238,0.500000) -- (14.346032,0.500000) -- (14.376825,0.500000) -- (14.407619,0.500000) -- (14.438413,0.500000) -- (14.469206,0.500000) -- (14.500000,0.500000) -- (14.500000,0.500000) -- cycle;
\draw[regionteal,line width=.8pt] (8.500000,1.585135) -- (8.502432,1.578475) -- (8.504865,1.571815) -- (8.507297,1.565155) -- (8.509730,1.558494) -- (8.512162,1.551834) -- (8.514595,1.545174) -- (8.517027,1.538514) -- (8.519459,1.531853) -- (8.521892,1.525193) -- (8.524324,1.518533) -- (8.526757,1.511873) -- (8.529189,1.505212) -- (8.531622,1.498552) -- (8.534054,1.491892) -- (8.536486,1.485232) -- (8.538919,1.478572) -- (8.541351,1.471911) -- (8.543784,1.465251) -- (8.546216,1.458591) -- (8.548649,1.451931) -- (8.551081,1.445270) -- (8.553514,1.438610) -- (8.555946,1.431950) -- (8.558378,1.425290) -- (8.560811,1.418629) -- (8.563243,1.411969) -- (8.565676,1.405309) -- (8.568108,1.398649) -- (8.570541,1.391989) -- (8.572973,1.385328) -- (8.575405,1.378668) -- (8.577838,1.372008) -- (8.580270,1.365348) -- (8.582703,1.358687) -- (8.585135,1.352027) -- (8.587568,1.345367) -- (8.590000,1.338707) -- (8.592432,1.332046) -- (8.594865,1.325386) -- (8.597297,1.318726) -- (8.599730,1.312066) -- (8.602162,1.305406) -- (8.604595,1.298745) -- (8.607027,1.292085) -- (8.609459,1.285425) -- (8.611892,1.278765) -- (8.614324,1.272104) -- (8.616757,1.265444) -- (8.619189,1.258784) -- (8.621622,1.252153) -- (8.624054,1.245647) -- (8.626486,1.239267) -- (8.628919,1.233008) -- (8.631351,1.226866) -- (8.633784,1.220837) -- (8.636216,1.214917) -- (8.638649,1.209101) -- (8.641081,1.203387) -- (8.643514,1.197770) -- (8.645946,1.192248) -- (8.648378,1.186817) -- (8.650811,1.181474) -- (8.653243,1.176217) -- (8.655676,1.171042) -- (8.658108,1.165948) -- (8.660541,1.160932) -- (8.662973,1.155991) -- (8.665405,1.151123) -- (8.667838,1.146326) -- (8.670270,1.141598) -- (8.672703,1.136938) -- (8.675135,1.132342) -- (8.677568,1.127810) -- (8.680000,1.123340) -- (8.710794,1.071451) -- (8.741587,1.026650) -- (8.772381,0.987231) -- (8.803175,0.952038) -- (8.833968,0.920253) -- (8.860000,0.895591) -- (8.864762,0.891273) -- (8.895556,0.864644) -- (8.926349,0.840012) -- (8.957143,0.817098) -- (8.987937,0.795679) -- (9.018730,0.775571) -- (9.049524,0.756622) -- (9.080317,0.738708) -- (9.111111,0.721719) -- (9.141905,0.705566) -- (9.172698,0.690171) -- (9.203492,0.675464) -- (9.220000,0.667843) -- (9.234286,0.661387) -- (9.265079,0.647889) -- (9.295873,0.634924) -- (9.326667,0.622451) -- (9.357460,0.610434) -- (9.388254,0.598841) -- (9.419048,0.587643) -- (9.449841,0.576814) -- (9.480635,0.566331) -- (9.511429,0.556172) -- (9.542222,0.546318) -- (9.573016,0.536750) -- (9.603810,0.527454) -- (9.634603,0.518413) -- (9.665397,0.509614) -- (9.696190,0.501045) -- (9.726984,0.500000) -- (9.757778,0.500000) -- (9.788571,0.500000) -- (9.819365,0.500000) -- (9.850159,0.500000) -- (9.880952,0.500000) -- (9.911746,0.500000) -- (9.942540,0.500000) -- (9.973333,0.500000) -- (10.004127,0.500000) -- (10.034921,0.500000) -- (10.065714,0.500000) -- (10.096508,0.500000) -- (10.127302,0.500000) -- (10.158095,0.500000) -- (10.188889,0.500000) -- (10.219683,0.500000) -- (10.250476,0.500000) -- (10.281270,0.500000) -- (10.312063,0.500000) -- (10.342857,0.500000) -- (10.373651,0.500000) -- (10.404444,0.500000) -- (10.435238,0.500000) -- (10.466032,0.500000) -- (10.496825,0.500000) -- (10.527619,0.500000) -- (10.558413,0.500000) -- (10.589206,0.500000) -- (10.620000,0.500000) -- (10.650794,0.500000) -- (10.681587,0.500000) -- (10.712381,0.500000) -- (10.743175,0.500000) -- (10.773968,0.500000) -- (10.804762,0.500000) -- (10.835556,0.500000) -- (10.866349,0.500000) -- (10.897143,0.500000) -- (10.927937,0.500000) -- (10.958730,0.500000) -- (10.989524,0.500000) -- (11.020317,0.500000) -- (11.051111,0.500000) -- (11.081905,0.500000) -- (11.112698,0.500000) -- (11.143492,0.500000) -- (11.174286,0.500000) -- (11.205079,0.500000) -- (11.235873,0.500000) -- (11.266667,0.500000) -- (11.297460,0.500000) -- (11.328254,0.500000) -- (11.359048,0.500000) -- (11.389841,0.500000) -- (11.420635,0.500000) -- (11.451429,0.500000) -- (11.482222,0.500000) -- (11.513016,0.500000) -- (11.543810,0.500000) -- (11.574603,0.500000) -- (11.605397,0.500000) -- (11.636190,0.500000) -- (11.666984,0.500000) -- (11.697778,0.500000) -- (11.728571,0.500000) -- (11.759365,0.500000) -- (11.790159,0.500000) -- (11.820952,0.500000) -- (11.851746,0.500000) -- (11.882540,0.500000) -- (11.913333,0.500000) -- (11.944127,0.500000) -- (11.974921,0.500000) -- (12.005714,0.500000) -- (12.036508,0.500000) -- (12.067302,0.500000) -- (12.098095,0.500000) -- (12.128889,0.500000) -- (12.159683,0.500000) -- (12.190476,0.500000) -- (12.221270,0.500000) -- (12.252063,0.500000) -- (12.282857,0.500000) -- (12.313651,0.500000) -- (12.344444,0.500000) -- (12.375238,0.500000) -- (12.406032,0.500000) -- (12.436825,0.500000) -- (12.467619,0.500000) -- (12.498413,0.500000) -- (12.529206,0.500000) -- (12.560000,0.500000) -- (12.590794,0.500000) -- (12.621587,0.500000) -- (12.652381,0.500000) -- (12.683175,0.500000) -- (12.713968,0.500000) -- (12.744762,0.500000) -- (12.775556,0.500000) -- (12.806349,0.500000) -- (12.837143,0.500000) -- (12.867937,0.500000) -- (12.898730,0.500000) -- (12.929524,0.500000) -- (12.960317,0.500000) -- (12.991111,0.500000) -- (13.021905,0.500000) -- (13.052698,0.500000) -- (13.083492,0.500000) -- (13.114286,0.500000) -- (13.145079,0.500000) -- (13.175873,0.500000) -- (13.206667,0.500000) -- (13.237460,0.500000) -- (13.268254,0.500000) -- (13.299048,0.500000) -- (13.329841,0.500000) -- (13.360635,0.500000) -- (13.391429,0.500000) -- (13.422222,0.500000) -- (13.453016,0.500000) -- (13.483810,0.500000) -- (13.514603,0.500000) -- (13.545397,0.500000) -- (13.576190,0.500000) -- (13.606984,0.500000) -- (13.637778,0.500000) -- (13.668571,0.500000) -- (13.699365,0.500000) -- (13.730159,0.500000) -- (13.760952,0.500000) -- (13.791746,0.500000) -- (13.822540,0.500000) -- (13.853333,0.500000) -- (13.884127,0.500000) -- (13.914921,0.500000) -- (13.945714,0.500000) -- (13.976508,0.500000) -- (14.007302,0.500000) -- (14.038095,0.500000) -- (14.068889,0.500000) -- (14.099683,0.500000) -- (14.130476,0.500000) -- (14.161270,0.500000) -- (14.192063,0.500000) -- (14.222857,0.500000) -- (14.253651,0.500000) -- (14.284444,0.500000) -- (14.315238,0.500000) -- (14.346032,0.500000) -- (14.376825,0.500000) -- (14.407619,0.500000) -- (14.438413,0.500000) -- (14.469206,0.500000) -- (14.500000,0.500000);
\draw (8.5,2.8)--(8.5,0.5)--(14.5,0.5);
\node[font=\scriptsize] at (8.5,0.28) {$0$};
\node[font=\scriptsize] at (9.7,0.28) {$0.2$};
\node[font=\scriptsize] at (10.9,0.28) {$0.4$};
\node[font=\scriptsize] at (12.1,0.28) {$0.6$};
\node[font=\scriptsize] at (13.3,0.28) {$0.8$};
\node[font=\scriptsize] at (14.5,0.28) {$1$};
\node[font=\scriptsize] at (8.1,0.5) {$0$};
\node[font=\scriptsize] at (8.1,1.3214285714285714) {$0.01$};
\node[font=\scriptsize] at (8.1,2.142857142857143) {$0.02$};
% \fill[regionteal] (8.59,1.33870669785677) circle (1.3pt);
% \fill[regionteal] (8.86,0.8955911909024385) circle (1.3pt);
% \fill[regionteal] (9.22,0.6678427964322242) circle (1.3pt);
\node[] at (11.5,3.15) {Truncated: $w(t,0) = \lambda(H_q\cap(H_r+(t,0)))$};
\node[] at (11.5,-0.07999999999999996) {displacement $t$};
\node[rotate=90,font=\scriptsize] at (7.6,1.7) {overlap area};
\node[] at (12.1,2.0) {$I=\int_0^\infty w(t,0)\,dt$};
%\node[] at (8,-0.85) {$\displaystyle\frac{I}{\widehat I}\approx0.1904\qquad\qquad\frac{\lambda(H_q)}{\lambda(\overline H_q)}\approx0.5064$};
\end{tikzpicture}
